A Comparative Study of Bug Algorithms for Robot Navigation

This paper presents a literature survey and a comparative study of Bug Algorithms, with the goal of investigating their potential for robotic navigation. At first sight, these methods seem to provide an efficient navigation paradigm, ideal for implementations on tiny robots with limited resources. Closer inspection, however, shows that many of these Bug Algorithms assume perfect global position estimate of the robot which in GPS-denied environments implies considerable expenses of computation and memory -- relying on accurate Simultaneous Localization And Mapping (SLAM) or Visual Odometry (VO) methods. We compare a selection of Bug Algorithms in a simulated robot and environment where they endure different types noise and failure-cases of their on-board sensors. From the simulation results, we conclude that the implemented Bug Algorithms' performances are sensitive to many types of sensor-noise, which was most noticeable for odometry-drift. This raises the question if Bug Algorithms are suitable for real-world, on-board, robotic navigation as is. Variations that use multiple sensors to keep track of their progress towards the goal, were more adept in completing their task in the presence of sensor-failures. This shows that Bug Algorithms must spread their risk, by relying on the readings of multiple sensors, to be suitable for real-world deployment.

==> result_plots/results_bug_no_noise_env_25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={a) WF (300.10 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_no_noise_env_25-1.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=6.5pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
37.6356	37.672\\
69.2686	69.4262\\
69.719	65.4978\\
70.4826	56.5998\\
71.5386	44.9712\\
72.0316	42.9714\\
72.7692	41.0484\\
73.7396	39.2318\\
74.928	37.5496\\
76.316	36.0278\\
77.8822	34.6902\\
79.602	33.5572\\
81.4494	32.6464\\
83.3954	31.972\\
85.4102	31.5442\\
87.4624	31.3698\\
91.5834	31.44\\
118.3546	32.4294\\
119.704	32.6852\\
121.02334	33.0666\\
122.3011	33.5704\\
123.52588	34.192\\
124.6869	34.9256\\
125.77386	35.7652\\
126.77716	36.7032\\
127.68794	37.7312\\
128.49816	38.8402\\
129.20062	40.0204\\
129.78914	41.2614\\
130.25852	42.5522\\
130.6046	43.8814\\
130.82432	45.237\\
130.91572	46.6076\\
130.87804	47.9804\\
130.71156	49.3438\\
130.41778	50.6854\\
129.9993	51.9936\\
129.45982	53.2566\\
128.80408	54.4634\\
128.0379	55.6034\\
127.16806	56.6662\\
126.20224	57.6428\\
125.14898	58.5242\\
124.0176	59.3028\\
122.81806	59.9718\\
121.56102	60.5252\\
120.25756	60.958\\
118.9192	61.2666\\
117.5578	61.448\\
116.1854	61.5008\\
114.814	61.4244\\
113.456	61.2198\\
112.123	60.8882\\
110.6706	60.3732\\
106.7604	59.7868\\
104.5448	59.5626\\
103.8586	59.5964\\
103.376	63.521\\
102.9518	68.3108\\
102.7006	73.1128\\
101.7474	98.681\\
101.79	99.3666\\
105.7202	99.7994\\
110.5152	100.1628\\
116.6924	100.422\\
166.123	102.1952\\
167.6626	102.151\\
168.3816	98.263\\
169.0944	93.5074\\
169.6354	88.7294\\
170.0036	83.9348\\
170.2622	77.7576\\
170.3848	72.2634\\
170.3074	67.4554\\
169.938	55.0976\\
170.0944	49.6042\\
170.3932	38.6174\\
170.291	33.81\\
170.2552	32.956\\
159.5514	31.3464\\
154.1274	30.4624\\
149.41394	29.5106\\
144.73786	28.3892\\
140.105271	27.1\\
135.52218	25.6446\\
130.99454	24.025\\
126.52826	22.243\\
116.2396	17.9258\\
112.3472	17.2296\\
107.5876	16.5444\\
102.8066	16.0314\\
98.01	15.6912\\
93.2042	15.5242\\
88.3956	15.5304\\
83.5904	15.7102\\
78.7946	16.063\\
74.0148	16.5886\\
69.257	17.2862\\
63.175	18.3968\\
58.4262	19.153\\
53.6532	19.7378\\
48.8622	20.1498\\
44.0596	20.389\\
39.2514	20.4548\\
34.444	20.3472\\
24.1458	19.9928\\
21.2302	19.9904\\
20.5498	23.8854\\
19.8844	28.6478\\
19.3912	33.431\\
19.0706	38.229\\
18.9304	42.5162\\
27.2818	45.1624\\
28.519	45.7588\\
29.696	46.4666\\
30.8028	47.28\\
31.8298	48.1918\\
32.7686	49.1946\\
33.6108	50.2794\\
35.5844	53.0904\\
36.7534	54.7866\\
37.373	56.0118\\
37.8732	57.4688\\
38.6896	59.1752\\
38.9346	59.9936\\
39.951	62.3638\\
40.2772	63.8682\\
40.5922	65.0312\\
40.7398	67.0856\\
41.097	71.881\\
41.6976	77.3436\\
43.4996	93.0402\\
43.4558	94.4126\\
43.2358	95.7678\\
42.843	97.0834\\
42.284	98.3374\\
41.5682	99.5092\\
40.7076	100.5788\\
39.7164	101.529\\
38.611	102.3434\\
37.4102	103.0088\\
36.1334	103.514\\
34.8024	103.8506\\
33.439	104.0132\\
32.066	103.9986\\
30.7064	103.8076\\
29.3828	103.443\\
28.117	102.911\\
26.9302	102.2204\\
25.8424	101.3828\\
24.8714	100.4122\\
24.0334	99.3246\\
23.3426	98.138\\
22.8102	96.8724\\
22.445	95.5488\\
22.2536	94.1892\\
22.2434	92.6488\\
21.5744	88.7518\\
20.6	84.0428\\
19.4564	79.3722\\
18.8698	77.2222\\
18.119	81.1044\\
17.3674	85.8538\\
16.7874	90.6274\\
16.38	95.4188\\
16.1456	100.2216\\
16.0846	105.0298\\
16.197	109.8372\\
16.4826	114.6374\\
16.9412	119.424\\
17.572	124.1911\\
18.3744	128.93232\\
18.5344	129.77184\\
26.5674	130.57764\\
27.897	130.92158\\
29.1856	131.39644\\
30.4206	131.99748\\
31.5894	132.71868\\
33.7662	134.39448\\
38.117	137.7515\\
39.0998	138.710772\\
39.9758	139.768312\\
40.7356	140.912328\\
41.3706	142.13006\\
41.8734	143.40796\\
42.239	144.73176\\
42.4628	146.0867\\
42.5602	148.14446\\
42.7808	152.94804\\
43.1744	157.74054\\
43.7404	162.5158\\
44.4784	167.2674\\
45.3872	171.9894\\
47.0408	180.0648\\
47.7886	184.815\\
48.3646	189.589\\
48.768	194.3806\\
48.9984	199.1836\\
49.0554	203.992\\
48.939	208.7992\\
48.0788	230.7638\\
47.6946	232.7874\\
47.071	234.7504\\
46.217	236.6246\\
45.1444	238.3832\\
43.8692	240.0006\\
42.4094	241.4536\\
40.7862	242.7216\\
39.0228	243.786\\
37.1448	244.6316\\
35.1788	245.2462\\
33.1536	245.621\\
31.098	245.7506\\
29.0416	245.6332\\
27.014	245.2704\\
24.339	244.6448\\
22.9866	244.4082\\
20.7668	244.2314\\
19.4036	244.391\\
18.7384	244.563\\
18.0448	248.4556\\
17.3628	253.2156\\
16.9644	256.796\\
17.0026	258.168\\
20.8898	258.8926\\
25.6442	259.612\\
30.4216	260.1596\\
35.2156	260.5346\\
40.02	260.7364\\
44.8286	260.7648\\
49.635	260.62\\
54.433	260.3018\\
62.651	259.659\\
67.457	259.5042\\
72.2656	259.5228\\
79.8176	259.7946\\
96.981	260.3952\\
101.7894	260.3494\\
107.966	260.074\\
112.7734	259.9686\\
117.5816	260.0368\\
130.62796	260.3992\\
135.43508	260.279\\
143.67248	259.9754\\
150.02244	259.9186\\
151.44696	251.972\\
151.89302	250.673\\
152.46662	249.4252\\
153.16204	248.2408\\
153.9723	247.132\\
155.81342	245.093\\
159.04444	241.5322\\
160.0862	240.6374\\
161.2226	239.8666\\
162.4394	239.23\\
163.7204	238.7356\\
165.0494	238.3896\\
166.568	238.1248\\
168.4318	237.7992\\
169.8016	237.6976\\
188.3196	236.6542\\
189.6846	236.7998\\
191.0148	237.1392\\
192.2828	237.665\\
196.5858	239.8116\\
200.8082	242.1124\\
204.945	244.564\\
208.9906	247.1632\\
212.94	249.9064\\
216.7878	252.7904\\
220.529	255.8112\\
222.7486	257.7018\\
226.6426	258.388\\
231.404	259.0604\\
236.1864	259.5608\\
240.984	259.8884\\
251.967	260.3234\\
256.9422	260.4292\\
257.6272	260.3762\\
258.3372	256.4864\\
259.0392	251.7294\\
259.5206	247.467\\
254	241.5766\\
253.2256	240.4424\\
252.569	239.236\\
252.0368	237.97\\
250.8042	234.037\\
247.2166	222.2056\\
245.2496	214.2002\\
244.2688	209.4926\\
242.2972	199.3798\\
241.779	197.2124\\
237.8496	196.7716\\
233.0554	196.3986\\
226.8784	196.1308\\
209.037	195.3324\\
207.0178	194.926\\
205.065	194.2716\\
203.2088	193.3792\\
201.478	192.2628\\
199.8996	190.9396\\
198.4982	189.4302\\
197.2956	187.7582\\
196.3102	185.9496\\
195.5578	184.0324\\
195.0496	182.0366\\
194.7938	179.9928\\
194.7944	177.9332\\
195.0514	175.8898\\
195.5604	173.894\\
196.314	171.9772\\
197.3004	170.1692\\
198.504	168.4978\\
199.9062	166.9892\\
201.4852	165.667\\
203.2166	164.5514\\
205.0734	163.66\\
207.0266	163.0066\\
209.0458	162.6014\\
211.1	162.4506\\
213.1568	162.5566\\
215.1846	162.9178\\
217.1514	163.5284\\
219.0272	164.3792\\
219.7732	164.7962\\
223.645	165.5978\\
228.3844	166.4116\\
233.1498	167.0538\\
237.9354	167.524\\
242.7348	167.8212\\
247.542	167.9452\\
252.3502	167.8958\\
256.6354	167.7058\\
257.9844	167.4526\\
258.428	163.5234\\
258.8044	158.72956\\
259.0734	152.55272\\
259.7244	134.70332\\
259.7376	133.16176\\
255.8032	132.76812\\
251.0048	132.45268\\
235.9028	131.86068\\
199.347	130.65704\\
192.8952	132.47172\\
180.3154	135.94372\\
178.953	136.11846\\
177.5806	136.1706\\
176.2088	136.09968\\
174.849	135.9063\\
173.512	135.592\\
172.2084	135.15928\\
170.9488	134.61166\\
169.7432	133.9535\\
168.6014	133.1901\\
167.405	132.21882\\
163.4912	131.65628\\
158.71092	131.13474\\
153.91496	130.78592\\
146.36442	130.48008\\
120.27532	129.5937\\
115.4676	129.69052\\
104.3176	130.1347\\
103.7914	134.05356\\
103.6936	134.90258\\
107.618	135.38572\\
112.4078	135.81036\\
131.59312	137.16864\\
133.60112	137.62678\\
135.5368	138.330482\\
137.37022	139.26886\\
139.073084	140.427424\\
140.619072	141.788278\\
141.984308	143.3304\\
143.1477	145.02996\\
144.09128	146.86072\\
144.80046	148.7944\\
145.26428	150.8011\\
145.4756	152.84984\\
145.43116	154.90898\\
145.1316	156.9467\\
144.5816	158.9315\\
143.78962	160.8328\\
142.7679	162.621\\
141.532244	164.2688\\
140.101724	165.7506\\
138.498442	167.0434\\
136.74716	168.1274\\
134.87494	168.9858\\
132.9107	169.6054\\
130.8848	169.9764\\
128.8285	170.0932\\
126.77358	169.9542\\
124.7518	169.5612\\
122.79438	168.9204\\
120.93156	168.0418\\
120.19184	167.614\\
116.2726	167.0906\\
111.4874	166.617\\
106.6882	166.3162\\
89.5252	165.6858\\
82.6658	165.355\\
81.3178	165.0922\\
80.0008	164.7028\\
78.7266	164.1902\\
77.5068	163.559\\
76.3524	162.815\\
75.2736	161.9648\\
74.2804	161.016\\
73.3818	159.9775\\
72.5856	158.85836\\
71.8992	157.66874\\
71.3286	156.4194\\
70.8792	155.12156\\
70.555	153.78696\\
70.3588	152.4276\\
70.2922	151.05578\\
70.3562	149.68382\\
70.55	148.32412\\
70.872	146.98894\\
71.319	145.6903\\
71.961	144.28934\\
72.5618	140.381232\\
73.1302	135.6063\\
73.7316	128.76306\\
73.9792	123.9608\\
74.0534	119.1528\\
73.954	114.3452\\
73.6816	109.5442\\
73.236	104.7562\\
72.6182	99.9876\\
71.6096	93.8876\\
70.9328	89.127\\
70.4282	84.3448\\
70.0962	79.5476\\
70.0332	78.1752\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.333\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={b) Com (300.10 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_no_noise_env_25-2.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=6.5pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
37.6356	37.672\\
69.7534	69.9128\\
70.6314	63.9626\\
71.3358	59.2058\\
73.5138	42.8634\\
73.8698	41.5372\\
74.375	40.2602\\
75.0228	39.0494\\
75.8046	37.9206\\
76.7104	36.8884\\
77.728	35.9664\\
78.8444	35.1668\\
80.0448	34.5\\
81.3136	33.9746\\
82.634	33.5976\\
83.9888	33.374\\
85.3604	33.3066\\
108.7046	34.0732\\
120.37416	34.5144\\
121.72832	34.7422\\
123.04756	35.1234\\
124.31464	35.6526\\
125.51294	36.3234\\
126.62678	37.1264\\
127.64158	38.0516\\
128.54402	39.0866\\
129.3223	40.218\\
130.26418	42.0498\\
158.30954	100.4046\\
163.5602	101.3086\\
168.493	101.965\\
168.986	98.0418\\
169.4228	93.253\\
169.6864	88.4516\\
171.7326	31.301\\
172.1242	32.6168\\
172.735	33.846\\
173.117	34.417\\
173.4878	33.0954\\
173.6056	31.8962\\
173.6528	30.3552\\
173.1884	29.849\\
173.719	31.115\\
174.458	32.2718\\
175.0222	31.0206\\
175.3506	29.688\\
175.4324	28.3178\\
174.9164	27.8644\\
168.9066	27.6158\\
153.8311	26.5626\\
149.05836	25.9762\\
144.30986	25.218\\
139.591808	24.2892\\
134.91032	23.1908\\
130.27146	21.9242\\
125.6813	20.4912\\
119.8476	18.4434\\
115.2756	16.9538\\
111.1544	15.7644\\
107.2542	15.114\\
102.3204	14.4656\\
98.3666	14.4166\\
93.5592	14.5208\\
88.7586	14.7982\\
83.971	15.2486\\
79.2028	15.8712\\
73.7568	16.6068\\
68.9702	17.067\\
64.1702	17.3544\\
59.363	17.4684\\
54.5546	17.409\\
29.1532	16.4826\\
18.8554	16.1702\\
18.0088	16.2826\\
17.2474	20.1626\\
16.4826	24.91\\
15.8896	29.682\\
15.469	34.4722\\
15.2214	39.2744\\
15.1472	44.0824\\
15.2126	45.6214\\
15.519	46.9592\\
19.3554	47.9168\\
24.0578	48.9218\\
40.229	52.1326\\
41.53	52.572\\
42.7722	53.1572\\
43.9394	53.8804\\
45.0164	54.7324\\
50.9602	60.4448\\
69.885	78.6692\\
72.0874	67.3722\\
72.7586	62.6106\\
73.2576	57.828\\
74.7296	41.407\\
75.0282	40.0666\\
75.4778	38.7692\\
76.0728	37.5316\\
76.8054	36.37\\
77.6658	35.2998\\
78.6428	34.335\\
79.7236	33.488\\
80.8942	32.77\\
82.1392	32.1904\\
83.4422	31.757\\
84.7862	31.4752\\
86.1536	31.3488\\
87.5264	31.3794\\
91.6318	31.7422\\
96.4342	31.9864\\
117.7098	32.8304\\
119.0488	33.1346\\
120.34444	33.5896\\
121.5796	34.1896\\
122.7381	34.927\\
123.80478	35.7918\\
124.76568	36.7728\\
125.60822	37.857\\
126.65464	39.6314\\
160.0318	99.8684\\
167.3472	100.9076\\
168.875	101.1132\\
169.4234	97.1974\\
169.928	92.4154\\
170.2596	87.6182\\
170.5752	79.3804\\
172.2544	31.1532\\
171.8434	30.6028\\
172.2434	31.9158\\
172.862	33.1412\\
173.2478	33.7098\\
173.6102	32.3858\\
173.72	31.1858\\
173.7434	30.3314\\
173.2784	29.8258\\
173.8106	31.0912\\
174.551	32.247\\
175.1136	30.995\\
175.4404	29.662\\
175.5204	28.2918\\
175.0036	27.839\\
168.9938	27.5982\\
155.28934	26.6294\\
150.51584	26.0492\\
145.76638	25.2972\\
141.047124	24.3744\\
136.3642	23.2822\\
131.72372	22.0216\\
127.1317	20.5946\\
122.59414	19.003\\
118.0516	17.4254\\
113.2942	15.966\\
109.4036	15.2602\\
105.1608	14.6302\\
101.2088	14.5048\\
96.4002	14.5162\\
91.595	14.7008\\
86.7998	15.0586\\
82.0204	15.5892\\
71.7956	16.8574\\
66.9992	17.2004\\
62.1936	17.3702\\
57.385	17.3666\\
49.8322	17.1182\\
19.4558	16.0616\\
18.091	16.2062\\
17.3346	20.0872\\
16.576	24.8356\\
15.9892	29.6084\\
15.5748	34.399\\
15.3334	39.2016\\
15.2654	44.0098\\
15.3328	45.5486\\
15.641	46.886\\
19.4784	47.8388\\
24.8552	48.9756\\
39.6668	51.9784\\
40.966	52.4228\\
42.206	53.0128\\
43.3706	53.7406\\
44.964	55.0458\\
70.03	76.7286\\
71.6266	65.3304\\
72.0426	60.5398\\
73.23	44.0958\\
73.5052	42.7504\\
73.9324	41.4454\\
74.5058	40.1976\\
75.2182	39.0236\\
76.0598	37.9386\\
77.02	36.9568\\
78.086	36.0914\\
79.244	35.3532\\
80.4788	34.7522\\
81.774	34.2962\\
83.113	33.9912\\
84.4778	33.841\\
96.8386	33.6106\\
109.8844	34.0286\\
120.18238	34.3832\\
121.53738	34.606\\
122.85806	34.9822\\
124.1271	35.5068\\
125.3279	36.173\\
126.44474	36.972\\
127.46298	37.8932\\
128.36928	38.925\\
129.1518	40.0534\\
130.1005	41.8818\\
158.66368	100.7492\\
162.5652	101.3916\\
167.3338	102.0106\\
168.8668	102.1732\\
169.6402	98.2954\\
170.4194	93.5504\\
171.027	88.7804\\
171.4624	83.9914\\
171.7246	79.19\\
172.3976	57.218\\
172.2884	52.4106\\
171.9222	42.1138\\
172.0012	37.3058\\
172.228	30.9594\\
172.6268	32.273\\
173.2442	33.499\\
173.6294	34.0678\\
174.1052	32.7802\\
174.34	31.428\\
174.3782	30.0546\\
173.911	29.5508\\
174.4484	30.814\\
174.7962	31.4064\\
175.3536	30.1522\\
175.6748	28.8176\\
175.749	27.4472\\
175.1938	27.0426\\
175.649	28.3376\\
176.3188	29.5358\\
177.154	28.4468\\
177.7782	27.2244\\
178.1708	25.9092\\
178.2998	24.5466\\
178.1984	23.1778\\
177.5484	22.9554\\
177.9466	24.269\\
178.2288	24.8954\\
178.3144	25.4606\\
178.3136	20.6448\\
178.203	19.9668\\
177.5442	19.772\\
177.9976	21.0676\\
178.3058	21.6816\\
178.3054	16.5968\\
178.221	15.915\\
177.7646	15.667\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.667\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={c) Com1 (173.70 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_no_noise_env_25-3.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=6.5pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
37.6356	37.672\\
69.7534	69.9128\\
70.6314	63.9626\\
71.3358	59.2058\\
73.6516	42.1906\\
74.03	40.8704\\
74.526	39.5894\\
75.135	38.3584\\
75.8524	37.1872\\
76.6722	36.0852\\
77.588	35.0614\\
78.592	34.1244\\
79.6764	33.2812\\
80.8322	32.5392\\
82.05	31.9042\\
83.3202	31.3814\\
84.6322	30.975\\
85.9754	30.6882\\
87.339	30.5236\\
89.3988	30.4858\\
94.2058	30.6116\\
114.1106	31.4504\\
116.1548	31.7014\\
117.4914	32.0174\\
119.4314	32.7088\\
133.34768	38.5984\\
135.09432	39.6896\\
136.6863	40.9962\\
138.097282	42.4964\\
139.303852	44.1656\\
140.286028	45.9758\\
166.4144	100.6784\\
167.259	94.7232\\
168.1226	89.9928\\
170.1034	79.8816\\
170.7812	75.121\\
171.287	70.339\\
171.62	65.542\\
171.901	57.9904\\
172.3668	41.5106\\
172.2542	36.7032\\
172.05	31.0436\\
171.6582	30.4792\\
165.6816	29.8026\\
160.9288	29.0724\\
156.20538	28.1714\\
151.5175	27.1006\\
146.87128	25.8614\\
142.27276	24.4554\\
137.72794	22.8846\\
133.2427	21.151\\
128.82292	19.2566\\
123.78128	17.0698\\
122.9896	16.7478\\
119.1122	15.9732\\
114.3674	15.1924\\
109.5974	14.5832\\
104.8088	14.1464\\
100.0074	13.8826\\
95.1996	13.7922\\
90.3916	13.875\\
85.5898	14.1312\\
80.8004	14.5606\\
76.0296	15.1622\\
71.2836	15.9354\\
65.8634	16.8428\\
61.0938	17.4542\\
56.3052	17.8934\\
51.504	18.1594\\
46.6964	18.2522\\
41.8884	18.1716\\
20.604	17.4674\\
19.0624	17.4666\\
18.3638	21.3584\\
17.6762	26.1176\\
17.1604	30.8986\\
16.8174	35.695\\
16.5474	42.5594\\
16.5362	45.4728\\
20.416	46.2356\\
37.2962	49.3864\\
38.5928	49.8394\\
39.8406	50.413\\
41.0286	51.1022\\
42.146	51.901\\
43.1826	52.8018\\
44.1294	53.7968\\
44.9778	54.877\\
45.72	56.0326\\
46.3494	57.2532\\
46.8604	58.528\\
47.2484	59.8456\\
47.51	61.194\\
47.6836	63.2466\\
48.576	80.3978\\
48.4522	82.4536\\
48.0802	84.4794\\
47.4652	86.4452\\
46.6168	88.322\\
45.547	90.082\\
44.2718	91.6996\\
42.8102	93.1506\\
41.1832	94.4138\\
39.4154	95.4704\\
37.5324	96.305\\
35.562	96.9054\\
33.5336	97.2624\\
31.4768	97.371\\
29.422	97.2296\\
27.3994	96.8402\\
25.439	96.2086\\
23.5696	95.3438\\
21.8188	94.259\\
20.2122	92.97\\
18.7738	91.496\\
17.801	90.5276\\
17.6758	90.416\\
16.7978	94.2714\\
15.8906	98.9936\\
15.154	103.7454\\
14.5894	108.5208\\
14.1972	113.3134\\
13.9782	118.117\\
13.9326	122.92548\\
14.0602	127.73242\\
14.32	132.01392\\
14.5952	133.35858\\
14.8234	134.0066\\
18.6416	135.03354\\
20.1492	135.3499\\
24.0982	135.5466\\
39.207	135.92882\\
41.9524	136.02988\\
43.3082	136.2478\\
44.6294	136.62232\\
45.8978	137.14832\\
47.0962	137.81866\\
48.2084	138.624168\\
49.219	139.553856\\
50.1142	140.595042\\
50.882	141.73352\\
51.5118	142.95376\\
51.995	144.2391\\
52.325	145.57204\\
52.4972	146.93434\\
52.5096	148.30746\\
52.3618	149.67264\\
52.0556	151.01128\\
51.5956	152.30508\\
50.9878	153.53642\\
50.2406	154.68846\\
49.364	155.74554\\
48.3702	156.69318\\
47.1354	157.6145\\
46.5236	161.521\\
45.9418	166.2942\\
45.5324	171.0854\\
45.2962	175.8882\\
43.5194	226.6938\\
43.1288	237.678\\
42.905	239.0328\\
42.5284	240.3534\\
42.004	241.6226\\
41.3388	242.8238\\
40.5412	243.9416\\
39.6214	244.9614\\
38.5918	245.87\\
37.4654	246.6556\\
36.2572	247.3078\\
34.9824	247.8184\\
33.6578	248.1808\\
29.589	248.8376\\
24.8178	249.436\\
20.028	249.8618\\
19.1754	249.9198\\
18.6876	253.8438\\
18.245	258.8002\\
22.1436	259.46\\
26.9094	260.1004\\
31.6952	260.5684\\
36.4948	260.8638\\
61.8954	261.812\\
79.0606	262.3552\\
83.8686	262.279\\
92.1086	262.0508\\
96.9164	262.138\\
104.4698	262.3538\\
109.2782	262.3022\\
119.5786	262.0598\\
125.07208	262.2118\\
131.93978	262.3584\\
136.74736	262.2574\\
143.61366	262.056\\
148.42188	262.1184\\
152.70834	262.1954\\
153.3877	262.0932\\
154.1517	258.2138\\
155.26546	251.4348\\
157.085	240.597\\
157.73774	238.6438\\
158.63598	236.7904\\
159.76484	235.0678\\
161.1056	233.5046\\
162.6362	232.1264\\
164.331	230.9564\\
166.162	230.0136\\
168.099	229.314\\
198.9914	219.9228\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={d) Bug2 (226.60 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_no_noise_env_25-4.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=6.5pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
37.6356	37.672\\
72.1776	72.3464\\
72.9632	68.4712\\
73.7576	63.7286\\
74.3802	58.9604\\
74.9	53.4894\\
76.5328	35.7032\\
77.195	30.9404\\
78.0282	26.2046\\
79.0318	21.5018\\
79.5538	19.3352\\
75.6604	18.6456\\
70.8996	17.9688\\
66.1176	17.4642\\
61.3204	17.1322\\
53.7688	16.853\\
18.5866	15.7054\\
17.907	15.8058\\
17.1332	19.6834\\
16.3536	24.4284\\
15.7454	29.1984\\
15.3098	33.9874\\
15.0472	38.7888\\
14.9578	43.5966\\
15.0274	45.8224\\
15.3366	47.1596\\
19.1748	48.1096\\
22.538	48.7988\\
24.7416	49.1202\\
27.2528	49.707\\
28.6556	50.341\\
30.9048	51.6022\\
32.0644	52.6142\\
33.443	54.1446\\
33.8918	54.6648\\
34.3266	55.1968\\
34.9418	56.2308\\
35.3714	56.9688\\
35.716	57.5632\\
36.2494	58.6422\\
36.5174	59.4532\\
37.0698	60.7088\\
38.3082	64.464\\
43.391	78.6974\\
44.2692	81.2996\\
44.462	82.6582\\
44.4138	84.0294\\
44.126	85.3712\\
43.608	86.6416\\
42.8754	87.802\\
42.327	88.457\\
40.5384	91.9824\\
39.7244	93.0874\\
38.7502	94.0544\\
37.639	94.86\\
36.417	95.4854\\
35.1136	95.9154\\
33.7594	96.14\\
32.387	96.1536\\
31.0286	95.9562\\
29.7168	95.5524\\
28.4826	94.9518\\
27.3554	94.1686\\
26.362	93.2214\\
25.526	92.1328\\
24.8674	90.9286\\
24.4016	89.6376\\
24.1396	88.2902\\
24.076	87.438\\
19.023	85.2772\\
18.3058	89.1656\\
17.5952	93.9214\\
17.0566	98.6998\\
16.6906	103.4946\\
16.435	109.672\\
15.6412	131.80876\\
15.7842	133.17384\\
19.6642	133.93508\\
24.4118	134.69954\\
33.2682	135.84968\\
42.803	137.10468\\
44.1324	137.44886\\
45.4164	137.93594\\
46.6396	138.560078\\
47.7876	139.313858\\
48.8464	140.1882902\\
49.8036	141.172948\\
50.6478	142.2561\\
51.369	143.42482\\
51.9584	144.66518\\
52.409	145.96242\\
52.7154	147.30104\\
52.8742	148.6651\\
52.8592	150.7249\\
52.5884	155.5259\\
52.1448	160.314\\
51.5288	165.083\\
50.7412	169.8268\\
49.783	174.539\\
48.6556	179.2136\\
47.3604	183.8444\\
45.857	189.1304\\
44.72	193.8026\\
43.7522	198.5128\\
42.9548	203.2548\\
42.6158	205.9802\\
42.4998	210.7874\\
42.5576	215.5956\\
42.8266	221.0846\\
43.6896	236.1728\\
43.5736	237.5408\\
43.2878	238.8838\\
42.8366	240.1806\\
42.227	241.411\\
41.4688	242.5556\\
40.5734	243.5966\\
39.555	244.5176\\
38.4298	245.3044\\
37.215	245.9444\\
35.93	246.428\\
34.5944	246.7472\\
33.2296	246.8972\\
31.8568	246.8756\\
30.4974	246.683\\
29.1726	246.322\\
27.9032	245.7984\\
27.1478	245.3992\\
23.2768	244.5928\\
19.0518	243.8528\\
17.6798	243.8088\\
16.9966	243.8806\\
16.0604	247.7222\\
15.1788	251.92\\
14.818	255.8574\\
14.6436	259.2862\\
14.7284	260.136\\
15.073	261.4646\\
18.935	262.3122\\
22.475	262.9806\\
26.4184	263.2708\\
31.2232	263.4604\\
36.0318	263.4766\\
40.8378	263.3192\\
45.6352	262.9888\\
50.4174	262.4854\\
62.6938	261.0222\\
67.4936	260.7312\\
72.3008	260.6136\\
77.109	260.6692\\
103.1976	261.6026\\
127.91564	262.3804\\
132.72306	262.2726\\
140.961204	261.9904\\
145.7695	262.046\\
152.80224	262.2152\\
153.48146	262.1122\\
154.24	258.2316\\
155.34422	251.4512\\
157.31808	239.2448\\
157.69766	237.925\\
158.21498	236.6528\\
158.8642	235.4426\\
159.63802	234.308\\
160.5278	233.262\\
161.5234	232.316\\
162.6136	231.4808\\
163.7862	230.766\\
165.0278	230.1794\\
166.3248	229.7278\\
167.6622	229.4162\\
169.0252	229.248\\
170.3984	229.2252\\
171.7662	229.3482\\
173.1132	229.6154\\
174.4244	230.0238\\
175.6848	230.569\\
176.8806	231.2446\\
177.9978	232.043\\
179.0242	232.9556\\
180.0568	234.0992\\
184.3644	238.297\\
187.8064	241.655\\
193.7648	247.3512\\
198.0518	251.8064\\
203.2776	257.2644\\
205.3602	259.3048\\
209.2702	259.8932\\
214.047	260.446\\
218.8406	260.8264\\
224.3312	261.062\\
258.828	262.233\\
260.1928	262.0872\\
260.9456	258.2054\\
261.7	253.4564\\
262.2824	248.6832\\
262.4994	245.7778\\
262.322	244.4166\\
262.0308	243.7944\\
256.8676	240.7168\\
255.8384	239.8078\\
254.93	238.7784\\
254.156	237.6442\\
253.529	236.4226\\
253.058	235.1328\\
251.5174	230.5778\\
249.2628	224.089\\
247.682	218.8256\\
246.4404	214.18\\
245.3672	209.4926\\
244.3306	204.0956\\
243.5246	199.355\\
242.9428	195.1052\\
239.0246	194.5732\\
234.2406	194.0888\\
229.442	193.7772\\
219.8302	193.4374\\
206.1044	192.8972\\
204.7572	192.6298\\
203.443	192.2308\\
202.1746	191.7042\\
200.9644	191.055\\
199.824	190.2894\\
198.7648	189.4152\\
197.797	188.4408\\
196.93	187.3758\\
196.1722	186.2302\\
195.5312	185.0156\\
195.0132	183.7436\\
194.6232	182.4268\\
194.365	181.0778\\
194.2412	179.71\\
194.2528	178.3368\\
194.3998	176.9712\\
194.6808	175.6268\\
195.0932	174.3168\\
195.6326	173.0538\\
196.2942	171.8502\\
197.0712	170.7178\\
197.956	169.6674\\
198.9402	168.7096\\
200.0142	167.8534\\
201.1674	167.1074\\
202.3884	166.4788\\
203.6656	165.9738\\
204.9864	165.5972\\
206.3378	165.3526\\
207.7068	165.2426\\
209.08	165.2682\\
210.4438	165.4292\\
211.7852	165.7238\\
213.091	166.1494\\
214.5	166.7736\\
218.3508	167.6712\\
223.0684	168.6024\\
226.6228	169.1888\\
230.5718	169.3878\\
235.3798	169.4662\\
240.1874	169.371\\
244.9886	169.1026\\
249.777	168.6614\\
255.9098	167.8786\\
258.7984	167.4828\\
259.2788	163.558\\
259.7002	158.76786\\
259.9486	153.96564\\
260.739	131.9967\\
260.7478	131.1421\\
256.8648	130.396\\
252.1144	129.65004\\
247.3402	129.07586\\
242.5482	128.67422\\
237.745	128.44562\\
211.6538	127.6\\
206.8454	127.64384\\
200.6688	127.91668\\
197.7626	128.12498\\
197.0938	128.28158\\
193.4582	129.83368\\
187.4952	131.46392\\
186.1326	131.63202\\
184.7596	131.62116\\
183.3998	131.4315\\
182.0764	131.06626\\
180.8118	130.5317\\
179.4864	129.74648\\
175.612	128.95694\\
170.8702	128.15786\\
166.1028	127.53026\\
161.3156	127.075\\
156.51534	126.79264\\
151.70796	126.68356\\
146.89976	126.7479\\
142.097	126.98558\\
137.30594	127.3963\\
135.77348	127.56406\\
143.37734	135.26744\\
209.0422	201.7298\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.333\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={e) Alg1 (282.90 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_no_noise_env_25-5.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=6.5pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
37.6356	37.672\\
69.7534	69.9128\\
70.6314	63.9626\\
71.3358	59.2058\\
73.6516	42.1906\\
74.03	40.8704\\
74.526	39.5894\\
75.135	38.3584\\
75.8524	37.1872\\
76.6722	36.0852\\
77.588	35.0614\\
78.592	34.1244\\
79.6764	33.2812\\
80.8322	32.5392\\
82.05	31.9042\\
83.3202	31.3814\\
84.6322	30.975\\
85.9754	30.6882\\
87.339	30.5236\\
89.3988	30.4858\\
94.2058	30.6116\\
114.1106	31.4504\\
116.1548	31.7014\\
117.4914	32.0174\\
119.4314	32.7088\\
121.26312	33.65\\
122.40836	34.4082\\
123.48242	35.2644\\
124.47694	36.2118\\
125.38418	37.243\\
126.1971	38.3502\\
126.9094	39.5246\\
127.51552	40.757\\
128.0108	42.0382\\
128.39136	43.358\\
128.65424	44.706\\
128.7974	46.072\\
128.81976	47.4454\\
128.7211	48.8154\\
128.50224	50.1714\\
128.16482	51.5028\\
127.7115	52.7994\\
127.1458	54.051\\
126.47208	55.2478\\
125.69562	56.3808\\
124.82242	57.441\\
123.85926	58.4202\\
122.81362	59.3108\\
121.69366	60.106\\
120.50802	60.7994\\
118.6268	61.6374\\
116.6514	62.2198\\
115.2992	62.4612\\
113.2444	62.5978\\
111.8722	62.5376\\
110.5106	62.3568\\
109.1702	62.057\\
107.8614	61.6402\\
106.5944	61.1098\\
105.379	60.47\\
104.6512	60.0222\\
103.2984	59.7826\\
102.5992	63.6744\\
101.9108	68.4334\\
101.3944	73.2142\\
101.0506	78.0106\\
100.753	85.5614\\
100.316	97.3998\\
103.8258	100.6872\\
107.7416	101.2362\\
112.5236	101.741\\
117.3208	102.0732\\
125.55838	102.3896\\
168.98	103.887\\
170.344	103.7346\\
171.0778	99.8492\\
171.8088	95.0964\\
172.368	90.3204\\
172.7546	85.5274\\
172.968	80.7234\\
173.0082	75.915\\
172.8748	71.1082\\
172.5682	66.3094\\
172.089	61.5248\\
171.6244	56.7386\\
171.3326	51.9388\\
171.2142	47.1316\\
171.2692	42.3234\\
171.666	31.171\\
171.3014	30.5888\\
160.4992	29.899\\
155.01968	29.4852\\
150.24728	28.896\\
145.49924	28.135\\
140.781718	27.2034\\
136.10086	26.1024\\
131.46274	24.8332\\
126.87342	23.3976\\
122.33884	21.7974\\
117.865	20.0348\\
109.4578	16.5584\\
106.1438	15.6554\\
102.2354	15.0562\\
97.4602	14.49\\
92.6678	14.0964\\
87.8642	13.8758\\
83.0558	13.8284\\
78.2488	13.9546\\
73.4496	14.254\\
68.6642	14.7262\\
63.899	15.3708\\
57.8048	16.4136\\
53.048	17.1168\\
48.2688	17.6482\\
43.4736	18.007\\
38.6684	18.1926\\
33.8598	18.2048\\
27.6804	18.0054\\
20.1266	17.8066\\
19.272	17.807\\
18.5684	21.698\\
17.8744	26.4562\\
17.3524	31.2364\\
17.0032	36.0324\\
16.7548	42.2102\\
16.7396	45.6432\\
16.7518	45.8104\\
20.6384	46.538\\
37.5456	49.539\\
38.8446	49.985\\
40.0942	50.555\\
41.2826	51.2432\\
42.3988	52.0436\\
43.4322	52.9482\\
44.373	53.949\\
45.2122	55.036\\
45.9422	56.1994\\
46.556	57.428\\
47.0478	58.7104\\
47.413	60.0344\\
47.6482	61.3874\\
47.7766	63.4436\\
47.9054	70.312\\
48.0322	83.362\\
47.7504	85.4024\\
47.2254	87.3942\\
46.4652	89.3084\\
45.4806	91.1174\\
44.2858	92.7952\\
42.898	94.3172\\
41.3376	95.6616\\
39.627	96.809\\
37.791	97.7426\\
35.8562	98.4488\\
33.8506	98.9176\\
31.8032	99.142\\
29.7436	99.119\\
27.7018	98.8488\\
25.707	98.3354\\
23.7886	97.586\\
21.9738	96.6118\\
20.2892	95.4266\\
18.6032	93.97\\
17.8194	97.8456\\
17.0274	102.5886\\
16.407	107.357\\
15.9588	112.1446\\
15.6836	116.9454\\
15.5818	121.75296\\
15.6534	126.56106\\
15.9094	131.53072\\
16.1758	132.87716\\
20.0598	133.61828\\
24.8112	134.35812\\
39.8012	136.28754\\
42.5222	136.66646\\
43.8532	137.00496\\
45.1412	137.4818\\
46.3716	138.091636\\
47.531	138.827708\\
48.6064	139.68182\\
49.5858	140.644466\\
50.4584	141.704936\\
51.2144	142.85142\\
51.8454	144.07118\\
52.3446	145.35062\\
52.706	146.67552\\
52.926	148.0311\\
53.0018	149.40234\\
52.818	153.51978\\
52.4348	158.3131\\
51.879	163.0896\\
51.1512	167.8428\\
50.2526	172.5666\\
49.1844	177.2552\\
47.9476	181.902\\
45.1702	191.8238\\
44.1164	196.5156\\
43.2324	201.2422\\
42.7452	204.6406\\
42.566	209.4458\\
42.5606	214.2544\\
42.7286	219.0602\\
43.6646	236.2084\\
43.5452	237.5762\\
43.2564	238.9186\\
42.8028	240.2144\\
42.191	241.4438\\
41.431	242.5874\\
40.5346	243.6272\\
39.5156	244.5474\\
38.3898	245.3336\\
37.1748	245.9734\\
35.8898	246.4568\\
34.5544	246.7764\\
33.1896	246.9272\\
31.8168	246.9068\\
30.457	246.7156\\
29.1318	246.3566\\
27.8616	245.8352\\
27.1054	245.4372\\
23.2328	244.6388\\
19.0062	243.9076\\
17.6342	243.8666\\
16.9512	243.9396\\
16.0228	247.7832\\
15.1498	251.9828\\
14.7972	255.921\\
14.6298	259.35\\
14.7164	260.1996\\
15.0636	261.5276\\
18.9274	262.3672\\
22.4688	263.0284\\
26.4128	263.3106\\
31.218	263.4902\\
36.0266	263.4964\\
40.8324	263.3292\\
45.629	262.9888\\
50.41	262.4756\\
62.6834	260.987\\
67.4826	260.6862\\
72.2896	260.5586\\
77.098	260.6046\\
91.5152	261.1242\\
129.27808	262.369\\
134.08624	262.301\\
144.38574	262.0228\\
149.87962	262.1616\\
152.7931	262.1786\\
153.4721	262.074\\
154.22264	258.192\\
155.3129	251.4092\\
157.26158	239.1988\\
157.63822	237.878\\
158.15252	236.6048\\
158.7987	235.393\\
159.56952	234.2564\\
160.4564	233.2078\\
161.449	232.2588\\
162.5368	231.4204\\
163.707	230.7018\\
164.9468	230.111\\
166.242	229.6548\\
167.5784	229.3382\\
168.9408	229.165\\
170.3138	229.1368\\
171.682	229.254\\
173.0302	229.5156\\
174.3432	229.9182\\
175.6062	230.4576\\
176.805	231.1278\\
177.926	231.9208\\
178.9568	232.8282\\
179.9954	233.9666\\
184.3248	238.142\\
187.7842	241.4818\\
192.7658	246.2118\\
196.1096	249.6674\\
205.2016	259.2632\\
209.1022	259.9116\\
213.8698	260.538\\
218.657	260.9922\\
223.4574	261.2734\\
248.8606	262.1476\\
257.788	262.3722\\
259.327	262.3098\\
260.0032	262.1882\\
260.6556	258.2884\\
261.2872	253.5214\\
261.7462	248.7348\\
261.9284	245.3064\\
261.8456	244.4564\\
255.7394	240.3016\\
254.7494	239.35\\
253.8702	238.295\\
253.1128	237.1496\\
252.4862	235.9276\\
251.9982	234.644\\
251.6546	233.3144\\
251.4412	231.7884\\
251.0562	230.6472\\
250.9326	229.8022\\
250.5146	228.6722\\
250.3308	227.3142\\
250.2912	225.2538\\
250.084	220.4496\\
249.7036	215.656\\
249.1506	210.8794\\
248.4256	206.1256\\
246.5756	195.1212\\
242.6814	194.4366\\
237.9198	193.7658\\
233.137	193.267\\
228.3394	192.9412\\
218.0426	192.5416\\
205.0028	191.9768\\
203.6474	191.755\\
202.323	191.3918\\
201.0442	190.8914\\
199.825	190.2594\\
198.679	189.5024\\
197.619	188.6292\\
196.6568	187.6494\\
195.803	186.5738\\
195.067	185.4142\\
194.4572	184.1838\\
193.98	182.896\\
193.641	181.5652\\
193.4438	180.206\\
193.3908	178.8338\\
193.4822	177.4636\\
193.7174	176.1104\\
194.0936	174.7896\\
194.6066	173.5158\\
195.2506	172.3028\\
196.0188	171.1644\\
196.9024	170.1132\\
197.8916	169.1606\\
198.9756	168.3174\\
200.1424	167.593\\
201.3788	166.9952\\
202.6712	166.5308\\
204.0052	166.2048\\
205.3662	166.021\\
206.739	165.9814\\
208.1082	166.0864\\
209.459	166.3348\\
210.776	166.724\\
211.5734	167.031\\
215.408	167.9958\\
218.9258	168.7718\\
222.8586	169.1822\\
227.6554	169.518\\
232.4614	169.6808\\
237.27	169.67\\
242.075	169.486\\
246.8704	169.1286\\
251.6498	168.5988\\
258.6146	167.5914\\
259.2818	167.4278\\
260.0254	163.5444\\
260.7682	158.79348\\
261.3392	154.01888\\
261.7376	149.22678\\
261.963	144.42344\\
262.3508	130.69194\\
262.231	129.8463\\
258.3446	129.11876\\
253.5906	128.3955\\
248.8136	127.84414\\
244.02	127.4654\\
239.2158	127.25974\\
234.4072	127.22746\\
229.6006	127.3686\\
224.8024	127.68296\\
216.584	128.3192\\
211.7776	128.47024\\
206.9692	128.44786\\
197.1894	128.21992\\
193.5666	129.80162\\
187.6158	131.47488\\
186.2542	131.65252\\
184.8814	131.65102\\
183.5202	131.47042\\
182.1944	131.11382\\
180.9264	130.5873\\
179.5962	129.8103\\
175.7172	129.04424\\
170.9706	128.2739\\
166.1994	127.6752\\
161.4096	127.24894\\
156.60774	126.99566\\
151.79978	126.91572\\
146.99204	127.00918\\
142.19082	127.27594\\
137.40234	127.71566\\
129.72122	128.5268\\
137.00842	136.53038\\
202.7178	208.6318\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.667\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={f) Alg2 (172.10 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_no_noise_env_25-6.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=6.5pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
37.6356	37.672\\
69.7534	69.9128\\
70.6314	63.9626\\
71.3358	59.2058\\
73.6516	42.1906\\
74.03	40.8704\\
74.526	39.5894\\
75.135	38.3584\\
75.8524	37.1872\\
76.6722	36.0852\\
77.588	35.0614\\
78.592	34.1244\\
79.6764	33.2812\\
80.8322	32.5392\\
82.05	31.9042\\
83.3202	31.3814\\
84.6322	30.975\\
85.9754	30.6882\\
87.339	30.5236\\
89.3988	30.4858\\
94.2058	30.6116\\
114.1106	31.4504\\
116.1548	31.7014\\
117.4914	32.0174\\
119.4314	32.7088\\
134.63662	39.0824\\
135.8365	39.7506\\
136.96512	40.5332\\
138.011638	41.4226\\
138.96597	42.4102\\
139.8189368	43.4868\\
140.562326	44.6416\\
141.481572	46.4852\\
166.9812	100.7254\\
167.8624	94.7756\\
169.004	88.6992\\
169.7844	83.9544\\
170.3934	79.1844\\
170.8298	74.3956\\
171.0934	69.5942\\
172.4112	30.9786\\
166.4506	30.173\\
161.7146	29.3404\\
157.01164	28.3376\\
152.34796	27.1658\\
147.72958	25.8266\\
143.1625	24.3216\\
138.652644	22.6532\\
134.2059	20.823\\
129.82802	18.8338\\
125.29006	16.7916\\
121.43026	15.9336\\
116.7034	15.0506\\
115.3426	14.8692\\
110.5406	14.6166\\
105.7326	14.538\\
100.925	14.6326\\
96.1238	14.9006\\
91.3354	15.3416\\
86.566	15.955\\
81.7948	16.5534\\
77.0052	16.9796\\
72.2032	17.2328\\
67.3952	17.3126\\
62.5874	17.219\\
38.5588	16.3484\\
19.1666	15.7004\\
17.802	15.8476\\
17.053	19.73\\
16.3034	24.4798\\
15.7256	29.2536\\
15.3202	34.0452\\
15.088	38.8482\\
15.029	43.6564\\
15.0992	45.1952\\
15.41	46.532\\
19.2494	47.4774\\
24.6282	48.6042\\
39.4456	51.578\\
40.7478	52.0144\\
41.9934	52.5922\\
43.1678	53.3042\\
44.256	54.1418\\
45.245	55.0944\\
46.1226	56.1506\\
46.8782	57.2974\\
47.502	58.5208\\
47.987	59.8056\\
48.3268	61.1362\\
48.5174	62.4962\\
48.5468	64.5558\\
48.3492	70.0478\\
47.5472	85.8262\\
47.1516	87.8476\\
46.525	89.8098\\
45.6758	91.6862\\
44.6152	93.452\\
43.3574	95.0832\\
41.9196	96.558\\
40.3208	97.8568\\
38.5824	98.9618\\
36.728	99.8584\\
34.7824	100.5346\\
32.7716	100.9814\\
30.7228	101.1924\\
28.6632	101.1652\\
26.6204	100.9\\
24.6222	100.4004\\
22.6952	99.673\\
20.865	98.7276\\
19.1566	97.577\\
19.0216	97.4776\\
18.3282	101.3704\\
17.6466	106.1304\\
17.1372	110.912\\
16.8006	115.7088\\
16.5138	123.26008\\
16.2878	132.35258\\
16.3946	133.03122\\
20.2792	133.76878\\
25.0312	134.50426\\
40.023	136.41988\\
42.7444	136.79664\\
44.0752	137.13578\\
45.3622	137.61478\\
46.591	138.228208\\
47.7472	138.96906\\
48.818	139.8289054\\
49.7912	140.797954\\
50.6554	141.865174\\
51.401	143.01842\\
52.0196	144.24454\\
52.504	145.5296\\
52.8486	146.85894\\
53.0498	148.21744\\
53.1048	149.58964\\
52.8548	153.70358\\
52.3942	158.49012\\
51.7616	163.257\\
50.9574	167.9978\\
49.9826	172.7066\\
48.8388	177.3772\\
47.5274	182.0036\\
45.5988	188.5966\\
44.4454	193.2648\\
43.461	197.9716\\
42.9018	201.3588\\
42.6202	206.1592\\
42.5126	210.9666\\
42.5782	215.7748\\
42.8564	221.2634\\
43.7442	236.35\\
43.631	237.7184\\
43.3482	239.062\\
42.9004	240.36\\
42.2942	241.592\\
41.5396	242.739\\
40.6478	243.783\\
39.633	244.708\\
38.5108	245.4992\\
37.2988	246.1446\\
36.016	246.634\\
34.6822	246.9598\\
29.948	247.8034\\
25.1866	248.4756\\
20.404	248.9754\\
18.868	249.1068\\
18.1656	252.998\\
17.473	257.7566\\
17.3396	259.291\\
21.2048	260.1242\\
25.9374	260.9766\\
30.6974	261.6578\\
35.479	262.1668\\
40.276	262.5032\\
45.0818	262.6664\\
49.8904	262.6562\\
54.6956	262.4726\\
59.4908	262.1158\\
64.2874	261.774\\
69.093	261.6054\\
73.9016	261.61\\
81.4542	261.86\\
98.6196	262.411\\
103.4278	262.3512\\
109.6034	262.058\\
114.4106	261.9388\\
119.219	261.993\\
133.63934	262.3664\\
138.44611	262.2324\\
145.31086	261.9836\\
151.49344	262.015\\
152.34586	261.9602\\
153.02276	261.843\\
153.69992	257.9474\\
155.9231	242.9982\\
156.51368	239.6166\\
156.93166	238.3084\\
157.4758	237.0474\\
158.14088	235.8458\\
158.92052	234.715\\
159.80718	233.6662\\
160.7924	232.7092\\
161.8666	231.8534\\
163.0194	231.107\\
164.2398	230.4772\\
165.5162	229.97\\
174.7166	227.168\\
199.038	219.781\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_odometry_noise_env_123_alg2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.414\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0.586\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{a)  }\sigma\text{=0.05 (300.10 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_123_alg2-1.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.4356	44.7712\\
45.9732	44.3436\\
46.5106	43.9158\\
47.048	43.4878\\
47.5854	43.0598\\
48.1228	42.6318\\
48.6602	42.2038\\
49.1976	41.7758\\
49.735	41.348\\
50.2724	40.92\\
50.8098	40.492\\
51.3472	40.064\\
51.8846	39.636\\
52.422	39.208\\
52.9594	38.78\\
53.4968	38.3522\\
54.0342	37.9242\\
54.5716	37.4962\\
55.109	37.0682\\
55.6464	36.6402\\
56.1838	36.2122\\
56.721	35.7842\\
57.2584	35.3564\\
57.7958	34.9284\\
58.3498	34.5222\\
58.9228	34.1432\\
59.5136	33.793\\
60.121	33.472\\
60.7434	33.1814\\
61.3792	32.9216\\
62.0272	32.6932\\
62.6854	32.497\\
63.3524	32.3332\\
64.0268	32.2024\\
64.7068	32.1048\\
65.3906	32.0406\\
66.0768	32.01\\
66.7638	32.0132\\
67.4498	32.0502\\
68.133	32.1206\\
68.2996	32.1386\\
68.8172	32.1824\\
69.5024	32.2322\\
70.1878	32.2778\\
70.8734	32.32\\
71.5594	32.3586\\
72.2454	32.3936\\
72.9318	32.4252\\
73.6182	32.4532\\
74.3048	32.4776\\
74.9912	32.5042\\
75.6778	32.5286\\
76.3642	32.5552\\
77.0506	32.5854\\
77.7366	32.619\\
78.4226	32.6562\\
79.1084	32.697\\
79.7944	32.7354\\
80.4804	32.7704\\
81.1666	32.802\\
81.853	32.83\\
82.5396	32.8544\\
83.2264	32.8754\\
83.913	32.8928\\
84.6	32.9066\\
85.2868	32.9168\\
85.9738	32.9236\\
86.6608	32.9268\\
87.3478	32.9266\\
88.0348	32.9226\\
88.7216	32.9152\\
89.4086	32.9044\\
90.0954	32.8898\\
90.7822	32.8776\\
91.469	32.863\\
92.156	32.8508\\
92.8428	32.842\\
93.5298	32.831\\
94.2166	32.8164\\
94.9034	32.7984\\
95.59	32.7768\\
96.2766	32.7518\\
96.963	32.7232\\
97.6494	32.6968\\
98.336	32.6738\\
99.0226	32.6544\\
99.7094	32.6384\\
100.3964	32.626\\
101.0832	32.6172\\
101.7702	32.612\\
102.4572	32.6102\\
103.1442	32.612\\
103.8312	32.6174\\
104.5182	32.6264\\
105.205	32.6388\\
105.8918	32.6546\\
106.5784	32.6742\\
107.265	32.6972\\
107.9516	32.7238\\
108.6382	32.7482\\
109.3246	32.7748\\
110.0112	32.7992\\
110.6976	32.8258\\
111.3842	32.8502\\
112.0706	32.8768\\
112.7572	32.9012\\
113.4436	32.928\\
114.1302	32.9522\\
114.8166	32.979\\
115.5032	33.0034\\
116.1896	33.03\\
116.8762	33.0544\\
117.5626	33.081\\
118.2492	33.1054\\
118.9356	33.132\\
119.6222	33.1564\\
120.30872	33.183\\
120.99526	33.2074\\
121.68174	33.234\\
122.36828	33.2584\\
123.05474	33.2852\\
123.7413	33.3094\\
124.42776	33.3362\\
125.11432	33.3606\\
125.80078	33.3872\\
126.48734	33.4116\\
127.1738	33.4382\\
127.86036	33.4626\\
128.54682	33.4892\\
129.23338	33.5136\\
129.91984	33.5402\\
130.60638	33.5646\\
131.29286	33.5912\\
131.9794	33.6156\\
132.66588	33.6422\\
133.35242	33.6666\\
134.0389	33.6934\\
134.72544	33.7178\\
135.41192	33.7444\\
136.09846	33.7688\\
136.78492	33.7954\\
137.47148	33.8198\\
138.157946	33.8464\\
138.844498	33.8708\\
139.530964	33.8974\\
140.217516	33.9218\\
140.903982	33.9484\\
141.590534	33.9728\\
142.277	33.9994\\
142.96356	34.0238\\
143.65002	34.0506\\
144.33656	34.075\\
145.02304	34.1016\\
145.70958	34.126\\
146.39626	34.1468\\
147.08284	34.17\\
147.76932	34.1966\\
148.45586	34.221\\
149.14254	34.2418\\
149.82912	34.265\\
150.5156	34.2916\\
151.20214	34.3158\\
151.88882	34.3368\\
152.57558	34.3542\\
153.26242	34.368\\
153.94932	34.3784\\
154.63628	34.385\\
155.32326	34.3884\\
156.01024	34.388\\
156.69722	34.3842\\
157.38416	34.3768\\
158.07106	34.3658\\
158.75788	34.3514\\
159.44462	34.3332\\
160.1312	34.3118\\
160.8178	34.2866\\
161.5042	34.258\\
162.1904	34.2258\\
162.8764	34.1902\\
163.5626	34.1566\\
164.249	34.1266\\
164.9354	34.1002\\
165.622	34.0772\\
166.3088	34.0578\\
166.9956	34.0418\\
167.6824	34.0294\\
168.3694	34.0206\\
169.0564	34.0154\\
169.7432	34.0136\\
170.4302	34.0154\\
171.1172	34.0208\\
171.8042	34.0296\\
172.491	34.042\\
173.1778	34.058\\
173.8646	34.0776\\
174.5512	34.1006\\
175.2376	34.1272\\
175.9242	34.1516\\
176.6108	34.1724\\
177.2974	34.1956\\
177.9838	34.2222\\
178.6704	34.2466\\
179.357	34.2674\\
180.0438	34.2876\\
180.7304	34.3078\\
181.4172	34.328\\
182.1038	34.3484\\
182.7906	34.3686\\
183.4772	34.3888\\
184.164	34.409\\
184.8506	34.4292\\
185.5372	34.4494\\
186.224	34.4696\\
186.9106	34.4898\\
187.5974	34.51\\
188.284	34.5302\\
188.9708	34.5504\\
189.6574	34.5706\\
190.344	34.5908\\
191.0308	34.611\\
191.7174	34.6312\\
192.4042	34.6514\\
193.0908	34.6716\\
193.7776	34.6918\\
194.4642	34.712\\
195.151	34.7322\\
195.8362	34.7798\\
196.5184	34.8604\\
197.1958	34.9744\\
197.8666	35.1216\\
198.5296	35.3016\\
199.183	35.5136\\
199.825	35.7576\\
200.4544	36.0328\\
201.0696	36.3386\\
201.669	36.674\\
202.2512	37.0386\\
202.8148	37.4312\\
203.3586	37.851\\
203.881	38.297\\
204.381	38.768\\
204.8572	39.263\\
205.3086	39.7808\\
205.734	40.3202\\
206.1324	40.8796\\
206.503	41.458\\
206.8448	42.054\\
207.1568	42.6658\\
207.4386	43.2924\\
207.6892	43.9318\\
207.9082	44.583\\
208.095	45.244\\
208.249	45.9134\\
208.3702	46.5896\\
208.458	47.2708\\
208.5122	47.9556\\
208.56	48.6408\\
208.6076	49.3262\\
208.6552	50.0116\\
208.7028	50.697\\
208.7502	51.3822\\
208.7978	52.0676\\
208.8454	52.753\\
208.893	53.4382\\
208.9404	54.1236\\
208.988	54.809\\
209.0356	55.4942\\
209.083	56.1796\\
209.1306	56.865\\
209.1782	57.5502\\
209.2258	58.2356\\
209.2732	58.921\\
209.3208	59.6062\\
209.3684	60.2916\\
209.416	60.977\\
209.4634	61.6622\\
209.511	62.3476\\
209.5586	63.033\\
209.6062	63.7184\\
209.6536	64.4036\\
209.7012	65.089\\
209.7488	65.7744\\
209.7964	66.4596\\
209.8438	67.145\\
209.8914	67.8304\\
209.939	68.5156\\
209.9866	69.201\\
210.034	69.8864\\
210.0816	70.5716\\
210.1292	71.257\\
210.1766	71.9424\\
210.2242	72.6276\\
210.2718	73.313\\
210.3194	73.9984\\
210.3668	74.6838\\
210.4144	75.369\\
210.462	76.0544\\
210.5096	76.7398\\
210.557	77.425\\
210.6046	78.1104\\
210.6522	78.7958\\
210.6998	79.481\\
210.7472	80.1664\\
210.7948	80.8518\\
210.8424	81.537\\
210.89	82.2224\\
210.9374	82.9078\\
210.985	83.593\\
211.0326	84.2784\\
211.0802	84.9638\\
211.1276	85.649\\
211.1752	86.3344\\
211.2228	87.0198\\
211.2704	87.7052\\
211.3178	88.3904\\
211.3654	89.0758\\
211.413	89.7612\\
211.4604	90.4464\\
211.508	91.1318\\
211.5556	91.8172\\
211.6032	92.5024\\
211.6506	93.1878\\
211.6982	93.8732\\
211.7458	94.5584\\
211.7934	95.2438\\
211.8408	95.9292\\
211.8884	96.6144\\
211.936	97.2998\\
211.9836	97.9852\\
212.031	98.6704\\
212.0786	99.3558\\
212.1262	100.0412\\
212.1738	100.7266\\
212.2212	101.4118\\
212.2688	102.0972\\
212.3164	102.7826\\
212.364	103.4678\\
212.4114	104.1532\\
212.459	104.8386\\
212.5066	105.5238\\
212.554	106.2092\\
212.6016	106.8946\\
212.6492	107.5798\\
212.6968	108.2652\\
212.7442	108.9506\\
212.7918	109.6358\\
212.8394	110.3212\\
212.887	111.0066\\
212.9344	111.6918\\
212.982	112.3772\\
213.0296	113.0626\\
213.0772	113.748\\
213.1246	114.4332\\
213.1722	115.1186\\
213.2198	115.804\\
213.2674	116.4892\\
213.3148	117.1746\\
213.3624	117.86\\
213.41	118.5452\\
213.4576	119.2306\\
213.505	119.916\\
213.5526	120.60128\\
213.6002	121.28662\\
213.6476	121.97196\\
213.6952	122.6573\\
213.7428	123.34262\\
213.7904	124.02796\\
213.8378	124.7133\\
213.8854	125.39864\\
213.933	126.08398\\
213.9806	126.76932\\
214.028	127.45466\\
214.0756	128.13998\\
214.1232	128.82532\\
214.1708	129.51066\\
214.2182	130.196\\
214.2658	130.88134\\
214.3134	131.56668\\
214.361	132.252\\
214.4084	132.93734\\
214.456	133.62268\\
214.5036	134.30802\\
214.5512	134.99336\\
214.5986	135.6787\\
214.6462	136.36404\\
214.6938	137.04936\\
214.7412	137.7347\\
214.7888	138.420042\\
214.8364	139.105378\\
214.884	139.790716\\
214.9314	140.476052\\
214.979	141.16139\\
215.0266	141.846726\\
215.0742	142.53206\\
215.1216	143.2174\\
215.1692	143.90274\\
215.2168	144.58808\\
215.2644	145.27342\\
215.3118	145.95874\\
215.3594	146.64408\\
215.407	147.32942\\
215.4546	148.01476\\
215.502	148.7001\\
215.5496	149.38544\\
215.5972	150.07078\\
215.6448	150.7561\\
215.6922	151.44144\\
215.7398	152.12678\\
215.7874	152.81212\\
215.835	153.49746\\
215.8824	154.1828\\
215.93	154.86812\\
215.9776	155.55346\\
216.025	156.2388\\
216.0726	156.92414\\
216.1202	157.60948\\
216.1678	158.29482\\
216.2152	158.98016\\
216.2628	159.66548\\
216.3104	160.3508\\
216.358	161.0362\\
216.4054	161.7214\\
216.453	162.4068\\
216.5006	163.0922\\
216.5482	163.7776\\
216.5956	164.4628\\
216.6432	165.1482\\
216.6908	165.8336\\
216.7384	166.5188\\
216.7858	167.2042\\
216.8334	167.8896\\
216.881	168.5748\\
216.9286	169.2602\\
216.976	169.9456\\
217.0236	170.6308\\
217.0712	171.3162\\
217.1186	172.0016\\
217.1662	172.6868\\
217.2138	173.3722\\
217.2614	174.0576\\
217.3088	174.743\\
217.3564	175.4282\\
217.404	176.1136\\
217.4516	176.799\\
217.499	177.4842\\
217.5466	178.1696\\
217.5942	178.855\\
217.6418	179.5402\\
217.6892	180.2256\\
217.7368	180.911\\
217.7844	181.5962\\
217.832	182.2816\\
217.8794	182.967\\
217.927	183.6522\\
217.9746	184.3376\\
218.0222	185.023\\
218.0696	185.7082\\
218.1172	186.3936\\
218.1648	187.079\\
218.2122	187.7644\\
218.2598	188.4496\\
218.3074	189.135\\
218.355	189.8204\\
218.4024	190.5056\\
218.45	191.191\\
218.4976	191.8764\\
218.5452	192.5616\\
218.5926	193.247\\
218.6402	193.9324\\
218.6878	194.6176\\
218.7354	195.303\\
218.7828	195.9884\\
218.8304	196.6736\\
218.878	197.359\\
218.9256	198.0444\\
218.973	198.7296\\
};
\end{axis}

\begin{axis}[%
width=0.414\figurewidth,
height=0.414\figureheight,
at={(0.545\figurewidth,0.586\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{b)  }\sigma\text{=0.10 (59.70 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_123_alg2-2.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.4356	44.7712\\
45.9732	44.3436\\
46.5106	43.9158\\
47.048	43.4878\\
47.5854	43.0598\\
48.1228	42.6318\\
48.6602	42.2038\\
49.1976	41.7758\\
49.735	41.348\\
50.2724	40.92\\
50.8098	40.492\\
51.3472	40.064\\
51.8846	39.636\\
52.422	39.208\\
52.9594	38.78\\
53.4968	38.3522\\
54.0342	37.9242\\
54.5716	37.4962\\
55.109	37.0682\\
55.6464	36.6402\\
56.1838	36.2122\\
56.721	35.7842\\
57.2584	35.3564\\
57.7958	34.9284\\
58.3332	34.5004\\
58.8706	34.0724\\
59.408	33.6444\\
59.962	33.2382\\
60.535	32.8594\\
61.1258	32.509\\
61.7332	32.1882\\
62.3556	31.8974\\
62.9914	31.6376\\
63.6392	31.4092\\
64.2976	31.213\\
64.9646	31.0492\\
65.639	30.9184\\
66.319	30.8208\\
67.0028	30.7566\\
67.689	30.7262\\
68.376	30.7294\\
69.0618	30.7662\\
69.7452	30.8368\\
70.4242	30.9406\\
71.0972	31.0778\\
71.7628	31.2476\\
72.4192	31.45\\
73.065	31.6844\\
73.6984	31.95\\
74.318	32.2466\\
74.9224	32.573\\
75.0694	32.6534\\
75.0694	32.6534\\
75.0694	32.6534\\
75.0694	32.6534\\
75.5764	32.7664\\
76.2486	32.908\\
76.9218	33.0454\\
77.5956	33.1794\\
78.27	33.31\\
78.9452	33.437\\
79.6208	33.5606\\
80.2972	33.6806\\
80.9744	33.7972\\
81.652	33.9104\\
82.3302	34.02\\
83.0088	34.126\\
83.6882	34.2286\\
84.368	34.3278\\
85.0482	34.4234\\
85.729	34.5156\\
86.4102	34.604\\
87.092	34.6892\\
87.774	34.7708\\
88.4566	34.8488\\
89.1396	34.9234\\
89.8228	34.9944\\
90.5064	35.0618\\
91.1904	35.1258\\
91.8748	35.1862\\
92.5594	35.2432\\
93.2444	35.2966\\
93.9294	35.3464\\
94.615	35.3928\\
95.3006	35.4356\\
95.9864	35.4748\\
96.6724	35.5106\\
97.3588	35.5428\\
98.045	35.5714\\
98.7316	35.5966\\
99.4182	35.6182\\
100.105	35.6362\\
100.7918	35.6508\\
101.4788	35.6618\\
102.1656	35.6692\\
102.8526	35.673\\
103.5396	35.6734\\
104.2266	35.6702\\
104.9136	35.6636\\
105.6004	35.6532\\
106.2874	35.6394\\
106.974	35.6222\\
107.6608	35.6012\\
108.3472	35.5768\\
109.0338	35.5488\\
109.72	35.5174\\
110.406	35.4824\\
111.092	35.4438\\
111.7776	35.4016\\
112.4632	35.356\\
113.1484	35.3068\\
113.8334	35.2542\\
114.518	35.198\\
115.2024	35.1382\\
115.8864	35.075\\
116.5702	35.0082\\
117.2536	34.9378\\
117.9366	34.864\\
118.6192	34.7866\\
119.3014	34.7058\\
119.9832	34.6214\\
120.66448	34.5336\\
121.34536	34.4422\\
122.02574	34.3472\\
122.70564	34.2488\\
123.38502	34.147\\
124.06388	34.0414\\
124.74306	33.9382\\
125.42274	33.8384\\
126.10294	33.7422\\
126.78364	33.6494\\
127.46478	33.56\\
128.1464	33.4742\\
128.82844	33.392\\
129.51088	33.3132\\
130.19374	33.238\\
130.87696	33.1662\\
131.56056	33.098\\
132.2445	33.0334\\
132.92874	32.9722\\
133.61332	32.9146\\
134.29816	32.8604\\
134.98328	32.81\\
135.66866	32.7628\\
136.35426	32.7194\\
137.04008	32.6794\\
137.7261	32.643\\
138.412288	32.61\\
139.098642	32.5806\\
139.78514	32.5548\\
140.471762	32.5326\\
141.15849	32.5138\\
141.845304	32.4986\\
142.53218	32.4868\\
143.21912	32.4788\\
143.9061	32.4742\\
144.59308	32.473\\
145.28006	32.4756\\
145.96702	32.4816\\
146.65392	32.4912\\
147.34078	32.5042\\
148.02756	32.5208\\
148.71426	32.541\\
149.40084	32.5648\\
150.08728	32.592\\
150.7738	32.617\\
151.46024	32.6444\\
152.14676	32.6694\\
152.8332	32.6968\\
153.51974	32.7218\\
154.20618	32.7492\\
154.8927	32.7742\\
155.57914	32.8016\\
156.26568	32.8266\\
156.95212	32.8538\\
157.63864	32.879\\
158.32508	32.9062\\
159.0116	32.9314\\
159.69804	32.9586\\
160.3846	32.9836\\
161.071	33.011\\
161.7576	33.036\\
162.444	33.0634\\
163.1306	33.0884\\
163.817	33.1158\\
164.5034	33.1408\\
165.19	33.1682\\
165.8764	33.1932\\
166.5628	33.2206\\
167.2494	33.2456\\
167.9358	33.2728\\
168.6224	33.298\\
169.309	33.3196\\
169.9956	33.3434\\
170.682	33.3706\\
171.3686	33.3956\\
172.0552	33.4172\\
172.7418	33.441\\
173.4282	33.4682\\
174.1148	33.4932\\
174.8014	33.5148\\
175.488	33.5386\\
176.1744	33.566\\
176.861	33.591\\
177.5476	33.6126\\
178.2342	33.6364\\
178.9208	33.6608\\
179.6072	33.6852\\
180.2938	33.7096\\
180.9804	33.734\\
181.667	33.7584\\
182.3534	33.7828\\
183.04	33.8072\\
183.7266	33.8316\\
184.4132	33.856\\
185.0996	33.8804\\
185.7862	33.905\\
186.4728	33.9294\\
187.1594	33.9538\\
187.8458	33.9782\\
188.5324	34.0026\\
189.219	34.027\\
189.9056	34.0514\\
190.592	34.0758\\
191.2786	34.1002\\
191.9652	34.1246\\
192.6518	34.1492\\
193.3382	34.1736\\
194.0248	34.198\\
194.7098	34.2496\\
195.3914	34.3344\\
196.068	34.4528\\
196.7382	34.604\\
197.4	34.788\\
198.052	35.004\\
198.6926	35.252\\
199.3202	35.531\\
199.9336	35.8406\\
200.5308	36.1796\\
201.1108	36.5478\\
201.672	36.9438\\
202.2132	37.367\\
202.7328	37.8162\\
203.2298	38.2902\\
203.703	38.7882\\
204.1512	39.3088\\
204.5734	39.8506\\
204.9684	40.4126\\
205.3354	40.9932\\
205.6736	41.5912\\
205.9818	42.205\\
206.2598	42.8332\\
206.5064	43.4744\\
206.7472	44.1178\\
206.9876	44.7612\\
207.228	45.4048\\
207.4684	46.0484\\
207.709	46.6918\\
207.9494	47.3354\\
208.1898	47.979\\
208.4302	48.6224\\
208.6706	49.266\\
208.911	49.9096\\
209.1516	50.553\\
209.392	51.1966\\
209.6324	51.8402\\
209.8728	52.4838\\
210.1132	53.1272\\
210.3536	53.7708\\
210.5942	54.4144\\
210.8346	55.0578\\
211.075	55.7014\\
211.3154	56.345\\
211.5558	56.9884\\
211.7964	57.632\\
212.0368	58.2756\\
212.2772	58.919\\
212.5176	59.5626\\
212.758	60.2062\\
212.9984	60.8496\\
213.239	61.4932\\
213.4794	62.1368\\
213.7198	62.7802\\
213.9602	63.4238\\
214.2006	64.0674\\
214.441	64.7108\\
214.6816	65.3544\\
214.922	65.998\\
215.1624	66.6414\\
215.4028	67.285\\
215.6432	67.9286\\
215.8836	68.5722\\
216.1242	69.2156\\
216.3646	69.8592\\
216.605	70.5028\\
216.8454	71.1462\\
217.0858	71.7898\\
217.3264	72.4334\\
217.5668	73.0768\\
217.8072	73.7204\\
218.0476	74.364\\
218.288	75.0074\\
218.5284	75.651\\
218.769	76.2946\\
219.0094	76.938\\
219.2498	77.5816\\
219.4902	78.2252\\
219.7306	78.8686\\
219.971	79.5122\\
220.2116	80.1558\\
220.452	80.7992\\
220.6924	81.4428\\
220.9328	82.0864\\
221.1732	82.7298\\
221.4136	83.3734\\
221.6542	84.017\\
221.8946	84.6606\\
222.135	85.304\\
222.3754	85.9476\\
222.6158	86.5912\\
222.8564	87.2346\\
223.0968	87.8782\\
223.3372	88.5218\\
223.5776	89.1652\\
223.818	89.8088\\
224.0584	90.4524\\
224.299	91.0958\\
224.5394	91.7394\\
224.7798	92.383\\
225.0202	93.0264\\
225.2606	93.67\\
225.501	94.3136\\
225.7416	94.957\\
225.982	95.6006\\
226.2224	96.2442\\
226.4628	96.8876\\
226.7032	97.5312\\
226.9436	98.1748\\
227.1842	98.8182\\
227.4246	99.4618\\
227.665	100.1054\\
227.9054	100.749\\
228.1458	101.3924\\
228.3864	102.036\\
228.6268	102.6796\\
228.8672	103.323\\
229.1076	103.9666\\
229.348	104.6102\\
229.5884	105.2536\\
229.829	105.8972\\
230.0694	106.5408\\
230.3098	107.1842\\
230.5502	107.8278\\
230.7906	108.4714\\
231.031	109.1148\\
231.2716	109.7584\\
231.3302	109.9154\\
231.549	110.3864\\
231.8432	111.0072\\
231.9152	111.1586\\
232.1734	111.6092\\
232.2568	111.7546\\
232.553	112.1814\\
232.6486	112.319\\
232.98	112.7188\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.0872	112.8478\\
233.1986	112.3406\\
233.3382	111.668\\
233.4736	110.9944\\
233.6058	110.3202\\
233.7344	109.6454\\
233.8594	108.97\\
233.981	108.2938\\
234.0992	107.617\\
234.2138	106.9396\\
234.325	106.2618\\
234.4326	105.5832\\
234.5368	104.9042\\
234.6374	104.2246\\
234.7346	103.5446\\
234.8282	102.864\\
234.9184	102.183\\
235.005	101.5014\\
235.088	100.8196\\
235.1676	100.1372\\
235.2438	99.4544\\
235.3164	98.7712\\
235.3854	98.0878\\
235.4508	97.404\\
235.5128	96.7198\\
235.5714	96.0352\\
235.6264	95.3504\\
235.6806	94.6656\\
235.7348	93.9808\\
235.789	93.296\\
235.8434	92.6112\\
235.8976	91.9262\\
235.9518	91.2414\\
236.006	90.5566\\
236.0602	89.8718\\
236.1146	89.187\\
236.1688	88.502\\
236.223	87.8172\\
236.2772	87.1324\\
236.3314	86.4476\\
236.3858	85.7628\\
236.44	85.0778\\
236.4942	84.393\\
236.5484	83.7082\\
236.6026	83.0234\\
236.657	82.3386\\
236.7112	81.6536\\
236.7654	80.9688\\
236.8196	80.284\\
236.8738	79.5992\\
236.9552	78.917\\
237.0696	78.2398\\
237.2172	77.5688\\
237.3974	76.906\\
237.61	76.2528\\
237.8544	75.6108\\
238.1298	74.9816\\
238.4358	74.3666\\
238.7718	73.7674\\
239.1366	73.1854\\
239.5296	72.622\\
239.9496	72.0786\\
240.3958	71.5564\\
240.8672	71.0566\\
241.3624	70.5806\\
241.8806	70.1296\\
242.42	69.7044\\
242.9798	69.3062\\
243.5584	68.936\\
244.1544	68.5946\\
244.7666	68.2828\\
245.3932	68.0014\\
246.0328	67.7512\\
246.684	67.5326\\
247.3452	67.3462\\
248.0146	67.1924\\
248.6908	67.0716\\
249.3722	66.9842\\
250.057	66.9304\\
250.7436	66.9102\\
251.4304	66.9236\\
252.1156	66.9708\\
252.7978	67.0514\\
253.4752	67.1654\\
254.1462	67.3126\\
254.809	67.4926\\
255.4624	67.7046\\
256.1046	67.9486\\
256.734	68.2238\\
257.349	68.5296\\
257.9484	68.865\\
258.5306	69.2296\\
259.0942	69.6222\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.2314	69.7188\\
259.3274	69.2084\\
259.4462	68.5318\\
259.561	67.8544\\
259.6722	67.1764\\
259.78	66.498\\
259.8844	65.819\\
259.9852	65.1394\\
260.0826	64.4594\\
260.1764	63.7788\\
260.2666	63.0978\\
260.3534	62.4164\\
260.4368	61.7344\\
260.5166	61.052\\
260.5928	60.3694\\
260.6656	59.6862\\
260.7348	59.0028\\
260.8004	58.319\\
260.8626	57.6348\\
260.9212	56.9502\\
260.9764	56.2654\\
261.028	55.5804\\
261.076	54.8952\\
261.1204	54.2096\\
261.1614	53.5238\\
261.199	52.8378\\
261.2328	52.1518\\
261.2632	51.4654\\
261.29	50.779\\
261.3134	50.0924\\
261.339	49.4058\\
261.3622	48.7192\\
261.382	48.0326\\
261.3982	47.3458\\
261.4108	46.659\\
261.4138	46.4914\\
261.3802	45.973\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
261.3692	45.8058\\
260.8616	45.6962\\
260.1884	45.5592\\
259.5144	45.4264\\
258.8398	45.297\\
258.1644	45.171\\
257.4884	45.0484\\
256.8118	44.9294\\
256.1346	44.814\\
255.4568	44.702\\
254.779	44.5906\\
254.101	44.4794\\
253.4232	44.368\\
252.7452	44.2566\\
252.0672	44.1454\\
251.3894	44.034\\
250.7114	43.9228\\
250.0336	43.8114\\
249.3556	43.7\\
248.6778	43.5888\\
247.9998	43.4774\\
247.322	43.3662\\
246.644	43.2548\\
245.9662	43.1434\\
245.2882	43.0322\\
244.6104	42.9208\\
243.9324	42.8096\\
243.2546	42.6982\\
242.5766	42.587\\
241.8988	42.4756\\
241.2208	42.3642\\
240.543	42.253\\
240.3774	42.2258\\
239.865	42.1416\\
239.192	42.0042\\
238.5262	41.835\\
237.8692	41.6342\\
237.2228	41.4024\\
236.588	41.1398\\
235.9664	40.8472\\
235.3596	40.5252\\
234.769	40.1746\\
234.1956	39.7962\\
233.6412	39.3908\\
233.1066	38.9594\\
232.5932	38.503\\
232.1024	38.0226\\
231.635	37.5192\\
231.1742	37.0096\\
230.7164	36.4974\\
230.261	35.983\\
229.8084	35.4662\\
229.3586	34.947\\
228.9114	34.4256\\
228.4668	33.9018\\
228.025	33.3756\\
227.5858	32.8474\\
227.1494	32.3168\\
226.7158	31.784\\
226.2848	31.249\\
225.8568	30.7118\\
225.4314	30.1722\\
225.0088	29.6306\\
224.589	29.0868\\
224.172	28.5408\\
223.7578	27.9928\\
223.3466	27.4426\\
222.938	26.8902\\
222.5324	26.3358\\
222.1296	25.7792\\
221.7298	25.2206\\
221.3326	24.66\\
220.9386	24.0974\\
220.5474	23.5326\\
220.159	22.9658\\
219.7736	22.3972\\
219.3912	21.8264\\
219.0116	21.2538\\
218.6352	20.6792\\
218.2616	20.1028\\
217.891	19.5242\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.8006	19.383\\
217.2876	19.3018\\
216.6078	19.2026\\
215.9276	19.1072\\
215.2468	19.0154\\
214.5654	18.9272\\
213.8836	18.8424\\
213.2016	18.7612\\
212.519	18.6834\\
211.836	18.6092\\
211.1526	18.5384\\
210.469	18.4712\\
209.785	18.4076\\
209.1006	18.3474\\
208.416	18.2908\\
207.731	18.2378\\
207.0458	18.1882\\
206.3604	18.1422\\
205.6748	18.0998\\
204.9888	18.0608\\
204.3028	18.0254\\
203.6166	17.9934\\
202.9302	17.9652\\
202.2436	17.9404\\
201.5572	17.9134\\
200.8706	17.8886\\
200.1842	17.8616\\
199.4976	17.8368\\
198.8112	17.8098\\
198.1246	17.7852\\
197.4382	17.758\\
196.7516	17.7334\\
196.0652	17.7064\\
195.3786	17.6816\\
194.6922	17.6546\\
194.0056	17.6298\\
193.3192	17.6028\\
192.6326	17.5782\\
191.9462	17.5512\\
191.2596	17.5264\\
190.5732	17.4994\\
189.8866	17.4746\\
189.2002	17.4476\\
188.5136	17.423\\
187.8272	17.396\\
187.1406	17.3712\\
186.4542	17.3442\\
185.7676	17.3194\\
185.0812	17.2924\\
184.3948	17.2676\\
183.7082	17.2406\\
183.0218	17.216\\
182.3352	17.189\\
181.6488	17.1642\\
180.9622	17.1372\\
180.2758	17.1124\\
179.5892	17.0854\\
178.9028	17.0608\\
178.2162	17.0338\\
177.5298	17.009\\
176.8432	16.982\\
176.1568	16.9572\\
175.4704	16.9302\\
174.7838	16.9056\\
174.0974	16.8786\\
173.4108	16.8538\\
172.7244	16.8268\\
172.0378	16.802\\
171.3514	16.775\\
170.6648	16.7502\\
169.9784	16.7232\\
169.2918	16.6986\\
168.6054	16.6716\\
167.9188	16.6468\\
167.2324	16.6198\\
166.5458	16.595\\
165.8594	16.568\\
165.1728	16.5434\\
164.4864	16.5164\\
163.7998	16.4916\\
163.1134	16.4646\\
162.4268	16.4398\\
161.7404	16.4128\\
161.0538	16.3882\\
160.3674	16.3612\\
159.68086	16.3364\\
158.99442	16.3094\\
158.30788	16.2846\\
157.62122	16.2634\\
156.93464	16.2398\\
156.24818	16.213\\
155.56164	16.1882\\
154.87498	16.167\\
154.1884	16.1434\\
153.50194	16.1166\\
152.8154	16.0918\\
152.12876	16.0706\\
151.44218	16.047\\
150.75572	16.0202\\
150.06918	15.9954\\
149.38252	15.9742\\
148.69594	15.9506\\
148.00948	15.9238\\
147.32294	15.899\\
146.6363	15.8778\\
145.94972	15.8542\\
145.26326	15.8274\\
144.57672	15.8026\\
143.89006	15.7814\\
143.20348	15.7578\\
142.51702	15.731\\
141.830486	15.7062\\
141.143832	15.685\\
140.457076	15.6672\\
139.77024	15.653\\
139.083338	15.6424\\
138.396392	15.6352\\
137.70942	15.6316\\
137.02244	15.6316\\
136.33546	15.6352\\
135.64852	15.6422\\
134.9616	15.6528\\
134.27478	15.6668\\
133.58802	15.6846\\
132.90136	15.7058\\
132.21482	15.7304\\
131.52842	15.7588\\
130.84218	15.7906\\
130.1561	15.8258\\
129.46992	15.859\\
128.78358	15.8888\\
128.09708	15.9148\\
127.41048	15.9374\\
126.72376	15.9566\\
126.03694	15.972\\
125.35006	15.984\\
124.66314	15.9926\\
123.97618	15.9974\\
123.2892	15.9988\\
122.6022	15.9966\\
121.91524	15.991\\
121.22832	15.9818\\
120.54146	15.969\\
119.8546	15.9526\\
119.168	15.9328\\
118.4814	15.9094\\
117.795	15.8824\\
117.1084	15.8578\\
116.4218	15.8364\\
115.7352	15.813\\
115.0488	15.786\\
114.3622	15.7614\\
113.6756	15.74\\
112.989	15.7166\\
112.3024	15.6896\\
111.616	15.665\\
110.9292	15.6436\\
110.2426	15.626\\
109.5556	15.6118\\
108.8688	15.601\\
108.1818	15.594\\
107.4948	15.5904\\
106.8078	15.5904\\
106.121	15.5938\\
105.434	15.6008\\
104.747	15.6114\\
104.0602	15.6256\\
103.3734	15.6432\\
102.6868	15.6644\\
102.0002	15.6892\\
101.3138	15.7174\\
100.6276	15.7492\\
99.9416	15.7846\\
99.2556	15.8234\\
98.5696	15.8602\\
97.8834	15.8934\\
97.1972	15.923\\
96.5106	15.9492\\
95.824	15.9718\\
95.1374	15.9908\\
94.4506	16.0064\\
93.7636	16.0184\\
93.0768	16.0268\\
92.3898	16.0318\\
91.7028	16.0332\\
91.0158	16.031\\
90.3288	16.0254\\
89.6418	16.016\\
88.955	16.0034\\
88.2682	15.987\\
87.5816	15.9672\\
86.895	15.9438\\
86.2086	15.9168\\
85.522	15.892\\
84.8354	15.8708\\
84.1488	15.8474\\
83.4622	15.8204\\
82.7758	15.7956\\
82.089	15.7744\\
81.4024	15.751\\
80.716	15.724\\
80.0296	15.6992\\
79.3428	15.678\\
78.656	15.6602\\
77.9692	15.646\\
77.2824	15.6354\\
76.5954	15.6282\\
75.9084	15.6248\\
75.2214	15.6246\\
74.5344	15.6282\\
73.8476	15.6352\\
73.1606	15.6458\\
72.4738	15.66\\
71.787	15.6776\\
71.1004	15.6988\\
70.4138	15.7236\\
69.7274	15.7518\\
69.0412	15.7836\\
68.3552	15.819\\
67.669	15.852\\
66.9826	15.8818\\
66.2962	15.908\\
65.6094	15.9306\\
64.9228	15.9496\\
64.236	15.9652\\
63.549	15.9772\\
62.8622	15.9856\\
62.1752	15.9906\\
61.4882	15.9918\\
60.8012	15.9898\\
60.1142	15.984\\
59.4274	15.9748\\
58.7404	15.962\\
58.0536	15.9456\\
57.367	15.9258\\
56.6804	15.9024\\
55.994	15.8756\\
55.3074	15.8508\\
54.6208	15.8296\\
53.9342	15.806\\
53.2478	15.7792\\
52.5612	15.7544\\
51.8746	15.733\\
51.188	15.7096\\
50.5014	15.6826\\
49.815	15.658\\
49.1284	15.6366\\
48.4416	15.619\\
47.7548	15.6048\\
47.0678	15.5942\\
46.3808	15.587\\
45.6938	15.5834\\
45.007	15.5834\\
44.32	15.5868\\
43.633	15.594\\
42.946	15.6046\\
42.2592	15.6186\\
41.5724	15.6362\\
40.8858	15.6574\\
40.1992	15.6822\\
39.5128	15.7104\\
38.8266	15.7422\\
38.1406	15.7776\\
37.4546	15.8166\\
36.7686	15.8532\\
36.0826	15.8864\\
35.3962	15.9162\\
34.7096	15.9422\\
34.023	15.9648\\
33.3364	15.984\\
32.6496	15.9994\\
31.9626	16.0114\\
31.2758	16.02\\
30.5888	16.0248\\
29.9018	16.0262\\
29.2148	16.024\\
28.5278	16.0184\\
27.841	16.0092\\
27.154	15.9964\\
26.4672	15.98\\
25.7806	15.9602\\
25.094	15.9368\\
24.4076	15.9098\\
23.721	15.8852\\
23.0344	15.8638\\
22.3478	15.8404\\
21.6612	15.8134\\
20.9748	15.7888\\
20.2882	15.7674\\
19.6014	15.7498\\
19.4338	15.7454\\
18.9152	15.7754\\
18.748	15.785\\
18.2344	15.862\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
18.0686	15.8868\\
17.9578	16.3942\\
17.8194	17.0672\\
17.685	17.7408\\
17.5542	18.4152\\
17.4268	19.0902\\
17.3028	19.766\\
17.1822	20.4424\\
17.0654	21.1192\\
16.9518	21.7968\\
16.8418	22.475\\
16.7354	23.1536\\
16.6322	23.8328\\
16.5328	24.5126\\
16.4368	25.1928\\
16.3442	25.8736\\
16.2554	26.5548\\
16.1698	27.2364\\
16.0878	27.9184\\
16.0094	28.601\\
15.9344	29.2838\\
15.863	29.967\\
15.7952	30.6508\\
15.7308	31.3346\\
15.67	32.019\\
15.6126	32.7036\\
15.5588	33.3884\\
15.5086	34.0736\\
15.4618	34.759\\
15.4186	35.4446\\
15.379	36.1304\\
15.3428	36.8164\\
15.3102	37.5026\\
15.2812	38.189\\
15.2558	38.8756\\
15.2338	39.5622\\
15.2152	40.249\\
15.2004	40.9358\\
15.189	41.6226\\
15.1812	42.3096\\
15.1768	42.9966\\
15.1762	43.6836\\
15.179	44.3704\\
15.1852	45.0574\\
15.1952	45.7444\\
15.2086	46.4312\\
15.2254	47.118\\
15.246	47.8046\\
15.27	48.4912\\
15.2976	49.1776\\
15.3286	49.864\\
15.3632	50.55\\
15.4014	51.236\\
15.4432	51.9216\\
15.4884	52.6072\\
15.5372	53.2924\\
15.5894	53.9774\\
15.6452	54.6622\\
15.7046	55.3466\\
15.7674	56.0306\\
15.8338	56.7144\\
15.9038	57.3978\\
15.9716	58.0814\\
16.0358	58.7654\\
16.0966	59.4498\\
16.1538	60.1344\\
16.2076	60.8192\\
16.2578	61.5044\\
16.3044	62.1898\\
16.3474	62.8754\\
16.387	63.5612\\
16.423	64.2472\\
16.4556	64.9334\\
16.4846	65.6198\\
16.51	66.3064\\
16.532	66.993\\
16.5502	67.6798\\
16.565	68.3666\\
16.5764	69.0534\\
16.5842	69.7404\\
16.5884	70.4274\\
16.589	71.1144\\
16.5862	71.8014\\
16.5798	72.4882\\
16.5698	73.1752\\
16.5562	73.862\\
16.5392	74.5488\\
16.5186	75.2354\\
16.4946	75.922\\
16.467	76.6084\\
16.4414	77.295\\
16.4194	77.9816\\
16.3954	78.6682\\
16.3676	79.3546\\
16.3422	80.0412\\
16.3202	80.7278\\
16.296	81.4144\\
16.2742	82.101\\
16.25	82.7874\\
16.228	83.4742\\
16.2038	84.1606\\
16.182	84.8474\\
16.1578	85.5338\\
16.1358	86.2206\\
16.1118	86.907\\
16.0898	87.5938\\
16.0656	88.2802\\
16.0438	88.967\\
16.0196	89.6534\\
15.9976	90.34\\
15.9734	91.0266\\
15.9516	91.7132\\
15.9274	92.3998\\
15.9054	93.0864\\
15.8812	93.773\\
15.8594	94.4596\\
15.8352	95.1462\\
15.8132	95.8328\\
15.789	96.5194\\
15.7672	97.206\\
15.743	97.8926\\
15.721	98.5792\\
15.6968	99.2658\\
15.675	99.9524\\
15.6566	100.6392\\
15.6416	101.326\\
15.6302	102.0128\\
15.6224	102.6998\\
15.6182	103.3868\\
15.6174	104.0738\\
15.6202	104.7608\\
15.6266	105.4478\\
15.6364	106.1346\\
15.6498	106.8214\\
15.6668	107.5082\\
15.6872	108.195\\
15.7112	108.8814\\
15.7388	109.568\\
15.77	110.2542\\
15.8046	110.9404\\
15.8428	111.6262\\
15.8786	112.3122\\
15.9112	112.9984\\
15.9402	113.6848\\
15.9656	114.3714\\
15.9876	115.058\\
16.0058	115.7448\\
16.0206	116.4316\\
16.032	117.1184\\
16.0398	117.8054\\
16.044	118.4924\\
16.0446	119.1794\\
16.0418	119.8664\\
16.0354	120.5533\\
16.0254	121.2402\\
16.0118	121.92706\\
15.9948	122.61382\\
15.9742	123.3005\\
15.9502	123.98706\\
15.9282	124.6737\\
15.904	125.36026\\
15.8822	126.0469\\
15.858	126.73344\\
15.836	127.42008\\
15.8118	128.10664\\
15.79	128.79328\\
15.7658	129.47984\\
15.7438	130.16646\\
15.7198	130.85302\\
15.6978	131.53966\\
15.6736	132.22622\\
15.6518	132.91286\\
15.6332	133.59958\\
15.6184	134.28642\\
15.607	134.9733\\
15.5992	135.66024\\
15.5948	136.3472\\
15.5942	137.0342\\
15.597	137.72118\\
15.6032	138.408126\\
15.6132	139.095038\\
15.6266	139.78189\\
15.6434	140.468666\\
15.664	141.155344\\
15.688	141.841906\\
15.7156	142.52834\\
15.7466	143.21462\\
15.7812	143.90072\\
15.8194	144.58664\\
15.8554	145.2727\\
15.888	145.9589\\
15.9168	146.64528\\
15.948	147.33156\\
15.9826	148.01766\\
16.0208	148.70358\\
16.0302	148.87098\\
16.1022	149.3853\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.1254	149.55132\\
16.6318	149.66688\\
17.3034	149.81174\\
17.9758	149.9526\\
18.6488	150.09\\
19.3226	150.22392\\
19.9972	150.35436\\
20.6722	150.48134\\
21.348	150.60484\\
22.0244	150.72484\\
22.7014	150.84136\\
23.3792	150.9544\\
24.0574	151.06394\\
24.736	151.16998\\
25.4154	151.27252\\
26.0952	151.37158\\
26.7754	151.46712\\
27.4562	151.55914\\
28.1376	151.64768\\
28.8192	151.73268\\
29.5014	151.81418\\
30.1838	151.89218\\
30.8668	151.96664\\
31.5502	152.03758\\
32.2338	152.10502\\
32.9178	152.16892\\
33.6022	152.22928\\
34.2868	152.28614\\
34.9716	152.33946\\
35.6568	152.38926\\
36.3422	152.43552\\
37.028	152.47824\\
37.7138	152.51744\\
38.3998	152.5531\\
39.086	152.58524\\
39.7724	152.61382\\
40.459	152.63888\\
41.1456	152.6604\\
41.8324	152.67836\\
42.5192	152.6928\\
43.2062	152.7037\\
43.893	152.71108\\
44.58	152.7149\\
45.267	152.71518\\
45.954	152.71192\\
46.641	152.70512\\
47.3278	152.69478\\
48.0146	152.6809\\
48.7014	152.6635\\
49.3882	152.64254\\
50.0746	152.61806\\
50.761	152.59002\\
51.4474	152.55846\\
52.1334	152.52336\\
52.8194	152.48472\\
53.505	152.44256\\
54.1904	152.39686\\
54.8756	152.34764\\
55.5606	152.29488\\
56.2454	152.23858\\
56.9296	152.17876\\
57.6138	152.11542\\
58.298	152.05428\\
58.9826	151.99658\\
59.6674	151.9424\\
60.3526	151.89176\\
61.0378	151.84464\\
61.7234	151.80106\\
62.4092	151.76102\\
63.0954	151.7245\\
63.7814	151.69154\\
64.4678	151.66208\\
65.1544	151.63618\\
65.841	151.61382\\
66.5276	151.59498\\
67.2146	151.5797\\
67.9014	151.56794\\
68.5884	151.55974\\
69.2752	151.55506\\
69.9622	151.55392\\
70.6492	151.55632\\
71.3362	151.56228\\
72.0232	151.57176\\
72.71	151.58478\\
73.3968	151.60134\\
74.0834	151.62144\\
74.77	151.64508\\
75.4564	151.67226\\
76.143	151.69724\\
76.8296	151.71876\\
77.5162	151.74246\\
78.2026	151.76964\\
78.8892	151.79462\\
79.5758	151.81614\\
80.2626	151.83412\\
80.9494	151.84856\\
81.117	151.852\\
81.6354	151.81958\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.8026	151.80912\\
81.9136	151.30176\\
82.0522	150.62892\\
82.1868	149.95526\\
82.318	149.2809\\
82.4456	148.60588\\
82.5698	147.93022\\
82.6906	147.25392\\
82.8078	146.57702\\
82.9214	145.89952\\
83.0318	145.22144\\
83.1384	144.5428\\
83.2418	143.86362\\
83.3414	143.18392\\
83.4378	142.5037\\
83.5304	141.82301\\
83.6196	141.141846\\
83.7054	140.46023\\
83.7876	139.778184\\
83.8664	139.095722\\
83.9414	138.412864\\
84.0132	137.72962\\
84.0812	137.04604\\
84.1458	136.3621\\
84.207	135.67784\\
84.2646	134.99326\\
84.3186	134.3084\\
84.369	133.62328\\
84.416	132.9379\\
84.4594	132.2523\\
84.4994	131.56648\\
84.5358	130.88046\\
84.5686	130.19426\\
84.598	129.5079\\
84.6236	128.8214\\
84.646	128.13478\\
84.6646	127.44804\\
84.6798	126.76122\\
84.6914	126.07434\\
84.6994	125.3874\\
84.704	124.70044\\
84.705	124.01346\\
84.7024	123.32648\\
84.6964	122.63952\\
84.6868	121.9526\\
84.6736	121.26574\\
84.6568	120.57896\\
84.6366	119.8922\\
84.6128	119.2058\\
84.5856	118.5192\\
84.5546	117.833\\
84.5202	117.1468\\
84.4824	116.461\\
84.4408	115.7752\\
84.396	115.0896\\
84.3474	114.4044\\
84.2954	113.7194\\
84.2398	113.0346\\
84.1806	112.3502\\
84.118	111.6662\\
84.0576	110.9818\\
84.0006	110.2972\\
83.9472	109.6122\\
83.8972	108.9272\\
83.8508	108.2416\\
83.808	107.556\\
83.7686	106.8702\\
83.7328	106.1842\\
83.7006	105.498\\
83.6718	104.8116\\
83.6466	104.125\\
83.625	103.4384\\
83.6068	102.7516\\
83.5922	102.0648\\
83.5812	101.378\\
83.5738	100.691\\
83.5698	100.004\\
83.5694	99.317\\
83.5724	98.63\\
83.579	97.943\\
83.5892	97.2562\\
83.603	96.5694\\
83.6204	95.8826\\
83.6412	95.1958\\
83.6654	94.5094\\
83.6876	93.8228\\
83.712	93.1362\\
83.7342	92.4496\\
83.7586	91.763\\
83.7808	91.0764\\
83.8052	90.3898\\
83.8274	89.7032\\
83.8518	89.0166\\
83.874	88.33\\
83.8984	87.6434\\
83.9206	86.9568\\
83.945	86.2702\\
83.967	85.5836\\
83.9916	84.8972\\
84.0136	84.2104\\
84.038	83.524\\
84.0602	82.8372\\
84.0846	82.1508\\
84.1068	81.4642\\
84.1312	80.7776\\
84.1534	80.091\\
84.1778	79.4044\\
84.2	78.7178\\
84.2244	78.0312\\
84.2466	77.3446\\
84.271	76.658\\
84.2932	75.9714\\
84.3176	75.2848\\
84.3398	74.5982\\
84.3584	73.9116\\
84.3736	73.2246\\
84.3852	72.5378\\
84.3932	71.8508\\
84.3978	71.164\\
84.3988	70.477\\
84.3962	69.79\\
84.3902	69.103\\
84.3806	68.416\\
84.3674	67.7292\\
84.3506	67.0424\\
84.3304	66.3558\\
84.3066	65.6692\\
84.2794	64.9828\\
84.2484	64.2964\\
84.214	63.6104\\
84.1762	62.9244\\
84.1348	62.2386\\
84.1246	62.0714\\
84.05	61.5574\\
84.026	61.3914\\
83.9052	60.8864\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.8662	60.7234\\
83.3588	60.6128\\
82.6858	60.4746\\
82.012	60.3404\\
81.3376	60.2098\\
80.6624	60.0826\\
79.9868	59.9588\\
79.3104	59.8386\\
78.6334	59.7218\\
77.9558	59.6086\\
77.2776	59.4988\\
76.599	59.3924\\
75.9196	59.2896\\
75.2398	59.1904\\
74.5596	59.0946\\
74.3936	59.0714\\
73.875	59.042\\
73.7078	59.0326\\
73.1886	59.0506\\
73.0212	59.0564\\
72.5058	59.1214\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.3396	59.1424\\
72.0182	59.5504\\
71.5974	60.0934\\
71.177	60.6366\\
70.7564	61.18\\
70.336	61.7234\\
69.9156	62.2666\\
69.4952	62.81\\
69.0748	63.3532\\
68.6302	63.8768\\
68.157	64.3748\\
67.6566	64.8452\\
67.1304	65.287\\
66.5804	65.6982\\
66.008	66.078\\
65.4152	66.425\\
64.8038	66.738\\
64.1758	67.0162\\
63.533	67.2586\\
62.8778	67.4646\\
62.212	67.6332\\
61.5376	67.7642\\
60.857	67.857\\
60.1724	67.9114\\
60.0052	67.9236\\
60.0052	67.9236\\
59.4938	68.014\\
58.809	68.0664\\
58.6418	68.0774\\
58.1224	68.0768\\
57.9548	68.0766\\
57.4376	68.123\\
57.2706	68.138\\
56.7518	68.1628\\
56.5844	68.1708\\
56.065	68.1746\\
55.8974	68.1756\\
55.3784	68.1588\\
55.2108	68.1532\\
54.6928	68.116\\
54.5256	68.104\\
54.0094	68.0466\\
53.8428	68.028\\
53.3292	67.9506\\
53.1636	67.9256\\
52.6536	67.8276\\
52.4888	67.796\\
51.9832	67.6772\\
51.82	67.639\\
51.32	67.4988\\
51.1586	67.4536\\
50.6654	67.291\\
50.506	67.2386\\
50.021	67.053\\
49.8646	66.993\\
49.3896	66.7828\\
49.2364	66.7148\\
48.7738	66.4788\\
48.2006	66.101\\
48.0616	66.007\\
47.6574	65.681\\
47.1764	65.1914\\
46.7742	64.6352\\
46.3708	64.5318\\
46.294	64.5004\\
46.031	64.3498\\
45.62	63.9434\\
45.325	63.3356\\
45.0692	62.698\\
44.8134	62.0604\\
44.5576	61.4228\\
44.3016	60.7854\\
44.0458	60.1478\\
43.79	59.5102\\
43.5342	58.8726\\
43.2782	58.235\\
43.0224	57.5976\\
42.7666	56.96\\
42.5108	56.3224\\
42.2548	55.6848\\
41.999	55.0472\\
41.7432	54.4096\\
41.4874	53.7722\\
41.2314	53.1346\\
40.9756	52.497\\
40.7198	51.8594\\
40.4638	51.2218\\
40.208	50.5844\\
39.9522	49.9468\\
39.8898	49.7912\\
39.6964	49.3092\\
39.483	48.6564\\
39.3226	47.9886\\
39.2168	47.31\\
39.1666	46.625\\
39.1718	45.9382\\
39.2326	45.2542\\
39.3488	44.5772\\
39.5192	43.912\\
39.7432	43.2628\\
40.0188	42.6338\\
40.3446	42.0292\\
40.7184	41.453\\
41.1376	40.909\\
41.5994	40.4006\\
42.1008	39.9314\\
42.6388	39.5044\\
43.2094	39.1222\\
43.8092	38.7876\\
44.434	38.5028\\
45.08	38.2694\\
45.7426	38.0892\\
46.4178	37.9632\\
47.101	37.8924\\
47.7876	37.877\\
48.4732	37.9174\\
49.1532	38.0132\\
49.319	38.038\\
49.319	38.038\\
49.319	38.038\\
49.319	38.038\\
49.319	38.038\\
49.319	38.038\\
49.319	38.038\\
49.806	37.8572\\
50.4492	37.616\\
51.0924	37.3748\\
51.7356	37.1336\\
52.379	36.8924\\
53.0222	36.6512\\
53.6654	36.41\\
54.3086	36.1688\\
54.952	35.9276\\
55.5952	35.6864\\
56.2384	35.4452\\
56.8816	35.2042\\
57.525	34.963\\
58.1682	34.7218\\
58.8114	34.4806\\
59.4548	34.2394\\
60.098	33.9982\\
60.7412	33.757\\
61.3844	33.5158\\
62.0278	33.2746\\
62.671	33.0334\\
63.3142	32.7922\\
63.9574	32.551\\
64.6008	32.3098\\
64.7578	32.251\\
65.244	32.0686\\
65.8926	31.8422\\
66.5472	31.6338\\
67.2072	31.4436\\
67.8724	31.2722\\
68.5422	31.1194\\
69.216	30.9854\\
69.8932	30.8704\\
70.5734	30.7744\\
71.2562	30.6974\\
71.9406	30.6398\\
72.6266	30.6012\\
73.3132	30.5818\\
74	30.569\\
74.687	30.5598\\
75.374	30.5542\\
76.061	30.5522\\
76.748	30.5536\\
77.4348	30.5586\\
78.1218	30.5672\\
78.8088	30.5792\\
79.4956	30.595\\
80.1822	30.6142\\
80.8688	30.6368\\
81.5554	30.663\\
82.2416	30.6928\\
82.9278	30.7262\\
83.6138	30.763\\
84.2996	30.8034\\
84.9852	30.8474\\
85.6706	30.8948\\
86.3556	30.9458\\
87.0404	31.0004\\
87.725	31.0584\\
88.4092	31.12\\
89.093	31.185\\
89.7766	31.2536\\
90.4598	31.3258\\
91.1426	31.4014\\
91.825	31.4806\\
92.5076	31.5576\\
93.1908	31.6312\\
93.8742	31.7012\\
94.5578	31.7676\\
95.242	31.8306\\
95.9258	31.8958\\
96.6094	31.9644\\
97.2926	32.0366\\
97.9754	32.1122\\
98.6584	32.1858\\
99.3418	32.2558\\
100.0256	32.3222\\
100.7096	32.3852\\
101.394	32.4446\\
102.0788	32.5006\\
102.7638	32.553\\
103.449	32.6018\\
104.1346	32.6472\\
104.8202	32.689\\
105.5062	32.7272\\
106.1922	32.762\\
106.8786	32.7932\\
107.565	32.8208\\
108.2516	32.845\\
108.938	32.8714\\
109.6246	32.8954\\
110.311	32.9218\\
110.9976	32.9458\\
111.684	32.972\\
112.3706	32.9962\\
113.0572	33.0224\\
113.7436	33.0466\\
114.4302	33.0728\\
115.1168	33.097\\
115.8032	33.1232\\
116.4898	33.1472\\
117.1762	33.1736\\
117.8628	33.1976\\
118.5492	33.224\\
119.2358	33.248\\
119.9224	33.2744\\
120.60888	33.2984\\
121.29536	33.3248\\
121.98192	33.3488\\
122.6684	33.3752\\
123.35496	33.3992\\
124.04144	33.4254\\
124.728	33.4496\\
125.41448	33.4758\\
126.10106	33.5\\
126.78754	33.5262\\
127.4741	33.5504\\
128.16058	33.5766\\
128.84714	33.6006\\
129.53362	33.627\\
130.22018	33.651\\
130.90666	33.6774\\
131.59322	33.7014\\
132.2797	33.7278\\
132.96626	33.7518\\
133.65274	33.7782\\
134.3393	33.8022\\
135.02578	33.8286\\
135.71234	33.8526\\
136.39882	33.8788\\
137.08538	33.903\\
137.77186	33.9292\\
138.45843	33.9534\\
139.144908	33.9796\\
139.831471	34.0038\\
140.51795	34.03\\
141.204514	34.054\\
141.890992	34.0804\\
142.57756	34.1044\\
143.26404	34.1308\\
143.9506	34.1548\\
144.63708	34.1812\\
145.32364	34.2052\\
146.01012	34.2316\\
146.69668	34.2556\\
147.38316	34.282\\
148.06972	34.306\\
148.7562	34.3322\\
149.44276	34.3564\\
150.12944	34.377\\
150.81622	34.394\\
151.50306	34.4076\\
152.18998	34.4174\\
152.87692	34.424\\
153.5639	34.4268\\
154.25088	34.4262\\
154.93786	34.422\\
155.6248	34.4142\\
156.3117	34.403\\
156.99852	34.3882\\
157.68526	34.3698\\
158.37188	34.348\\
159.0584	34.3226\\
159.74478	34.2936\\
160.431	34.2612\\
161.117	34.225\\
161.8028	34.1856\\
162.4886	34.1424\\
163.1742	34.1016\\
163.8602	34.0642\\
164.5464	34.0302\\
165.2326	33.9998\\
165.9192	33.973\\
166.6058	33.9498\\
167.2924	33.93\\
167.9792	33.9138\\
168.666	33.901\\
169.353	33.892\\
170.04	33.8864\\
170.727	33.8842\\
171.414	33.8858\\
172.101	33.8908\\
172.7878	33.8994\\
173.4748	33.9114\\
174.1616	33.927\\
174.8482	33.9462\\
175.5348	33.969\\
176.2214	33.9952\\
176.9078	34.0192\\
177.5944	34.0456\\
178.281	34.0696\\
178.9674	34.096\\
179.6538	34.1228\\
180.3404	34.1498\\
181.0268	34.1768\\
181.7132	34.2038\\
182.3996	34.2308\\
183.0862	34.2576\\
183.7726	34.2846\\
184.459	34.3116\\
185.1456	34.3386\\
185.832	34.3654\\
186.5184	34.3924\\
187.2048	34.4194\\
187.8914	34.4464\\
188.5778	34.4734\\
189.2642	34.5002\\
189.9506	34.5272\\
190.6372	34.5542\\
191.3236	34.5812\\
192.01	34.6082\\
192.6966	34.635\\
193.383	34.662\\
194.0694	34.689\\
194.237	34.6956\\
194.7558	34.716\\
195.4404	34.774\\
196.1204	34.87\\
196.7942	35.0038\\
197.4594	35.1752\\
198.1138	35.3836\\
198.7556	35.6284\\
199.3828	35.9086\\
199.9932	36.2236\\
200.585	36.5724\\
201.1564	36.9536\\
201.7054	37.3662\\
202.2306	37.809\\
202.73	38.2806\\
203.2024	38.7794\\
203.646	39.3038\\
204.0596	39.8522\\
204.4418	40.423\\
204.7914	41.0142\\
205.1072	41.6242\\
205.3886	42.2508\\
205.6342	42.8922\\
205.8438	43.5464\\
206.0162	44.2112\\
206.1512	44.8848\\
206.2482	45.5648\\
206.307	46.2492\\
206.3556	46.9344\\
206.4004	47.62\\
206.4416	48.3056\\
206.4792	48.9916\\
206.5134	49.6778\\
206.544	50.364\\
206.571	51.0504\\
206.5946	51.737\\
206.6146	52.4238\\
206.631	53.1106\\
206.644	53.7974\\
206.6534	54.4844\\
206.6592	55.1712\\
206.6616	55.8582\\
206.6604	56.5452\\
206.6556	57.2322\\
206.6472	57.9192\\
206.6354	58.606\\
206.62	59.2928\\
206.601	59.9796\\
206.5786	60.6662\\
206.5526	61.3526\\
206.5288	62.0392\\
206.5028	62.7258\\
206.479	63.4122\\
206.4528	64.0988\\
206.429	64.7854\\
206.403	65.4718\\
206.3792	66.1584\\
206.353	66.845\\
206.3292	67.5314\\
206.3032	68.218\\
206.2794	68.9046\\
206.2532	69.591\\
206.2294	70.2776\\
206.2034	70.964\\
206.1796	71.6506\\
206.1536	72.3372\\
206.1298	73.0238\\
206.1036	73.7102\\
206.0798	74.3968\\
206.0538	75.0832\\
206.03	75.7698\\
206.0038	76.4564\\
205.98	77.1428\\
205.954	77.8294\\
205.9302	78.516\\
205.9042	79.2024\\
205.8804	79.889\\
205.8542	80.5756\\
205.8304	81.262\\
205.8044	81.9486\\
205.7806	82.6352\\
205.7544	83.3216\\
205.7306	84.0082\\
205.7046	84.6946\\
205.6808	85.3812\\
205.6548	86.0678\\
205.6308	86.7544\\
205.6048	87.4408\\
205.581	88.1274\\
205.555	88.8138\\
205.5312	89.5004\\
205.505	90.187\\
205.4812	90.8734\\
205.4552	91.56\\
205.4314	92.2466\\
205.4052	92.933\\
205.3814	93.6196\\
205.3554	94.3062\\
205.3316	94.9926\\
205.3056	95.6792\\
205.2818	96.3658\\
205.2556	97.0522\\
205.2318	97.7388\\
205.2086	98.4254\\
205.1854	99.112\\
205.1622	99.7986\\
205.1392	100.4852\\
205.116	101.1718\\
205.0928	101.8584\\
205.0696	102.545\\
205.0464	103.2316\\
205.0232	103.9182\\
205	104.6048\\
204.9768	105.2914\\
204.9538	105.978\\
204.9306	106.6646\\
204.9074	107.3512\\
204.8842	108.0378\\
204.861	108.7242\\
204.8378	109.4108\\
204.8146	110.0974\\
204.7916	110.784\\
204.7684	111.4706\\
204.7452	112.1572\\
204.722	112.8438\\
204.6988	113.5304\\
204.6756	114.217\\
204.6524	114.9036\\
204.6294	115.5902\\
204.6062	116.2768\\
204.583	116.9634\\
204.5598	117.65\\
204.5366	118.3366\\
204.5134	119.0232\\
204.4902	119.7098\\
204.467	120.39638\\
204.444	121.08298\\
204.4208	121.76958\\
204.3976	122.45616\\
204.3744	123.14276\\
204.3512	123.82936\\
204.328	124.51594\\
204.3048	125.20254\\
204.2818	125.88914\\
204.2586	126.57572\\
204.2082	127.2608\\
204.1244	127.9426\\
204.0074	128.61946\\
203.8574	129.2898\\
203.6748	129.95194\\
203.4598	130.60434\\
203.213	131.2454\\
202.935	131.8736\\
202.6268	132.4874\\
202.2886	133.08534\\
201.9216	133.66598\\
201.5266	134.2279\\
201.1044	134.76978\\
200.6562	135.2903\\
200.183	135.78822\\
199.6858	136.2623\\
199.1662	136.71146\\
198.625	137.13456\\
198.0638	137.53062\\
197.4838	137.89868\\
196.8864	138.237832\\
196.2732	138.547284\\
195.6454	138.826284\\
195.0048	139.074158\\
194.3528	139.290312\\
193.691	139.474222\\
193.021	139.625448\\
192.3442	139.743626\\
191.6626	139.828471\\
190.9776	139.879778\\
190.291	139.897424\\
189.6042	139.8813664\\
188.9192	139.831644\\
188.2372	139.748376\\
187.5604	139.631764\\
186.89	139.482088\\
186.2276	139.299708\\
185.5752	139.085064\\
184.934	138.838672\\
184.3056	138.561126\\
183.6916	138.253092\\
183.0936	137.91532\\
182.5126	137.5486\\
181.9506	137.15384\\
181.4084	136.73198\\
180.8876	136.28404\\
180.3894	135.8111\\
179.9152	135.3143\\
179.4658	134.79482\\
179.0422	134.25392\\
178.646	133.6929\\
178.2776	133.11312\\
177.938	132.51596\\
177.6282	131.90286\\
177.349	131.27532\\
177.1008	130.63484\\
176.8842	129.98294\\
176.7	129.3212\\
176.5484	128.65122\\
176.4298	127.97462\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
176.4016	127.80934\\
175.8904	127.71804\\
175.2138	127.59968\\
174.5376	127.47844\\
173.862	127.35372\\
173.186	127.23116\\
172.5094	127.112\\
171.8322	126.99634\\
171.1544	126.88418\\
170.4762	126.7755\\
169.7972	126.67032\\
169.1178	126.56864\\
168.438	126.47046\\
167.7574	126.3758\\
167.0766	126.28462\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.9104	126.26246\\
166.8274	126.77512\\
166.7256	127.45452\\
166.6278	128.13452\\
166.5336	128.815\\
166.443	129.49598\\
166.3558	130.1774\\
166.272	130.85928\\
166.192	131.54156\\
166.1152	132.22426\\
166.0422	132.90734\\
165.9726	133.59078\\
165.9064	134.27458\\
165.8438	134.9587\\
165.7848	135.64316\\
165.7294	136.32788\\
165.6774	137.0129\\
165.6288	137.69818\\
165.584	138.383688\\
165.5426	139.069424\\
165.5048	139.755364\\
165.4704	140.441488\\
165.4396	141.127782\\
165.4124	141.814226\\
165.3886	142.5008\\
165.3628	143.1873\\
165.3392	143.87388\\
165.3132	144.56036\\
165.2896	145.24694\\
165.2636	145.93344\\
165.24	146.62002\\
165.2142	147.30652\\
165.1904	147.99308\\
165.1646	148.67958\\
165.141	149.36616\\
165.115	150.05266\\
165.0914	150.73924\\
165.0654	151.42572\\
165.0418	152.1123\\
165.016	152.7988\\
164.9922	153.48538\\
164.9664	154.17188\\
164.9428	154.85846\\
164.9168	155.54494\\
164.8932	156.23152\\
164.8672	156.91802\\
164.8436	157.6046\\
164.8178	158.2911\\
164.7942	158.97766\\
164.7682	159.66416\\
164.7446	160.3508\\
164.7186	161.0372\\
164.695	161.7238\\
164.6692	162.4104\\
164.6454	163.0968\\
164.6196	163.7834\\
164.596	164.47\\
164.57	165.1564\\
164.5464	165.843\\
164.5204	166.5296\\
164.4968	167.2162\\
164.471	167.9026\\
164.4444	168.589\\
164.4178	169.2756\\
164.3914	169.962\\
164.3648	170.6484\\
164.3382	171.335\\
164.3118	172.0214\\
164.2852	172.7078\\
164.2586	173.3944\\
164.232	174.0808\\
164.2056	174.7674\\
164.179	175.4538\\
164.1524	176.1402\\
164.126	176.8268\\
164.0994	177.5132\\
164.0728	178.1996\\
164.0462	178.8862\\
164.0198	179.5726\\
163.9932	180.259\\
163.9666	180.9456\\
163.9402	181.632\\
163.9136	182.3184\\
163.887	183.005\\
163.8806	183.1724\\
163.8604	183.6914\\
163.8042	184.376\\
163.7118	185.0566\\
163.583	185.7314\\
163.4182	186.3982\\
163.218	187.0554\\
162.9828	187.7008\\
162.7136	188.3326\\
162.4108	188.9492\\
162.0754	189.5486\\
161.7084	190.1294\\
161.3108	190.6894\\
160.884	191.2276\\
160.4288	191.742\\
159.94676	192.2314\\
159.4392	192.6942\\
158.9076	193.1292\\
158.35346	193.5352\\
157.7784	193.9108\\
157.18404	194.2552\\
156.5721	194.5672\\
155.94432	194.846\\
155.30252	195.0908\\
154.64854	195.3008\\
153.98424	195.4756\\
153.31154	195.6144\\
152.63238	195.7172\\
151.94868	195.7834\\
151.26242	195.813\\
150.57556	195.8056\\
149.89008	195.7616\\
149.20794	195.681\\
148.5311	195.5638\\
147.8615	195.4106\\
147.20106	195.2218\\
146.55166	194.998\\
145.9152	194.7396\\
145.29348	194.4476\\
144.68828	194.1228\\
144.10134	193.7658\\
143.53436	193.3782\\
142.98896	192.9606\\
142.46668	192.5144\\
141.96905	192.041\\
141.497482	191.5414\\
141.053334	191.0174\\
140.637876	190.4704\\
140.252302	189.902\\
139.8977184	189.3138\\
139.575142	188.7072\\
139.285498	188.0844\\
139.029618	187.447\\
138.808236	186.7968\\
138.621986	186.1356\\
138.471402	185.4654\\
138.356918	184.788\\
138.278862	184.1056\\
138.237458	183.42\\
138.232822	182.7332\\
138.264972	182.047\\
138.333812	181.3636\\
138.439146	180.6848\\
138.58067	180.0126\\
138.757982	179.349\\
138.97057	178.6958\\
139.023308	178.5366\\
139.023308	178.5366\\
139.134502	178.0294\\
139.170398	177.8656\\
139.235018	177.3504\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
139.255878	177.184\\
138.750286	177.0654\\
138.079664	176.9162\\
137.40816	176.7712\\
136.73592	176.6298\\
136.06296	176.4916\\
135.3893	176.357\\
134.71494	176.2258\\
134.03992	176.0982\\
133.36426	175.974\\
132.68796	175.8532\\
132.01106	175.736\\
131.33356	175.6224\\
130.65548	175.512\\
129.97684	175.4054\\
129.29766	175.302\\
128.61796	175.2024\\
127.93774	175.1062\\
127.25704	175.0134\\
126.57588	174.9242\\
125.89426	174.8384\\
125.21222	174.7562\\
124.52976	174.6776\\
123.8469	174.6024\\
123.16366	174.5306\\
122.48006	174.4626\\
121.79612	174.398\\
121.11186	174.3368\\
120.4273	174.2794\\
119.7424	174.2252\\
119.0574	174.1748\\
118.372	174.1278\\
117.6864	174.0844\\
117.0006	174.0444\\
116.3144	174.008\\
115.6282	173.9752\\
114.942	173.946\\
114.2554	173.9202\\
113.5688	173.898\\
112.882	173.8792\\
112.1952	173.8642\\
111.5084	173.8526\\
111.3408	173.8498\\
110.8226	173.8844\\
110.6552	173.8954\\
110.1424	173.977\\
109.9768	174.0032\\
109.4734	174.131\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.311	174.1724\\
109.2074	174.6812\\
109.0786	175.356\\
108.9536	176.0316\\
108.8322	176.7078\\
108.7142	177.3844\\
108.5998	178.0618\\
108.489	178.7398\\
108.3814	179.4184\\
108.2776	180.0974\\
108.177	180.777\\
108.0802	181.4572\\
107.9866	182.1378\\
107.8968	182.8188\\
107.8102	183.5004\\
107.7274	184.1824\\
107.648	184.8646\\
107.5722	185.5474\\
107.4998	186.2306\\
107.4308	186.9142\\
107.3656	187.598\\
107.3038	188.2822\\
107.2456	188.9668\\
107.1908	189.6516\\
107.1396	190.3366\\
107.0918	191.022\\
107.0478	191.7076\\
107.0072	192.3932\\
106.97	193.0792\\
106.9364	193.7654\\
106.9064	194.4518\\
106.88	195.1382\\
106.857	195.8248\\
106.8376	196.5116\\
106.8218	197.1984\\
106.8094	197.8852\\
106.8006	198.5722\\
106.7954	199.2592\\
106.7938	199.946\\
106.7956	200.633\\
106.801	201.32\\
106.8098	202.007\\
106.8224	202.6938\\
106.8384	203.3806\\
106.8578	204.0674\\
106.881	204.754\\
106.9076	205.4404\\
106.9376	206.1268\\
106.9714	206.8128\\
107.0086	207.4988\\
107.0492	208.1846\\
107.0936	208.8702\\
107.1414	209.5554\\
107.1928	210.2406\\
107.2476	210.9254\\
107.306	211.6098\\
107.368	212.294\\
107.4334	212.9778\\
107.5024	213.6614\\
107.5748	214.3446\\
107.6508	215.0274\\
107.7304	215.7096\\
107.8134	216.3916\\
107.9	217.0732\\
107.9844	217.755\\
108.0652	218.4372\\
108.1426	219.1198\\
108.2166	219.8028\\
108.287	220.486\\
108.3538	221.1698\\
108.4172	221.8538\\
108.477	222.5382\\
108.5332	223.223\\
108.586	223.9078\\
108.6352	224.593\\
108.681	225.2786\\
108.723	225.9642\\
108.7616	226.6502\\
108.7968	227.3362\\
108.8284	228.0224\\
108.8564	228.709\\
108.8808	229.3954\\
108.9018	230.0822\\
108.9192	230.7688\\
108.933	231.4558\\
108.9434	232.1426\\
108.9502	232.8296\\
108.9534	233.5166\\
108.9532	234.2036\\
108.9494	234.8906\\
108.942	235.5774\\
108.931	236.2644\\
108.9166	236.9512\\
108.8986	237.638\\
108.877	238.3246\\
108.852	239.0112\\
108.8292	239.6978\\
108.804	240.3842\\
108.7812	241.0708\\
108.756	241.7574\\
108.7332	242.444\\
108.708	243.1304\\
108.6852	243.817\\
108.66	244.5036\\
108.6372	245.1902\\
108.612	245.8768\\
108.5892	246.5634\\
108.564	247.2498\\
108.5412	247.9364\\
108.516	248.623\\
108.4932	249.3096\\
108.468	249.9962\\
108.4452	250.6828\\
108.42	251.3692\\
108.3972	252.0558\\
108.372	252.7424\\
108.3492	253.429\\
108.324	254.1156\\
108.3012	254.8022\\
108.276	255.4886\\
108.2532	256.1752\\
108.2338	256.862\\
108.218	257.5488\\
108.2056	258.2356\\
108.1968	258.9226\\
108.1948	259.0902\\
108.2314	259.6082\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.2432	259.7754\\
108.7516	259.8822\\
109.4254	260.0152\\
110.1002	260.1442\\
110.7756	260.2698\\
111.4516	260.392\\
112.1284	260.5106\\
112.8056	260.6258\\
113.4834	260.7374\\
114.1618	260.8456\\
114.8408	260.9502\\
115.5204	261.0514\\
116.2004	261.149\\
116.8808	261.2432\\
117.5618	261.3338\\
118.2432	261.421\\
118.9252	261.5046\\
119.6074	261.5846\\
120.29014	261.6612\\
120.97322	261.7344\\
121.65668	261.8038\\
122.34048	261.87\\
123.0246	261.9324\\
123.70906	261.9914\\
124.3938	262.0468\\
125.07882	262.0988\\
125.7641	262.1472\\
126.44962	262.192\\
127.13536	262.2334\\
127.8213	262.2712\\
128.50742	262.3054\\
129.19372	262.3362\\
129.88016	262.3634\\
130.56674	262.387\\
131.25344	262.407\\
131.94022	262.4236\\
132.62708	262.4366\\
133.314	262.4462\\
134.00094	262.4522\\
134.68792	262.4546\\
135.37492	262.4534\\
136.06188	262.4488\\
136.74882	262.4406\\
137.4357	262.4288\\
137.60332	262.4258\\
138.120032	262.3738\\
138.286836	262.357\\
138.796668	262.258\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
138.96125	262.226\\
139.050052	261.7144\\
139.159456	261.0362\\
139.264818	260.3574\\
139.36668	259.678\\
139.465038	258.998\\
139.559894	258.3176\\
139.651242	257.6368\\
139.739082	256.9554\\
139.8234092	256.2736\\
139.9042228	255.5914\\
139.98152008	254.9088\\
140.0552994	254.2258\\
140.1255584	253.5424\\
140.1922956	252.8586\\
140.25551	252.1746\\
140.315198	251.4902\\
140.371358	250.8056\\
140.42399	250.1206\\
140.473094	249.4354\\
140.518664	248.7498\\
140.560704	248.0642\\
140.59921	247.3782\\
140.63418	246.6922\\
140.66848	246.006\\
140.702744	245.32\\
140.737008	244.6338\\
140.771272	243.9476\\
140.805536	243.2616\\
140.8398	242.5754\\
140.874064	241.8892\\
140.908328	241.2032\\
140.942592	240.517\\
140.976856	239.8308\\
141.01112	239.1448\\
141.045384	238.4586\\
141.079648	237.7724\\
141.113914	237.0864\\
141.148178	236.4002\\
141.182442	235.7142\\
141.216706	235.028\\
141.25097	234.3418\\
141.285234	233.6558\\
141.319498	232.9696\\
141.353762	232.2834\\
141.388026	231.5974\\
141.396388	231.4298\\
141.42229	230.9112\\
141.486448	230.2272\\
141.58697	229.5478\\
141.723938	228.8746\\
141.896952	228.21\\
142.10552	227.5554\\
142.349	226.9132\\
142.62674	226.285\\
142.9379	225.6726\\
143.28158	225.0778\\
143.65678	224.5024\\
144.06244	223.9482\\
144.49734	223.4164\\
144.96024	222.909\\
145.44982	222.4272\\
145.9646	221.9724\\
146.50314	221.546\\
147.06386	221.1492\\
147.64514	220.7832\\
148.24526	220.4492\\
148.86252	220.1478\\
149.4951	219.88\\
150.1412	219.6468\\
150.7989	219.4488\\
151.46632	219.2864\\
152.14152	219.16\\
152.82254	219.0704\\
153.50738	219.0176\\
154.1941	219.0016\\
154.88068	219.0226\\
155.56512	219.0806\\
156.24544	219.1754\\
156.91966	219.3068\\
157.58586	219.4742\\
158.24206	219.6772\\
158.88638	219.9152\\
159.51694	220.1876\\
160.132	220.4936\\
160.7296	220.8322\\
161.308	221.2026\\
161.8658	221.6036\\
162.4012	222.034\\
162.9124	222.4926\\
163.3984	222.978\\
163.8576	223.489\\
164.2884	224.024\\
164.6898	224.5812\\
165.0608	225.1594\\
165.4	225.7568\\
165.7066	226.3714\\
165.9796	227.0018\\
166.2182	227.6458\\
166.422	228.3018\\
166.59	228.9678\\
166.7218	229.642\\
166.8172	230.3222\\
166.876	231.0066\\
166.8976	231.6932\\
166.8824	232.3798\\
166.8302	233.0648\\
166.7412	233.7458\\
166.6156	234.4212\\
166.4538	235.0888\\
166.2562	235.7466\\
166.0236	236.393\\
165.7566	237.0258\\
165.4558	237.6434\\
165.1222	238.2438\\
164.7568	238.8254\\
164.6668	238.9668\\
164.6668	238.9668\\
164.6668	238.9668\\
164.6668	238.9668\\
164.6668	238.9668\\
164.5612	239.4754\\
164.4294	240.1496\\
164.3018	240.8246\\
164.1774	241.5002\\
164.0568	242.1766\\
163.9394	242.8534\\
163.8256	243.531\\
163.7154	244.209\\
163.6086	244.8876\\
163.5054	245.5668\\
163.4056	246.2466\\
163.3092	246.9268\\
163.2164	247.6074\\
163.1272	248.2886\\
163.0414	248.9702\\
162.9592	249.6522\\
162.8804	250.3346\\
162.8052	251.0176\\
162.7336	251.7008\\
162.6654	252.3844\\
162.6006	253.0682\\
162.5396	253.7526\\
162.482	254.437\\
162.4278	255.122\\
162.3774	255.807\\
162.3304	256.4924\\
162.2868	257.178\\
162.2468	257.8638\\
162.2104	258.5498\\
162.2016	258.7174\\
162.2174	259.2364\\
162.2226	259.404\\
162.2854	259.9194\\
162.3058	260.0858\\
162.4154	260.5936\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.4506	260.7574\\
162.9556	260.8792\\
163.6252	261.0324\\
164.2958	261.1816\\
164.9672	261.3274\\
165.6392	261.4698\\
166.312	261.6086\\
166.9856	261.744\\
167.6598	261.8758\\
168.3346	262.0042\\
169.0102	262.1292\\
169.6864	262.2506\\
170.363	262.3686\\
171.0404	262.483\\
171.7184	262.594\\
172.397	262.7016\\
173.076	262.8056\\
173.7556	262.906\\
174.4358	263.003\\
175.1164	263.0966\\
175.7974	263.1866\\
176.4788	263.273\\
177.1608	263.356\\
177.8432	263.4354\\
178.526	263.5112\\
179.2092	263.5838\\
179.8926	263.6526\\
180.5766	263.718\\
180.7434	263.7338\\
181.2628	263.74\\
181.9498	263.7398\\
182.6366	263.7358\\
183.3236	263.728\\
184.0106	263.7168\\
184.6974	263.702\\
185.384	263.6838\\
186.0708	263.662\\
186.7572	263.6366\\
187.4436	263.6076\\
188.1298	263.5752\\
188.8158	263.5392\\
189.5018	263.4996\\
190.1874	263.4566\\
190.8728	263.41\\
191.558	263.3598\\
192.2428	263.3062\\
192.9274	263.249\\
193.6116	263.1884\\
194.2956	263.1242\\
194.9792	263.0564\\
195.6626	262.985\\
196.3454	262.9102\\
197.028	262.832\\
197.71	262.7502\\
198.3918	262.6648\\
199.073	262.576\\
199.7536	262.4836\\
200.434	262.3878\\
201.1138	262.2884\\
201.793	262.1854\\
202.4716	262.0792\\
203.1506	261.975\\
203.8302	261.8742\\
204.5102	261.7768\\
205.1908	261.6832\\
205.8718	261.5928\\
206.5534	261.5062\\
207.2352	261.4228\\
207.9176	261.3432\\
208.6004	261.267\\
209.2836	261.1942\\
209.967	261.1252\\
210.6508	261.0594\\
211.335	260.9974\\
212.0194	260.9388\\
212.7042	260.8838\\
213.3894	260.8322\\
214.0746	260.7842\\
214.7602	260.7398\\
215.446	260.6988\\
216.1318	260.6614\\
216.818	260.6274\\
217.5044	260.5972\\
218.1908	260.5704\\
218.8774	260.5472\\
219.564	260.5274\\
220.2508	260.5112\\
220.9378	260.4986\\
221.6246	260.4894\\
222.3116	260.4838\\
222.9986	260.4818\\
223.6856	260.4834\\
224.3726	260.4884\\
225.0596	260.497\\
225.7464	260.5092\\
226.4332	260.5248\\
227.1198	260.544\\
227.8066	260.5668\\
228.493	260.593\\
229.1796	260.6172\\
229.866	260.6434\\
230.5526	260.6676\\
231.239	260.694\\
231.9256	260.718\\
232.6122	260.7444\\
233.2986	260.7684\\
233.9852	260.7948\\
234.6718	260.819\\
235.3582	260.8452\\
236.0448	260.8694\\
236.7312	260.8958\\
237.4178	260.9198\\
238.1042	260.9462\\
238.7908	260.9702\\
239.4774	260.9966\\
240.1638	261.0208\\
240.8504	261.047\\
241.537	261.0712\\
242.2234	261.0976\\
242.91	261.1216\\
243.5964	261.148\\
244.283	261.172\\
244.9694	261.1984\\
245.656	261.2224\\
246.3424	261.2488\\
247.029	261.273\\
247.7156	261.2992\\
248.402	261.3234\\
249.0886	261.3498\\
249.7752	261.3738\\
250.4616	261.4002\\
251.1482	261.4242\\
251.8346	261.4506\\
252.5212	261.4748\\
253.2076	261.501\\
253.8942	261.5252\\
254.5808	261.5516\\
255.2672	261.5756\\
255.9538	261.602\\
256.6404	261.626\\
257.327	261.6466\\
258.0138	261.6638\\
258.7006	261.6772\\
258.8682	261.6806\\
259.3866	261.6474\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.5538	261.6368\\
259.664	261.1292\\
259.8018	260.4562\\
259.9356	259.7824\\
260.0658	259.1078\\
260.1926	258.4326\\
260.316	257.7568\\
260.4358	257.0804\\
260.552	256.4034\\
260.665	255.7256\\
260.7744	255.0474\\
260.8802	254.3686\\
260.9826	253.6894\\
261.0814	253.0096\\
261.1768	252.3292\\
261.2686	251.6484\\
261.357	250.9672\\
261.4418	250.2854\\
261.5232	249.6032\\
261.601	248.9206\\
261.6752	248.2378\\
261.746	247.5544\\
261.8132	246.8708\\
261.877	246.1866\\
261.8924	246.0198\\
261.8974	245.5004\\
261.8988	245.3328\\
261.8566	244.8152\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.843	244.648\\
261.3974	244.3814\\
260.8052	244.033\\
260.2128	243.6852\\
259.6202	243.3374\\
259.0278	242.9896\\
258.4354	242.6418\\
257.843	242.294\\
257.2506	241.9462\\
256.6746	241.5718\\
256.1206	241.166\\
255.5902	240.7294\\
255.0852	240.2638\\
254.6072	239.7706\\
254.1576	239.2512\\
253.7382	238.7072\\
253.35	238.1406\\
252.9942	237.553\\
252.6722	236.9464\\
252.3846	236.3224\\
252.1328	235.6834\\
251.9174	235.0312\\
251.7388	234.368\\
251.598	233.6956\\
251.4952	233.0164\\
251.431	232.3326\\
251.4162	232.1656\\
251.4162	232.1656\\
251.4162	232.1656\\
251.4162	232.1656\\
251.4162	232.1656\\
251.1916	231.6974\\
250.9576	231.0518\\
250.8094	230.3816\\
250.7506	229.6976\\
250.7384	229.5304\\
250.7362	229.0112\\
250.725	228.3242\\
250.7096	227.6374\\
250.6908	226.9506\\
250.6684	226.264\\
250.6426	225.5776\\
250.613	224.8912\\
250.5802	224.205\\
250.5436	223.519\\
250.5036	222.8332\\
250.46	222.1476\\
};
\end{axis}

\begin{axis}[%
width=0.414\figurewidth,
height=0.414\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{c)  }\sigma\text{=0.15 (70.50 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_123_alg2-3.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3302	30.4008\\
30.771	30.9278\\
31.2124	31.4542\\
31.6536	31.9808\\
32.095	32.5072\\
32.5362	33.0336\\
32.9776	33.5602\\
33.419	34.0866\\
33.8602	34.6132\\
34.3016	35.1396\\
34.7428	35.6662\\
35.1842	36.1926\\
35.6254	36.7192\\
36.0668	37.2456\\
36.5082	37.772\\
36.9494	38.2986\\
37.3908	38.825\\
37.832	39.3516\\
38.2734	39.878\\
38.7146	40.4046\\
39.156	40.931\\
39.5972	41.4576\\
40.0386	41.984\\
40.48	42.5104\\
40.9212	43.037\\
41.3626	43.5634\\
41.8038	44.09\\
42.2452	44.6164\\
42.6864	45.143\\
43.1278	45.6694\\
43.569	46.196\\
44.0104	46.7224\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.1182	46.8508\\
44.4982	46.497\\
44.9972	46.025\\
45.496	45.5524\\
45.9946	45.08\\
46.4934	44.6074\\
46.992	44.135\\
47.4908	43.6624\\
47.9896	43.19\\
48.4882	42.7176\\
48.987	42.245\\
49.4856	41.7726\\
49.9844	41.3\\
50.483	40.8276\\
50.9818	40.3552\\
51.4804	39.8826\\
51.9792	39.4102\\
52.4778	38.9376\\
52.9766	38.4652\\
53.4752	37.9926\\
53.974	37.5202\\
54.4726	37.0478\\
54.9714	36.5752\\
55.47	36.1028\\
55.9688	35.6302\\
56.4858	35.178\\
57.0242	34.7514\\
57.5828	34.3518\\
58.1604	33.98\\
58.7556	33.637\\
59.3668	33.3236\\
59.9928	33.0404\\
60.6318	32.7884\\
61.2824	32.568\\
61.943	32.3798\\
62.612	32.2244\\
63.288	32.1018\\
63.969	32.0126\\
64.6536	31.9568\\
65.3402	31.9346\\
66.027	31.9462\\
66.7124	31.9916\\
67.3948	32.0704\\
68.0724	32.1826\\
68.7438	32.328\\
69.4072	32.506\\
70.0612	32.7166\\
70.704	32.9588\\
70.8606	33.0186\\
70.8606	33.0186\\
70.8606	33.0186\\
71.3724	33.1066\\
72.0508	33.215\\
72.7298	33.3192\\
73.4092	33.42\\
74.0894	33.5174\\
74.77	33.611\\
75.451	33.7014\\
76.1324	33.7882\\
76.8144	33.8714\\
77.4966	33.951\\
78.1794	34.0274\\
78.8626	34.1\\
79.546	34.1692\\
80.2298	34.2348\\
80.9136	34.3026\\
81.5974	34.3682\\
82.281	34.436\\
82.9648	34.5016\\
83.649	34.5638\\
84.3334	34.6224\\
85.0182	34.6774\\
85.7032	34.729\\
86.3886	34.777\\
87.0742	34.8216\\
87.7598	34.8624\\
88.4458	34.8998\\
89.132	34.9338\\
89.8184	34.9642\\
90.5048	34.991\\
91.1914	35.0142\\
91.878	35.034\\
92.5648	35.0502\\
93.2518	35.0628\\
93.9386	35.072\\
94.6256	35.0774\\
95.3126	35.0796\\
95.9996	35.078\\
96.6866	35.073\\
97.3734	35.0644\\
98.0604	35.0522\\
98.7472	35.0366\\
99.4338	35.0174\\
100.1204	34.9948\\
100.807	34.9684\\
101.4932	34.9386\\
102.1794	34.9052\\
102.8654	34.8684\\
103.5512	34.828\\
104.2368	34.784\\
104.9222	34.7366\\
105.6072	34.6856\\
106.292	34.631\\
106.9766	34.573\\
107.6608	34.5114\\
108.3448	34.4462\\
109.0282	34.3776\\
109.7114	34.3054\\
110.3942	34.2298\\
111.0766	34.1506\\
111.7586	34.068\\
112.4408	33.9874\\
113.1236	33.9102\\
113.8066	33.8368\\
114.49	33.7666\\
115.1738	33.7002\\
115.8578	33.6372\\
116.5422	33.5776\\
117.227	33.5218\\
117.9118	33.4694\\
118.5972	33.4204\\
119.2826	33.375\\
119.9684	33.3332\\
120.65424	33.295\\
121.34036	33.2602\\
122.02662	33.229\\
122.71304	33.2012\\
123.3996	33.1772\\
124.08628	33.1566\\
124.77306	33.1394\\
125.4599	33.126\\
126.14682	33.116\\
126.83376	33.1094\\
127.52074	33.1066\\
128.20772	33.1072\\
128.8947	33.1114\\
129.58164	33.119\\
130.26854	33.1302\\
130.95536	33.145\\
131.6421	33.1634\\
132.32874	33.1852\\
133.01524	33.2106\\
133.70184	33.2338\\
134.38834	33.2594\\
135.07494	33.2826\\
135.76146	33.308\\
136.44804	33.3312\\
137.13456	33.3566\\
137.82114	33.3798\\
138.50766	33.4054\\
139.194252	33.4286\\
139.8807642	33.454\\
140.567356	33.4772\\
141.253868	33.5026\\
141.94046	33.5258\\
142.62698	33.5514\\
143.31356	33.5746\\
144.00008	33.6\\
144.68666	33.6232\\
145.37318	33.6486\\
146.05978	33.6718\\
146.74628	33.6974\\
147.43288	33.7206\\
148.11938	33.746\\
148.80598	33.7692\\
149.49248	33.7946\\
150.17908	33.8178\\
150.8656	33.8434\\
151.55218	33.8666\\
152.2387	33.892\\
152.92528	33.9152\\
153.6118	33.9406\\
154.2984	33.964\\
154.9849	33.9894\\
155.6715	34.0126\\
156.358	34.038\\
157.0446	34.0612\\
157.73112	34.0868\\
158.4177	34.11\\
159.10422	34.1354\\
159.7908	34.1586\\
160.4774	34.184\\
161.164	34.2072\\
161.8504	34.2328\\
162.537	34.256\\
163.2236	34.2814\\
163.9102	34.3046\\
164.5966	34.33\\
165.2832	34.3532\\
165.97	34.373\\
166.6568	34.3892\\
167.3436	34.4018\\
168.0306	34.411\\
168.7174	34.4166\\
169.4044	34.4186\\
170.0914	34.417\\
170.7784	34.412\\
171.4654	34.4034\\
172.1522	34.3914\\
172.839	34.3756\\
173.5258	34.3566\\
174.2124	34.3338\\
174.8988	34.3076\\
175.5852	34.2776\\
176.2714	34.2444\\
176.9574	34.2104\\
177.6436	34.1762\\
178.3298	34.1422\\
179.0158	34.1082\\
179.702	34.0742\\
180.3882	34.04\\
181.0744	34.006\\
181.7604	33.972\\
182.4466	33.938\\
183.1328	33.9038\\
183.8188	33.8698\\
184.505	33.8358\\
185.1912	33.8018\\
185.8772	33.7676\\
186.5634	33.7336\\
187.2496	33.6996\\
187.9358	33.6656\\
188.6218	33.6314\\
189.308	33.5974\\
189.9942	33.5634\\
190.6802	33.5294\\
191.3664	33.4952\\
191.5338	33.487\\
192.0526	33.4612\\
192.7394	33.459\\
193.4254	33.4958\\
194.108	33.5716\\
194.7852	33.6864\\
195.4548	33.8398\\
196.1144	34.0314\\
196.762	34.2602\\
197.3956	34.5258\\
198.0128	34.8272\\
198.6118	35.1634\\
199.1904	35.5334\\
199.7472	35.9358\\
200.2798	36.3694\\
200.7868	36.8328\\
201.2664	37.3246\\
201.7172	37.8428\\
202.1376	38.386\\
202.5262	38.9526\\
202.8816	39.5402\\
203.203	40.1474\\
203.489	40.7718\\
203.7388	41.4116\\
203.9516	42.0648\\
204.1268	42.729\\
204.2636	43.402\\
204.3616	44.0818\\
204.4494	44.7632\\
204.5334	45.445\\
204.614	46.1274\\
204.6908	46.81\\
204.7642	47.493\\
204.8342	48.1764\\
204.9006	48.8602\\
204.9634	49.5444\\
205.0228	50.2288\\
205.0786	50.9134\\
205.1308	51.5984\\
205.1796	52.2836\\
205.2248	52.9692\\
205.2664	53.655\\
205.3046	54.3408\\
205.3392	55.027\\
205.3704	55.7132\\
205.3978	56.3996\\
205.4218	57.0862\\
205.4424	57.7728\\
205.4592	58.4596\\
205.4726	59.1466\\
205.4824	59.8334\\
205.4888	60.5204\\
205.4916	61.2074\\
205.4908	61.8944\\
205.4864	62.5814\\
205.4786	63.2682\\
205.4672	63.9552\\
205.4524	64.642\\
205.4338	65.3288\\
205.4118	66.0154\\
205.3864	66.7018\\
205.363	67.3884\\
205.3374	68.075\\
205.314	68.7616\\
205.2884	69.448\\
205.265	70.1346\\
205.2394	70.8212\\
205.2162	71.5078\\
205.1906	72.1942\\
205.1672	72.8808\\
205.1416	73.5674\\
205.1182	74.2538\\
205.0926	74.9404\\
205.0692	75.627\\
205.0436	76.3134\\
205.0202	77\\
204.9946	77.6866\\
204.9714	78.3732\\
204.9458	79.0596\\
204.9224	79.7462\\
204.8968	80.4328\\
204.8734	81.1194\\
204.8478	81.8058\\
204.8244	82.4924\\
204.7988	83.179\\
204.7756	83.8656\\
204.7498	84.552\\
204.7266	85.2386\\
204.701	85.9252\\
204.6776	86.6118\\
204.652	87.2982\\
204.6286	87.9848\\
204.603	88.6714\\
204.5796	89.358\\
204.554	90.0444\\
204.5308	90.731\\
204.5052	91.4176\\
204.4818	92.1042\\
204.4562	92.7906\\
204.4328	93.4772\\
204.4072	94.1638\\
204.3838	94.8504\\
204.3582	95.5368\\
204.3348	96.2234\\
204.3092	96.91\\
204.286	97.5964\\
204.2604	98.283\\
204.237	98.9696\\
204.2142	99.6562\\
204.1916	100.3428\\
204.1688	101.0294\\
204.1462	101.716\\
204.1234	102.4026\\
204.1006	103.0892\\
204.078	103.7758\\
204.0552	104.4624\\
204.0326	105.149\\
204.0098	105.8356\\
203.9872	106.5222\\
203.9644	107.2088\\
203.9418	107.8954\\
203.919	108.5822\\
203.8964	109.2688\\
203.8736	109.9554\\
203.8508	110.642\\
203.8282	111.3286\\
203.8054	112.0152\\
203.7828	112.7018\\
203.76	113.3884\\
203.7374	114.075\\
203.7146	114.7616\\
203.6646	115.4466\\
203.5814	116.1286\\
203.465	116.8054\\
203.3154	117.476\\
203.133	118.1382\\
202.9186	118.7908\\
202.6722	119.432\\
202.3948	120.06036\\
202.0868	120.67436\\
201.749	121.27252\\
201.3824	121.85342\\
200.9878	122.41562\\
200.566	122.95778\\
200.118	123.4786\\
199.6452	123.97682\\
199.1484	124.45126\\
198.629	124.90074\\
198.1054	125.34542\\
197.5816	125.78984\\
197.0576	126.23428\\
196.5338	126.6787\\
196.01	127.12312\\
195.486	127.56754\\
194.9622	128.01196\\
194.4384	128.4564\\
193.9144	128.90082\\
193.3906	129.34524\\
192.8668	129.78966\\
192.3428	130.23408\\
191.819	130.67852\\
191.2952	131.12294\\
190.7712	131.56736\\
190.2474	132.01178\\
189.7236	132.4562\\
189.1996	132.90064\\
188.6758	133.34506\\
188.152	133.78948\\
187.628	134.2339\\
187.1042	134.67832\\
186.5804	135.12276\\
186.0564	135.56718\\
185.5326	136.0116\\
185.0088	136.45602\\
184.4848	136.90044\\
183.961	137.34486\\
183.4372	137.7893\\
182.9132	138.233718\\
182.3894	138.67814\\
181.8656	139.122564\\
181.3418	139.566988\\
180.8178	140.01141246\\
180.294	140.455836\\
179.7702	140.90026\\
179.2462	141.344684\\
178.7224	141.789108\\
178.1986	142.23354\\
177.6746	142.67796\\
177.1508	143.12238\\
176.627	143.5668\\
176.103	144.01122\\
175.5792	144.45566\\
175.0554	144.90008\\
174.5314	145.3445\\
174.0076	145.78892\\
173.4838	146.23334\\
172.9598	146.67776\\
172.436	147.1222\\
171.9122	147.56662\\
171.3882	148.01104\\
170.8644	148.45546\\
170.3406	148.89988\\
169.8166	149.34432\\
169.2928	149.78874\\
168.769	150.23316\\
168.245	150.67758\\
167.7212	151.122\\
167.5934	151.23046\\
167.5934	151.23046\\
167.5934	151.23046\\
167.5934	151.23046\\
167.5934	151.23046\\
167.5934	151.23046\\
167.5934	151.23046\\
167.5934	151.23046\\
167.4958	151.74056\\
167.3692	152.41578\\
167.2454	153.09152\\
167.125	153.76788\\
167.0082	154.44484\\
166.8948	155.1224\\
166.7848	155.80054\\
166.6784	156.47922\\
166.5756	157.15844\\
166.476	157.8382\\
166.3802	158.51846\\
166.2878	159.1992\\
166.1988	159.8804\\
166.1134	160.562\\
166.0316	161.2442\\
165.9532	161.9266\\
165.8784	162.6096\\
165.807	163.2928\\
165.7392	163.9764\\
165.675	164.6604\\
165.6142	165.3446\\
165.557	166.0292\\
165.5032	166.7142\\
165.453	167.3994\\
165.4036	168.0846\\
165.354	168.7698\\
165.3046	169.455\\
165.2552	170.1402\\
165.2056	170.8254\\
165.1562	171.5106\\
165.1068	172.1958\\
165.0572	172.881\\
165.0078	173.5662\\
164.9582	174.2514\\
164.9088	174.9366\\
164.8594	175.6218\\
164.8098	176.307\\
164.7604	176.9922\\
164.711	177.6774\\
164.6614	178.3626\\
164.612	179.0478\\
164.5626	179.733\\
164.513	180.4182\\
164.4636	181.1034\\
164.4142	181.7886\\
164.3646	182.4738\\
164.3152	183.159\\
164.2386	183.8416\\
164.1288	184.5196\\
163.986	185.1916\\
163.8104	185.8556\\
163.6024	186.5104\\
163.3626	187.154\\
163.0914	187.7852\\
162.7896	188.4022\\
162.458	189.0038\\
162.0972	189.5882\\
161.7082	190.1544\\
161.2918	190.7008\\
160.8492	191.226\\
160.3814	191.729\\
159.88946	192.2084\\
159.37458	192.6632\\
158.83802	193.092\\
158.28108	193.494\\
157.70508	193.8684\\
157.1114	194.214\\
156.5015	194.53\\
155.87684	194.8156\\
155.24946	195.0956\\
154.62196	195.3752\\
153.99446	195.6548\\
153.36694	195.9344\\
152.73944	196.214\\
152.11192	196.4936\\
151.48442	196.7732\\
150.8569	197.0528\\
150.2294	197.3324\\
149.6019	197.612\\
148.97438	197.8916\\
148.34688	198.1712\\
147.71936	198.4508\\
147.09186	198.7304\\
146.46434	199.01\\
145.83684	199.2896\\
145.20934	199.5692\\
144.58182	199.8488\\
143.95432	200.1286\\
143.3268	200.4082\\
142.6993	200.6878\\
142.07178	200.9674\\
141.44428	201.247\\
140.816772	201.5266\\
140.189263	201.8062\\
139.561754	202.0858\\
138.934246	202.3654\\
138.306738	202.645\\
137.67922	202.9246\\
137.05172	203.2042\\
136.42422	203.4838\\
135.7967	203.7634\\
135.1692	204.043\\
134.54168	204.3226\\
133.91418	204.6022\\
133.28666	204.8818\\
132.65916	205.1614\\
132.03166	205.441\\
131.40414	205.7206\\
130.77664	206.0002\\
130.14912	206.2798\\
129.52162	206.5594\\
128.8941	206.839\\
128.2666	207.1188\\
127.6391	207.3984\\
127.01158	207.678\\
126.38408	207.9576\\
125.75656	208.2372\\
125.12906	208.5168\\
124.50154	208.7964\\
123.87404	209.076\\
123.24654	209.3556\\
122.61902	209.6352\\
121.99152	209.9148\\
121.364	210.1944\\
120.7365	210.474\\
120.10898	210.7536\\
119.4814	211.0332\\
118.854	211.3128\\
118.2264	211.5924\\
117.599	211.872\\
116.9714	212.1516\\
116.344	212.4312\\
115.7164	212.7108\\
115.089	212.9904\\
114.4614	213.27\\
113.834	213.5496\\
113.2064	213.8292\\
112.5788	214.109\\
111.9514	214.3886\\
111.3238	214.6682\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.1708	214.7364\\
111.0596	215.2436\\
110.9206	215.9164\\
110.7856	216.59\\
110.6542	217.2644\\
110.5262	217.9392\\
110.4016	218.6148\\
110.2806	219.2912\\
110.163	219.968\\
110.049	220.6454\\
109.9384	221.3234\\
109.8312	222.002\\
109.7276	222.6812\\
109.6276	223.3608\\
109.531	224.041\\
109.438	224.7216\\
109.3484	225.4028\\
109.2622	226.0842\\
109.1798	226.7662\\
109.1006	227.4488\\
109.0252	228.1316\\
108.9532	228.8148\\
108.8846	229.4982\\
108.8198	230.1822\\
108.7584	230.8664\\
108.7004	231.551\\
108.646	232.2358\\
108.5952	232.9208\\
108.5478	233.6062\\
108.504	234.2918\\
108.4638	234.9776\\
108.427	235.6636\\
108.394	236.3498\\
108.3642	237.0362\\
108.3382	237.7226\\
108.3156	238.4092\\
108.2908	239.0958\\
108.2684	239.7824\\
108.2436	240.469\\
108.221	241.1556\\
108.1962	241.8422\\
108.1738	242.5288\\
108.149	243.2152\\
108.1264	243.9018\\
108.1018	244.5884\\
108.0792	245.275\\
108.0544	245.9616\\
108.032	246.6482\\
108.0072	247.3348\\
107.9846	248.0214\\
107.96	248.7078\\
107.9374	249.3944\\
107.9126	250.081\\
107.8902	250.7676\\
107.8654	251.4542\\
107.8428	252.1408\\
107.818	252.8274\\
107.7956	253.514\\
107.7708	254.2004\\
107.7484	254.887\\
107.7236	255.5736\\
107.701	256.2602\\
107.6762	256.9468\\
107.6538	257.6334\\
107.6348	258.3202\\
107.6302	258.4878\\
107.6592	259.0062\\
107.6684	259.1736\\
107.7444	259.6874\\
107.769	259.8532\\
107.8912	260.358\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
107.9308	260.5208\\
108.4386	260.6298\\
109.1118	260.766\\
109.786	260.8982\\
110.4608	261.027\\
111.1364	261.1522\\
111.8124	261.274\\
112.4892	261.3922\\
113.1664	261.507\\
113.8444	261.6184\\
114.5228	261.7262\\
115.2018	261.8304\\
115.8814	261.9312\\
116.5614	262.0286\\
117.242	262.1222\\
117.923	262.2126\\
118.6046	262.2994\\
119.2864	262.3826\\
119.9688	262.4624\\
120.65154	262.5386\\
121.33466	262.6112\\
122.01814	262.6804\\
122.70198	262.7462\\
123.38616	262.8082\\
124.07064	262.867\\
124.7554	262.922\\
125.44044	262.9736\\
126.12576	263.0216\\
126.8113	263.066\\
127.49706	263.107\\
128.18302	263.1444\\
128.86916	263.1784\\
129.55548	263.2088\\
130.24194	263.2356\\
130.92852	263.2588\\
131.61522	263.2786\\
132.30202	263.2948\\
132.98888	263.3074\\
133.6758	263.3166\\
134.36276	263.3222\\
135.04974	263.3242\\
135.73672	263.3228\\
136.4237	263.3178\\
137.11062	263.3092\\
137.7975	263.297\\
137.96512	263.294\\
138.481808	263.2416\\
138.648602	263.2246\\
139.158382	263.1256\\
139.322948	263.0936\\
139.8216036	262.9484\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
139.98257924	262.9016\\
140.1120844	262.3986\\
140.275464	261.7314\\
140.434866	261.0632\\
140.590824	260.3942\\
140.743332	259.7242\\
140.892386	259.0536\\
141.037982	258.3822\\
141.180118	257.7102\\
141.31879	257.0374\\
141.453992	256.3638\\
141.585722	255.6896\\
141.713978	255.0146\\
141.838752	254.339\\
141.960046	253.6628\\
141.989562	253.4978\\
142.03832	252.9808\\
142.09466	252.2962\\
142.14694	251.6112\\
142.19568	250.926\\
142.24088	250.2404\\
142.28256	249.5546\\
142.3207	248.8688\\
142.35532	248.1826\\
142.38638	247.4964\\
142.41392	246.81\\
142.43792	246.1234\\
142.45838	245.4368\\
142.4753	244.75\\
142.48868	244.063\\
142.5014	243.3762\\
142.51408	242.6894\\
142.52674	242.0024\\
142.53942	241.3156\\
142.5521	240.6288\\
142.56478	239.9418\\
142.57746	239.255\\
142.59012	238.5682\\
142.6028	237.8812\\
142.61548	237.1944\\
142.62816	236.5076\\
142.64084	235.8206\\
142.6535	235.1338\\
142.66618	234.447\\
142.67886	233.76\\
142.69154	233.0732\\
142.70422	232.3864\\
142.71688	231.6994\\
142.72956	231.0126\\
142.74224	230.3258\\
142.75492	229.6388\\
142.7676	228.952\\
142.77068	228.7844\\
142.78026	228.2652\\
142.82816	227.58\\
142.9189	226.899\\
143.05258	226.2254\\
143.22864	225.5614\\
143.44638	224.91\\
143.70492	224.2736\\
144.00326	223.655\\
144.34014	223.0564\\
144.71428	222.4804\\
145.12412	221.9292\\
145.56804	221.405\\
146.04424	220.91\\
146.55084	220.4462\\
147.0858	220.0154\\
147.64696	219.6194\\
148.23206	219.2596\\
148.83878	218.9376\\
149.46466	218.6546\\
150.1072	218.412\\
150.76382	218.2104\\
151.43188	218.0508\\
152.1087	217.9338\\
152.79158	217.86\\
153.47776	217.8294\\
154.1645	217.8424\\
154.84904	217.899\\
155.52862	217.9986\\
156.20054	218.1412\\
156.86206	218.326\\
157.51058	218.5522\\
158.14346	218.8192\\
158.75816	219.1256\\
159.35224	219.4704\\
159.9233	219.852\\
160.469	220.2692\\
160.9872	220.72\\
161.476	221.2026\\
161.933	221.7152\\
162.3568	222.2558\\
162.7454	222.8222\\
163.0974	223.412\\
163.4114	224.0228\\
163.686	224.6524\\
163.9204	225.2982\\
164.1132	225.9574\\
164.264	226.6274\\
164.372	227.3058\\
164.437	227.9896\\
164.4584	228.676\\
164.4364	229.3626\\
164.3708	230.0462\\
164.2622	230.7246\\
164.1108	231.3944\\
163.9174	232.0536\\
163.6826	232.699\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
163.6242	232.8562\\
164.0684	233.1252\\
164.6588	233.4764\\
165.2494	233.8272\\
165.8402	234.178\\
166.4308	234.5288\\
167.0216	234.8796\\
167.6122	235.2304\\
168.2028	235.5812\\
168.7936	235.932\\
169.3842	236.2828\\
169.975	236.6336\\
170.552	237.006\\
171.1116	237.4044\\
171.6522	237.8282\\
172.1728	238.2764\\
172.6724	238.748\\
173.1496	239.242\\
173.6036	239.7576\\
174.0334	240.2934\\
174.438	240.8484\\
174.8168	241.4216\\
175.1688	242.0114\\
175.4932	242.6168\\
175.7894	243.2366\\
176.057	243.8694\\
176.295	244.5136\\
176.5032	245.1682\\
176.681	245.8318\\
176.8282	246.5028\\
176.9442	247.1798\\
177.0292	247.8614\\
177.0826	248.5462\\
177.1044	249.2328\\
177.0948	249.9198\\
177.0534	250.6054\\
176.9806	251.2884\\
176.8764	251.9674\\
176.7412	252.6408\\
176.575	253.3074\\
176.3784	253.9656\\
176.1518	254.614\\
175.8956	255.2514\\
175.6102	255.8762\\
175.2966	256.4874\\
174.955	257.0834\\
174.5866	257.663\\
174.1916	258.2252\\
173.7714	258.7686\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
173.6682	258.9006\\
174.182	258.9762\\
174.8628	259.0682\\
175.5442	259.156\\
176.226	259.2404\\
176.9082	259.3212\\
177.5908	259.3986\\
178.2738	259.4724\\
178.9572	259.5426\\
179.641	259.6094\\
180.325	259.6726\\
181.0094	259.7324\\
181.694	259.7886\\
182.379	259.8412\\
183.0642	259.8904\\
183.7498	259.936\\
184.4354	259.978\\
185.1214	260.0166\\
185.8074	260.0516\\
186.4936	260.083\\
187.18	260.111\\
187.8666	260.1354\\
188.5532	260.1618\\
189.2396	260.1862\\
189.9262	260.2128\\
190.6126	260.237\\
191.2992	260.2636\\
191.9858	260.288\\
192.6722	260.3146\\
193.3588	260.3388\\
194.0452	260.3654\\
194.7318	260.3898\\
195.4182	260.4164\\
196.1048	260.4406\\
196.7912	260.4672\\
197.4778	260.4916\\
198.1642	260.5182\\
198.8508	260.5424\\
199.5372	260.569\\
200.2238	260.5934\\
200.9104	260.62\\
201.5968	260.6442\\
202.2834	260.6708\\
202.9698	260.6952\\
203.6564	260.7218\\
204.343	260.746\\
205.0294	260.7726\\
205.716	260.797\\
206.4024	260.8236\\
207.089	260.8478\\
207.7754	260.8744\\
208.462	260.8988\\
209.1484	260.9254\\
209.835	260.9496\\
210.5214	260.9762\\
211.208	261.0006\\
211.8944	261.0272\\
212.581	261.0514\\
213.2676	261.078\\
213.954	261.1024\\
214.6406	261.129\\
215.327	261.1532\\
216.0136	261.1798\\
216.7002	261.2042\\
217.3866	261.2308\\
218.0732	261.255\\
218.7596	261.2816\\
219.4462	261.306\\
220.1326	261.3326\\
220.8192	261.3568\\
221.5056	261.3834\\
222.1922	261.4078\\
222.8786	261.4342\\
223.5652	261.4586\\
224.2518	261.4852\\
224.9382	261.5096\\
225.6248	261.536\\
226.3112	261.5604\\
226.9978	261.587\\
227.6844	261.6114\\
228.3708	261.6378\\
229.0574	261.6622\\
229.7438	261.6888\\
230.4304	261.713\\
231.1168	261.7396\\
231.8034	261.764\\
232.4898	261.7906\\
233.1764	261.8148\\
233.8628	261.8414\\
234.5494	261.8658\\
235.2358	261.8924\\
235.9224	261.9166\\
236.609	261.9432\\
237.2954	261.9676\\
237.982	261.9942\\
238.6684	262.0184\\
239.355	262.045\\
240.0416	262.0694\\
240.728	262.096\\
241.4146	262.1202\\
242.101	262.1468\\
242.7876	262.1712\\
243.474	262.1978\\
244.1606	262.222\\
244.8472	262.243\\
245.5338	262.266\\
246.2204	262.2924\\
246.9068	262.3168\\
247.5936	262.3376\\
248.2804	262.355\\
248.9672	262.3688\\
249.654	262.379\\
250.341	262.3856\\
251.028	262.3888\\
251.715	262.3884\\
252.402	262.3844\\
253.0888	262.377\\
253.7758	262.366\\
254.4626	262.3514\\
255.1494	262.3334\\
255.836	262.3118\\
256.5226	262.2866\\
257.209	262.258\\
257.8952	262.2256\\
258.5812	262.19\\
258.7486	262.1812\\
259.2632	262.111\\
259.4292	262.0882\\
259.9354	261.9716\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.0988	261.934\\
260.2134	261.4274\\
260.3572	260.7556\\
260.497	260.083\\
260.6332	259.4098\\
260.766	258.7356\\
260.8954	258.061\\
261.0212	257.3856\\
261.1436	256.7096\\
261.2624	256.033\\
261.3778	255.3558\\
261.4898	254.678\\
261.5982	253.9996\\
261.7032	253.3208\\
261.8046	252.6412\\
261.9024	251.9612\\
261.997	251.2808\\
262.0878	250.5998\\
262.1752	249.9184\\
262.259	249.2366\\
262.3394	248.5544\\
262.4164	247.8716\\
262.4896	247.1886\\
262.5594	246.5052\\
262.5764	246.3384\\
262.586	245.8192\\
262.589	245.6516\\
262.5514	245.1336\\
262.5392	244.9664\\
262.4546	244.454\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
262.4272	244.2886\\
261.9612	244.0592\\
261.3426	243.7606\\
260.7236	243.4626\\
260.1046	243.1646\\
259.4856	242.8666\\
258.8666	242.5686\\
258.2476	242.2706\\
257.6444	241.942\\
257.0624	241.5774\\
256.5038	241.1776\\
255.971	240.7442\\
255.4658	240.2788\\
254.9902	239.783\\
254.5462	239.259\\
254.1352	238.7088\\
253.7588	238.1342\\
253.4186	237.5374\\
253.1158	236.921\\
252.8514	236.287\\
252.6268	235.638\\
252.4424	234.9764\\
252.299	234.3046\\
252.265	234.1404\\
252.265	234.1404\\
252.265	234.1404\\
252.265	234.1404\\
252.0294	233.6776\\
251.7938	233.0328\\
251.6614	232.3596\\
251.6318	232.1946\\
251.6318	232.1946\\
251.6318	232.1946\\
251.6318	232.1946\\
251.6318	232.1946\\
251.4178	231.7214\\
251.2024	231.0694\\
251.078	230.3944\\
251.0498	230.2292\\
251.0498	230.2292\\
251.0498	230.2292\\
251.0498	230.2292\\
251.0498	230.2292\\
250.8306	229.7584\\
250.5992	229.1118\\
250.4478	228.4422\\
250.38	227.759\\
250.3656	227.592\\
250.3508	227.073\\
250.3232	226.3866\\
250.2916	225.7002\\
250.2564	225.0142\\
250.2176	224.3282\\
250.1754	223.6426\\
250.1296	222.9572\\
250.0802	222.272\\
250.0274	221.587\\
249.971	220.9024\\
249.911	220.218\\
249.8476	219.534\\
249.7806	218.8502\\
249.71	218.1668\\
249.636	217.4838\\
249.5586	216.8012\\
249.4774	216.119\\
249.393	215.4374\\
249.3048	214.756\\
249.2132	214.0752\\
249.1182	213.3948\\
249.0196	212.715\\
248.9174	212.0356\\
248.8118	211.3568\\
248.7028	210.6784\\
248.5902	210.0008\\
248.4742	209.3236\\
248.3546	208.6472\\
248.2316	207.9712\\
248.105	207.296\\
247.975	206.6214\\
247.8472	205.9466\\
247.7226	205.2708\\
247.6018	204.5946\\
247.4842	203.9178\\
247.3702	203.2404\\
247.2598	202.5622\\
247.1528	201.8836\\
247.0494	201.2046\\
246.9494	200.5248\\
246.8528	199.8446\\
246.7542	199.1648\\
246.652	198.4854\\
246.5464	197.8066\\
246.4374	197.1284\\
246.3248	196.4506\\
246.2088	195.7736\\
246.0892	195.097\\
245.966	194.4212\\
245.8396	193.746\\
245.8086	193.5812\\
245.8086	193.5812\\
245.8086	193.5812\\
245.8086	193.5812\\
245.8086	193.5812\\
245.8086	193.5812\\
245.8086	193.5812\\
245.8086	193.5812\\
245.4118	193.2462\\
244.8834	192.8072\\
244.3546	192.3686\\
243.8258	191.9302\\
243.297	191.4916\\
242.7682	191.053\\
242.2394	190.6144\\
241.7106	190.176\\
241.1818	189.7374\\
240.653	189.2988\\
240.1242	188.8602\\
239.6124	188.402\\
239.1224	187.9206\\
238.6556	187.4168\\
238.2126	186.8918\\
237.7948	186.3466\\
237.4028	185.7824\\
237.0378	185.2006\\
236.7002	184.6022\\
236.391	183.9888\\
236.1108	183.3618\\
235.8602	182.7222\\
235.6398	182.0716\\
235.4502	181.4114\\
235.2914	180.743\\
235.1642	180.068\\
235.0686	179.3878\\
235.005	178.7038\\
234.9734	178.0176\\
234.9738	177.3306\\
234.9776	176.6436\\
234.9782	175.9566\\
234.9752	175.2698\\
234.9686	174.5828\\
234.9586	173.8958\\
234.945	173.209\\
234.9278	172.5222\\
234.9072	171.8356\\
234.8828	171.149\\
234.8552	170.4626\\
234.8238	169.7764\\
234.789	169.0902\\
234.7506	168.4044\\
234.7088	167.7186\\
234.6632	167.0332\\
234.6144	166.3478\\
234.5618	165.663\\
234.5058	164.9782\\
234.4462	164.2938\\
234.3832	163.6098\\
234.3166	162.926\\
234.2464	162.2426\\
234.1728	161.5596\\
234.0956	160.877\\
234.0206	160.194\\
233.9492	159.5108\\
233.8812	158.8272\\
233.8166	158.14324\\
233.7556	157.45896\\
233.6982	156.77438\\
233.6444	156.08952\\
233.594	155.40438\\
233.5472	154.719\\
233.5038	154.03338\\
233.464	153.34756\\
233.4278	152.66154\\
233.395	151.97532\\
233.3658	151.28896\\
233.3402	150.60246\\
233.3182	149.91584\\
233.2996	149.2291\\
233.2846	148.54228\\
233.273	147.8554\\
233.2652	147.16846\\
233.2606	146.48148\\
233.2598	145.7945\\
233.2624	145.10752\\
233.2688	144.42056\\
233.2784	143.73366\\
233.2918	143.0468\\
233.3086	142.36002\\
233.329	141.673338\\
233.3528	140.98677\\
233.3802	140.300336\\
233.4056	139.613816\\
233.4274	138.927178\\
233.4512	138.240612\\
233.4788	137.55418\\
233.504	136.86766\\
233.5258	136.18102\\
233.5498	135.49446\\
233.5772	134.80802\\
233.6024	134.1215\\
233.6242	133.43486\\
233.6482	132.7483\\
233.6756	132.06186\\
233.7008	131.37534\\
233.7226	130.6887\\
233.7466	130.00214\\
233.774	129.3157\\
233.7994	128.62918\\
233.821	127.94254\\
233.845	127.25598\\
233.8726	126.56954\\
233.8978	125.88302\\
233.9196	125.19638\\
233.9436	124.50982\\
233.9652	123.82318\\
233.9892	123.13662\\
234.0108	122.44998\\
234.0348	121.7634\\
234.0566	121.07676\\
234.0806	120.3902\\
234.1022	119.7036\\
234.1262	119.017\\
234.148	118.3304\\
234.172	117.6438\\
234.1936	116.9572\\
234.2176	116.2706\\
234.2394	115.584\\
234.2632	114.8974\\
234.285	114.2108\\
234.309	113.5242\\
234.3306	112.8376\\
234.349	112.1508\\
234.3636	111.464\\
234.3748	110.777\\
234.3824	110.0902\\
234.3866	109.4032\\
234.387	108.7162\\
234.384	108.0292\\
234.3776	107.3422\\
234.3674	106.6554\\
234.3538	105.9684\\
234.3368	105.2818\\
234.316	104.595\\
234.2918	103.9084\\
234.264	103.222\\
234.2328	102.5358\\
234.198	101.8496\\
234.1624	101.1636\\
234.1268	100.4776\\
234.0914	99.7914\\
234.0558	99.1054\\
234.0202	98.4194\\
233.9846	97.7334\\
233.9492	97.0472\\
233.9136	96.3612\\
233.878	95.6752\\
233.8426	94.989\\
233.807	94.303\\
233.7714	93.617\\
233.736	92.9308\\
233.7004	92.2448\\
233.6648	91.5588\\
233.6292	90.8726\\
233.5938	90.1866\\
233.5582	89.5006\\
233.5226	88.8144\\
233.4872	88.1284\\
233.4516	87.4424\\
233.416	86.7562\\
233.4074	86.5888\\
233.3804	86.0702\\
233.3766	85.3834\\
233.4116	84.6974\\
233.4856	84.0144\\
233.5984	83.3368\\
233.7498	82.6668\\
233.939	82.0066\\
234.1656	81.3582\\
234.4286	80.7236\\
234.7276	80.1052\\
235.0612	79.5048\\
235.4286	78.9244\\
235.8284	78.366\\
236.2596	77.8312\\
236.7204	77.3218\\
237.2094	76.8396\\
237.7254	76.386\\
238.2662	75.9624\\
238.8302	75.5706\\
239.4158	75.2114\\
240.0208	74.8862\\
240.6434	74.5962\\
241.2816	74.342\\
241.9332	74.1246\\
242.596	73.9448\\
243.2682	73.803\\
243.9472	73.6998\\
244.631	73.6354\\
245.3176	73.6102\\
246.0042	73.624\\
246.689	73.6772\\
247.3698	73.7692\\
248.0442	73.8998\\
248.71	74.0686\\
249.365	74.2752\\
249.5246	74.3266\\
249.5246	74.3266\\
249.5246	74.3266\\
249.5246	74.3266\\
250.0436	74.3468\\
250.7302	74.3654\\
251.417	74.3858\\
252.1036	74.4094\\
252.79	74.4368\\
253.4764	74.4618\\
254.1632	74.4834\\
254.8498	74.5072\\
255.5362	74.5344\\
256.2226	74.5596\\
256.9094	74.5812\\
257.596	74.5992\\
258.2828	74.6138\\
258.9698	74.6248\\
259.1374	74.6274\\
259.6556	74.5924\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.8228	74.581\\
259.9312	74.0732\\
260.0664	73.3996\\
260.1976	72.7252\\
260.3254	72.0502\\
260.4496	71.3746\\
260.5704	70.6984\\
260.6878	70.0214\\
260.8016	69.344\\
260.912	68.6658\\
261.0188	67.9872\\
261.1222	67.308\\
261.222	66.6284\\
261.3184	65.9482\\
261.4112	65.2676\\
261.5004	64.5864\\
261.5862	63.9048\\
261.6686	63.2228\\
261.7474	62.5402\\
261.8226	61.8574\\
261.8944	61.1742\\
261.9626	60.4906\\
262.0274	59.8066\\
262.0886	59.1224\\
262.1462	58.4378\\
262.2002	57.753\\
262.2508	57.0678\\
262.298	56.3826\\
262.3414	55.697\\
262.3814	55.0112\\
262.418	54.325\\
262.4508	53.6388\\
262.4802	52.9526\\
262.5062	52.266\\
262.5284	51.5794\\
262.5472	50.8928\\
262.5624	50.2058\\
262.5742	49.519\\
262.5824	48.832\\
262.587	48.145\\
262.588	47.4582\\
262.5856	46.7712\\
262.5796	46.0842\\
262.578	45.9166\\
262.5302	45.3994\\
262.5148	45.2324\\
262.4202	44.7218\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
262.3896	44.557\\
261.8886	44.4204\\
261.2236	44.2476\\
260.5578	44.079\\
259.891	43.9136\\
259.2234	43.7516\\
258.5548	43.5932\\
257.8856	43.4382\\
257.2156	43.2866\\
256.5448	43.1386\\
255.8732	42.9938\\
255.2008	42.8526\\
254.5278	42.715\\
253.854	42.5806\\
253.1796	42.45\\
252.5046	42.3226\\
251.8288	42.1988\\
251.1524	42.0784\\
250.476	41.9588\\
249.7994	41.8392\\
249.123	41.7194\\
248.4466	41.5998\\
247.77	41.4802\\
247.0936	41.3606\\
246.417	41.2408\\
245.7406	41.1212\\
245.064	41.0016\\
244.3876	40.882\\
243.7112	40.7624\\
243.0346	40.6426\\
242.3582	40.523\\
241.6816	40.4034\\
241.0052	40.2838\\
240.3286	40.164\\
239.6522	40.0444\\
238.9758	39.9248\\
238.2992	39.8052\\
237.6228	39.6856\\
236.9462	39.5658\\
236.2698	39.4462\\
236.1046	39.417\\
235.5932	39.3266\\
234.9234	39.175\\
234.2632	38.985\\
233.6154	38.7566\\
232.982	38.4908\\
232.3654	38.1884\\
231.7674	37.8506\\
231.1902	37.4782\\
230.6356	37.0728\\
230.1058	36.6356\\
229.6024	36.1682\\
229.1274	35.6722\\
228.682	35.1494\\
228.268	34.6012\\
227.8868	34.0298\\
227.5396	33.4372\\
227.2276	32.8252\\
226.952	32.196\\
226.7136	31.552\\
226.5132	30.8948\\
226.3516	30.2272\\
226.2294	29.5514\\
226.147	28.8694\\
226.1044	28.1838\\
226.102	27.497\\
226.14	26.8112\\
226.2178	26.1288\\
226.3354	25.452\\
226.4924	24.7832\\
226.6882	24.125\\
226.9222	23.4792\\
227.1934	22.8482\\
227.5012	22.234\\
227.8444	21.639\\
228.2218	21.065\\
228.632	20.5142\\
229.0738	19.9882\\
229.5456	19.489\\
230.0456	19.0182\\
230.5724	18.5774\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.7016	18.4706\\
230.1932	18.3648\\
229.519	18.2328\\
228.844	18.105\\
228.1684	17.9806\\
227.4922	17.8596\\
226.8154	17.7422\\
226.1378	17.6282\\
225.4598	17.5178\\
224.7812	17.4108\\
224.102	17.3074\\
223.4224	17.2074\\
222.7422	17.111\\
222.0616	17.018\\
221.3804	16.9286\\
220.6988	16.8426\\
220.0168	16.7602\\
219.3344	16.6812\\
218.6516	16.6058\\
217.9682	16.534\\
217.2848	16.4656\\
216.6008	16.4008\\
215.9166	16.3396\\
215.232	16.2818\\
214.5472	16.2274\\
213.862	16.1768\\
213.1768	16.1296\\
212.4912	16.086\\
211.8052	16.0458\\
211.1192	16.0092\\
210.433	15.9762\\
209.7468	15.9466\\
209.0602	15.9206\\
208.3736	15.8982\\
207.687	15.8736\\
207.0004	15.8512\\
206.314	15.8266\\
205.6274	15.8042\\
204.9408	15.7796\\
204.2542	15.7572\\
203.5676	15.7326\\
202.881	15.7102\\
202.1944	15.6856\\
201.5078	15.6632\\
200.8212	15.6442\\
200.1342	15.6288\\
199.4474	15.617\\
198.7604	15.6088\\
198.0736	15.604\\
197.3866	15.6028\\
196.6996	15.6052\\
196.0126	15.611\\
195.3256	15.6204\\
194.6388	15.6334\\
193.952	15.6498\\
193.2654	15.6698\\
192.5788	15.6934\\
191.8924	15.7206\\
191.206	15.7512\\
190.5198	15.7854\\
189.834	15.823\\
189.1478	15.8586\\
188.4616	15.8906\\
187.7752	15.919\\
187.0888	15.944\\
186.402	15.9656\\
185.7154	15.9834\\
185.0284	15.9978\\
184.3416	16.0086\\
183.6546	16.0158\\
182.9676	16.0196\\
182.2806	16.0198\\
181.5936	16.0164\\
180.9068	16.0096\\
180.2198	15.9992\\
179.533	15.9852\\
178.8462	15.9678\\
178.1596	15.9468\\
177.473	15.9222\\
176.7864	15.8998\\
176.0998	15.8752\\
175.4132	15.8528\\
174.7268	15.8282\\
174.04	15.8058\\
173.3536	15.7812\\
172.667	15.7588\\
171.9804	15.7342\\
171.2938	15.7118\\
170.6072	15.687\\
169.9206	15.6648\\
169.2338	15.6458\\
168.547	15.6304\\
167.8602	15.6186\\
167.1732	15.6104\\
166.4862	15.6056\\
165.7994	15.6044\\
165.1124	15.6066\\
164.4254	15.6126\\
163.7384	15.622\\
163.0516	15.635\\
162.3648	15.6514\\
161.6782	15.6714\\
160.9916	15.695\\
160.305	15.722\\
159.61878	15.7528\\
158.93266	15.7868\\
158.2467	15.8246\\
157.56064	15.86\\
156.8744	15.8922\\
156.188	15.9206\\
155.50148	15.9456\\
154.81484	15.967\\
154.12808	15.985\\
153.44124	15.9994\\
152.75434	16.0102\\
152.0674	16.0174\\
151.38044	16.0212\\
150.69344	16.0214\\
150.00648	16.018\\
149.31952	16.0112\\
148.63262	16.0008\\
147.94578	15.9868\\
147.25902	15.9694\\
146.57236	15.9482\\
145.8858	15.9238\\
145.19918	15.9014\\
144.51264	15.8768\\
143.82602	15.8544\\
143.13948	15.8296\\
142.45286	15.8074\\
141.766326	15.7826\\
141.079706	15.7604\\
140.393164	15.7356\\
139.706544	15.7132\\
139.020002	15.6886\\
138.333384	15.6662\\
137.64666	15.6474\\
136.95984	15.632\\
136.27296	15.6202\\
135.58604	15.6118\\
134.89906	15.6072\\
134.21208	15.606\\
133.5251	15.6082\\
132.83814	15.6142\\
132.15122	15.6236\\
131.46436	15.6364\\
130.77758	15.653\\
130.09088	15.673\\
129.4043	15.6966\\
128.71786	15.7236\\
128.03156	15.7542\\
127.34542	15.7884\\
126.65948	15.8262\\
125.97342	15.8616\\
125.28718	15.8938\\
124.60078	15.9222\\
123.91426	15.9472\\
123.2276	15.9686\\
122.54086	15.9866\\
121.85402	16.0008\\
121.16712	16.0118\\
120.48018	16.019\\
119.7932	16.0228\\
119.1062	16.023\\
118.4192	16.0196\\
117.7322	16.0128\\
117.0454	16.0024\\
116.3586	15.9884\\
115.6718	15.9708\\
114.9852	15.9498\\
114.2986	15.9252\\
113.612	15.903\\
112.9254	15.8782\\
112.2388	15.8558\\
111.5522	15.8312\\
110.8656	15.8088\\
110.179	15.7842\\
109.4924	15.7618\\
108.806	15.7372\\
108.1194	15.7148\\
107.4328	15.6902\\
106.7462	15.6678\\
106.0594	15.649\\
105.3726	15.6336\\
104.6858	15.6218\\
103.9988	15.6134\\
103.3118	15.6086\\
102.6248	15.6074\\
101.9378	15.6098\\
101.251	15.6156\\
100.564	15.625\\
99.8772	15.638\\
99.1904	15.6546\\
98.5036	15.6746\\
97.817	15.6982\\
97.1306	15.7252\\
96.4444	15.7558\\
95.7582	15.79\\
95.0722	15.8278\\
94.3862	15.8632\\
93.7	15.8952\\
93.0136	15.9238\\
92.327	15.9488\\
91.6404	15.9702\\
90.9536	15.9882\\
90.2668	16.0024\\
89.5798	16.0132\\
88.893	16.0206\\
88.206	16.0244\\
87.519	16.0246\\
86.832	16.0212\\
86.145	16.0144\\
85.4582	16.0038\\
84.7714	15.99\\
84.0846	15.9724\\
83.398	15.9514\\
82.7114	15.9268\\
82.0248	15.9044\\
81.3382	15.8798\\
80.6516	15.8574\\
79.965	15.8328\\
79.2784	15.8104\\
78.5918	15.7858\\
77.9052	15.7634\\
77.2188	15.7388\\
76.532	15.7164\\
75.8456	15.6918\\
75.159	15.6694\\
74.4722	15.6506\\
73.7854	15.6352\\
73.0986	15.6234\\
72.4116	15.615\\
71.7246	15.6102\\
71.0376	15.609\\
70.3506	15.6114\\
69.6636	15.6172\\
68.9768	15.6266\\
68.29	15.6396\\
67.6032	15.656\\
66.9164	15.6762\\
66.2298	15.6996\\
65.5434	15.7268\\
64.8572	15.7574\\
64.171	15.7916\\
63.485	15.8292\\
62.799	15.8648\\
62.1128	15.8968\\
61.4264	15.9254\\
60.7398	15.9504\\
60.0532	15.9718\\
59.3664	15.9896\\
58.6796	16.004\\
57.9926	16.0148\\
57.3058	16.0222\\
56.6188	16.0258\\
55.9318	16.026\\
55.2448	16.0228\\
54.5578	16.0158\\
53.871	16.0054\\
53.184	15.9916\\
52.4974	15.974\\
51.8106	15.953\\
51.1242	15.9284\\
50.4376	15.906\\
49.751	15.8814\\
49.0644	15.859\\
48.3778	15.8344\\
47.6912	15.812\\
47.0046	15.7874\\
46.318	15.765\\
45.6314	15.7404\\
44.9448	15.718\\
44.2584	15.6934\\
43.5718	15.671\\
42.885	15.652\\
42.1982	15.6366\\
41.5112	15.6248\\
40.8244	15.6166\\
40.1374	15.6118\\
39.4504	15.6106\\
38.7634	15.613\\
38.0764	15.6188\\
37.3896	15.6282\\
36.7026	15.6412\\
36.016	15.6576\\
35.3292	15.6776\\
34.6426	15.7012\\
33.9562	15.7284\\
33.2698	15.759\\
32.5838	15.7932\\
31.8978	15.8308\\
31.2118	15.8664\\
30.5254	15.8984\\
29.8392	15.927\\
29.1526	15.9518\\
28.466	15.9734\\
27.7792	15.9912\\
27.0924	16.0056\\
26.4054	16.0164\\
25.7186	16.0236\\
25.0316	16.0274\\
24.3446	16.0276\\
23.6576	16.0244\\
22.9706	16.0174\\
22.2838	16.007\\
21.5968	15.993\\
20.91	15.9814\\
20.223	15.973\\
19.536	15.9682\\
19.3684	15.9672\\
18.8506	16.007\\
18.6834	16.0198\\
18.1714	16.1064\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
18.0062	16.1344\\
17.905	16.6438\\
17.7794	17.3192\\
17.6578	17.9952\\
17.5396	18.672\\
17.425	19.3494\\
17.3138	20.0272\\
17.2062	20.7058\\
17.102	21.3848\\
17.0014	22.0644\\
16.9042	22.7444\\
16.8104	23.425\\
16.7204	24.106\\
16.6336	24.7876\\
16.5506	25.4694\\
16.471	26.1518\\
16.3948	26.8346\\
16.3222	27.5178\\
16.2532	28.2012\\
16.1876	28.8852\\
16.1256	29.5692\\
16.0672	30.2538\\
16.0122	30.9386\\
15.9608	31.6236\\
15.9128	32.309\\
15.8686	32.9944\\
15.8276	33.6802\\
15.7904	34.3662\\
15.7566	35.0524\\
15.7264	35.7386\\
15.6996	36.4252\\
15.6766	37.1118\\
15.657	37.7984\\
15.6408	38.4852\\
15.6282	39.1722\\
15.6192	39.859\\
15.6138	40.546\\
15.6118	41.233\\
15.6136	41.92\\
15.6186	42.607\\
15.6274	43.2938\\
15.6396	43.9808\\
15.6554	44.6676\\
15.6746	45.3542\\
15.6976	46.0408\\
15.724	46.7274\\
15.7538	47.4136\\
15.7872	48.0998\\
15.8242	48.7858\\
15.859	49.472\\
15.8904	50.1582\\
15.9182	50.8446\\
15.9424	51.5312\\
15.9632	52.2178\\
15.9804	52.9046\\
15.994	53.5914\\
16.0042	54.2784\\
16.0108	54.9652\\
16.0138	55.6522\\
16.0132	56.3392\\
16.0092	57.0262\\
16.0016	57.7132\\
15.9904	58.4\\
15.9758	59.0868\\
15.9576	59.7736\\
15.9358	60.4602\\
15.9106	61.1468\\
15.8876	61.8334\\
15.8622	62.52\\
15.839	63.2066\\
15.8138	63.893\\
15.7906	64.5796\\
15.7652	65.2662\\
15.7422	65.9528\\
15.7168	66.6392\\
15.6938	67.3258\\
15.6742	68.0126\\
15.658	68.6994\\
15.6456	69.3862\\
15.6366	70.0732\\
15.631	70.76\\
15.6292	71.447\\
15.6308	72.134\\
15.636	72.821\\
15.6446	73.508\\
15.6568	74.1948\\
15.6726	74.8816\\
15.692	75.5684\\
15.7148	76.255\\
15.7412	76.9414\\
15.771	77.6278\\
15.8046	78.314\\
15.8416	79\\
15.8764	79.686\\
15.9076	80.3722\\
15.9354	81.0586\\
15.9598	81.7452\\
15.9804	82.432\\
15.9976	83.1186\\
16.0114	83.8056\\
16.0214	84.4924\\
16.028	85.1794\\
16.031	85.8664\\
16.0306	86.5534\\
16.0264	87.2404\\
16.0188	87.9272\\
16.0078	88.6142\\
15.993	89.301\\
15.9748	89.9878\\
15.9532	90.6744\\
15.9278	91.3608\\
15.9048	92.0474\\
15.8794	92.734\\
15.8564	93.4206\\
15.831	94.1072\\
15.8078	94.7938\\
15.7826	95.4802\\
15.7594	96.1668\\
15.7342	96.8534\\
15.711	97.54\\
15.6856	98.2264\\
15.6626	98.913\\
15.643	99.5998\\
15.6268	100.2866\\
15.6144	100.9734\\
15.6054	101.6604\\
15.5998	102.3474\\
15.598	103.0342\\
15.5996	103.7212\\
15.6048	104.4082\\
15.6134	105.0952\\
15.6256	105.782\\
15.6414	106.4688\\
15.6608	107.1556\\
15.6836	107.8422\\
15.71	108.5286\\
15.7398	109.215\\
15.7734	109.9012\\
15.8104	110.5872\\
15.8508	111.2728\\
15.8892	111.9588\\
15.924	112.645\\
15.9554	113.3312\\
15.9832	114.0176\\
16.0074	114.7042\\
16.0282	115.3908\\
16.0454	116.0776\\
16.059	116.7644\\
16.0692	117.4514\\
16.0758	118.1384\\
16.0788	118.8252\\
16.0782	119.5122\\
16.0742	120.19924\\
16.0666	120.88618\\
16.0554	121.57308\\
16.0408	122.2599\\
16.0226	122.94664\\
16.0008	123.63328\\
15.9756	124.3198\\
15.9526	125.0064\\
15.9272	125.6929\\
15.904	126.3795\\
15.8788	127.06602\\
15.8556	127.75262\\
15.8302	128.43914\\
15.8072	129.12572\\
15.7818	129.81224\\
15.7588	130.49884\\
15.7334	131.18536\\
15.7104	131.87196\\
15.685	132.55846\\
15.6618	133.24506\\
15.6422	133.93176\\
15.6262	134.61856\\
15.6136	135.30544\\
15.6046	135.99236\\
15.5992	136.67932\\
15.5972	137.3663\\
15.5988	138.053282\\
15.604	138.740246\\
15.6128	139.427174\\
15.625	140.114049\\
15.6408	140.800852\\
15.66	141.487564\\
15.6828	142.17416\\
15.7092	142.86064\\
15.7392	143.54698\\
15.7726	144.23314\\
15.8096	144.91914\\
15.8444	145.60524\\
15.8758	146.2915\\
15.9094	146.97766\\
15.9464	147.66366\\
15.9868	148.34944\\
15.9968	148.5168\\
16.0706	149.03086\\
16.0944	149.19682\\
16.2146	149.70206\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.2534	149.86516\\
16.7606	149.97634\\
17.4334	150.11542\\
18.107	150.2505\\
18.7812	150.3821\\
19.4562	150.51024\\
20.1318	150.63488\\
20.808	150.75606\\
21.4848	150.87374\\
22.1622	150.98792\\
22.8402	151.09862\\
23.5188	151.20582\\
24.1978	151.30954\\
24.8776	151.40974\\
25.5576	151.50644\\
26.2384	151.59964\\
26.9194	151.68934\\
27.601	151.7755\\
28.283	151.85818\\
28.9654	151.93732\\
29.6482	152.01296\\
30.3314	152.08508\\
31.015	152.15368\\
31.6988	152.21874\\
32.383	152.2803\\
33.0676	152.33832\\
33.7524	152.3928\\
34.4374	152.44376\\
35.1228	152.4912\\
35.8084	152.5351\\
36.4942	152.57548\\
37.1802	152.6123\\
37.8664	152.6456\\
38.5526	152.67538\\
39.2392	152.7016\\
39.9258	152.72428\\
40.6126	152.74344\\
41.2994	152.75906\\
41.9862	152.77112\\
42.6732	152.77966\\
43.36	152.78466\\
44.047	152.78612\\
44.734	152.78404\\
45.421	152.77842\\
46.108	152.76924\\
46.7948	152.75654\\
47.4816	152.7403\\
48.1682	152.72052\\
48.8548	152.69722\\
49.5414	152.67036\\
50.2276	152.63996\\
50.9138	152.60604\\
51.5998	152.56858\\
52.2856	152.52758\\
52.971	152.48306\\
53.6564	152.435\\
54.3414	152.38342\\
55.0262	152.3283\\
55.7106	152.26966\\
56.3948	152.20748\\
57.0786	152.14178\\
57.7622	152.07256\\
58.4458	152.00554\\
59.1298	151.94196\\
59.8142	151.8819\\
60.4988	151.82536\\
61.1838	151.77236\\
61.869	151.7229\\
62.5544	151.67696\\
63.2402	151.63454\\
63.926	151.59568\\
64.612	151.56034\\
65.2984	151.52852\\
65.9848	151.50026\\
66.6712	151.47552\\
67.358	151.45434\\
68.0446	151.43668\\
68.7316	151.42256\\
69.4184	151.41198\\
70.1054	151.40494\\
70.7924	151.40144\\
71.4794	151.40148\\
72.1664	151.40506\\
72.8532	151.41218\\
73.5402	151.42284\\
74.227	151.43704\\
74.9138	151.45478\\
75.6004	151.47606\\
76.287	151.50086\\
76.9736	151.52348\\
77.66	151.54838\\
78.3466	151.571\\
79.0334	151.59014\\
79.7202	151.60576\\
80.407	151.61784\\
80.5748	151.6207\\
81.093	151.5865\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.2602	151.57546\\
81.3694	151.06772\\
81.5056	150.3944\\
81.638	149.72028\\
81.7668	149.04548\\
81.8922	148.37002\\
82.014	147.69394\\
82.1324	147.01722\\
82.2472	146.33992\\
82.3586	145.66204\\
82.4666	144.98358\\
82.571	144.30458\\
82.6718	143.62504\\
82.7692	142.945\\
82.8632	142.26446\\
82.9536	141.583452\\
83.0404	140.901986\\
83.1238	140.22008\\
83.2038	139.537754\\
83.28	138.855026\\
83.3528	138.171912\\
83.4222	137.48844\\
83.488	136.8046\\
83.5502	136.12044\\
83.609	135.43598\\
83.6642	134.75122\\
83.7158	134.06618\\
83.764	133.38088\\
83.8086	132.69536\\
83.8496	132.0096\\
83.8872	131.32364\\
83.9212	130.6375\\
83.9516	129.9512\\
83.9786	129.26474\\
84.002	128.57816\\
84.0276	127.89164\\
84.051	127.20506\\
84.0766	126.51856\\
84.0998	125.83196\\
84.1254	125.14546\\
84.1488	124.45888\\
84.1744	123.77236\\
84.1978	123.08578\\
84.2234	122.39926\\
84.2466	121.71268\\
84.2722	121.02618\\
84.2956	120.33958\\
84.3212	119.653\\
84.3446	118.9664\\
84.3644	118.2798\\
84.3808	117.593\\
84.3934	116.9062\\
84.4028	116.2192\\
84.4084	115.5322\\
84.4106	114.8452\\
84.4092	114.1582\\
84.4044	113.4714\\
84.3958	112.7844\\
84.384	112.0976\\
84.3684	111.4108\\
84.3494	110.724\\
84.3268	110.0374\\
84.3006	109.3508\\
84.2708	108.6646\\
84.2376	107.9784\\
84.201	107.2924\\
84.1606	106.6066\\
84.1226	105.9206\\
84.088	105.2346\\
84.0568	104.5482\\
84.0292	103.8618\\
84.0052	103.1752\\
83.9848	102.4886\\
83.9678	101.8018\\
83.9544	101.115\\
83.9446	100.428\\
83.9382	99.741\\
83.9354	99.0542\\
83.9362	98.3672\\
83.9404	97.6802\\
83.9484	96.9932\\
83.9596	96.3064\\
83.9746	95.6196\\
83.993	94.9328\\
84.015	94.2462\\
84.0406	93.5596\\
84.0638	92.873\\
84.0894	92.1866\\
84.1128	91.5\\
84.1384	90.8134\\
84.1618	90.1268\\
84.1874	89.4404\\
84.2106	88.7538\\
84.2362	88.0672\\
84.2596	87.3806\\
84.2852	86.6942\\
84.3086	86.0076\\
84.3284	85.3208\\
84.3448	84.634\\
84.3574	83.9472\\
84.3668	83.2602\\
84.3724	82.5734\\
84.3746	81.8864\\
84.3732	81.1994\\
84.3684	80.5124\\
84.3598	79.8254\\
84.348	79.1386\\
84.3324	78.4518\\
84.3134	77.765\\
84.2908	77.0784\\
84.2646	76.392\\
84.2348	75.7056\\
84.2016	75.0194\\
84.165	74.3334\\
84.1304	73.6474\\
84.0992	72.961\\
84.0718	72.2746\\
84.0476	71.588\\
84.0272	70.9014\\
84.0102	70.2146\\
83.9968	69.5278\\
83.987	68.8408\\
83.9806	68.1538\\
83.9778	67.467\\
83.9786	66.78\\
83.983	66.093\\
83.9908	65.406\\
84.0022	64.7192\\
84.017	64.0324\\
84.0298	63.3454\\
84.039	62.6586\\
84.0412	62.4908\\
84.0048	61.9728\\
83.9932	61.8056\\
83.9098	61.293\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.883	61.1274\\
83.3742	61.023\\
82.6996	60.893\\
82.0244	60.767\\
81.3484	60.6444\\
80.6718	60.5254\\
79.9946	60.4098\\
79.3168	60.2976\\
78.6386	60.189\\
77.9596	60.0838\\
77.2802	59.9822\\
76.6002	59.8842\\
75.9198	59.7896\\
75.239	59.6984\\
74.5576	59.6108\\
74.3912	59.5896\\
73.8724	59.5666\\
73.705	59.559\\
73.1862	59.5834\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
73.0186	59.5912\\
72.6662	59.9724\\
72.2038	60.4806\\
71.7418	60.989\\
71.2798	61.4974\\
70.8178	62.0058\\
70.3558	62.5144\\
69.8938	63.0228\\
69.4318	63.5312\\
68.9466	64.0174\\
68.4346	64.4752\\
67.897	64.9028\\
67.3356	65.2988\\
66.7524	65.6616\\
66.1494	65.9902\\
65.5282	66.2836\\
64.8914	66.5408\\
64.2406	66.7608\\
63.5784	66.943\\
62.9066	67.0868\\
62.2278	67.1916\\
62.062	67.2162\\
62.062	67.2162\\
61.5584	67.3432\\
60.878	67.4344\\
60.7116	67.4546\\
60.1926	67.4714\\
60.025	67.4768\\
60.025	67.4768\\
59.517	67.5848\\
58.834	67.6542\\
58.667	67.6692\\
58.1478	67.6742\\
57.98	67.6758\\
57.4634	67.728\\
57.2966	67.7448\\
56.7778	67.77\\
56.6104	67.778\\
56.091	67.7768\\
55.404	67.7834\\
54.7172	67.7912\\
54.0302	67.799\\
53.3432	67.8068\\
52.6564	67.8146\\
51.9694	67.8224\\
51.2824	67.8302\\
50.5956	67.838\\
49.9086	67.8458\\
49.2216	67.8536\\
48.5346	67.8614\\
47.8478	67.8692\\
47.1608	67.877\\
46.4738	67.885\\
45.787	67.8928\\
45.1	67.9006\\
44.413	67.9084\\
43.7262	67.9162\\
43.0392	67.924\\
42.3522	67.9318\\
41.6652	67.9396\\
40.9784	67.9474\\
40.2914	67.9552\\
40.1238	67.9572\\
39.6044	67.963\\
38.9184	67.9288\\
38.237	67.8432\\
37.564	67.7064\\
36.9032	67.5192\\
36.2584	67.2824\\
35.6336	66.9976\\
35.0318	66.6664\\
34.457	66.2906\\
33.9122	65.8724\\
33.4004	65.4142\\
32.925	64.9188\\
32.4882	64.3886\\
32.0928	63.827\\
31.741	63.2372\\
31.4348	62.6224\\
31.176	61.9862\\
30.966	61.3324\\
30.8062	60.6644\\
30.6972	59.9862\\
30.6398	59.3018\\
30.6342	58.615\\
30.6806	57.9298\\
30.7788	57.25\\
30.928	56.5798\\
31.1276	55.9226\\
31.3762	55.2822\\
31.6726	54.6626\\
32.0148	54.0672\\
32.4012	53.4994\\
32.8294	52.9624\\
33.297	52.4594\\
33.8012	51.993\\
34.3394	51.5662\\
34.9082	51.1814\\
35.5044	50.8406\\
36.1248	50.5458\\
36.7656	50.2988\\
37.4232	50.101\\
38.094	49.9534\\
38.774	49.857\\
39.4594	49.8122\\
40.1462	49.8194\\
40.8304	49.8786\\
41.5082	49.9894\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
41.6736	50.0176\\
42.1028	49.7254\\
42.6662	49.3322\\
43.2272	48.9358\\
43.7862	48.5364\\
44.343	48.134\\
44.8978	47.7288\\
45.4506	47.3208\\
46.0012	46.91\\
46.1354	46.8096\\
46.1354	46.8096\\
46.4934	46.4334\\
46.963	45.932\\
47.4322	45.4302\\
47.9014	44.9284\\
48.3706	44.4266\\
48.8396	43.9248\\
49.3088	43.423\\
49.778	42.921\\
50.2472	42.4192\\
50.7164	41.9174\\
51.2052	41.4348\\
51.717	40.9768\\
52.2508	40.5444\\
52.8054	40.139\\
53.3792	39.7616\\
53.971	39.4128\\
54.5794	39.0936\\
55.2026	38.805\\
55.8394	38.5474\\
56.4882	38.3216\\
57.1474	38.1282\\
57.8152	37.9676\\
58.4902	37.84\\
59.1706	37.746\\
59.8548	37.6856\\
60.5412	37.6592\\
61.2278	37.6362\\
61.9144	37.6102\\
62.6006	37.5806\\
63.2868	37.5474\\
63.9728	37.5108\\
64.6586	37.4706\\
65.3442	37.4268\\
66.0296	37.3796\\
66.7146	37.3288\\
67.3996	37.2744\\
68.084	37.2166\\
68.7684	37.1552\\
69.4522	37.0902\\
70.1358	37.0218\\
70.819	36.9498\\
71.5018	36.8744\\
72.1842	36.7954\\
72.8662	36.713\\
73.5478	36.6268\\
74.229	36.5374\\
74.9096	36.4444\\
75.5898	36.3478\\
76.2694	36.2478\\
76.9486	36.1442\\
77.6272	36.0372\\
78.3052	35.9266\\
78.9826	35.8126\\
79.6596	35.695\\
80.3358	35.574\\
81.0114	35.4496\\
81.6864	35.3216\\
82.3606	35.1902\\
83.0342	35.0552\\
83.7082	34.9224\\
84.383	34.7932\\
85.0582	34.6672\\
85.7342	34.5448\\
86.411	34.426\\
87.0882	34.3104\\
87.766	34.1986\\
88.4442	34.0902\\
89.1232	33.9852\\
89.8026	33.8838\\
90.4826	33.7858\\
91.163	33.6914\\
91.844	33.6004\\
92.5254	33.513\\
93.2072	33.429\\
93.8896	33.3486\\
94.5722	33.2718\\
95.2552	33.1984\\
95.9386	33.1286\\
96.6224	33.0622\\
97.3066	32.9994\\
97.991	32.9402\\
98.6758	32.8844\\
99.3608	32.8322\\
100.046	32.7836\\
100.7314	32.7384\\
101.4172	32.6968\\
102.1032	32.6588\\
102.7892	32.6242\\
103.4756	32.5932\\
104.162	32.5656\\
104.8486	32.5418\\
105.5352	32.5214\\
106.222	32.5044\\
106.9088	32.4912\\
107.5958	32.4814\\
108.2826	32.475\\
108.9696	32.4724\\
109.6566	32.4732\\
110.3436	32.4776\\
111.0306	32.4854\\
111.7174	32.497\\
112.4042	32.512\\
113.091	32.5304\\
113.7776	32.5526\\
114.4642	32.5782\\
115.1508	32.6016\\
115.8372	32.6272\\
116.5238	32.6506\\
117.2104	32.6762\\
117.8968	32.6996\\
118.5834	32.7254\\
119.27	32.7488\\
119.9564	32.7744\\
120.64306	32.7978\\
121.32958	32.8236\\
122.01616	32.847\\
122.70266	32.8726\\
123.38924	32.896\\
124.07576	32.9216\\
124.76234	32.945\\
125.44884	32.9708\\
126.13542	32.9942\\
126.82192	33.0198\\
127.50852	33.0432\\
128.19502	33.069\\
128.8816	33.0924\\
129.5681	33.118\\
130.2547	33.1414\\
130.9412	33.167\\
131.62778	33.1904\\
132.31428	33.2162\\
133.00088	33.2396\\
133.68738	33.2652\\
134.37396	33.2886\\
135.06046	33.3144\\
135.74704	33.3378\\
136.43356	33.3634\\
137.12014	33.3868\\
137.80664	33.4124\\
138.493226	33.436\\
139.17973	33.4616\\
139.8663152	33.485\\
140.55282	33.5106\\
141.239404	33.534\\
141.925908	33.5598\\
142.6125	33.5832\\
143.299	33.6088\\
143.98558	33.6322\\
144.67208	33.6578\\
145.35868	33.6814\\
146.04518	33.707\\
146.73176	33.7304\\
147.41826	33.756\\
148.10484	33.7794\\
148.79136	33.8052\\
149.47794	33.8286\\
150.16444	33.8542\\
150.85102	33.8776\\
151.53754	33.9032\\
152.22412	33.9268\\
152.91062	33.9524\\
153.5972	33.9758\\
154.2837	34.0014\\
154.9703	34.0248\\
155.6568	34.0506\\
156.34338	34.074\\
157.02988	34.0996\\
157.71648	34.123\\
158.40298	34.1488\\
159.08956	34.1722\\
159.77606	34.1978\\
160.4626	34.2212\\
161.1492	34.2468\\
161.8358	34.2702\\
162.5222	34.296\\
163.2088	34.3194\\
163.8956	34.3392\\
164.5824	34.3556\\
165.2692	34.3686\\
165.956	34.3778\\
166.643	34.3836\\
167.33	34.386\\
168.017	34.3846\\
168.704	34.3798\\
169.391	34.3714\\
170.0778	34.3596\\
170.7646	34.344\\
171.4514	34.325\\
172.138	34.3026\\
172.8244	34.2764\\
173.5108	34.2468\\
174.197	34.2138\\
174.883	34.177\\
175.569	34.1426\\
176.2552	34.1088\\
176.9414	34.0748\\
177.6276	34.041\\
178.3136	34.0072\\
178.9998	33.9734\\
179.686	33.9394\\
180.3722	33.9056\\
181.0582	33.8718\\
181.7444	33.838\\
182.4306	33.8042\\
183.1168	33.7702\\
183.8028	33.7364\\
184.489	33.7026\\
185.1752	33.6688\\
185.8614	33.6348\\
186.5474	33.601\\
187.2336	33.5672\\
187.9198	33.5334\\
188.606	33.4996\\
189.292	33.4656\\
189.9782	33.4318\\
190.6644	33.398\\
190.8318	33.3898\\
191.3506	33.3642\\
192.0374	33.3618\\
192.7234	33.3982\\
193.4062	33.4734\\
194.0834	33.5872\\
194.7534	33.7394\\
195.4134	33.9294\\
196.0618	34.1564\\
196.696	34.4198\\
197.3144	34.719\\
197.9148	35.0526\\
198.4952	35.4198\\
199.054	35.8194\\
199.5892	36.25\\
200.099	36.7104\\
200.5818	37.1988\\
201.0362	37.714\\
201.4606	38.254\\
201.8536	38.8174\\
202.214	39.4022\\
202.5408	40.0064\\
202.8326	40.6282\\
203.0886	41.2656\\
203.3082	41.9164\\
203.4904	42.5786\\
203.6346	43.2502\\
203.7406	43.9288\\
203.8364	44.6092\\
203.9284	45.29\\
204.0168	45.9712\\
204.1018	46.653\\
204.1832	47.335\\
204.2612	48.0176\\
204.3356	48.7006\\
204.4064	49.3838\\
204.4738	50.0676\\
204.5376	50.7516\\
204.5978	51.4358\\
204.6546	52.1206\\
204.7078	52.8054\\
204.7576	53.4906\\
204.8038	54.176\\
204.8464	54.8618\\
204.8856	55.5476\\
204.9212	56.2336\\
204.9532	56.9198\\
204.9816	57.6062\\
205.0066	58.2928\\
205.0282	58.9794\\
205.046	59.6662\\
205.0604	60.353\\
205.0712	61.04\\
205.0784	61.7268\\
205.0822	62.4138\\
205.0824	63.1008\\
205.079	63.7878\\
205.0722	64.4748\\
205.0618	65.1616\\
205.0478	65.8486\\
205.0304	66.5352\\
205.0094	67.222\\
204.9848	67.9084\\
204.9566	68.5948\\
204.9308	69.2814\\
204.9082	69.968\\
204.8836	70.6546\\
204.8612	71.3412\\
204.8366	72.0276\\
204.8142	72.7144\\
204.7896	73.4008\\
204.7672	74.0874\\
204.7426	74.774\\
204.7202	75.4606\\
204.6956	76.1472\\
204.6732	76.8338\\
204.6486	77.5204\\
204.6262	78.207\\
204.6016	78.8936\\
204.5792	79.5802\\
204.5546	80.2666\\
204.5322	80.9532\\
204.5076	81.6398\\
204.4852	82.3264\\
204.4606	83.013\\
204.4382	83.6996\\
204.4136	84.3862\\
204.3912	85.0728\\
204.3666	85.7594\\
204.3442	86.446\\
204.3194	87.1324\\
204.2972	87.819\\
204.2724	88.5056\\
204.2502	89.1922\\
204.2254	89.8788\\
204.203	90.5654\\
204.1784	91.252\\
204.156	91.9386\\
204.1314	92.6252\\
204.109	93.3118\\
};
\end{axis}

\begin{axis}[%
width=0.414\figurewidth,
height=0.414\figureheight,
at={(0.545\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{d)  }\sigma\text{=0.20 (300.10 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_123_alg2-4.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3938	30.3386\\
30.9182	30.7822\\
31.443	31.2256\\
31.9678	31.669\\
32.4926	32.1122\\
33.0174	32.5556\\
33.5422	32.999\\
34.067	33.4422\\
34.5918	33.8856\\
35.1166	34.3288\\
35.6414	34.7722\\
36.1662	35.2156\\
36.691	35.6588\\
37.2158	36.1022\\
37.7406	36.5454\\
38.2654	36.9888\\
38.7902	37.4322\\
39.315	37.8754\\
39.8398	38.3188\\
40.3646	38.762\\
40.8894	39.2054\\
41.4142	39.6488\\
41.939	40.092\\
42.4638	40.5354\\
42.9886	40.9788\\
43.5134	41.422\\
44.0382	41.8654\\
44.563	42.3086\\
45.0878	42.752\\
45.6126	43.1954\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
45.7406	43.3036\\
46.1756	43.0198\\
46.748	42.64\\
47.3202	42.2596\\
47.8922	41.8794\\
48.4644	41.499\\
49.0366	41.1188\\
49.6086	40.7384\\
50.1808	40.3582\\
50.7528	39.9778\\
51.325	39.5976\\
51.8972	39.2172\\
52.4692	38.837\\
53.0414	38.4566\\
53.6134	38.0764\\
54.1856	37.696\\
54.7578	37.3158\\
55.3298	36.9354\\
55.902	36.555\\
56.474	36.1748\\
57.0462	35.7944\\
57.6182	35.4142\\
58.1904	35.0338\\
58.7626	34.6536\\
59.3346	34.2732\\
59.9068	33.893\\
60.4788	33.5126\\
61.051	33.1324\\
61.6232	32.752\\
62.1952	32.3718\\
62.7674	31.9914\\
63.3394	31.6112\\
63.9116	31.2308\\
64.4836	30.8506\\
65.0558	30.4702\\
65.6426	30.113\\
66.246	29.7848\\
66.8646	29.4864\\
67.4972	29.2188\\
68.1422	28.9826\\
68.7982	28.7782\\
69.4632	28.6062\\
70.1358	28.4672\\
70.8146	28.3612\\
71.4976	28.2886\\
72.1834	28.2498\\
72.8702	28.2446\\
73.5566	28.273\\
74.2408	28.335\\
74.921	28.4306\\
75.5956	28.5594\\
76.2632	28.7212\\
76.9222	28.9156\\
77.5706	29.142\\
78.2072	29.3998\\
78.8306	29.6888\\
79.4388	30.0078\\
80.0308	30.3564\\
80.6048	30.7334\\
81.1598	31.1384\\
81.6942	31.5698\\
81.824	31.6758\\
81.824	31.6758\\
81.824	31.6758\\
81.824	31.6758\\
81.824	31.6758\\
81.824	31.6758\\
82.3296	31.795\\
83	31.9448\\
83.6714	32.0904\\
84.3434	32.2328\\
85.0162	32.3716\\
85.6898	32.5068\\
86.364	32.6386\\
87.039	32.767\\
87.7144	32.892\\
88.3906	33.0134\\
89.0674	33.1312\\
89.7448	33.2458\\
90.4228	33.3566\\
91.1012	33.4642\\
91.7804	33.568\\
92.46	33.6686\\
93.14	33.7654\\
93.8206	33.8588\\
94.5018	33.9488\\
95.1832	34.0352\\
95.8652	34.1182\\
96.5476	34.1976\\
97.2304	34.2734\\
97.9136	34.3458\\
98.597	34.4146\\
99.281	34.48\\
99.9652	34.5418\\
100.6496	34.6\\
101.3344	34.6548\\
102.0196	34.706\\
102.7048	34.7536\\
103.3904	34.7978\\
104.0762	34.8384\\
104.7622	34.8754\\
105.4484	34.909\\
106.1346	34.939\\
106.8212	34.9656\\
107.5078	34.9884\\
108.1944	35.0078\\
108.8812	35.0238\\
109.5682	35.036\\
110.255	35.0448\\
110.942	35.05\\
111.629	35.0518\\
112.316	35.05\\
113.003	35.0446\\
113.6898	35.0356\\
114.3768	35.0232\\
115.0636	35.0072\\
115.7502	34.9876\\
116.4368	34.9646\\
117.1234	34.938\\
117.8096	34.9078\\
118.4958	34.8742\\
119.1818	34.837\\
119.8676	34.7962\\
120.55308	34.752\\
121.2384	34.7042\\
121.92346	34.6528\\
122.60826	34.5978\\
123.29276	34.5394\\
123.97694	34.4776\\
124.6608	34.4122\\
125.34432	34.3432\\
126.02746	34.2706\\
126.71022	34.1946\\
127.3926	34.1152\\
128.0752	34.0378\\
128.7582	33.9638\\
129.44158	33.8934\\
130.1253	33.8266\\
130.80936	33.7632\\
131.49372	33.7034\\
132.1784	33.6472\\
132.86336	33.5944\\
133.54858	33.5452\\
134.23404	33.4996\\
134.91972	33.4574\\
135.60562	33.4188\\
136.2917	33.3836\\
136.97796	33.352\\
137.66438	33.324\\
138.350926	33.2996\\
139.03759	33.2786\\
139.724352	33.2612\\
140.411196	33.2474\\
141.098102	33.237\\
141.785052	33.2302\\
142.47202	33.227\\
143.15902	33.2272\\
143.84598	33.231\\
144.53292	33.2384\\
145.21982	33.2494\\
145.90666	33.2638\\
146.5934	33.2818\\
147.28006	33.3034\\
147.96658	33.3284\\
148.65318	33.3512\\
149.3397	33.3764\\
150.0263	33.3992\\
150.71284	33.4244\\
151.39944	33.4472\\
152.08596	33.4724\\
152.77256	33.4952\\
153.45908	33.5204\\
154.1457	33.5432\\
154.83222	33.5684\\
155.51882	33.5912\\
156.20534	33.6164\\
156.89194	33.6392\\
157.57846	33.6644\\
158.26508	33.6872\\
158.9516	33.7124\\
159.6382	33.7352\\
160.3248	33.7604\\
161.0114	33.7832\\
161.6978	33.8084\\
162.3844	33.8312\\
163.071	33.8564\\
163.7576	33.8792\\
164.4442	33.9044\\
165.1308	33.9272\\
165.8172	33.9524\\
166.5038	33.9752\\
167.1904	34.0004\\
167.877	34.0232\\
168.5634	34.0484\\
169.25	34.0712\\
169.9366	34.0964\\
170.6232	34.1192\\
171.3098	34.1442\\
171.9964	34.1672\\
172.6828	34.1922\\
173.3694	34.2152\\
174.056	34.2402\\
174.7426	34.2632\\
175.4292	34.2882\\
176.1158	34.3112\\
176.8024	34.3306\\
177.4892	34.3464\\
178.1762	34.3588\\
178.863	34.3676\\
179.55	34.3756\\
180.237	34.3836\\
180.9238	34.3918\\
181.6108	34.3998\\
182.2978	34.408\\
182.9846	34.416\\
183.6716	34.424\\
184.3586	34.4322\\
185.0454	34.4402\\
185.7324	34.4482\\
186.4194	34.4564\\
187.1062	34.4644\\
187.7932	34.4726\\
188.4802	34.4806\\
189.167	34.4886\\
189.854	34.4968\\
190.541	34.5048\\
191.228	34.5128\\
191.9148	34.521\\
192.6018	34.529\\
193.2888	34.5372\\
193.9756	34.5452\\
194.6626	34.5532\\
195.3486	34.5886\\
196.032	34.6572\\
196.7114	34.7594\\
197.3848	34.8946\\
198.0508	35.0628\\
198.7078	35.2634\\
199.3542	35.496\\
199.9882	35.76\\
200.6088	36.0548\\
201.214	36.3796\\
201.8024	36.7338\\
202.373	37.1164\\
202.924	37.5266\\
203.4542	37.9632\\
203.9624	38.4254\\
204.4474	38.912\\
204.9078	39.4216\\
205.3428	39.9534\\
205.751	40.5058\\
206.1318	41.0776\\
206.484	41.6672\\
206.8306	42.2604\\
207.1772	42.8536\\
207.5236	43.4468\\
207.87	44.04\\
208.2164	44.6332\\
208.5628	45.2264\\
208.9094	45.8196\\
209.2558	46.413\\
209.6022	47.0062\\
209.9486	47.5994\\
210.295	48.1926\\
210.6416	48.7858\\
210.988	49.379\\
211.3344	49.9724\\
211.6808	50.5656\\
212.0274	51.1588\\
212.3738	51.752\\
212.7202	52.3452\\
213.0666	52.9384\\
213.413	53.5318\\
213.7596	54.125\\
214.106	54.7182\\
214.4524	55.3114\\
214.7988	55.9046\\
215.1454	56.4978\\
215.4918	57.0912\\
215.8382	57.6844\\
216.1846	58.2776\\
216.531	58.8708\\
216.8776	59.464\\
217.224	60.0572\\
217.5704	60.6506\\
217.9168	61.2438\\
218.2632	61.837\\
218.6098	62.4302\\
218.9562	63.0234\\
219.3026	63.6166\\
219.649	64.21\\
219.9956	64.8032\\
220.342	65.3964\\
220.6884	65.9896\\
221.0348	66.5828\\
221.3812	67.176\\
221.7278	67.7692\\
222.0742	68.3626\\
222.4206	68.9558\\
222.767	69.549\\
223.1134	70.1422\\
223.46	70.7354\\
223.8064	71.3286\\
224.1528	71.922\\
224.4992	72.5152\\
224.8458	73.1084\\
225.1922	73.7016\\
225.5386	74.2948\\
225.885	74.888\\
226.2314	75.4814\\
226.578	76.0746\\
226.9244	76.6678\\
227.2708	77.261\\
227.6172	77.8542\\
227.9638	78.4474\\
228.3102	79.0408\\
228.6566	79.634\\
229.003	80.2272\\
229.3494	80.8204\\
229.696	81.4136\\
230.0424	82.0068\\
230.3888	82.6002\\
230.7352	83.1934\\
231.0816	83.7866\\
231.1662	83.9314\\
231.462	84.3582\\
231.5574	84.496\\
231.8888	84.896\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
231.9956	85.0252\\
232.3086	84.6106\\
232.7182	84.0592\\
233.1272	83.5072\\
233.5364	82.9554\\
233.9456	82.4034\\
234.3546	81.8516\\
234.7638	81.2998\\
235.173	80.7478\\
235.582	80.196\\
235.9912	79.6442\\
236.4222	79.1094\\
236.8792	78.5964\\
237.3612	78.107\\
237.867	77.6424\\
238.3956	77.2034\\
238.9452	76.7916\\
239.5148	76.4076\\
240.1028	76.0524\\
240.7078	75.7272\\
241.3282	75.4326\\
241.9626	75.1692\\
242.6094	74.938\\
243.267	74.7392\\
243.9336	74.5736\\
244.6078	74.4414\\
245.2876	74.343\\
245.9714	74.2788\\
246.6558	74.2182\\
247.3402	74.16\\
248.025	74.1054\\
248.7102	74.0544\\
249.3954	74.0068\\
250.081	73.9628\\
250.7668	73.9222\\
251.4528	73.8852\\
252.139	73.8518\\
252.8254	73.822\\
253.5118	73.7956\\
254.1984	73.7728\\
254.885	73.7478\\
255.5714	73.7192\\
256.2576	73.6872\\
256.9436	73.6516\\
257.6296	73.6126\\
258.3152	73.57\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.4826	73.5594\\
258.5536	73.045\\
258.6394	72.3634\\
258.721	71.6814\\
258.7994	70.9988\\
258.874	70.3158\\
258.9452	69.6326\\
259.013	68.949\\
259.077	68.265\\
259.1378	67.5806\\
259.1948	66.896\\
259.2484	66.2112\\
259.2984	65.526\\
259.345	64.8406\\
259.388	64.155\\
259.4274	63.4692\\
259.4634	62.783\\
259.4958	62.0968\\
259.5246	61.4104\\
259.5498	60.724\\
259.5774	60.0376\\
259.6026	59.351\\
259.6302	58.6646\\
259.6554	57.978\\
259.6828	57.2916\\
259.708	56.6052\\
259.7356	55.9186\\
259.7608	55.2322\\
259.7884	54.5458\\
259.8136	53.8592\\
259.841	53.1728\\
259.8664	52.4862\\
259.8938	51.7998\\
259.919	51.1132\\
259.9408	50.4266\\
259.959	49.74\\
259.9738	49.053\\
259.985	48.3662\\
259.9926	47.6792\\
259.9966	46.9922\\
259.9972	46.3052\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.9972	46.1376\\
259.4882	46.0344\\
258.8134	45.906\\
258.1378	45.7816\\
257.4614	45.6606\\
256.7846	45.5432\\
256.1072	45.4292\\
255.4296	45.3158\\
254.752	45.2026\\
254.0744	45.0892\\
253.3968	44.976\\
252.7192	44.8626\\
252.0416	44.7494\\
251.3642	44.636\\
250.6866	44.5228\\
250.009	44.4094\\
249.3314	44.2962\\
248.6538	44.1828\\
247.9762	44.0696\\
247.2986	43.9564\\
246.621	43.843\\
245.9434	43.7298\\
245.266	43.6164\\
244.5884	43.5032\\
243.9108	43.3898\\
243.2332	43.2766\\
242.5556	43.1632\\
241.878	43.05\\
241.2004	42.9366\\
241.035	42.909\\
240.5228	42.8234\\
239.85	42.6852\\
239.184	42.517\\
238.5264	42.3186\\
237.8784	42.0906\\
237.2414	41.8334\\
236.6168	41.5476\\
236.0058	41.2336\\
235.4096	40.8922\\
234.8298	40.5242\\
234.267	40.13\\
233.723	39.7108\\
233.1984	39.2674\\
232.6944	38.8004\\
232.2124	38.3112\\
231.753	37.8006\\
231.3172	37.2694\\
230.8882	36.7328\\
230.4622	36.194\\
230.039	35.6528\\
229.6188	35.1094\\
229.2012	34.5638\\
228.7864	34.0162\\
228.3744	33.4664\\
227.9654	32.9146\\
227.559	32.3606\\
227.1556	31.8046\\
226.7552	31.2464\\
226.3576	30.6862\\
225.9628	30.124\\
225.571	29.5596\\
225.182	28.9934\\
224.796	28.425\\
224.413	27.8548\\
224.0328	27.2826\\
223.6556	26.7084\\
223.2814	26.1322\\
222.9102	25.5542\\
222.5418	24.9744\\
222.1766	24.3924\\
221.8144	23.8088\\
221.455	23.2232\\
221.0988	22.6358\\
220.7456	22.0466\\
220.3956	21.4556\\
220.0484	20.8626\\
219.7044	20.268\\
219.3634	19.6716\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
219.2802	19.526\\
218.772	19.4192\\
218.0982	19.2856\\
217.4234	19.1562\\
216.7482	19.0302\\
216.0722	18.9076\\
215.3956	18.7886\\
214.7184	18.6732\\
214.0406	18.561\\
213.3622	18.4526\\
212.6834	18.3474\\
212.0038	18.246\\
211.324	18.1478\\
210.6434	18.0534\\
209.9626	17.9622\\
209.2812	17.8748\\
208.5994	17.7908\\
207.9172	17.7102\\
207.2344	17.6332\\
206.5514	17.5598\\
205.868	17.4898\\
205.1842	17.4234\\
204.5002	17.3604\\
203.8158	17.3012\\
203.131	17.2452\\
202.446	17.193\\
201.7608	17.1442\\
201.0752	17.0988\\
200.3896	17.0572\\
199.7036	17.019\\
199.0176	16.9842\\
198.3312	16.9532\\
197.6448	16.9256\\
196.9582	16.9016\\
196.2718	16.8752\\
195.5852	16.8512\\
194.8988	16.825\\
194.2122	16.801\\
193.5256	16.7748\\
192.8392	16.7508\\
192.1526	16.7246\\
191.466	16.7006\\
190.7796	16.6744\\
190.093	16.6504\\
189.4066	16.6242\\
188.72	16.6002\\
188.0336	16.574\\
187.347	16.55\\
186.6604	16.5236\\
185.9738	16.4998\\
185.2874	16.4734\\
184.6008	16.4494\\
183.9144	16.4232\\
183.2278	16.3992\\
182.5414	16.373\\
181.8548	16.349\\
181.1682	16.3228\\
180.4816	16.2988\\
179.7952	16.2726\\
179.1086	16.2486\\
178.4222	16.2224\\
177.7356	16.1984\\
177.0492	16.1722\\
176.3626	16.1482\\
175.676	16.1218\\
174.9896	16.098\\
174.303	16.0716\\
173.6164	16.0476\\
172.93	16.0214\\
172.2434	15.9974\\
171.557	15.9712\\
170.8704	15.9472\\
170.1838	15.921\\
169.4974	15.897\\
168.8108	15.8708\\
168.1242	15.8468\\
167.4378	15.8206\\
166.7512	15.7966\\
166.0648	15.7704\\
165.3782	15.7464\\
164.6916	15.72\\
164.0052	15.696\\
163.3186	15.6698\\
162.632	15.6458\\
161.9454	15.6254\\
161.2586	15.6084\\
160.5718	15.595\\
159.88486	15.585\\
159.1979	15.5786\\
158.51094	15.5758\\
157.82394	15.5766\\
157.13698	15.5808\\
156.45004	15.5886\\
155.76314	15.6\\
155.07632	15.6148\\
154.38958	15.6332\\
153.70296	15.6552\\
153.01644	15.6808\\
152.33008	15.7098\\
151.64386	15.7424\\
150.95784	15.7784\\
150.272	15.818\\
149.58602	15.8554\\
148.89988	15.8894\\
148.21358	15.92\\
147.52712	15.9468\\
146.84054	15.9702\\
146.15384	15.99\\
145.46704	16.0064\\
144.78018	16.019\\
144.09326	16.0282\\
143.4063	16.034\\
142.71932	16.036\\
142.03234	16.0346\\
141.345372	16.0298\\
140.65844	16.0212\\
139.9715614	16.0092\\
139.284754	15.9936\\
138.598036	15.9746\\
137.91142	15.952\\
137.22494	15.9258\\
136.53838	15.9018\\
135.8519	15.8756\\
135.16532	15.8516\\
134.47884	15.8254\\
133.79228	15.8014\\
133.1058	15.7752\\
132.41924	15.7512\\
131.73276	15.7248\\
131.04618	15.7008\\
130.3597	15.6746\\
129.67314	15.6506\\
128.98646	15.6302\\
128.29968	15.6132\\
127.61284	15.5998\\
126.92592	15.5898\\
126.23896	15.5834\\
125.552	15.5806\\
124.865	15.5814\\
124.17804	15.5856\\
123.4911	15.5934\\
122.8042	15.6048\\
122.11738	15.6196\\
121.43064	15.638\\
120.74402	15.66\\
120.0575	15.6856\\
119.3712	15.7146\\
118.685	15.7472\\
117.9988	15.7832\\
117.313	15.8228\\
116.627	15.8602\\
115.941	15.8942\\
115.2546	15.9248\\
114.5682	15.9516\\
113.8816	15.975\\
113.1948	15.9948\\
112.5082	16.0112\\
111.8212	16.0238\\
111.1344	16.033\\
110.4474	16.0388\\
109.7604	16.0408\\
109.0734	16.0394\\
108.3864	16.0346\\
107.6994	16.026\\
107.0126	16.014\\
106.3258	15.9984\\
105.639	15.9794\\
104.9524	15.9568\\
104.266	15.9306\\
103.5794	15.9066\\
102.893	15.8804\\
102.2064	15.8564\\
101.52	15.8302\\
100.8334	15.8062\\
100.1468	15.7798\\
99.4602	15.756\\
98.7738	15.7296\\
98.0872	15.7056\\
97.4008	15.6794\\
96.7142	15.6554\\
96.0276	15.635\\
95.3408	15.618\\
94.6538	15.6046\\
93.967	15.5946\\
93.28	15.5882\\
92.593	15.5854\\
91.906	15.5862\\
91.219	15.5904\\
90.5322	15.5982\\
89.8452	15.6096\\
89.1584	15.6244\\
88.4718	15.6428\\
87.785	15.6648\\
87.0986	15.6904\\
86.4122	15.7194\\
85.726	15.752\\
85.04	15.788\\
84.3542	15.8276\\
83.6682	15.865\\
82.982	15.899\\
82.2956	15.9296\\
81.6092	15.9564\\
80.9226	15.9798\\
80.236	15.9996\\
79.5492	16.016\\
78.8622	16.0286\\
78.1754	16.0378\\
77.4884	16.0436\\
76.8014	16.0456\\
76.1144	16.0442\\
75.4274	16.0394\\
74.7406	16.0308\\
74.0536	16.0188\\
73.3668	16.0032\\
72.6802	15.9842\\
71.9936	15.9616\\
71.307	15.9354\\
70.6204	15.9114\\
69.934	15.8852\\
69.2474	15.8612\\
68.561	15.835\\
67.8744	15.811\\
67.188	15.7846\\
66.5014	15.7608\\
65.8148	15.7344\\
65.1284	15.7104\\
64.4418	15.6842\\
63.7552	15.6602\\
63.0686	15.6398\\
62.3818	15.6228\\
61.695	15.6094\\
61.008	15.5994\\
60.321	15.593\\
59.6342	15.5902\\
58.9472	15.591\\
58.2602	15.5952\\
57.5732	15.603\\
56.8864	15.6144\\
56.1996	15.6292\\
55.5128	15.6476\\
54.8262	15.6696\\
54.1396	15.6952\\
53.4532	15.7242\\
52.767	15.7568\\
52.081	15.7928\\
51.3952	15.8324\\
50.7092	15.8698\\
50.023	15.9038\\
49.3368	15.9344\\
48.6502	15.9612\\
47.9638	15.9846\\
47.277	16.0044\\
46.5902	16.0208\\
45.9034	16.0334\\
45.2164	16.0426\\
44.5294	16.0484\\
43.8424	16.0504\\
43.1556	16.049\\
42.4686	16.0442\\
41.7816	16.0356\\
41.0948	16.0236\\
40.408	16.008\\
39.7212	15.989\\
39.0346	15.9664\\
38.3482	15.9402\\
37.6616	15.9162\\
36.975	15.89\\
36.2886	15.866\\
35.602	15.8398\\
34.9154	15.8158\\
34.229	15.7894\\
33.5424	15.7656\\
32.856	15.7392\\
32.1694	15.7152\\
31.4828	15.689\\
30.7964	15.665\\
30.1096	15.6446\\
29.4228	15.6276\\
28.736	15.6142\\
28.049	15.6042\\
27.3622	15.5978\\
26.6752	15.595\\
25.9882	15.5958\\
25.3012	15.6\\
24.6142	15.6078\\
23.9274	15.6192\\
23.2406	15.634\\
22.5538	15.6524\\
21.8672	15.6744\\
21.1806	15.7\\
20.4944	15.729\\
19.8082	15.7616\\
19.122	15.7976\\
18.9546	15.8066\\
18.4402	15.877\\
18.274	15.8996\\
17.768	16.0166\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.6046	16.0544\\
17.4902	16.5608\\
17.3468	17.2328\\
17.2074	17.9054\\
17.0714	18.5788\\
16.939	19.253\\
16.81	19.9276\\
16.6844	20.603\\
16.5624	21.2792\\
16.4438	21.9558\\
16.3288	22.633\\
16.2172	23.311\\
16.109	23.9894\\
16.0044	24.6684\\
15.9034	25.3478\\
15.8058	26.0278\\
15.7116	26.7084\\
15.621	27.3894\\
15.534	28.0708\\
15.4504	28.7526\\
15.3704	29.435\\
15.294	30.1178\\
15.221	30.8008\\
15.1514	31.4842\\
15.0854	32.168\\
15.023	32.8522\\
14.9642	33.5366\\
14.9088	34.2214\\
14.8568	34.9064\\
14.8086	35.5918\\
14.7638	36.2772\\
14.7224	36.963\\
14.6848	37.649\\
14.6506	38.335\\
14.6198	39.0214\\
14.5928	39.7078\\
14.5692	40.3944\\
14.5492	41.081\\
14.5326	41.7678\\
14.5196	42.4548\\
14.5102	43.1416\\
14.5044	43.8286\\
14.502	44.5156\\
14.5032	45.2026\\
14.508	45.8896\\
14.5162	46.5764\\
14.528	47.2634\\
14.5434	47.9502\\
14.5622	48.6368\\
14.5846	49.3236\\
14.6106	50.01\\
14.64	50.6964\\
14.6732	51.3826\\
14.7096	52.0686\\
14.7498	52.7544\\
14.7934	53.44\\
14.8406	54.1254\\
14.8912	54.8104\\
14.9456	55.4952\\
15.0032	56.1798\\
15.0646	56.864\\
15.1294	57.548\\
15.1976	58.2316\\
15.2696	58.9148\\
15.3448	59.5976\\
15.4238	60.28\\
15.5062	60.962\\
15.592	61.6436\\
15.6816	62.3248\\
15.7744	63.0054\\
15.8708	63.6856\\
15.9708	64.3654\\
16.0686	65.0454\\
16.163	65.7258\\
16.2538	66.4068\\
16.341	67.0882\\
16.4248	67.77\\
16.5052	68.4522\\
16.582	69.135\\
16.6552	69.818\\
16.725	70.5014\\
16.7912	71.1852\\
16.8538	71.8694\\
16.913	72.5538\\
16.9686	73.2386\\
17.0208	73.9236\\
17.0694	74.6088\\
17.1144	75.2944\\
17.1558	75.98\\
17.1938	76.666\\
17.2284	77.352\\
17.2592	78.0384\\
17.2866	78.7248\\
17.3104	79.4114\\
17.3308	80.098\\
17.3474	80.7848\\
17.3608	81.4718\\
17.3704	82.1586\\
17.3766	82.8456\\
17.3792	83.5326\\
17.3782	84.2196\\
17.3738	84.9066\\
17.3658	85.5934\\
17.3542	86.2804\\
17.339	86.9672\\
17.3204	87.6538\\
17.2982	88.3406\\
17.2726	89.027\\
17.249	89.7136\\
17.2232	90.4\\
17.1998	91.0866\\
17.174	91.7732\\
17.1504	92.4598\\
17.1246	93.1462\\
17.1012	93.8328\\
17.0754	94.5194\\
17.0518	95.206\\
17.026	95.8924\\
17.0026	96.579\\
16.9768	97.2654\\
16.9532	97.952\\
16.9276	98.6386\\
16.904	99.3252\\
16.8782	100.0116\\
16.8548	100.6982\\
16.829	101.3848\\
16.8054	102.0714\\
16.7796	102.7578\\
16.7562	103.4444\\
16.7304	104.131\\
16.7068	104.8174\\
16.681	105.504\\
16.6576	106.1906\\
16.6318	106.877\\
16.6082	107.5636\\
16.5824	108.2502\\
16.559	108.9368\\
16.5332	109.6232\\
16.5096	110.3098\\
16.4838	110.9964\\
16.4604	111.6828\\
16.4346	112.3694\\
16.411	113.056\\
16.3854	113.7424\\
16.3618	114.429\\
16.336	115.1156\\
16.3124	115.8022\\
16.2868	116.4886\\
16.2632	117.1752\\
16.2374	117.8618\\
16.214	118.5482\\
16.1882	119.2348\\
16.1646	119.9214\\
16.1388	120.60788\\
16.1154	121.29446\\
16.0896	121.98096\\
16.066	122.66754\\
16.0402	123.35404\\
16.0168	124.04062\\
15.991	124.72712\\
15.9674	125.4137\\
15.9416	126.1002\\
15.9182	126.78678\\
15.8924	127.47328\\
15.8688	128.15986\\
15.843	128.84636\\
15.8196	129.53294\\
15.7938	130.21944\\
15.7702	130.90604\\
15.7446	131.59254\\
15.721	132.27912\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.7154	132.44666\\
15.8874	131.95666\\
16.12	131.31024\\
16.353	130.66404\\
16.5862	130.01782\\
16.7754	129.35754\\
16.9094	128.684\\
16.9872	128.00166\\
17.0082	127.3152\\
17.0154	126.62826\\
17.0184	125.94128\\
17.0238	125.25432\\
17.0268	124.56734\\
17.032	123.88038\\
17.0352	123.1934\\
17.0404	122.50644\\
17.0434	121.81946\\
17.0488	121.1325\\
17.0518	120.44552\\
17.057	119.7586\\
17.0602	119.0716\\
17.0654	118.3846\\
17.0684	117.6976\\
17.0738	117.0106\\
17.0768	116.3238\\
17.082	115.6368\\
17.0852	114.9498\\
17.0904	114.2628\\
17.0934	113.5758\\
17.0988	112.8888\\
17.1018	112.2018\\
17.107	111.515\\
17.1102	110.828\\
17.1154	110.141\\
17.1184	109.454\\
17.1238	108.767\\
17.1268	108.08\\
17.132	107.393\\
17.1352	106.7062\\
17.1404	106.0192\\
17.1434	105.3322\\
17.1488	104.6452\\
17.1518	103.9582\\
17.157	103.2712\\
17.1602	102.5842\\
17.1654	101.8974\\
17.1684	101.2104\\
17.1738	100.5234\\
17.1768	99.8364\\
17.182	99.1494\\
17.1852	98.4624\\
17.1904	97.7756\\
17.1934	97.0886\\
17.1988	96.4016\\
17.2018	95.7146\\
17.207	95.0276\\
17.2102	94.3406\\
17.2154	93.6536\\
17.2184	92.9668\\
17.2238	92.2798\\
17.2268	91.5928\\
17.232	90.9058\\
17.2352	90.2188\\
17.2404	89.5318\\
17.2434	88.8448\\
17.2488	88.158\\
17.2518	87.471\\
17.257	86.784\\
17.2602	86.097\\
17.2654	85.41\\
17.2684	84.723\\
17.2738	84.0362\\
17.2768	83.3492\\
17.282	82.6622\\
17.2852	81.9752\\
17.2904	81.2882\\
17.2934	80.6012\\
17.2988	79.9142\\
17.3018	79.2274\\
17.307	78.5404\\
17.3102	77.8534\\
17.3154	77.1664\\
17.3184	76.4794\\
17.3238	75.7924\\
17.3268	75.1054\\
17.332	74.4186\\
17.3352	73.7316\\
17.3404	73.0446\\
17.3434	72.3576\\
17.3488	71.6706\\
17.3518	70.9836\\
17.357	70.2966\\
17.3602	69.6098\\
17.3654	68.9228\\
17.3684	68.2358\\
17.3738	67.5488\\
17.3768	66.8618\\
17.382	66.1748\\
17.3852	65.4878\\
17.3904	64.801\\
17.3934	64.114\\
17.3988	63.427\\
17.4018	62.74\\
17.407	62.053\\
17.4102	61.366\\
17.4154	60.6792\\
17.4184	59.9922\\
17.4238	59.3052\\
17.4268	58.6182\\
17.432	57.9312\\
17.435	57.2442\\
17.4404	56.5572\\
17.4434	55.8704\\
17.4488	55.1834\\
17.4518	54.4964\\
17.457	53.8094\\
17.46	53.1224\\
17.4654	52.4354\\
17.4684	51.7484\\
17.4738	51.0616\\
17.4768	50.3746\\
17.482	49.6876\\
17.485	49.0006\\
17.4904	48.3136\\
17.4934	47.6266\\
17.4988	46.9398\\
17.5018	46.2528\\
17.507	45.5658\\
17.51	44.8788\\
17.5154	44.1918\\
17.5184	43.5048\\
17.5238	42.8178\\
17.5268	42.131\\
17.532	41.444\\
17.535	40.757\\
17.5404	40.07\\
17.5434	39.383\\
17.5488	38.696\\
17.5518	38.009\\
17.557	37.3222\\
17.56	36.6352\\
17.5654	35.9482\\
17.5684	35.2612\\
17.5738	34.5742\\
17.5768	33.8872\\
17.582	33.2004\\
17.585	32.5134\\
17.5904	31.8264\\
17.5934	31.1394\\
17.5988	30.4524\\
17.6018	29.7654\\
17.607	29.0784\\
17.61	28.3916\\
17.6154	27.7046\\
17.6184	27.0176\\
17.6238	26.3306\\
17.6268	25.6436\\
17.632	24.9566\\
17.635	24.2696\\
17.6404	23.5828\\
17.6492	22.8958\\
17.6614	22.209\\
17.6774	21.5222\\
17.6966	20.8354\\
17.7196	20.1488\\
17.746	19.4624\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
17.7526	19.2948\\
18.2652	19.2118\\
18.9446	19.1098\\
19.6246	19.012\\
20.3052	18.9178\\
20.986	18.827\\
21.6674	18.7396\\
22.3494	18.656\\
23.0316	18.5756\\
23.7144	18.499\\
24.3974	18.4258\\
25.0808	18.356\\
25.7646	18.2898\\
26.4488	18.2272\\
27.1332	18.168\\
27.818	18.1124\\
28.503	18.0604\\
29.1882	18.0118\\
29.8736	17.9668\\
30.5594	17.9254\\
31.2454	17.8874\\
31.9314	17.853\\
32.6178	17.8222\\
33.3042	17.7948\\
33.9908	17.771\\
34.6774	17.7508\\
35.3642	17.734\\
36.051	17.721\\
36.738	17.7112\\
37.425	17.7052\\
38.112	17.7026\\
38.799	17.7036\\
39.4858	17.708\\
40.1728	17.7104\\
40.8598	17.715\\
41.5468	17.7174\\
42.2338	17.722\\
42.9208	17.7242\\
43.6078	17.7288\\
44.2948	17.7312\\
44.9816	17.7358\\
45.6686	17.738\\
46.3556	17.7426\\
47.0426	17.745\\
47.7296	17.7496\\
48.4166	17.7518\\
49.1036	17.7564\\
49.7906	17.7588\\
50.4774	17.7634\\
51.1644	17.7656\\
51.8514	17.7702\\
52.5384	17.7726\\
53.2254	17.7772\\
53.9124	17.7794\\
54.5994	17.784\\
55.2864	17.7864\\
55.9732	17.791\\
56.6602	17.7934\\
57.3472	17.7978\\
58.0342	17.8002\\
58.7212	17.8048\\
59.4082	17.8072\\
60.0952	17.8118\\
60.7822	17.814\\
61.469	17.8186\\
62.156	17.821\\
62.843	17.8256\\
63.53	17.8278\\
64.217	17.8324\\
64.904	17.8348\\
65.591	17.8394\\
66.2778	17.8416\\
66.9648	17.8462\\
67.6518	17.8486\\
68.3388	17.8532\\
69.0258	17.8554\\
69.7128	17.86\\
70.3998	17.8624\\
71.0868	17.867\\
71.7736	17.8694\\
72.4606	17.8738\\
73.1476	17.8762\\
73.8346	17.8808\\
74.5216	17.8832\\
75.2086	17.8878\\
75.8956	17.89\\
76.5826	17.8946\\
77.2694	17.897\\
77.9564	17.9016\\
78.6434	17.9038\\
79.3304	17.9084\\
80.0174	17.9108\\
80.7044	17.9154\\
81.3914	17.9176\\
82.0784	17.9222\\
82.7652	17.9246\\
83.4522	17.9292\\
84.1392	17.9314\\
84.8262	17.936\\
85.5132	17.9384\\
86.2002	17.943\\
86.8872	17.9452\\
87.574	17.9498\\
88.261	17.9522\\
88.948	17.9568\\
89.635	17.9592\\
90.322	17.9636\\
91.009	17.966\\
91.696	17.9706\\
92.383	17.973\\
93.0698	17.9776\\
93.7568	17.9798\\
94.4438	17.9844\\
95.1308	17.9868\\
95.8178	17.9914\\
96.5048	17.9936\\
97.1918	17.9982\\
97.8788	18.0006\\
98.5656	18.0052\\
99.2526	18.0074\\
99.9396	18.012\\
100.6266	18.0144\\
101.3136	18.019\\
102.0006	18.0212\\
102.6876	18.0258\\
103.3746	18.0282\\
104.0614	18.0328\\
104.7484	18.0352\\
105.4354	18.0396\\
106.1224	18.042\\
106.8094	18.0466\\
107.4964	18.049\\
108.1834	18.0536\\
108.8704	18.0558\\
109.5572	18.0604\\
110.2442	18.0628\\
110.9312	18.0674\\
111.6182	18.0696\\
112.3052	18.0742\\
112.9922	18.0766\\
113.6792	18.0812\\
114.366	18.0834\\
115.053	18.088\\
115.74	18.0904\\
116.427	18.095\\
117.114	18.0972\\
117.801	18.1018\\
118.488	18.1042\\
119.175	18.1088\\
119.8618	18.111\\
120.54886	18.1156\\
121.23584	18.118\\
121.9228	18.1226\\
122.60978	18.125\\
123.29676	18.1294\\
123.98374	18.1318\\
124.6707	18.1364\\
125.35768	18.1388\\
126.04466	18.1434\\
126.73164	18.1456\\
127.4186	18.1502\\
128.10558	18.1526\\
128.79256	18.1572\\
129.47954	18.1594\\
130.1665	18.164\\
130.85348	18.1664\\
131.54044	18.171\\
132.22742	18.1732\\
132.9144	18.1778\\
133.60138	18.1802\\
134.28834	18.1848\\
134.97532	18.187\\
135.6623	18.1916\\
136.34928	18.194\\
137.03624	18.1986\\
137.72322	18.201\\
138.410192	18.2054\\
139.097172	18.2078\\
139.78414	18.2124\\
140.47112	18.2148\\
141.158088	18.2194\\
141.845068	18.2216\\
142.53204	18.2262\\
143.21902	18.2286\\
143.90598	18.2332\\
144.59296	18.2354\\
145.27994	18.24\\
145.96692	18.2424\\
146.65388	18.247\\
147.34086	18.2492\\
148.02784	18.2538\\
148.71482	18.2562\\
149.40178	18.2608\\
150.08876	18.263\\
150.77572	18.2676\\
151.4627	18.27\\
152.14968	18.2746\\
152.83666	18.2768\\
153.52362	18.2814\\
154.2106	18.2838\\
154.89758	18.2884\\
155.58456	18.2908\\
156.27152	18.2952\\
156.9585	18.2976\\
157.64548	18.3022\\
158.33246	18.3046\\
159.01942	18.3092\\
159.7064	18.3114\\
160.3934	18.316\\
161.0804	18.3184\\
161.7674	18.323\\
162.4542	18.3252\\
163.1412	18.3298\\
163.8282	18.3322\\
164.5152	18.3368\\
165.2022	18.339\\
165.8892	18.3436\\
166.5762	18.346\\
167.2632	18.3506\\
167.95	18.3528\\
168.637	18.3574\\
169.324	18.3598\\
170.011	18.3644\\
170.698	18.3668\\
171.385	18.3712\\
172.072	18.3736\\
172.759	18.3782\\
173.4458	18.3806\\
174.1328	18.3852\\
174.8198	18.3874\\
175.5068	18.392\\
176.1938	18.3944\\
176.8808	18.399\\
177.5678	18.4012\\
178.2546	18.4058\\
178.9416	18.4082\\
179.6286	18.4128\\
180.3156	18.415\\
181.0026	18.4196\\
181.6896	18.422\\
182.3766	18.4266\\
183.0636	18.4288\\
183.7504	18.4334\\
184.4374	18.4358\\
185.1244	18.4404\\
185.8114	18.4426\\
186.4984	18.4472\\
187.1854	18.4496\\
187.8724	18.4542\\
188.5594	18.4566\\
189.2462	18.461\\
189.9332	18.4634\\
190.6202	18.468\\
191.3072	18.4704\\
191.9942	18.475\\
192.6812	18.4772\\
193.3682	18.4818\\
194.0552	18.4842\\
194.742	18.4888\\
195.429	18.491\\
196.116	18.4956\\
196.803	18.498\\
197.49	18.5026\\
198.177	18.5048\\
198.864	18.5094\\
199.551	18.5118\\
200.2378	18.5164\\
200.9248	18.5186\\
201.6118	18.5232\\
202.2988	18.5256\\
202.9858	18.5302\\
203.6728	18.5326\\
204.3598	18.537\\
205.0468	18.5394\\
205.7336	18.544\\
206.4206	18.5464\\
207.1076	18.551\\
207.7946	18.5532\\
208.4816	18.5578\\
209.1686	18.5602\\
209.8556	18.5648\\
210.5424	18.567\\
211.2294	18.5716\\
211.9164	18.574\\
212.6034	18.5786\\
213.2904	18.5808\\
213.9774	18.5854\\
214.6644	18.5878\\
215.3514	18.5924\\
216.0382	18.5946\\
216.7252	18.5992\\
217.4122	18.6016\\
218.0992	18.6062\\
218.7862	18.6084\\
219.4732	18.613\\
220.1602	18.6154\\
220.8472	18.62\\
221.534	18.6224\\
222.221	18.6268\\
222.908	18.6292\\
223.595	18.6338\\
224.282	18.6362\\
224.969	18.6408\\
225.6558	18.6488\\
226.3428	18.6604\\
227.0296	18.6754\\
227.7164	18.6942\\
228.403	18.7164\\
229.0894	18.7422\\
229.7758	18.7714\\
230.462	18.8042\\
231.148	18.8406\\
231.8338	18.8804\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0012	18.8902\\
232.0742	19.4044\\
232.1628	20.0858\\
232.2472	20.7674\\
232.3282	21.4496\\
232.4086	22.132\\
232.4888	22.8142\\
232.569	23.4966\\
232.6492	24.1788\\
232.7296	24.861\\
232.8098	25.5434\\
232.89	26.2256\\
232.9704	26.908\\
233.0506	27.5902\\
233.1308	28.2724\\
233.211	28.9548\\
233.2914	29.637\\
233.3716	30.3194\\
233.4518	31.0016\\
233.532	31.6838\\
233.6124	32.3662\\
233.6926	33.0484\\
233.7728	33.7308\\
233.8532	34.413\\
233.9334	35.0952\\
234.0136	35.7776\\
234.0938	36.4598\\
234.1134	36.6264\\
234.1742	37.1422\\
234.2792	37.821\\
234.4146	38.4944\\
234.5802	39.161\\
234.7758	39.8196\\
235.0008	40.4686\\
235.2548	41.1068\\
235.5376	41.7328\\
235.8482	42.3456\\
236.186	42.9436\\
236.5506	43.5258\\
236.9412	44.091\\
237.3566	44.638\\
237.7966	45.1656\\
238.2598	45.6728\\
238.7454	46.1586\\
239.2524	46.622\\
239.7654	47.079\\
240.2808	47.5332\\
240.7986	47.9846\\
241.3188	48.4334\\
241.8412	48.8794\\
242.366	49.3228\\
242.893	49.7636\\
243.4224	50.2014\\
243.9538	50.6366\\
244.4876	51.0692\\
245.0236	51.499\\
245.5618	51.9258\\
246.1022	52.35\\
246.6448	52.7714\\
247.1894	53.19\\
247.7364	53.6058\\
248.2854	54.0188\\
248.8364	54.4288\\
249.3898	54.8362\\
249.945	55.2406\\
250.5024	55.6422\\
251.062	56.0408\\
251.6234	56.4366\\
252.187	56.8294\\
252.7526	57.2194\\
253.3202	57.6066\\
253.8896	57.9906\\
254.4612	58.3718\\
255.0346	58.75\\
255.6102	59.1254\\
256.1874	59.4976\\
256.7668	59.867\\
257.3478	60.2334\\
257.931	60.5966\\
258.5158	60.957\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.6586	61.0448\\
258.7488	61.5564\\
258.8602	62.2342\\
258.9674	62.9128\\
259.0712	63.5918\\
259.1716	64.2714\\
259.2684	64.9516\\
259.3616	65.6322\\
259.4514	66.3134\\
259.5378	66.9948\\
259.6204	67.6768\\
259.6998	68.3592\\
259.7754	69.042\\
259.8476	69.7252\\
259.9164	70.4088\\
259.9816	71.0926\\
260.0432	71.7768\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
260.0582	71.9438\\
259.5494	72.0486\\
258.875	72.1792\\
258.1998	72.3058\\
257.524	72.429\\
256.848	72.5514\\
256.172	72.6738\\
255.496	72.7962\\
254.82	72.9188\\
254.144	73.0412\\
253.468	73.1636\\
252.792	73.286\\
252.116	73.4084\\
251.44	73.5308\\
250.764	73.6532\\
250.088	73.7756\\
249.412	73.898\\
248.736	74.0206\\
248.06	74.143\\
247.3842	74.2654\\
246.7082	74.3878\\
246.0322	74.5102\\
245.3562	74.6326\\
244.6802	74.755\\
244.0042	74.8774\\
243.3282	74.9998\\
242.6522	75.1224\\
242.4872	75.1522\\
241.9762	75.2448\\
241.3052	75.3916\\
240.6414	75.5682\\
239.986	75.7744\\
239.3408	76.0098\\
238.7066	76.2738\\
238.085	76.566\\
237.477	76.8858\\
236.884	77.2326\\
236.3072	77.6058\\
235.7478	78.0042\\
235.2068	78.4276\\
234.6852	78.8746\\
234.1844	79.3446\\
233.705	79.8368\\
233.2482	80.3498\\
232.815	80.8828\\
232.406	81.4348\\
232.0222	82.0044\\
231.6644	82.5908\\
231.3332	83.1926\\
231.0294	83.8088\\
230.7536	84.4378\\
230.5062	85.0786\\
230.2878	85.73\\
230.0988	86.3904\\
229.9398	87.0586\\
229.8108	87.7334\\
229.7122	88.4132\\
229.6442	89.0966\\
229.607	89.7826\\
229.6006	90.4694\\
229.6028	91.1564\\
229.609	91.8434\\
229.6186	92.5304\\
229.6318	93.2172\\
229.6484	93.904\\
229.6688	94.5906\\
229.6926	95.2772\\
229.7198	95.9636\\
229.7508	96.65\\
229.7852	97.336\\
229.8232	98.022\\
229.8646	98.7078\\
229.9096	99.3932\\
229.9582	100.0786\\
230.0102	100.7636\\
230.0658	101.4482\\
230.125	102.1326\\
230.1876	102.8168\\
230.2538	103.5006\\
230.3234	104.184\\
230.3966	104.8672\\
230.4734	105.5498\\
230.548	106.2328\\
230.619	106.916\\
230.6866	107.5996\\
230.7508	108.2836\\
230.8112	108.968\\
230.8682	109.6526\\
230.9218	110.3374\\
230.9716	111.0226\\
231.018	111.708\\
231.061	112.3938\\
231.1004	113.0796\\
231.1362	113.7656\\
231.1684	114.4518\\
231.1972	115.1382\\
231.2224	115.8248\\
231.244	116.5114\\
231.2622	117.1982\\
231.2768	117.885\\
231.2878	118.5718\\
231.2954	119.2588\\
231.2994	119.9458\\
231.2998	120.63274\\
231.2968	121.31972\\
231.2958	122.0067\\
231.2926	122.69368\\
231.2918	123.38066\\
231.2886	124.06764\\
231.2876	124.75462\\
231.2844	125.4416\\
231.2836	126.12858\\
231.2804	126.81556\\
231.2796	127.50254\\
231.2764	128.18952\\
231.2754	128.8765\\
231.2722	129.56348\\
231.2714	130.25046\\
231.2682	130.93744\\
231.2672	131.62442\\
231.2642	132.3114\\
231.2632	132.99838\\
231.26	133.68536\\
231.2592	134.37234\\
231.256	135.05932\\
231.255	135.7463\\
231.252	136.43328\\
231.251	137.12026\\
231.2478	137.80724\\
231.247	138.494218\\
231.2438	139.181194\\
231.2428	139.8681772\\
231.2396	140.555154\\
231.2388	141.242136\\
231.2356	141.929114\\
231.2348	142.6161\\
231.2316	143.30308\\
231.2306	143.99006\\
231.2274	144.67704\\
231.2266	145.36402\\
231.2234	146.051\\
231.2224	146.73798\\
231.2194	147.42496\\
231.2184	148.11194\\
231.2152	148.79892\\
231.2144	149.4859\\
231.2112	150.17288\\
231.2102	150.85986\\
231.207	151.54684\\
231.2062	152.23382\\
231.203	152.9208\\
231.2022	153.60778\\
231.199	154.29476\\
231.198	154.98174\\
231.1948	155.66872\\
231.194	156.3557\\
231.1908	157.04268\\
231.1898	157.72966\\
231.1868	158.41664\\
231.1858	159.10362\\
231.1826	159.7906\\
231.1818	160.4776\\
231.1786	161.1646\\
231.1776	161.8516\\
231.1746	162.5386\\
231.1736	163.2254\\
231.1704	163.9124\\
231.1666	164.5994\\
231.1628	165.2864\\
231.159	165.9734\\
231.1552	166.6604\\
231.1514	167.3474\\
231.1476	168.0344\\
231.1438	168.7212\\
231.14	169.4082\\
231.1362	170.0952\\
231.1324	170.7822\\
231.1286	171.4692\\
231.1248	172.1562\\
231.121	172.8432\\
231.1172	173.5302\\
231.1134	174.217\\
231.1096	174.904\\
231.1058	175.591\\
231.102	176.278\\
231.0982	176.965\\
231.0944	177.652\\
231.0906	178.339\\
231.0868	179.0258\\
231.0858	179.1936\\
231.083	179.7128\\
231.1044	180.3994\\
231.1566	181.0844\\
231.24	181.7662\\
231.3542	182.4436\\
231.4992	183.115\\
231.6744	183.7792\\
231.8794	184.4348\\
232.1142	185.0804\\
232.378	185.7146\\
232.6704	186.3362\\
232.9906	186.944\\
233.3382	187.5364\\
233.7122	188.1126\\
234.112	188.6712\\
234.5368	189.211\\
234.9686	189.7454\\
235.3988	190.281\\
235.8306	190.8152\\
236.2654	191.3472\\
236.7028	191.877\\
237.1428	192.4044\\
237.5858	192.9296\\
238.0312	193.4526\\
238.4794	193.9732\\
238.9304	194.4914\\
239.384	195.0074\\
239.8402	195.521\\
240.299	196.0324\\
240.7604	196.5412\\
241.2246	197.0478\\
241.6912	197.5518\\
242.1606	198.0536\\
242.6324	198.5528\\
243.1068	199.0498\\
243.5838	199.544\\
244.0634	200.036\\
244.5454	200.5254\\
245.03	201.0124\\
245.1484	201.1312\\
245.1484	201.1312\\
245.1484	201.1312\\
245.1484	201.1312\\
245.1484	201.1312\\
245.1484	201.1312\\
245.1484	201.1312\\
245.2446	201.6416\\
245.3638	202.3182\\
245.479	202.9954\\
245.5906	203.6732\\
245.6988	204.3516\\
245.8034	205.0306\\
245.9046	205.71\\
246.0024	206.39\\
246.0966	207.0706\\
246.1872	207.7516\\
246.2744	208.433\\
246.358	209.1148\\
246.4382	209.7972\\
246.5148	210.4798\\
246.5878	211.163\\
246.6574	211.8464\\
246.7236	212.5302\\
246.786	213.2144\\
246.845	213.8988\\
246.9006	214.5836\\
246.9524	215.2686\\
247.001	215.9538\\
247.0458	216.6394\\
247.0872	217.325\\
247.125	218.011\\
247.1592	218.6972\\
247.19	219.3834\\
247.2172	220.0698\\
247.241	220.7564\\
247.264	221.443\\
247.287	222.1296\\
247.3098	222.8162\\
247.3328	223.5028\\
247.3558	224.1894\\
247.3788	224.876\\
247.4018	225.5626\\
247.4248	226.2492\\
247.4478	226.9358\\
247.4706	227.6224\\
247.4936	228.309\\
247.5166	228.9956\\
247.5396	229.6822\\
247.5626	230.3688\\
247.5856	231.0554\\
247.6086	231.742\\
247.6314	232.4286\\
247.6544	233.1152\\
247.6774	233.8018\\
247.7004	234.4884\\
247.7234	235.175\\
247.7464	235.8616\\
247.7694	236.5482\\
247.8196	237.2334\\
247.903	237.9152\\
248.0198	238.592\\
248.1696	239.2624\\
248.3522	239.9246\\
248.567	240.577\\
248.8136	241.2182\\
249.0912	241.8464\\
249.3994	242.4604\\
249.7134	243.0714\\
250.0276	243.6824\\
250.3418	244.2932\\
250.656	244.9042\\
250.9704	245.515\\
251.2846	246.126\\
251.5988	246.7368\\
251.913	247.3478\\
252.2272	247.9586\\
252.5414	248.5696\\
252.8558	249.1806\\
253.17	249.7914\\
253.4842	250.4024\\
253.7984	251.0132\\
254.1126	251.6242\\
254.4268	252.235\\
254.741	252.846\\
255.0554	253.4568\\
255.3696	254.0678\\
255.6838	254.6786\\
255.998	255.2896\\
256.3122	255.9004\\
256.6264	256.5114\\
256.9408	257.1222\\
257.255	257.7332\\
257.5692	258.344\\
257.8834	258.955\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
257.9602	259.104\\
258.0556	258.5936\\
258.1794	257.9178\\
258.306	257.2426\\
258.4362	256.5682\\
258.5698	255.8942\\
258.707	255.221\\
258.8418	254.5474\\
258.9734	253.8732\\
259.1016	253.1982\\
259.2262	252.5226\\
259.3472	251.8464\\
259.4648	251.1696\\
259.579	250.4922\\
259.6896	249.8142\\
259.7968	249.1356\\
259.9004	248.4564\\
260.0006	247.7768\\
260.0972	247.0966\\
260.1904	246.416\\
260.28	245.735\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.3018	245.5688\\
260.578	246.0086\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.667	246.1506\\
260.8018	245.649\\
260.8454	245.4872\\
260.934	244.9754\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
260.9626	244.8102\\
261.0994	244.3092\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
261.1436	244.1474\\
260.6992	243.8786\\
260.1088	243.5276\\
259.518	243.177\\
258.9272	242.8264\\
258.3364	242.4756\\
257.7456	242.125\\
257.1548	241.7744\\
256.564	241.4238\\
255.9732	241.0732\\
255.3826	240.7226\\
254.7918	240.372\\
254.201	240.0214\\
253.6102	239.6708\\
253.0194	239.3202\\
252.4286	238.9696\\
251.8378	238.619\\
251.247	238.2684\\
250.6562	237.9178\\
250.0654	237.5672\\
249.4748	237.2166\\
248.884	236.866\\
248.2932	236.5154\\
247.7024	236.1648\\
247.1116	235.8142\\
246.5352	235.4404\\
245.9778	235.039\\
245.4406	234.611\\
244.9252	234.157\\
244.4326	233.6782\\
243.964	233.1758\\
243.5206	232.6512\\
243.1036	232.1054\\
242.7138	231.5398\\
242.3524	230.9556\\
242.0198	230.3546\\
241.7172	229.7378\\
241.4452	229.1072\\
241.2046	228.4638\\
240.9958	227.8094\\
240.8192	227.1456\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_odometry_noise_env_50_alg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={a) p=0.00 (110.70 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_50_alg1-1.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.393	45.4592\\
45.8778	45.9458\\
46.3628	46.4326\\
46.8476	46.9192\\
47.3324	47.406\\
47.8172	47.8926\\
48.302	48.3794\\
48.787	48.866\\
49.2718	49.3528\\
49.7566	49.8394\\
50.2414	50.3262\\
50.7262	50.8128\\
51.2112	51.2996\\
51.696	51.7862\\
52.1808	52.273\\
52.6656	52.7596\\
53.1504	53.2464\\
53.6354	53.733\\
54.1202	54.2198\\
54.605	54.7064\\
55.0898	55.1932\\
55.5746	55.6798\\
56.0596	56.1666\\
56.5444	56.6532\\
57.0292	57.14\\
57.514	57.6266\\
57.999	58.1134\\
58.4838	58.6\\
58.9686	59.0868\\
59.4534	59.5734\\
59.9382	60.0602\\
60.4232	60.5468\\
60.908	61.0336\\
61.3928	61.5202\\
61.8776	62.007\\
62.3624	62.4936\\
62.8474	62.9804\\
63.3322	63.467\\
63.817	63.9538\\
64.3018	64.4404\\
64.7866	64.9272\\
65.2716	65.4138\\
65.7564	65.9006\\
66.2412	66.3872\\
66.726	66.874\\
67.211	67.3606\\
67.6958	67.8474\\
68.1806	68.334\\
68.6654	68.8208\\
69.1502	69.3074\\
69.6352	69.7942\\
70.12	70.2808\\
70.586	70.7854\\
71.0282	71.3112\\
71.4454	71.8568\\
71.8366	72.4216\\
71.9314	72.5598\\
72.236	72.9802\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.3344	73.116\\
72.4356	72.6066\\
72.5612	71.9312\\
72.683	71.2552\\
72.8012	70.5784\\
72.9158	69.901\\
73.027	69.2232\\
73.1348	68.5446\\
73.239	67.8656\\
73.3398	67.186\\
73.437	66.506\\
73.5306	65.8254\\
73.6208	65.1444\\
73.7076	64.463\\
73.7908	63.781\\
73.8704	63.0986\\
73.9466	62.4158\\
74.0192	61.7328\\
74.0884	61.0492\\
74.154	60.3654\\
74.216	59.6812\\
74.2746	58.9968\\
74.3296	58.312\\
74.381	57.627\\
74.4318	56.9418\\
74.4826	56.2568\\
74.5334	55.5716\\
74.5842	54.8864\\
74.635	54.2014\\
74.6858	53.5162\\
74.7364	52.8312\\
74.7872	52.146\\
74.838	51.461\\
74.8888	50.7758\\
74.9396	50.0908\\
74.9904	49.4056\\
75.0412	48.7206\\
75.092	48.0354\\
75.1428	47.3504\\
75.1934	46.6652\\
75.2442	45.9802\\
75.295	45.295\\
75.3458	44.61\\
75.3966	43.9248\\
75.4474	43.2398\\
75.4982	42.5546\\
75.5106	42.3874\\
75.549	41.8694\\
75.6312	41.1876\\
75.752	40.5114\\
75.911	39.8432\\
76.1078	39.185\\
76.3418	38.5392\\
76.6122	37.9078\\
76.9182	37.2928\\
77.2588	36.6964\\
77.6328	36.1202\\
78.0388	35.5662\\
78.476	35.0364\\
78.9426	34.5322\\
79.437	34.0556\\
79.958	33.6078\\
80.5036	33.1906\\
81.072	32.805\\
81.6616	32.4524\\
82.2702	32.134\\
82.896	31.8508\\
83.5368	31.6038\\
84.1908	31.3936\\
84.8556	31.2212\\
85.5294	31.0868\\
86.2094	30.991\\
86.894	30.9342\\
87.5806	30.9164\\
88.2672	30.9378\\
88.9514	30.9982\\
89.631	31.0976\\
90.304	31.2356\\
90.968	31.4118\\
91.6208	31.6254\\
92.2604	31.8758\\
92.8846	32.1624\\
93.4916	32.484\\
93.6392	32.5632\\
93.6392	32.5632\\
93.6392	32.5632\\
93.6392	32.5632\\
94.146	32.677\\
94.818	32.8194\\
95.4908	32.958\\
96.1644	33.093\\
96.8388	33.2244\\
97.5136	33.3524\\
98.1892	33.477\\
98.8656	33.5982\\
99.5424	33.7158\\
100.2198	33.8298\\
100.8978	33.9404\\
101.5764	34.0476\\
102.2556	34.1512\\
102.9352	34.2512\\
103.6154	34.348\\
104.296	34.441\\
104.977	34.5306\\
105.6586	34.6168\\
106.3406	34.6992\\
107.023	34.7784\\
107.7058	34.854\\
108.389	34.926\\
109.0726	34.9944\\
109.7566	35.0594\\
110.4408	35.1208\\
111.1254	35.1788\\
111.8102	35.2332\\
112.4952	35.2842\\
113.1806	35.3314\\
113.8662	35.3752\\
114.552	35.4156\\
115.238	35.4522\\
115.9242	35.4856\\
116.6104	35.5152\\
117.297	35.5414\\
117.9836	35.564\\
118.6704	35.583\\
119.3572	35.5986\\
120.044	35.6106\\
120.73094	35.619\\
121.4179	35.6238\\
122.10488	35.6252\\
122.79186	35.623\\
123.47882	35.6174\\
124.16574	35.608\\
124.8526	35.5954\\
125.5394	35.579\\
126.2261	35.5592\\
126.91268	35.5358\\
127.59914	35.5088\\
128.28544	35.4782\\
128.97158	35.4442\\
129.65754	35.4068\\
130.3433	35.3656\\
131.02882	35.321\\
131.71412	35.2728\\
132.39916	35.2212\\
133.08392	35.166\\
133.76838	35.1072\\
134.45254	35.045\\
135.13638	34.9792\\
135.82014	34.9128\\
136.5039	34.8462\\
137.18766	34.7798\\
137.87142	34.7134\\
138.555174	34.6468\\
139.238934	34.5804\\
139.922693	34.5138\\
140.606452	34.4474\\
141.290212	34.3808\\
141.973972	34.3144\\
142.65774	34.248\\
143.3415	34.1814\\
144.02524	34.115\\
144.709	34.0484\\
145.39276	33.982\\
146.07652	33.9154\\
146.76028	33.849\\
147.44404	33.7824\\
148.1278	33.716\\
148.81156	33.6496\\
149.49532	33.583\\
150.17908	33.5166\\
150.34594	33.5004\\
150.86284	33.45\\
151.54896	33.4176\\
152.23578	33.4266\\
152.92074	33.4778\\
153.60128	33.5708\\
154.27488	33.7052\\
154.93898	33.8804\\
155.59112	34.0962\\
156.22882	34.3514\\
156.84974	34.645\\
157.4515	34.9762\\
158.03188	35.3436\\
158.5887	35.7458\\
159.11988	36.1812\\
159.6234	36.6484\\
160.0974	37.1454\\
160.54	37.6706\\
160.9498	38.222\\
161.325	38.7972\\
161.6644	39.3944\\
161.9666	40.0112\\
162.2304	40.6454\\
162.455	41.2946\\
162.6394	41.9562\\
162.783	42.628\\
162.8852	43.3072\\
162.9456	43.9914\\
162.964	44.678\\
162.9406	45.3644\\
162.875	46.0482\\
162.7678	46.7266\\
162.6192	47.3972\\
162.43	48.0576\\
162.2006	48.705\\
161.932	49.3372\\
161.6254	49.9518\\
161.2816	50.5464\\
160.9022	51.119\\
160.4884	51.6672\\
160.0418	52.189\\
159.56416	52.6826\\
159.0572	53.1462\\
158.52284	53.5776\\
157.96306	53.9758\\
157.37998	54.3388\\
156.77578	54.6654\\
156.15272	54.9546\\
155.51314	55.205\\
154.85944	55.4158\\
154.19404	55.5864\\
153.51948	55.7158\\
153.35464	55.7464\\
153.35464	55.7464\\
152.85544	55.8894\\
152.19574	56.0812\\
151.53684	56.2756\\
150.87892	56.4734\\
150.22204	56.6744\\
149.5662	56.879\\
148.91142	57.0868\\
148.25772	57.298\\
147.60512	57.5126\\
146.95364	57.7306\\
146.30328	57.952\\
145.65222	58.1712\\
145.00008	58.3872\\
144.34682	58.5998\\
143.69246	58.809\\
143.03704	59.0148\\
142.38058	59.2174\\
141.723078	59.4164\\
141.064558	59.6122\\
140.405038	59.8044\\
139.744536	59.9934\\
139.08307	60.1788\\
138.420658	60.361\\
137.75732	60.5396\\
137.09306	60.7148\\
136.42792	60.8866\\
135.76188	61.055\\
135.095	61.22\\
134.42728	61.3816\\
133.75874	61.5396\\
133.08938	61.6942\\
132.41924	61.8454\\
131.74832	61.9932\\
131.07666	62.1374\\
130.40426	62.2782\\
129.73114	62.4156\\
129.05734	62.5494\\
128.38284	62.6798\\
127.70768	62.8068\\
127.03188	62.9302\\
126.35546	63.0502\\
125.67842	63.1666\\
125.00078	63.2796\\
124.32258	63.3892\\
123.64382	63.4952\\
122.96454	63.5976\\
122.28472	63.6966\\
121.6044	63.7922\\
120.9236	63.8842\\
120.24234	63.9726\\
119.5606	64.0576\\
118.8784	64.139\\
118.196	64.217\\
117.513	64.2914\\
116.8296	64.3622\\
116.146	64.4296\\
115.462	64.4934\\
114.7776	64.5538\\
114.093	64.6106\\
113.4082	64.6638\\
112.723	64.7136\\
112.0376	64.7598\\
111.3518	64.8024\\
110.666	64.8416\\
109.98	64.8772\\
109.2938	64.9094\\
108.6074	64.9378\\
107.9208	64.9628\\
107.2342	64.9844\\
106.5474	65.0022\\
105.8606	65.0166\\
105.1736	65.0274\\
104.4868	65.0348\\
103.7998	65.0386\\
103.1128	65.0388\\
102.4258	65.0354\\
101.7388	65.0286\\
101.052	65.0182\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.8842	65.0156\\
100.7728	65.5228\\
100.6332	66.1954\\
100.4978	66.869\\
100.3658	67.5432\\
100.2372	68.218\\
100.112	68.8936\\
99.9904	69.5696\\
99.8724	70.2464\\
99.7578	70.9238\\
99.6466	71.6016\\
99.539	72.2802\\
99.4348	72.9592\\
99.3342	73.6388\\
99.237	74.3188\\
99.1434	74.9994\\
99.0532	75.6804\\
98.9666	76.362\\
98.8836	77.044\\
98.804	77.7262\\
98.7278	78.409\\
98.6554	79.0922\\
98.5862	79.7756\\
98.5208	80.4596\\
98.4588	81.1438\\
98.4004	81.8282\\
98.3454	82.513\\
98.294	83.198\\
98.2462	83.8834\\
98.2018	84.569\\
98.161	85.2546\\
98.1236	85.9406\\
98.09	86.6268\\
98.0598	87.3132\\
98.033	87.9996\\
98.01	88.6862\\
97.9846	89.3728\\
97.9616	90.0594\\
97.9362	90.7458\\
97.9132	91.4324\\
97.8878	92.119\\
97.8648	92.8056\\
97.8394	93.492\\
97.8164	94.1786\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
97.8108	94.3462\\
98.1878	94.7034\\
98.6902	95.172\\
99.1928	95.6402\\
99.6956	96.1084\\
100.1982	96.5766\\
100.701	97.0448\\
101.2038	97.513\\
101.7064	97.9812\\
102.2092	98.4496\\
102.712	98.9178\\
103.2146	99.386\\
103.7174	99.8542\\
104.22	100.3224\\
104.7228	100.7906\\
105.2256	101.2588\\
105.7282	101.727\\
106.231	102.1952\\
106.7336	102.6634\\
107.2364	103.1316\\
107.7392	103.5998\\
108.2418	104.068\\
108.7446	104.5362\\
109.2472	105.0044\\
109.75	105.4726\\
110.2528	105.9408\\
110.7554	106.409\\
111.2582	106.8772\\
111.7608	107.3454\\
112.2636	107.8136\\
112.7664	108.2818\\
113.269	108.75\\
113.7718	109.2182\\
114.2746	109.6864\\
114.7772	110.1546\\
115.28	110.623\\
115.7826	111.0912\\
116.2854	111.5594\\
116.7882	112.0276\\
117.2908	112.4958\\
117.7936	112.964\\
118.2962	113.4322\\
118.799	113.9004\\
119.3018	114.3686\\
119.8044	114.8368\\
120.30716	115.305\\
120.80988	115.7732\\
121.31262	116.2414\\
121.81534	116.7096\\
122.31806	117.1778\\
122.82078	117.646\\
123.3235	118.1142\\
123.82622	118.5824\\
124.32894	119.0506\\
124.83166	119.5188\\
125.33438	119.987\\
125.8371	120.45526\\
126.33982	120.92346\\
126.84256	121.39168\\
127.34528	121.85988\\
127.848	122.3281\\
128.35072	122.7963\\
128.85344	123.2645\\
129.35616	123.73272\\
129.85888	124.20092\\
130.3616	124.66912\\
130.86432	125.13734\\
131.36704	125.60554\\
131.86976	126.07376\\
132.3725	126.54196\\
132.87522	127.01016\\
133.37794	127.47838\\
133.88066	127.94658\\
134.38338	128.41478\\
134.8861	128.883\\
135.38882	129.3512\\
135.89154	129.81942\\
136.39426	130.28762\\
136.89698	130.75582\\
137.3997	131.22404\\
137.90244	131.69224\\
138.405154	132.16044\\
138.907876	132.62866\\
139.410596	133.09686\\
139.9133186	133.56508\\
140.41604	134.03328\\
140.918762	134.50148\\
141.421484	134.9697\\
141.924206	135.4379\\
142.42692	135.9061\\
142.92964	136.37432\\
143.43238	136.84252\\
143.9351	137.31074\\
144.43782	137.77894\\
144.94054	138.247148\\
145.44326	138.715356\\
145.94598	139.183564\\
146.4487	139.65177\\
146.95142	140.1199782\\
147.45414	140.588186\\
147.95686	141.056394\\
148.45958	141.5246\\
148.96232	141.992808\\
149.46504	142.46102\\
149.96776	142.92922\\
150.47048	143.39744\\
150.9732	143.86564\\
151.47592	144.33384\\
151.97864	144.80206\\
152.48136	145.27026\\
152.98408	145.73846\\
153.4868	146.20668\\
153.98954	146.67488\\
154.49226	147.1431\\
154.99498	147.6113\\
155.4977	148.0795\\
156.00042	148.54772\\
156.1231	148.66198\\
156.1231	148.66198\\
156.1231	148.66198\\
156.1231	148.66198\\
156.1231	148.66198\\
156.1231	148.66198\\
156.1231	148.66198\\
156.63602	148.74336\\
157.31574	148.84292\\
157.99606	148.93842\\
158.67686	149.03042\\
159.35812	149.11892\\
160.0398	149.2039\\
160.722	149.28538\\
161.4046	149.36332\\
162.0874	149.43776\\
162.7708	149.50868\\
163.4544	149.57608\\
164.1384	149.63994\\
164.8228	149.7003\\
165.5074	149.75712\\
166.1924	149.8104\\
166.8774	149.86016\\
167.563	149.9064\\
168.2486	149.9491\\
168.9344	149.98826\\
169.6204	150.0239\\
170.3068	150.05598\\
170.9932	150.08454\\
171.6796	150.10958\\
172.3662	150.13106\\
173.053	150.149\\
173.7398	150.16342\\
174.4268	150.17428\\
175.1138	150.18162\\
175.8006	150.1854\\
176.4876	150.18566\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.6554	150.18562\\
176.7582	149.6766\\
176.8864	149.0017\\
177.0106	148.32602\\
177.1314	147.64972\\
177.2486	146.9728\\
177.3622	146.2953\\
177.4724	145.61722\\
177.5792	144.93858\\
177.6824	144.25938\\
177.782	143.57968\\
177.8784	142.89946\\
177.971	142.21876\\
178.0602	141.537598\\
178.146	140.85598\\
178.228	140.1739288\\
178.3068	139.491464\\
178.3818	138.808602\\
178.4536	138.125362\\
178.5216	137.44176\\
178.5862	136.75782\\
178.6472	136.07356\\
178.7048	135.38898\\
178.7588	134.70412\\
178.8092	134.019\\
178.8562	133.33362\\
178.8996	132.64802\\
178.9394	131.96218\\
178.9758	131.27616\\
179.0086	130.58996\\
179.038	129.9036\\
179.0636	129.2171\\
179.0858	128.53048\\
179.1102	127.84392\\
179.138	127.15752\\
179.1638	126.471\\
179.186	125.78438\\
179.2104	125.09784\\
179.2382	124.41142\\
179.2638	123.7249\\
179.286	123.03828\\
179.3104	122.35174\\
179.3384	121.66532\\
179.364	120.9788\\
179.3862	120.29218\\
179.4106	119.6056\\
179.4326	118.919\\
179.457	118.2324\\
179.4792	117.5458\\
179.5036	116.8592\\
179.5258	116.1726\\
179.5502	115.486\\
179.5722	114.7994\\
179.5966	114.113\\
179.6188	113.4262\\
179.6432	112.7398\\
179.6652	112.0532\\
179.6896	111.3666\\
179.7118	110.68\\
179.7362	109.9934\\
179.7582	109.3068\\
179.7826	108.6202\\
179.8048	107.9336\\
179.8292	107.247\\
179.8514	106.5604\\
179.8758	105.8738\\
179.8978	105.1872\\
179.9222	104.5006\\
179.9444	103.814\\
179.9688	103.1274\\
179.9908	102.4408\\
180.0152	101.7544\\
180.0374	101.0676\\
180.0618	100.3812\\
180.084	99.6946\\
180.1084	99.008\\
180.1304	98.3214\\
180.1548	97.6348\\
180.177	96.9482\\
180.2014	96.2616\\
180.2234	95.575\\
180.2478	94.8884\\
180.27	94.2018\\
180.2944	93.5152\\
180.3166	92.8286\\
180.3352	92.1418\\
180.3502	91.455\\
180.3618	90.7682\\
180.37	90.0812\\
180.3744	89.3942\\
180.3754	88.7072\\
180.3728	88.0204\\
180.3666	87.3334\\
180.357	86.6464\\
180.3438	85.9596\\
180.327	85.2728\\
180.3096	84.586\\
180.2922	83.8992\\
180.2748	83.2126\\
180.2574	82.5258\\
180.24	81.839\\
180.2224	81.1522\\
180.205	80.4654\\
180.1876	79.7788\\
180.1702	79.092\\
180.1528	78.4052\\
180.1352	77.7184\\
180.1178	77.0316\\
180.1004	76.3448\\
180.083	75.6582\\
180.0656	74.9714\\
180.048	74.2846\\
180.0306	73.5978\\
180.0132	72.911\\
179.9958	72.2244\\
179.9784	71.5376\\
179.9608	70.8508\\
179.9434	70.164\\
179.9392	69.9964\\
179.926	69.4772\\
179.9406	68.7906\\
179.9942	68.1058\\
180.087	67.4252\\
180.219	66.751\\
180.3894	66.0856\\
180.5978	65.4312\\
180.8434	64.7896\\
181.1256	64.1634\\
181.4432	63.5544\\
181.7954	62.9646\\
182.1808	62.3962\\
182.5982	61.8506\\
183.0464	61.3302\\
183.5238	60.8362\\
184.0288	60.3706\\
184.5596	59.9348\\
185.1148	59.5302\\
185.6922	59.1582\\
186.29	58.82\\
186.9062	58.5166\\
187.539	58.2492\\
188.186	58.0188\\
188.8452	57.8258\\
189.5144	57.671\\
190.1916	57.555\\
190.874	57.478\\
191.56	57.4406\\
192.2468	57.4424\\
192.9324	57.484\\
193.6146	57.5646\\
194.2908	57.6846\\
194.9592	57.843\\
195.6174	58.0398\\
196.263	58.274\\
196.8942	58.5448\\
197.5088	58.8516\\
198.1048	59.1932\\
198.68	59.5686\\
199.2328	59.9762\\
199.7612	60.4152\\
200.2636	60.8836\\
200.7382	61.3802\\
201.1834	61.9032\\
201.5978	62.451\\
201.98	63.0218\\
202.3288	63.6134\\
202.643	64.2242\\
202.9216	64.8522\\
203.1636	65.495\\
203.3682	66.1506\\
203.535	66.817\\
203.663	67.4918\\
203.752	68.173\\
203.8018	68.858\\
203.812	69.5448\\
203.7828	70.231\\
203.7142	70.9146\\
203.6064	71.5928\\
203.4598	72.264\\
203.423	72.4276\\
203.423	72.4276\\
203.3604	72.943\\
203.2856	73.626\\
203.215	74.3092\\
203.1478	74.993\\
203.084	75.677\\
203.024	76.3614\\
202.9674	77.046\\
202.9142	77.731\\
202.8648	78.4162\\
202.8188	79.1016\\
202.7762	79.7872\\
202.7372	80.4732\\
202.7018	81.1592\\
202.67	81.8454\\
202.6416	82.5318\\
202.6168	83.2184\\
202.5956	83.905\\
202.5778	84.5918\\
202.5636	85.2786\\
202.553	85.9656\\
202.5458	86.6524\\
202.5422	87.3394\\
202.5422	88.0264\\
202.5458	88.7134\\
202.5528	89.4004\\
202.5634	90.0872\\
202.5774	90.774\\
202.5952	91.4608\\
202.6164	92.1474\\
202.641	92.834\\
202.6694	93.5204\\
202.7012	94.2066\\
202.7364	94.8928\\
202.7754	95.5786\\
202.8178	96.2644\\
202.8636	96.9498\\
202.9132	97.635\\
202.9662	98.3198\\
203.0228	99.0046\\
203.0828	99.6888\\
203.1464	100.373\\
203.2134	101.0566\\
203.284	101.74\\
203.3582	102.423\\
203.436	103.1056\\
203.517	103.7876\\
203.6018	104.4694\\
203.69	105.1508\\
203.7818	105.8316\\
203.877	106.512\\
203.9756	107.1918\\
204.0722	107.872\\
204.1654	108.5526\\
204.255	109.2336\\
204.341	109.9152\\
204.4236	110.5972\\
204.5028	111.2796\\
204.5782	111.9624\\
204.6504	112.6456\\
204.7188	113.3292\\
204.7838	114.0132\\
204.8452	114.6974\\
204.9032	115.382\\
204.9576	116.0668\\
205.0086	116.7518\\
205.0558	117.4372\\
205.0998	118.1228\\
205.14	118.8086\\
205.1768	119.4946\\
205.21	120.18074\\
205.2396	120.86708\\
205.2658	121.55358\\
205.2884	122.24018\\
205.3074	122.9269\\
205.323	123.61372\\
205.335	124.30058\\
205.3434	124.98752\\
205.3484	125.67448\\
205.3498	126.36146\\
205.3476	127.04844\\
205.342	127.7354\\
205.3326	128.42234\\
205.3198	129.1092\\
205.3036	129.79598\\
205.2838	130.48268\\
205.2604	131.16926\\
205.2334	131.85572\\
205.2086	132.54226\\
205.1816	133.22872\\
205.157	133.91526\\
205.13	134.6017\\
205.1052	135.28824\\
205.0782	135.9747\\
205.0534	136.66124\\
205.0264	137.34768\\
205.0016	138.034226\\
204.9746	138.720678\\
204.95	139.407216\\
204.923	140.0936698\\
204.8982	140.780208\\
204.8712	141.466662\\
204.8464	142.1532\\
204.8194	142.83966\\
204.7948	143.5262\\
204.7678	144.21264\\
204.743	144.89918\\
204.716	145.58564\\
204.6912	146.27218\\
204.6642	146.95862\\
204.6394	147.64516\\
204.6124	148.33162\\
204.5878	149.01816\\
204.5608	149.7046\\
204.536	150.39114\\
204.509	151.0776\\
204.4842	151.76414\\
204.4572	152.4506\\
204.4326	153.13712\\
204.4056	153.82358\\
204.3808	154.51012\\
204.3538	155.19658\\
204.329	155.88312\\
204.302	156.56956\\
204.2772	157.2561\\
204.256	157.94276\\
204.2326	158.62934\\
204.2056	159.3158\\
204.1808	160.0024\\
204.1596	160.689\\
204.1362	161.3756\\
204.1092	162.062\\
204.0844	162.7486\\
204.0632	163.4352\\
204.0398	164.1218\\
204.0128	164.8082\\
203.988	165.4948\\
203.9668	166.1814\\
203.9434	166.868\\
203.9164	167.5544\\
203.8916	168.241\\
203.8646	168.9274\\
203.8342	169.6138\\
203.8002	170.3\\
203.7626	170.9858\\
203.7216	171.6716\\
203.677	172.3572\\
203.6288	173.0424\\
203.5772	173.7276\\
203.5276	174.4128\\
203.4816	175.0982\\
203.4334	175.7834\\
203.3876	176.4688\\
203.345	177.1546\\
203.3004	177.84\\
203.258	178.5258\\
203.219	179.2116\\
203.1778	179.8974\\
203.139	180.5832\\
203.1036	181.2694\\
203.066	181.9552\\
203.0306	182.6414\\
202.993	183.3274\\
202.9518	184.013\\
202.9072	184.6986\\
202.8592	185.384\\
202.8074	186.069\\
202.7522	186.7538\\
202.6936	187.4382\\
202.6314	188.1224\\
202.5656	188.8062\\
202.4962	189.4896\\
202.4234	190.1728\\
202.347	190.8554\\
202.2672	191.5378\\
202.1838	192.2198\\
202.097	192.9012\\
202.0066	193.5822\\
201.9128	194.2628\\
201.8154	194.9428\\
201.7144	195.6224\\
201.61	196.3014\\
201.502	196.9798\\
201.3908	197.6576\\
201.2758	198.335\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.2476	198.5002\\
201.6062	198.876\\
202.0842	199.3694\\
202.5626	199.8624\\
203.041	200.3554\\
203.5194	200.8484\\
203.9978	201.3414\\
204.4764	201.8344\\
204.9548	202.3274\\
205.4332	202.8204\\
205.9116	203.3134\\
206.39	203.8064\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.333\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={b) p=0.20 (254.00 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_50_alg1-2.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.393	45.4592\\
45.8778	45.9458\\
46.3628	46.4326\\
46.8476	46.9192\\
47.3324	47.406\\
47.8172	47.8926\\
48.302	48.3794\\
48.787	48.866\\
49.2718	49.3528\\
49.7566	49.8394\\
50.2414	50.3262\\
50.7262	50.8128\\
51.2112	51.2996\\
51.696	51.7862\\
52.1808	52.273\\
52.6656	52.7596\\
53.1504	53.2464\\
53.6354	53.733\\
54.1202	54.2198\\
54.605	54.7064\\
55.0898	55.1932\\
55.5746	55.6798\\
56.0596	56.1666\\
56.5444	56.6532\\
57.0292	57.14\\
57.514	57.6266\\
57.999	58.1134\\
58.4838	58.6\\
58.9686	59.0868\\
59.4534	59.5734\\
59.9382	60.0602\\
60.4232	60.5468\\
60.908	61.0336\\
61.3928	61.5202\\
61.8776	62.007\\
62.3624	62.4936\\
62.8474	62.9804\\
63.3322	63.467\\
63.817	63.9538\\
64.3018	64.4404\\
64.7866	64.9272\\
65.2716	65.4138\\
65.7564	65.9006\\
66.2412	66.3872\\
66.726	66.874\\
67.211	67.3606\\
67.6958	67.8474\\
68.1806	68.334\\
68.6654	68.8208\\
69.1502	69.3074\\
69.6352	69.7942\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.8228	69.3982\\
69.9122	68.717\\
70.0044	68.0362\\
70.1002	67.356\\
70.1994	66.6762\\
70.3022	65.997\\
70.4084	65.3182\\
70.5182	64.6402\\
70.6314	63.9626\\
70.7424	63.2846\\
70.8502	62.606\\
70.9544	61.927\\
71.055	61.2474\\
71.1522	60.5674\\
71.2486	59.8872\\
71.345	59.207\\
71.4414	58.5268\\
71.538	57.8466\\
71.6344	57.1664\\
71.7308	56.4864\\
71.8274	55.8062\\
71.9238	55.126\\
72.0202	54.4458\\
72.1166	53.7656\\
72.2132	53.0854\\
72.3096	52.4052\\
72.406	51.725\\
72.5024	51.0448\\
72.599	50.3646\\
72.6954	49.6846\\
72.7918	49.0044\\
72.8882	48.3242\\
72.9848	47.644\\
73.0812	46.9638\\
73.1776	46.2836\\
73.274	45.6034\\
73.2976	45.4374\\
73.3706	44.9232\\
73.4914	44.247\\
73.6418	43.5768\\
73.822	42.9138\\
74.0312	42.2596\\
74.2694	41.6154\\
74.536	40.9822\\
74.8304	40.3616\\
75.1522	39.7546\\
75.5004	39.1626\\
75.8746	38.5866\\
76.2742	38.0278\\
76.698	37.4872\\
77.1456	36.966\\
77.6158	36.4652\\
78.1078	35.9858\\
78.6206	35.5288\\
79.153	35.095\\
79.7044	34.6852\\
80.2734	34.3002\\
80.8588	33.941\\
81.4596	33.608\\
82.0748	33.3022\\
82.7028	33.024\\
83.3426	32.7738\\
83.9928	32.5524\\
84.6522	32.36\\
85.3196	32.1972\\
85.9934	32.064\\
86.6726	31.961\\
87.3556	31.8882\\
88.0414	31.846\\
88.7282	31.834\\
89.4148	31.8526\\
90.1012	31.88\\
90.7878	31.9054\\
91.4742	31.933\\
92.1608	31.9584\\
92.8472	31.986\\
93.5336	32.0114\\
94.22	32.039\\
94.9066	32.0644\\
95.593	32.092\\
96.2796	32.1174\\
96.966	32.1452\\
97.6524	32.1704\\
98.339	32.1982\\
99.0254	32.2236\\
99.7118	32.2512\\
100.3984	32.2766\\
101.0848	32.3042\\
101.7712	32.3296\\
102.4578	32.3572\\
103.1442	32.3826\\
103.8306	32.4102\\
104.5172	32.4356\\
105.2036	32.4632\\
105.8902	32.4886\\
106.5766	32.5162\\
107.263	32.5416\\
107.9494	32.5694\\
108.636	32.5946\\
109.3224	32.6224\\
110.009	32.6478\\
110.6954	32.6754\\
111.3818	32.7008\\
112.0684	32.7284\\
112.7548	32.7538\\
113.4412	32.7814\\
114.1278	32.8068\\
114.8144	32.8288\\
115.501	32.8528\\
116.1874	32.8804\\
116.874	32.9058\\
117.5606	32.9276\\
118.2472	32.9518\\
118.9336	32.9794\\
119.62	33.0048\\
120.3067	33.0266\\
120.99326	33.0508\\
121.67968	33.0784\\
122.3662	33.1038\\
123.05284	33.1256\\
123.7394	33.1498\\
124.42582	33.1774\\
125.11234	33.2026\\
125.79898	33.2246\\
126.48554	33.2488\\
127.17196	33.2762\\
127.85848	33.3016\\
128.54512	33.3236\\
129.23168	33.3476\\
129.9181	33.3752\\
130.60462	33.4006\\
131.29126	33.4226\\
131.97782	33.4466\\
132.66424	33.4742\\
133.35076	33.4996\\
134.0374	33.5216\\
134.72396	33.5456\\
135.41038	33.5732\\
136.0969	33.5986\\
136.78354	33.6206\\
137.47018	33.6418\\
138.156846	33.663\\
138.843502	33.6842\\
139.53016	33.7054\\
140.216816	33.7266\\
140.903474	33.7478\\
141.59013	33.769\\
142.27678	33.7902\\
142.96344	33.8114\\
143.6501	33.8326\\
144.33676	33.8538\\
145.02342	33.875\\
145.71008	33.8962\\
146.39672	33.9174\\
147.08338	33.9386\\
147.77004	33.9598\\
148.4567	33.981\\
149.14336	34.0022\\
149.83002	34.0234\\
150.51668	34.0446\\
151.20332	34.0658\\
151.88998	34.087\\
152.05756	34.0922\\
152.57664	34.1082\\
153.26164	34.1594\\
153.94292	34.2472\\
154.61848	34.3714\\
155.28634	34.532\\
155.94458	34.7284\\
156.59126	34.9598\\
157.22452	35.226\\
157.84252	35.5258\\
158.44344	35.8586\\
159.02552	36.2232\\
159.5871	36.6188\\
160.1266	37.044\\
160.6422	37.4978\\
161.1328	37.9786\\
161.5966	38.4854\\
162.0324	39.0162\\
162.439	39.5698\\
162.8152	40.1446\\
163.1596	40.7388\\
163.4718	41.3508\\
163.7502	41.9786\\
163.9946	42.6206\\
164.204	43.2748\\
164.3776	43.9394\\
164.5152	44.6124\\
164.6164	45.2918\\
164.6808	45.9756\\
164.7082	46.662\\
164.6984	47.3488\\
164.6518	48.0342\\
164.5682	48.716\\
164.448	49.3922\\
164.2914	50.061\\
164.099	50.7204\\
163.8714	51.3684\\
163.609	52.0034\\
163.3128	52.6232\\
162.9838	53.226\\
162.6226	53.8102\\
162.2304	54.3742\\
161.8084	54.9162\\
161.3578	55.4346\\
160.8798	55.928\\
160.376	56.3948\\
159.8477	56.8338\\
159.29652	57.2438\\
158.72402	57.6234\\
158.13188	57.9714\\
157.52182	58.2872\\
156.89562	58.5694\\
156.25512	58.8176\\
155.60216	59.0308\\
154.93866	59.2086\\
154.26654	59.3502\\
153.58774	59.4554\\
152.90428	59.524\\
152.2181	59.5554\\
151.53122	59.5498\\
150.84566	59.5072\\
150.16338	59.4278\\
149.48638	59.3116\\
149.3213	59.2824\\
148.8084	59.2008\\
148.12868	59.1012\\
147.44838	59.0056\\
146.76758	58.9136\\
146.08634	58.825\\
145.40464	58.74\\
144.7225	58.6584\\
144.03996	58.5804\\
143.35704	58.506\\
142.67372	58.435\\
141.990062	58.3676\\
141.30606	58.3036\\
140.621738	58.2432\\
139.9371136	58.1864\\
139.252206	58.133\\
138.56703	58.0832\\
137.8816	58.0368\\
137.19596	57.994\\
136.5101	57.9548\\
135.82404	57.9192\\
135.1378	57.887\\
134.45142	57.8584\\
133.7649	57.8334\\
133.07824	57.8118\\
132.3915	57.7938\\
131.70468	57.7792\\
131.01778	57.7684\\
130.33084	57.761\\
129.64386	57.757\\
128.95688	57.7568\\
128.2699	57.76\\
127.58294	57.7668\\
126.89604	57.777\\
126.2092	57.791\\
125.52244	57.8084\\
124.83576	57.8292\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
124.6682	57.8344\\
125.18752	57.837\\
125.8744	57.8486\\
126.56122	57.8642\\
127.24792	57.8834\\
127.93454	57.9062\\
128.62102	57.9324\\
129.30736	57.9622\\
129.99352	57.9956\\
130.67952	58.0324\\
131.36532	58.0728\\
132.05088	58.1168\\
132.73624	58.1642\\
133.42132	58.2152\\
134.10614	58.2698\\
134.79066	58.328\\
135.47488	58.3894\\
136.15876	58.4546\\
136.84232	58.5232\\
137.5255	58.5954\\
138.208608	58.6682\\
138.891718	58.7412\\
139.574826	58.814\\
140.257936	58.8868\\
140.941046	58.9598\\
141.624154	59.0326\\
142.30726	59.1054\\
142.99038	59.1782\\
143.67348	59.2512\\
144.3566	59.324\\
145.0397	59.3968\\
145.72282	59.4698\\
146.40592	59.5426\\
147.08902	59.6154\\
147.77214	59.6884\\
148.45524	59.7612\\
149.13836	59.834\\
149.82146	59.907\\
150.50458	59.9798\\
151.18768	60.0526\\
151.8708	60.1256\\
152.5539	60.1984\\
152.7206	60.2162\\
153.23702	60.2712\\
153.92286	60.3088\\
154.6097	60.303\\
155.29478	60.2536\\
155.97532	60.1606\\
156.64856	60.0246\\
157.31178	59.846\\
157.96228	59.6254\\
158.59744	59.364\\
159.21466	59.0626\\
159.81144	58.7226\\
160.3854	58.3452\\
160.9342	57.9322\\
161.4556	57.485\\
161.9474	57.0056\\
162.4076	56.4958\\
162.8346	55.9578\\
163.2264	55.3936\\
163.5816	54.8056\\
163.8986	54.1964\\
164.1762	53.568\\
164.4132	52.9234\\
164.6088	52.265\\
164.762	51.5954\\
164.8722	50.9174\\
164.9392	50.2338\\
164.9624	49.5474\\
164.942	48.8608\\
164.878	48.177\\
164.7704	47.4986\\
164.62	46.8284\\
164.4272	46.1692\\
164.1928	45.5236\\
163.9178	44.8942\\
163.6032	44.2836\\
163.2506	43.6942\\
162.861	43.1284\\
162.4362	42.5886\\
161.978	42.077\\
161.4882	41.5956\\
160.9686	41.1462\\
160.4216	40.7308\\
159.84924	40.3512\\
159.25386	40.0088\\
158.63788	39.7048\\
158.0038	39.4408\\
157.35422	39.2176\\
157.19532	39.1642\\
157.19532	39.1642\\
157.19532	39.1642\\
156.74044	38.9136\\
156.14132	38.5774\\
155.54246	38.2408\\
154.94362	37.904\\
154.34478	37.5674\\
153.74592	37.2308\\
153.14708	36.8942\\
152.54824	36.5576\\
151.94938	36.2208\\
151.35054	35.8842\\
150.7517	35.5476\\
150.15284	35.211\\
149.554	34.8742\\
148.95516	34.5376\\
148.3563	34.201\\
147.75746	33.8644\\
147.15862	33.5278\\
146.55976	33.191\\
145.96092	32.8544\\
145.36208	32.5178\\
144.76322	32.1812\\
144.16438	31.8444\\
143.56554	31.5078\\
143.4194	31.4256\\
142.96668	31.1712\\
142.36784	30.8346\\
141.756124	30.522\\
141.129974	30.2396\\
140.490722	29.9882\\
139.8399094	29.7684\\
139.1791	29.5808\\
138.509888	29.426\\
137.83388	29.304\\
137.1527	29.2154\\
136.46802	29.1604\\
135.78144	29.139\\
135.09456	29.1268\\
134.40762	29.1184\\
133.72066	29.1136\\
133.03368	29.1124\\
132.3467	29.1146\\
131.65974	29.1206\\
130.97282	29.13\\
130.28596	29.1428\\
129.59918	29.1592\\
128.91248	29.1792\\
128.2259	29.2028\\
127.53944	29.2298\\
126.85314	29.2604\\
126.16702	29.2946\\
125.48106	29.3322\\
124.79532	29.3734\\
124.1098	29.4182\\
123.4245	29.4664\\
122.73948	29.5182\\
122.05472	29.5736\\
121.37026	29.6324\\
120.68612	29.6948\\
120.0023	29.7608\\
119.3188	29.8302\\
118.6358	29.9032\\
117.953	29.9796\\
117.2708	30.0596\\
116.5888	30.143\\
115.9074	30.23\\
115.2264	30.3206\\
114.5458	30.4146\\
113.8658	30.5122\\
113.1856	30.6076\\
112.5046	30.6994\\
111.8234	30.7878\\
111.1418	30.8728\\
110.4596	30.9542\\
109.777	31.032\\
109.094	31.1064\\
108.4108	31.1772\\
107.727	31.2446\\
107.043	31.3084\\
106.3588	31.3686\\
105.674	31.4254\\
104.9892	31.4786\\
104.304	31.5282\\
103.6186	31.5744\\
102.9328	31.617\\
102.247	31.656\\
101.561	31.6916\\
100.8748	31.7236\\
100.1884	31.7522\\
99.5018	31.78\\
98.8154	31.8078\\
98.129	31.8354\\
97.4426	31.8632\\
96.7562	31.891\\
96.0698	31.9188\\
95.3834	31.9466\\
94.697	31.9744\\
94.0106	32.0022\\
93.324	32.0298\\
92.6376	32.0576\\
91.9512	32.0854\\
91.2648	32.1132\\
90.5784	32.141\\
89.892	32.1688\\
89.2056	32.1966\\
88.5192	32.2242\\
87.8328	32.252\\
87.1462	32.2798\\
86.4598	32.3076\\
85.7734	32.3354\\
85.087	32.3632\\
84.9196	32.37\\
84.4006	32.391\\
83.7158	32.4448\\
83.0342	32.5304\\
82.3574	32.648\\
81.687	32.7972\\
81.0242	32.9778\\
80.3706	33.1894\\
79.7278	33.4314\\
79.097	33.7032\\
78.4796	34.0046\\
77.8772	34.3344\\
77.2908	34.6922\\
76.7218	35.0772\\
76.1718	35.4886\\
75.6414	35.9252\\
75.1324	36.3864\\
74.6454	36.871\\
74.1818	37.3778\\
73.7426	37.9058\\
73.3286	38.454\\
72.9408	39.021\\
72.58	39.6056\\
72.2472	40.2064\\
71.9428	40.8222\\
71.6678	41.4518\\
71.4228	42.0934\\
71.208	42.746\\
71.0242	43.4078\\
70.8716	44.0776\\
70.7508	44.7538\\
70.6616	45.4348\\
70.6048	46.1194\\
70.58	46.806\\
70.5644	47.4928\\
70.5526	48.1796\\
70.5442	48.8666\\
70.5394	49.5534\\
70.5382	50.2404\\
70.5346	50.9274\\
70.5336	51.6144\\
70.53	52.3014\\
70.5288	52.9884\\
70.5254	53.6754\\
70.5242	54.3624\\
70.5208	55.0494\\
70.5196	55.7364\\
70.5162	56.4232\\
70.515	57.1102\\
70.5116	57.7972\\
70.5104	58.4842\\
70.507	59.1712\\
70.5058	59.8582\\
70.5022	60.5452\\
70.501	61.2322\\
70.4976	61.9192\\
70.4964	62.606\\
70.493	63.293\\
70.4918	63.98\\
70.4884	64.667\\
70.4872	65.354\\
70.4838	66.041\\
70.4826	66.728\\
70.4792	67.415\\
70.478	68.102\\
70.4744	68.789\\
70.4734	69.4758\\
70.4698	70.1628\\
70.4686	70.8498\\
70.4652	71.5368\\
70.464	72.2238\\
70.4606	72.9108\\
70.4594	73.5978\\
70.456	74.2848\\
70.4548	74.9718\\
70.4514	75.6586\\
70.4502	76.3456\\
70.4468	77.0326\\
70.4456	77.7196\\
70.442	78.4066\\
70.441	79.0936\\
70.4374	79.7806\\
70.4362	80.4676\\
70.4328	81.1546\\
70.4316	81.8416\\
70.4282	82.5284\\
70.427	83.2154\\
70.4236	83.9024\\
70.4224	84.5894\\
70.419	85.2764\\
70.4178	85.9634\\
70.4144	86.6504\\
70.4132	87.3374\\
70.4096	88.0244\\
70.4084	88.7114\\
70.405	89.3982\\
70.4038	90.0852\\
70.4004	90.7722\\
70.3992	91.4592\\
70.3958	92.1462\\
70.3946	92.8332\\
70.3912	93.5202\\
70.39	94.2072\\
70.3866	94.8942\\
70.3854	95.581\\
70.3818	96.268\\
70.3808	96.955\\
70.3772	97.642\\
70.376	98.329\\
70.3726	99.016\\
70.3714	99.703\\
70.368	100.39\\
70.3668	101.077\\
70.3634	101.7638\\
70.3622	102.4508\\
70.3588	103.1378\\
70.3576	103.8248\\
70.3542	104.5118\\
70.353	105.1988\\
70.3494	105.8858\\
70.3482	106.5728\\
70.3448	107.2598\\
70.3436	107.9468\\
70.3402	108.6336\\
70.339	109.3206\\
70.3356	110.0076\\
70.3344	110.6946\\
70.331	111.3816\\
70.3298	112.0686\\
70.3264	112.7556\\
70.3252	113.4426\\
70.3216	114.1296\\
70.3206	114.8166\\
70.317	115.5034\\
70.3158	116.1904\\
70.3124	116.8774\\
70.3112	117.5644\\
70.3078	118.2514\\
70.3066	118.9384\\
70.3032	119.6254\\
70.302	120.31234\\
70.2986	120.99932\\
70.2974	121.6863\\
70.294	122.37328\\
70.2928	123.06026\\
70.2892	123.74722\\
70.288	124.43422\\
70.2846	125.12118\\
70.2834	125.80818\\
70.2858	126.49514\\
70.2916	127.1821\\
70.301	127.86902\\
70.3138	128.5559\\
70.3246	129.2428\\
70.3318	129.92974\\
70.3356	130.61672\\
70.3356	131.3037\\
70.3322	131.99066\\
70.3312	132.67766\\
70.3276	133.36462\\
70.3264	134.05162\\
70.323	134.73858\\
70.3218	135.42556\\
70.3184	136.11254\\
70.3172	136.79952\\
70.3138	137.4865\\
70.3126	138.173484\\
70.3092	138.86046\\
70.308	139.547442\\
70.3046	140.234418\\
70.3034	140.9214\\
70.2998	141.608376\\
70.2986	142.29536\\
70.2952	142.98234\\
70.294	143.66932\\
70.2906	144.3563\\
70.2894	145.04328\\
70.286	145.73026\\
70.2848	146.41724\\
70.287	147.10422\\
70.293	147.79118\\
70.3022	148.4781\\
70.3152	149.16496\\
70.3258	149.85186\\
70.3332	150.5388\\
70.3368	151.22578\\
70.337	151.91276\\
70.3336	152.59974\\
70.3324	153.28672\\
70.329	153.9737\\
70.3278	154.66068\\
70.3244	155.34764\\
70.3232	156.03464\\
70.3198	156.7216\\
70.3186	157.40858\\
70.315	158.09556\\
70.314	158.78254\\
70.3104	159.46952\\
70.3092	160.1566\\
70.3058	160.8434\\
70.3046	161.5304\\
70.3012	162.2174\\
70.3	162.9044\\
70.2966	163.5914\\
70.2954	164.2784\\
70.292	164.9654\\
70.2908	165.6524\\
70.2874	166.3394\\
70.2862	167.0262\\
70.2826	167.7132\\
70.2816	168.4002\\
70.2838	169.0872\\
70.2896	169.7742\\
70.299	170.4612\\
70.3118	171.148\\
70.3226	171.8348\\
70.3298	172.5218\\
70.3336	173.2088\\
70.3338	173.8958\\
70.3304	174.5828\\
70.3292	175.2698\\
70.3256	175.9568\\
70.3246	176.6436\\
70.321	177.3306\\
70.3198	178.0176\\
70.3164	178.7046\\
70.3152	179.3916\\
70.3118	180.0786\\
70.3106	180.7656\\
70.3072	181.4526\\
70.306	182.1396\\
70.3026	182.8266\\
70.3014	183.5134\\
70.298	184.2004\\
70.2968	184.8874\\
70.2932	185.5744\\
70.292	186.2614\\
70.2886	186.9484\\
70.2874	187.6354\\
70.284	188.3224\\
70.2828	189.0094\\
70.2852	189.6962\\
70.291	190.3832\\
70.3004	191.0702\\
70.3132	191.757\\
70.324	192.444\\
70.3312	193.1308\\
70.3348	193.8178\\
70.335	194.5048\\
70.3316	195.1918\\
70.3304	195.8788\\
70.327	196.5658\\
70.3258	197.2528\\
70.3224	197.9398\\
70.3212	198.6268\\
70.3178	199.3136\\
70.3166	200.0006\\
70.3132	200.6876\\
70.312	201.3746\\
70.3086	202.0616\\
70.3074	202.7486\\
70.3038	203.4356\\
70.3026	204.1226\\
70.2992	204.8096\\
70.298	205.4966\\
70.2946	206.1834\\
70.2934	206.8704\\
70.29	207.5574\\
70.2888	208.2444\\
70.2854	208.9314\\
70.2842	209.6184\\
70.2864	210.3054\\
70.2922	210.9924\\
70.3016	211.6792\\
70.3146	212.3662\\
70.3252	213.053\\
70.3326	213.74\\
70.3362	214.427\\
70.3364	215.114\\
70.333	215.8008\\
70.3318	216.4878\\
70.3284	217.1748\\
70.3272	217.8618\\
70.3238	218.5488\\
70.3226	219.2358\\
70.319	219.9228\\
70.318	220.6098\\
70.3144	221.2968\\
70.3132	221.9836\\
70.3098	222.6706\\
70.3086	223.3576\\
70.3052	224.0446\\
70.304	224.7316\\
70.3006	225.4186\\
70.2994	226.1056\\
70.296	226.7926\\
70.2948	227.4796\\
70.2914	228.1666\\
70.2902	228.8534\\
70.2866	229.5404\\
70.2856	230.2274\\
70.2878	230.9144\\
70.2936	231.6014\\
70.303	232.2884\\
70.3158	232.9752\\
70.3266	233.662\\
70.3338	234.349\\
70.3376	235.036\\
70.3378	235.723\\
70.3344	236.41\\
70.3332	237.097\\
70.3296	237.784\\
70.3286	238.4708\\
70.325	239.1578\\
70.3238	239.8448\\
70.3204	240.5318\\
70.3192	241.2188\\
70.3158	241.9058\\
70.3146	242.5928\\
70.3112	243.2798\\
70.31	243.9668\\
70.3066	244.6536\\
70.3054	245.3406\\
70.302	246.0276\\
70.3008	246.7146\\
70.2972	247.4016\\
70.296	248.0886\\
70.2926	248.7756\\
70.2914	249.4626\\
70.288	250.1496\\
70.2812	250.8364\\
70.2764	251.5234\\
70.2752	252.2104\\
70.2774	252.8974\\
70.2832	253.5844\\
70.2926	254.2712\\
70.2998	254.9582\\
70.3034	255.6452\\
70.3036	256.3322\\
70.3002	257.0192\\
70.2934	257.7062\\
70.2828	258.393\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
70.2802	258.5606\\
69.7696	258.6556\\
69.0928	258.7734\\
68.4154	258.887\\
67.7372	258.997\\
67.0586	259.1036\\
66.3794	259.2068\\
65.6996	259.3064\\
65.0194	259.4026\\
64.3388	259.4952\\
63.6576	259.5844\\
62.976	259.67\\
62.2938	259.752\\
61.6114	259.8306\\
60.9286	259.9056\\
60.2452	259.9772\\
59.5616	260.0452\\
58.8776	260.1096\\
58.1934	260.1706\\
57.5088	260.228\\
56.824	260.282\\
56.1388	260.3324\\
55.4534	260.3792\\
54.7678	260.4226\\
54.082	260.4624\\
53.396	260.4986\\
52.7098	260.5314\\
52.0234	260.5606\\
51.337	260.5862\\
50.6502	260.6082\\
49.9636	260.6268\\
49.2768	260.6418\\
48.5898	260.6534\\
47.903	260.6614\\
47.216	260.6658\\
46.529	260.6666\\
45.842	260.664\\
45.155	260.6578\\
44.468	260.6538\\
43.7812	260.6474\\
43.0942	260.6434\\
42.4072	260.6372\\
41.7202	260.6332\\
41.0332	260.6268\\
40.3462	260.6228\\
39.6594	260.6166\\
38.9724	260.6126\\
38.2854	260.6064\\
37.5984	260.6024\\
36.9114	260.596\\
36.2244	260.592\\
35.5376	260.5858\\
34.8506	260.5818\\
34.1636	260.5812\\
33.4766	260.5784\\
32.7896	260.5722\\
32.1026	260.5682\\
31.4156	260.5676\\
30.7288	260.565\\
30.0418	260.5588\\
29.3548	260.5548\\
28.6678	260.5542\\
27.9808	260.5514\\
27.2938	260.5452\\
26.6068	260.5412\\
25.92	260.5408\\
25.233	260.538\\
24.546	260.5318\\
23.859	260.5278\\
23.172	260.5214\\
22.4852	260.5118\\
21.7982	260.4984\\
21.1116	260.4816\\
20.4248	260.4612\\
19.7382	260.4374\\
19.0518	260.41\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.8844	260.4032\\
18.802	259.8904\\
18.701	259.2108\\
18.6042	258.5308\\
18.5108	257.8502\\
18.421	257.169\\
18.3348	256.4876\\
18.252	255.8056\\
18.1726	255.1232\\
18.097	254.4404\\
18.0246	253.7572\\
17.956	253.0736\\
17.8908	252.3898\\
17.829	251.7056\\
17.771	251.021\\
17.7162	250.3362\\
17.6652	249.6512\\
17.6176	248.9658\\
17.5736	248.2802\\
17.5332	247.5944\\
17.4962	246.9084\\
17.4628	246.2222\\
17.4328	245.536\\
17.4064	244.8494\\
17.3836	244.1628\\
17.3644	243.4762\\
17.3486	242.7894\\
17.3364	242.1024\\
17.3278	241.4156\\
17.3226	240.7286\\
17.321	240.0416\\
17.323	239.3546\\
17.3284	238.6676\\
17.3318	237.9806\\
17.3374	237.2938\\
17.3406	236.6068\\
17.3462	235.9198\\
17.3494	235.2328\\
17.355	234.5458\\
17.3584	233.8588\\
17.364	233.172\\
17.3672	232.485\\
17.3728	231.798\\
17.376	231.111\\
17.3816	230.424\\
17.385	229.737\\
17.3904	229.0502\\
17.3938	228.3632\\
17.3994	227.6762\\
17.4026	226.9892\\
17.4082	226.3022\\
17.4116	225.6152\\
17.417	224.9282\\
17.4204	224.2414\\
17.426	223.5544\\
17.4292	222.8674\\
17.4348	222.1804\\
17.438	221.4934\\
17.4436	220.8064\\
17.447	220.1196\\
17.4526	219.4326\\
17.4558	218.7456\\
17.4614	218.0586\\
17.4646	217.3716\\
17.4702	216.6846\\
17.4736	215.9976\\
17.479	215.3108\\
17.4824	214.6238\\
17.488	213.9368\\
17.4912	213.2498\\
17.4968	212.5628\\
17.5002	211.8758\\
17.5056	211.189\\
17.509	210.502\\
17.5146	209.815\\
17.5236	209.128\\
17.5362	208.4412\\
17.5522	207.7544\\
17.5718	207.0676\\
17.595	206.381\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
17.6008	206.2136\\
18.1038	206.0844\\
18.7712	205.9214\\
19.4396	205.7626\\
20.1088	205.607\\
20.7786	205.455\\
21.4494	205.3064\\
22.1208	205.1612\\
22.793	205.0196\\
23.466	204.8814\\
24.139	204.7438\\
24.8122	204.6062\\
25.4852	204.4688\\
26.1584	204.3312\\
26.8314	204.1936\\
27.5044	204.0562\\
28.1776	203.9186\\
28.8506	203.7812\\
29.5238	203.6436\\
30.1968	203.506\\
30.8698	203.3686\\
31.543	203.231\\
32.216	203.0936\\
32.8892	202.956\\
33.5622	202.8184\\
34.2352	202.681\\
34.9084	202.5434\\
35.5814	202.406\\
36.2544	202.2684\\
36.9276	202.1308\\
37.6006	201.9934\\
38.2738	201.8558\\
38.438	201.8222\\
38.9468	201.7182\\
39.6142	201.5554\\
40.2732	201.3618\\
40.9224	201.1376\\
41.5606	200.8832\\
42.186	200.5992\\
42.7976	200.2864\\
43.3938	199.9452\\
43.9734	199.5766\\
44.5352	199.1812\\
45.0778	198.76\\
45.6002	198.3138\\
46.101	197.8438\\
46.5794	197.3508\\
47.0342	196.836\\
47.4644	196.3004\\
47.869	195.7454\\
48.2474	195.172\\
48.5984	194.5816\\
48.9214	193.9754\\
49.2158	193.3548\\
49.4808	192.721\\
49.7158	192.0756\\
49.9204	191.4198\\
50.0942	190.7552\\
50.2366	190.0832\\
50.3474	189.4054\\
50.4264	188.723\\
50.4734	188.0376\\
50.4884	187.3508\\
50.4944	186.664\\
50.4964	185.977\\
50.495	185.29\\
50.4902	184.603\\
50.4816	183.916\\
50.4696	183.2292\\
50.454	182.5424\\
50.435	181.8556\\
50.4122	181.169\\
50.3862	180.4826\\
50.3564	179.7962\\
50.3232	179.11\\
50.2864	178.424\\
50.246	177.7382\\
50.2022	177.0526\\
50.1548	176.3674\\
50.1038	175.6822\\
50.0494	174.9974\\
49.9914	174.3128\\
49.93	173.6286\\
49.8648	172.9448\\
49.7964	172.2612\\
49.7242	171.578\\
49.6486	170.8952\\
49.5696	170.2128\\
49.487	169.5308\\
49.4008	168.8492\\
49.3112	168.1682\\
49.218	167.4874\\
49.1214	166.8074\\
49.0212	166.1276\\
48.9176	165.4486\\
48.8104	164.77\\
48.6998	164.092\\
48.5856	163.4146\\
48.468	162.7378\\
48.3468	162.0614\\
48.2222	161.386\\
48.0942	160.711\\
47.9626	160.0368\\
47.8276	159.36312\\
47.689	158.69024\\
47.547	158.01808\\
47.4016	157.34668\\
47.2584	156.6748\\
47.1184	156.0022\\
46.982	155.3289\\
46.8492	154.6549\\
46.7196	153.98024\\
46.5936	153.3049\\
46.4712	152.62894\\
46.352	151.95234\\
46.2366	151.27514\\
46.1244	150.59736\\
46.016	149.919\\
45.9108	149.2401\\
45.8094	148.56066\\
45.7112	147.88072\\
45.6166	147.20028\\
45.5256	146.51936\\
45.4382	145.83796\\
45.354	145.15614\\
45.2736	144.4739\\
45.1966	143.79124\\
45.123	143.1082\\
45.0532	142.42478\\
44.9866	141.74102\\
44.9238	141.056924\\
44.8644	140.372512\\
44.8086	139.687804\\
44.7562	139.002816\\
44.7074	138.317568\\
44.6622	137.63208\\
44.6204	136.94636\\
44.5822	136.26044\\
44.5476	135.57434\\
44.5164	134.88806\\
44.4888	134.20162\\
44.4648	133.51506\\
44.4442	132.82838\\
44.4272	132.14162\\
44.4138	131.45476\\
44.4038	130.76786\\
44.3974	130.0809\\
44.3946	129.39392\\
44.3954	128.70694\\
44.3996	128.01996\\
44.4016	127.33298\\
44.406	126.64602\\
44.408	125.95904\\
44.4124	125.27206\\
44.4144	124.58508\\
44.4188	123.89812\\
44.4208	123.21114\\
44.4252	122.52416\\
44.4272	121.83718\\
44.4316	121.1502\\
44.4336	120.46322\\
44.438	119.7762\\
44.44	119.0892\\
44.4442	118.4024\\
44.4464	117.7154\\
44.4506	117.0284\\
44.4528	116.3414\\
44.457	115.6544\\
44.4592	114.9674\\
44.4634	114.2804\\
44.4654	113.5934\\
44.4698	112.9066\\
44.4718	112.2196\\
44.4762	111.5326\\
44.4782	110.8456\\
44.4826	110.1586\\
44.4846	109.4716\\
44.489	108.7846\\
44.491	108.0976\\
44.4954	107.4106\\
44.4974	106.7238\\
44.5016	106.0368\\
44.5038	105.3498\\
44.508	104.6628\\
44.5102	103.9758\\
44.5144	103.2888\\
44.5166	102.6018\\
44.5208	101.9148\\
44.5228	101.228\\
44.5272	100.541\\
44.5292	99.854\\
44.5336	99.167\\
44.5356	98.48\\
44.54	97.793\\
44.542	97.106\\
44.5464	96.419\\
44.5484	95.7322\\
44.5528	95.0452\\
44.5548	94.3582\\
44.5592	93.6712\\
44.5612	92.9842\\
44.5654	92.2972\\
44.5676	91.6102\\
44.5718	90.9232\\
44.574	90.2364\\
44.5782	89.5494\\
44.5804	88.8624\\
44.5846	88.1754\\
44.5866	87.4884\\
44.591	86.8014\\
44.593	86.1144\\
44.5974	85.4274\\
44.5994	84.7406\\
44.6038	84.0536\\
44.6058	83.3666\\
44.6102	82.6796\\
44.6122	81.9926\\
44.6166	81.3056\\
44.6186	80.6186\\
44.623	79.9316\\
44.625	79.2446\\
44.6292	78.5578\\
44.6314	77.8708\\
44.6356	77.1838\\
44.6378	76.4968\\
44.642	75.8098\\
44.644	75.1228\\
44.6484	74.4358\\
44.6504	73.7488\\
44.6548	73.062\\
44.6598	72.375\\
44.6646	71.688\\
44.6696	71.001\\
44.6746	70.314\\
44.6796	69.627\\
44.6846	68.9402\\
44.6894	68.2532\\
44.6944	67.5662\\
44.6994	66.8792\\
44.7044	66.1922\\
44.7094	65.5052\\
44.7142	64.8184\\
44.7192	64.1314\\
44.7242	63.4444\\
44.7292	62.7574\\
44.7342	62.0704\\
44.739	61.3834\\
44.744	60.6966\\
44.749	60.0096\\
44.754	59.3226\\
44.759	58.6356\\
44.7638	57.9486\\
44.765	57.781\\
44.7688	57.2616\\
44.7442	56.5752\\
44.6838	55.891\\
44.587	55.211\\
44.4542	54.537\\
44.286	53.871\\
44.0826	53.215\\
43.8448	52.5704\\
43.5732	51.9396\\
43.2684	51.324\\
42.9314	50.7254\\
42.5632	50.1456\\
42.1646	49.5862\\
41.737	49.0486\\
41.2816	48.5344\\
40.7994	48.0452\\
40.292	47.5822\\
39.7608	47.1466\\
39.2072	46.74\\
38.6328	46.3632\\
38.0532	45.9948\\
37.4712	45.6294\\
36.8876	45.2672\\
36.302	44.9078\\
35.7146	44.5516\\
35.1254	44.1984\\
34.5344	43.8482\\
33.9416	43.5012\\
33.347	43.157\\
32.7506	42.816\\
32.1524	42.4782\\
31.5526	42.1432\\
30.951	41.8116\\
30.3478	41.483\\
29.7428	41.1574\\
29.1362	40.835\\
28.5278	40.5158\\
27.918	40.1996\\
27.3064	39.8866\\
26.6932	39.5768\\
26.0784	39.27\\
25.4622	38.9666\\
24.8444	38.6662\\
24.225	38.3692\\
23.604	38.0752\\
22.9816	37.7844\\
22.3576	37.497\\
21.7322	37.2126\\
21.1054	36.9316\\
20.477	36.6538\\
19.8474	36.3792\\
19.2162	36.1078\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
19.0622	36.0416\\
18.985	35.528\\
18.8912	34.8476\\
18.8014	34.1664\\
18.715	33.485\\
18.6322	32.803\\
18.5528	32.1206\\
18.477	31.4378\\
18.4048	30.7546\\
18.336	30.071\\
18.2708	29.3872\\
18.209	28.703\\
18.1508	28.0184\\
18.0962	27.3336\\
18.0452	26.6486\\
17.9976	25.9632\\
17.9534	25.2776\\
17.913	24.5918\\
17.876	23.906\\
17.8424	23.2198\\
17.8126	22.5334\\
17.7862	21.847\\
17.7632	21.1604\\
17.744	20.4736\\
17.7282	19.7868\\
17.716	19.1\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
17.713	18.9324\\
18.228	18.8644\\
18.91	18.7826\\
19.5926	18.705\\
20.2756	18.6308\\
20.959	18.5602\\
21.6426	18.493\\
22.3266	18.4294\\
23.011	18.3694\\
23.6956	18.3128\\
24.3806	18.2598\\
25.0658	18.2104\\
25.7512	18.1644\\
26.437	18.122\\
27.1228	18.083\\
27.8088	18.0478\\
28.4952	18.016\\
29.1816	17.9876\\
29.868	17.9628\\
30.5546	17.9416\\
31.2414	17.924\\
31.9282	17.9098\\
32.6152	17.8992\\
33.3022	17.8922\\
33.9892	17.8888\\
34.676	17.8888\\
35.363	17.8924\\
36.05	17.8936\\
36.737	17.8974\\
37.424	17.8986\\
38.111	17.9024\\
38.798	17.9038\\
39.485	17.9074\\
40.172	17.9088\\
40.859	17.9124\\
41.5458	17.9138\\
42.2328	17.9174\\
42.9198	17.9188\\
43.6068	17.9224\\
44.2938	17.9238\\
44.9808	17.9274\\
45.6678	17.9288\\
46.3548	17.9324\\
47.0418	17.9338\\
47.7286	17.9374\\
48.4156	17.9388\\
49.1026	17.9424\\
49.7896	17.9438\\
50.4766	17.9474\\
51.1636	17.9488\\
51.8506	17.9524\\
52.5376	17.9538\\
53.2246	17.9574\\
53.9114	17.9588\\
54.5984	17.9624\\
55.2854	17.9638\\
55.9724	17.9674\\
56.6594	17.9688\\
57.3464	17.9724\\
58.0334	17.9738\\
58.7204	17.9774\\
59.4074	17.9788\\
60.0942	17.9824\\
60.7812	17.9838\\
61.4682	17.9876\\
62.1552	17.9888\\
62.8422	17.9926\\
63.5292	17.9938\\
64.2162	17.9976\\
64.9032	17.999\\
65.5902	18.0026\\
66.2772	18.004\\
66.964	18.0076\\
67.651	18.009\\
68.338	18.0126\\
69.025	18.014\\
69.712	18.0176\\
70.399	18.019\\
71.086	18.0226\\
71.773	18.024\\
72.46	18.0276\\
73.1468	18.029\\
73.8338	18.0326\\
74.5208	18.034\\
75.2078	18.0376\\
75.8948	18.039\\
76.5818	18.0426\\
77.2688	18.044\\
77.9558	18.0476\\
78.6428	18.049\\
79.3296	18.0526\\
80.0166	18.054\\
80.7036	18.0576\\
81.3906	18.059\\
82.0776	18.0626\\
82.7646	18.064\\
83.4516	18.0676\\
84.1386	18.069\\
84.8256	18.0726\\
85.5126	18.074\\
86.1994	18.0776\\
86.8864	18.079\\
87.5734	18.0828\\
88.2604	18.084\\
88.9474	18.0878\\
89.6344	18.089\\
90.3214	18.0928\\
91.0084	18.094\\
91.6954	18.0978\\
92.3822	18.0992\\
93.0692	18.1028\\
93.7562	18.1042\\
94.4432	18.1078\\
95.1302	18.1092\\
95.8172	18.1128\\
96.5042	18.1142\\
97.1912	18.1178\\
97.8782	18.1192\\
98.565	18.1228\\
99.252	18.1242\\
99.939	18.1278\\
100.626	18.1292\\
101.313	18.1328\\
102	18.1342\\
102.687	18.1378\\
103.374	18.1392\\
104.061	18.1428\\
104.7478	18.1442\\
105.4348	18.1478\\
106.1218	18.1492\\
106.8088	18.1528\\
107.4958	18.1542\\
108.1828	18.1578\\
108.8698	18.1592\\
109.5568	18.1628\\
110.2438	18.1642\\
110.9306	18.1678\\
111.6176	18.1692\\
112.3046	18.1728\\
112.9916	18.1742\\
113.6786	18.178\\
114.3656	18.1792\\
115.0526	18.183\\
115.7396	18.1842\\
116.4266	18.188\\
117.1136	18.1892\\
117.8004	18.193\\
118.4874	18.1944\\
119.1744	18.198\\
119.8614	18.1994\\
120.5484	18.203\\
121.23538	18.2044\\
121.92236	18.208\\
122.60934	18.2094\\
123.2963	18.213\\
123.9833	18.2144\\
124.67026	18.218\\
125.35724	18.2194\\
126.04422	18.223\\
126.7312	18.2244\\
127.41818	18.228\\
128.10516	18.2294\\
128.79214	18.233\\
129.47912	18.2344\\
130.1661	18.238\\
130.85308	18.2394\\
131.54004	18.243\\
132.22704	18.2444\\
132.914	18.248\\
133.60098	18.2494\\
134.28796	18.253\\
134.97494	18.2544\\
135.66192	18.258\\
136.3489	18.2594\\
137.03588	18.263\\
137.72286	18.2644\\
138.409832	18.268\\
139.096814	18.2694\\
139.783788	18.273\\
140.470772	18.2744\\
141.157746	18.2782\\
141.844728	18.2794\\
142.5317	18.2832\\
143.21868	18.2844\\
143.90566	18.2882\\
144.59264	18.2896\\
145.27962	18.2932\\
145.9666	18.2946\\
146.65358	18.2982\\
147.34056	18.2996\\
148.02752	18.3032\\
148.71452	18.3046\\
149.40148	18.3082\\
150.08846	18.3096\\
150.77544	18.3132\\
151.46242	18.3146\\
152.1494	18.3182\\
152.83638	18.3196\\
153.52336	18.3232\\
154.21034	18.3246\\
154.89732	18.3282\\
155.5843	18.3296\\
156.27128	18.3332\\
156.95826	18.3346\\
157.64522	18.3382\\
158.3322	18.3396\\
159.01918	18.3432\\
159.70616	18.3446\\
160.3932	18.3482\\
161.0802	18.3496\\
161.767	18.3532\\
162.454	18.3546\\
163.141	18.3582\\
163.828	18.3596\\
164.515	18.3632\\
165.202	18.3646\\
165.889	18.3682\\
166.576	18.3696\\
167.263	18.3734\\
167.95	18.3746\\
168.6368	18.3784\\
169.3238	18.3796\\
170.0108	18.3834\\
170.6978	18.3846\\
171.3848	18.3884\\
172.0718	18.3898\\
172.7588	18.3934\\
173.4458	18.3948\\
174.1328	18.3984\\
174.8196	18.3998\\
175.5066	18.4034\\
176.1936	18.4048\\
176.8806	18.4084\\
177.5676	18.4098\\
178.2546	18.4134\\
178.9416	18.4148\\
179.6286	18.4184\\
180.3156	18.4198\\
181.0024	18.4234\\
181.6894	18.4248\\
182.3764	18.4284\\
183.0634	18.4298\\
183.7504	18.4334\\
184.4374	18.4348\\
185.1244	18.4384\\
185.8114	18.4398\\
186.4984	18.4434\\
187.1854	18.4448\\
187.8722	18.4484\\
188.5592	18.4498\\
189.2462	18.4534\\
189.9332	18.4548\\
190.6202	18.4584\\
191.3072	18.4598\\
191.9942	18.4634\\
192.6812	18.4648\\
193.3682	18.4684\\
194.055	18.4698\\
194.742	18.4736\\
195.429	18.4748\\
196.116	18.4786\\
196.803	18.4798\\
197.49	18.4836\\
198.177	18.485\\
198.864	18.4886\\
199.551	18.49\\
200.2378	18.4936\\
200.9248	18.495\\
201.6118	18.4986\\
202.2988	18.5\\
202.9858	18.5036\\
203.6728	18.505\\
204.3598	18.5086\\
205.0468	18.51\\
205.7338	18.5136\\
206.4206	18.515\\
207.1076	18.5186\\
207.7946	18.52\\
208.4816	18.5236\\
209.1686	18.525\\
209.8556	18.5286\\
210.5426	18.53\\
211.2296	18.5336\\
211.9166	18.535\\
212.6034	18.5386\\
213.2904	18.54\\
213.9774	18.5436\\
214.6644	18.545\\
215.3514	18.5486\\
216.0384	18.55\\
216.7254	18.5536\\
217.4124	18.555\\
218.0994	18.5586\\
218.7864	18.56\\
219.4732	18.5636\\
220.1602	18.565\\
220.8472	18.5688\\
221.5342	18.57\\
222.2212	18.5738\\
222.9082	18.575\\
223.5952	18.5788\\
224.2822	18.58\\
224.9692	18.5838\\
225.656	18.5908\\
226.343	18.6014\\
227.0298	18.6156\\
227.7166	18.6334\\
228.4032	18.6546\\
229.0898	18.6794\\
229.7762	18.7078\\
230.4624	18.7396\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.6298	18.7476\\
230.709	19.2608\\
230.8054	19.941\\
230.8978	20.6218\\
230.9868	21.303\\
231.0722	21.9846\\
231.154	22.6666\\
231.2324	23.3492\\
231.3074	24.032\\
231.3786	24.7154\\
231.4464	25.399\\
231.5108	26.083\\
231.5716	26.7672\\
231.6288	27.4518\\
231.6826	28.1366\\
231.7328	28.8218\\
231.7794	29.5072\\
231.8226	30.1928\\
231.8622	30.8786\\
231.8982	31.5648\\
231.9308	32.251\\
231.9598	32.9374\\
231.9852	33.6238\\
232.0072	34.3104\\
232.0254	34.9972\\
232.0404	35.684\\
232.0516	36.371\\
232.0594	37.0578\\
232.0636	37.7448\\
232.0644	38.4318\\
232.0614	39.1188\\
232.055	39.8058\\
232.0508	40.4928\\
232.0502	41.1796\\
232.0472	41.8666\\
232.0408	42.5536\\
232.0366	43.2406\\
232.0358	43.9276\\
232.033	44.6146\\
232.0294	45.3016\\
232.0258	45.9884\\
232.0222	46.6754\\
232.0188	47.3624\\
232.0152	48.0494\\
232.0116	48.7364\\
232.008	49.4234\\
232.0044	50.1104\\
232.001	50.7974\\
231.9974	51.4844\\
231.9938	52.1712\\
231.9902	52.8582\\
231.9866	53.5452\\
231.9832	54.2322\\
231.9796	54.9192\\
231.976	55.6062\\
231.9724	56.2932\\
231.9688	56.9802\\
231.9652	57.667\\
231.9618	58.354\\
231.9582	59.041\\
231.9546	59.728\\
231.9538	59.8956\\
231.951	60.415\\
231.9742	61.1016\\
232.0302	61.7862\\
232.119	62.4672\\
232.2406	63.1434\\
232.3944	63.8128\\
232.5804	64.474\\
232.798	65.1256\\
233.0468	65.7658\\
233.326	66.3934\\
233.6352	67.0068\\
233.9736	67.6046\\
234.3404	68.1856\\
234.7346	68.748\\
235.1554	69.2908\\
235.602	69.8128\\
236.0732	70.3126\\
236.5678	70.7892\\
237.085	71.2416\\
237.6232	71.6684\\
238.1812	72.0688\\
238.758	72.4418\\
239.3522	72.7866\\
239.9622	73.1024\\
240.5866	73.3886\\
241.2242	73.6444\\
241.8732	73.869\\
242.5324	74.0622\\
243.1942	74.2466\\
243.857	74.4274\\
244.5208	74.6046\\
245.1854	74.7786\\
245.8508	74.949\\
246.5172	75.116\\
247.1844	75.2796\\
247.8524	75.4398\\
248.5214	75.5966\\
249.191	75.7498\\
249.8614	75.8996\\
250.5326	76.046\\
251.2046	76.1888\\
251.8774	76.3282\\
252.5508	76.4642\\
253.2248	76.5968\\
253.8996	76.7258\\
254.575	76.8514\\
255.251	76.9734\\
255.9278	77.092\\
256.605	77.207\\
257.2828	77.3186\\
257.9612	77.4268\\
258.6402	77.5314\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.806	77.5568\\
258.8754	78.0714\\
258.9594	78.7532\\
259.0392	79.4356\\
259.1154	80.1184\\
259.1882	80.8014\\
259.2576	81.485\\
259.3232	82.1688\\
259.3854	82.853\\
259.4442	83.5374\\
259.4994	84.2222\\
259.551	84.9072\\
259.599	85.5924\\
259.6436	86.278\\
259.6846	86.9638\\
259.7222	87.6498\\
259.7562	88.3358\\
259.7866	89.0222\\
259.8134	89.7086\\
259.8368	90.3952\\
259.8566	91.082\\
259.873	91.7688\\
259.8856	92.4556\\
259.8948	93.1426\\
259.9006	93.8294\\
259.9026	94.5164\\
259.9012	95.2034\\
259.8964	95.8904\\
259.8936	96.5774\\
259.8886	97.2644\\
259.8858	97.9514\\
259.8808	98.6382\\
259.878	99.3252\\
259.873	100.0122\\
259.8702	100.6992\\
259.8652	101.3862\\
259.8624	102.0732\\
259.8574	102.7602\\
259.8546	103.447\\
259.8496	104.134\\
259.8468	104.821\\
259.8418	105.508\\
259.839	106.195\\
259.834	106.882\\
259.8314	107.569\\
259.8262	108.2558\\
259.8236	108.9428\\
259.8186	109.6298\\
259.8158	110.3168\\
259.8108	111.0038\\
259.808	111.6908\\
259.803	112.3778\\
259.8002	113.0646\\
259.7952	113.7516\\
259.7924	114.4386\\
259.7874	115.1256\\
259.7846	115.8126\\
259.7796	116.4996\\
259.7768	117.1866\\
259.7718	117.8734\\
259.769	118.5604\\
259.764	119.2474\\
259.7612	119.9344\\
259.7562	120.62138\\
259.7534	121.30836\\
259.7484	121.99532\\
259.7458	122.6823\\
259.7406	123.36928\\
259.738	124.05624\\
259.733	124.74322\\
259.7302	125.4302\\
259.7252	126.11716\\
259.7224	126.80414\\
259.7174	127.4911\\
259.7146	128.17808\\
259.7096	128.86504\\
259.7068	129.55202\\
259.7018	130.239\\
259.699	130.92596\\
259.694	131.61294\\
259.6912	132.29992\\
259.6862	132.98688\\
259.6834	133.67386\\
259.6784	134.36082\\
259.6756	135.0478\\
259.6706	135.73476\\
259.6678	136.42174\\
259.6628	137.1087\\
259.6602	137.79568\\
259.655	138.482654\\
259.6524	139.169632\\
259.6474	139.8565972\\
259.6446	140.543576\\
259.6396	141.230542\\
259.6368	141.91752\\
259.6318	142.60448\\
259.629	143.29146\\
259.624	143.97842\\
259.6212	144.6654\\
259.6162	145.35238\\
259.6134	146.03936\\
259.6084	146.72632\\
259.6056	147.4133\\
259.6006	148.10026\\
259.5978	148.78724\\
259.5928	149.4742\\
259.59	150.16118\\
259.585	150.84814\\
259.5822	151.53512\\
259.5772	152.2221\\
259.5746	152.90908\\
259.5694	153.59604\\
259.5668	154.28302\\
259.5618	154.96998\\
259.559	155.65696\\
259.554	156.34392\\
259.5512	157.0309\\
259.5462	157.71786\\
259.5434	158.40484\\
259.5384	159.09182\\
259.5356	159.77878\\
259.5306	160.4658\\
259.5278	161.1528\\
259.5228	161.8396\\
259.52	162.5266\\
259.515	163.2136\\
259.5122	163.9006\\
259.5072	164.5876\\
259.5044	165.2746\\
259.4994	165.9616\\
259.4968	166.6486\\
259.4916	167.3354\\
259.489	168.0224\\
259.4838	168.7094\\
259.4812	169.3964\\
259.4762	170.0834\\
259.4734	170.7704\\
259.4684	171.4574\\
259.4656	172.1442\\
259.4606	172.8312\\
259.4578	173.5182\\
259.4528	174.2052\\
259.45	174.8922\\
259.445	175.5792\\
259.4422	176.2662\\
259.4372	176.953\\
259.4344	177.64\\
259.4294	178.327\\
259.4266	179.014\\
259.4216	179.701\\
259.4188	180.388\\
259.4138	181.075\\
259.4112	181.7618\\
259.406	182.4488\\
259.4034	183.1358\\
259.3982	183.8228\\
259.3956	184.5098\\
259.3906	185.1968\\
259.3878	185.8838\\
259.3828	186.5706\\
259.38	187.2576\\
259.375	187.9446\\
259.3722	188.6316\\
259.3672	189.3186\\
259.3644	190.0056\\
259.3594	190.6926\\
259.3566	191.3794\\
259.3516	192.0664\\
259.3488	192.7534\\
259.3438	193.4404\\
259.341	194.1274\\
259.336	194.8144\\
259.3332	195.5014\\
259.3282	196.1882\\
259.3256	196.8752\\
259.3204	197.5622\\
259.3178	198.2492\\
259.3126	198.9362\\
259.31	199.6232\\
259.305	200.3102\\
259.3022	200.9972\\
259.2972	201.684\\
259.2944	202.371\\
259.2894	203.058\\
259.2866	203.745\\
259.2816	204.432\\
259.2788	205.119\\
259.2738	205.806\\
259.271	206.4928\\
259.266	207.1798\\
259.2632	207.8668\\
259.2582	208.5538\\
259.2554	209.2408\\
259.2504	209.9278\\
259.2476	210.6148\\
259.2426	211.3016\\
259.24	211.9886\\
259.2348	212.6756\\
259.2322	213.3626\\
259.2272	214.0496\\
259.2244	214.7366\\
259.2194	215.4236\\
259.2166	216.1104\\
259.2116	216.7974\\
259.2088	217.4844\\
259.2038	218.1714\\
259.201	218.8584\\
259.196	219.5454\\
259.1932	220.2324\\
259.1882	220.9192\\
259.1854	221.6062\\
259.1804	222.2932\\
259.1776	222.9802\\
259.1726	223.6672\\
259.1698	224.3542\\
259.1648	225.0412\\
259.1564	225.728\\
259.1444	226.415\\
259.1288	227.1018\\
259.1096	227.7884\\
259.087	228.475\\
259.0608	229.1616\\
259.031	229.8478\\
258.9978	230.534\\
258.961	231.22\\
258.9208	231.9058\\
258.9108	232.0732\\
258.9108	232.0732\\
258.9108	232.0732\\
258.9108	232.0732\\
258.9108	232.0732\\
258.9108	232.0732\\
258.9108	232.0732\\
258.9108	232.0732\\
258.5594	232.4556\\
258.0926	232.9596\\
257.628	233.4658\\
257.1662	233.9742\\
256.7068	234.4852\\
256.2502	234.9984\\
255.7962	235.514\\
255.3448	236.0318\\
254.8918	236.5482\\
254.4362	237.0624\\
253.9822	237.578\\
253.5308	238.096\\
253.082	238.6162\\
252.6318	239.135\\
252.1832	239.6552\\
251.7372	240.1776\\
251.2938	240.7026\\
250.8488	241.226\\
250.4012	241.747\\
249.951	242.2658\\
249.498	242.7824\\
249.0424	243.2966\\
248.584	243.8084\\
248.1232	244.3178\\
247.6596	244.8248\\
247.1936	245.3294\\
246.729	245.8356\\
246.267	246.3442\\
245.8078	246.855\\
245.3512	247.3682\\
244.897	247.8838\\
244.4458	248.4016\\
243.997	248.9218\\
243.551	249.4444\\
243.1078	249.9692\\
242.6672	250.4962\\
242.2248	251.022\\
241.78	251.5454\\
241.3366	252.0702\\
240.896	252.5974\\
240.4538	253.123\\
240.0088	253.6464\\
239.5612	254.1676\\
239.111	254.6864\\
238.658	255.203\\
238.2024	255.717\\
237.7442	256.2288\\
237.2832	256.7384\\
236.8196	257.2454\\
236.3536	257.75\\
235.8848	258.2522\\
235.4136	258.752\\
235.2984	258.874\\
235.2984	258.874\\
235.2984	258.874\\
235.2984	258.874\\
235.2984	258.874\\
235.2984	258.874\\
235.2984	258.874\\
235.2984	258.874\\
234.7836	258.9414\\
234.1014	259.0226\\
233.4188	259.0996\\
232.7356	259.173\\
232.0522	259.243\\
231.3686	259.3094\\
230.6844	259.3724\\
230	259.4318\\
229.3152	259.4876\\
228.6304	259.54\\
227.945	259.5888\\
227.2596	259.634\\
226.5738	259.6758\\
225.888	259.714\\
225.2018	259.7488\\
224.5156	259.7798\\
223.8292	259.8074\\
223.1426	259.8316\\
222.4558	259.852\\
221.7692	259.869\\
221.0822	259.8826\\
220.3954	259.8924\\
219.7084	259.8988\\
219.0214	259.9016\\
218.3344	259.901\\
217.6474	259.8968\\
216.9604	259.8946\\
216.2736	259.8904\\
215.5866	259.8884\\
214.8996	259.884\\
214.2126	259.882\\
213.5256	259.8776\\
212.8386	259.8756\\
212.1516	259.8712\\
211.4648	259.8634\\
210.7778	259.8522\\
210.091	259.8374\\
209.4042	259.819\\
208.7176	259.797\\
208.0312	259.7716\\
207.3448	259.7426\\
206.6586	259.71\\
206.491	259.702\\
206.491	259.702\\
206.491	259.702\\
206.491	259.702\\
206.491	259.702\\
206.491	259.702\\
206.491	259.702\\
206.491	259.702\\
206.1048	259.3548\\
205.5954	258.8938\\
205.084	258.4352\\
204.5704	257.979\\
204.0544	257.5254\\
203.536	257.0746\\
203.0152	256.6264\\
202.4924	256.181\\
201.967	255.7382\\
201.4432	255.2938\\
200.9216	254.8468\\
200.4022	254.397\\
199.8854	253.9446\\
199.367	253.4938\\
198.85	253.0414\\
198.3354	252.5862\\
197.823	252.1284\\
197.3132	251.6682\\
196.8056	251.2052\\
196.3004	250.7396\\
195.7978	250.2714\\
195.2974	249.8006\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1754	249.6856\\
195.1074	249.1708\\
195.0256	248.4886\\
194.948	247.8062\\
194.8738	247.1232\\
194.803	246.4398\\
194.736	245.7562\\
194.6722	245.072\\
194.6122	244.3878\\
194.5556	243.703\\
194.5026	243.0182\\
194.453	242.333\\
194.407	241.6476\\
194.3646	240.9618\\
194.3256	240.276\\
194.2902	239.5898\\
194.2584	238.9036\\
194.23	238.2172\\
194.2052	237.5308\\
194.184	236.844\\
194.1664	236.1572\\
194.1522	235.4704\\
194.1416	234.7836\\
194.1344	234.0966\\
194.1308	233.4096\\
194.1308	232.7226\\
194.1344	232.0356\\
194.1358	231.3486\\
194.1394	230.6618\\
194.1406	229.9748\\
194.1442	229.2878\\
194.1456	228.6008\\
194.1492	227.9138\\
194.1506	227.2268\\
194.1542	226.5398\\
194.1554	225.8528\\
194.159	225.1658\\
194.1604	224.479\\
194.164	223.792\\
194.1654	223.105\\
194.169	222.418\\
194.1702	221.731\\
194.1738	221.044\\
194.1752	220.357\\
194.1788	219.67\\
194.1802	218.983\\
194.1838	218.2962\\
194.185	217.6092\\
194.1886	216.9222\\
194.19	216.2352\\
194.1936	215.5482\\
194.195	214.8612\\
194.1986	214.1742\\
194.1998	213.4872\\
194.2034	212.8002\\
194.2048	212.1132\\
194.2084	211.4264\\
194.2098	210.7394\\
194.2134	210.0524\\
194.2146	209.3654\\
194.2182	208.6784\\
194.2196	207.9914\\
194.2232	207.3044\\
194.2246	206.6174\\
194.2282	205.9304\\
194.2294	205.2436\\
194.233	204.5566\\
194.2344	203.8696\\
194.238	203.1826\\
194.2394	202.4956\\
194.243	201.8086\\
194.2442	201.1216\\
194.2478	200.4346\\
194.2492	199.7476\\
194.2528	199.0608\\
194.2598	198.3738\\
194.2704	197.6868\\
194.2846	197\\
194.3022	196.3132\\
194.3236	195.6266\\
194.3482	194.94\\
194.3766	194.2536\\
194.4084	193.5674\\
194.4438	192.8814\\
194.4826	192.1954\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.4922	192.028\\
194.8534	192.4014\\
195.3272	192.8988\\
195.8004	193.3968\\
196.2738	193.8946\\
196.7472	194.3924\\
197.2206	194.8904\\
197.694	195.3882\\
198.1674	195.886\\
198.6406	196.384\\
199.114	196.8818\\
199.5874	197.3796\\
200.0608	197.8776\\
200.5342	198.3754\\
201.0076	198.8732\\
201.4808	199.3712\\
201.9542	199.869\\
202.4276	200.3668\\
202.901	200.8648\\
203.3744	201.3626\\
203.8478	201.8604\\
204.321	202.3584\\
204.7944	202.8562\\
205.2678	203.354\\
205.7412	203.852\\
206.2146	204.3498\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.667\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={c) p=0.40 (116.70 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_50_alg1-3.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.393	45.4592\\
45.8778	45.9458\\
46.3628	46.4326\\
46.8476	46.9192\\
47.3324	47.406\\
47.8172	47.8926\\
48.302	48.3794\\
48.787	48.866\\
49.2718	49.3528\\
49.7566	49.8394\\
50.2414	50.3262\\
50.7262	50.8128\\
51.2112	51.2996\\
51.696	51.7862\\
52.1808	52.273\\
52.6656	52.7596\\
53.1504	53.2464\\
53.6354	53.733\\
54.1202	54.2198\\
54.605	54.7064\\
55.0898	55.1932\\
55.5746	55.6798\\
56.0596	56.1666\\
56.5444	56.6532\\
57.0292	57.14\\
57.514	57.6266\\
57.999	58.1134\\
58.4838	58.6\\
58.9686	59.0868\\
59.4534	59.5734\\
59.9382	60.0602\\
60.4232	60.5468\\
60.908	61.0336\\
61.3928	61.5202\\
61.8776	62.007\\
62.3624	62.4936\\
62.8474	62.9804\\
63.3322	63.467\\
63.817	63.9538\\
64.3018	64.4404\\
64.7866	64.9272\\
65.2716	65.4138\\
65.7564	65.9006\\
66.2412	66.3872\\
66.726	66.874\\
67.211	67.3606\\
67.6958	67.8474\\
68.1806	68.334\\
68.6654	68.8208\\
69.1502	69.3074\\
69.6352	69.7942\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.8228	69.3982\\
69.9122	68.717\\
70.0044	68.0362\\
70.1002	67.356\\
70.1994	66.6762\\
70.3022	65.997\\
70.4084	65.3182\\
70.5182	64.6402\\
70.6314	63.9626\\
70.7424	63.2846\\
70.8502	62.606\\
70.9544	61.927\\
71.055	61.2474\\
71.1522	60.5674\\
71.2486	59.8872\\
71.345	59.207\\
71.4414	58.5268\\
71.538	57.8466\\
71.6344	57.1664\\
71.7308	56.4864\\
71.8274	55.8062\\
71.9238	55.126\\
72.0202	54.4458\\
72.1166	53.7656\\
72.2132	53.0854\\
72.3096	52.4052\\
72.406	51.725\\
72.5024	51.0448\\
72.599	50.3646\\
72.6954	49.6846\\
72.7918	49.0044\\
72.8882	48.3242\\
72.9848	47.644\\
73.0812	46.9638\\
73.1776	46.2836\\
73.274	45.6034\\
73.2976	45.4374\\
73.3706	44.9232\\
73.4914	44.247\\
73.6418	43.5768\\
73.822	42.9138\\
74.0312	42.2596\\
74.2694	41.6154\\
74.536	40.9822\\
74.8304	40.3616\\
75.1522	39.7546\\
75.5004	39.1626\\
75.8746	38.5866\\
76.2742	38.0278\\
76.698	37.4872\\
77.1456	36.966\\
77.6158	36.4652\\
78.1078	35.9858\\
78.6206	35.5288\\
79.153	35.095\\
79.7044	34.6852\\
80.2734	34.3002\\
80.8588	33.941\\
81.4596	33.608\\
82.0748	33.3022\\
82.7028	33.024\\
83.3426	32.7738\\
83.9928	32.5524\\
84.6522	32.36\\
85.3196	32.1972\\
85.9934	32.064\\
86.6726	31.961\\
87.3556	31.8882\\
88.0414	31.846\\
88.7282	31.834\\
89.4148	31.8526\\
90.1012	31.88\\
90.7878	31.9054\\
91.4742	31.933\\
92.1608	31.9584\\
92.8472	31.986\\
93.5336	32.0114\\
94.22	32.039\\
94.9066	32.0644\\
95.593	32.092\\
96.2796	32.1174\\
96.966	32.1452\\
97.6524	32.1704\\
98.339	32.1982\\
99.0254	32.2236\\
99.7118	32.2512\\
100.3984	32.2766\\
101.0848	32.3042\\
101.7712	32.3296\\
102.4578	32.3572\\
103.1442	32.3826\\
103.8306	32.4102\\
104.5172	32.4356\\
105.2036	32.4632\\
105.8902	32.4886\\
106.5766	32.5162\\
107.263	32.5416\\
107.9494	32.5694\\
108.636	32.5946\\
109.3224	32.6224\\
110.009	32.6478\\
110.6954	32.6754\\
111.3818	32.7008\\
112.0684	32.7284\\
112.7548	32.7538\\
113.4412	32.7814\\
114.1278	32.8068\\
114.8144	32.8288\\
115.501	32.8528\\
116.1874	32.8804\\
116.874	32.9058\\
117.5606	32.9276\\
118.2472	32.9518\\
118.9336	32.9794\\
119.62	33.0048\\
120.3067	33.0266\\
120.99326	33.0508\\
121.67968	33.0784\\
122.3662	33.1038\\
123.05284	33.1256\\
123.7394	33.1498\\
124.42582	33.1774\\
125.11234	33.2026\\
125.79898	33.2246\\
126.48554	33.2488\\
127.17196	33.2762\\
127.85848	33.3016\\
128.54512	33.3236\\
129.23168	33.3476\\
129.9181	33.3752\\
130.60462	33.4006\\
131.29126	33.4226\\
131.97782	33.4466\\
132.66424	33.4742\\
133.35076	33.4996\\
134.0374	33.5216\\
134.72396	33.5456\\
135.41038	33.5732\\
136.0969	33.5986\\
136.78354	33.6206\\
137.47018	33.6418\\
138.156846	33.663\\
138.843502	33.6842\\
139.53016	33.7054\\
140.216816	33.7266\\
140.903474	33.7478\\
141.59013	33.769\\
142.27678	33.7902\\
142.96344	33.8114\\
143.6501	33.8326\\
144.33676	33.8538\\
145.02342	33.875\\
145.71008	33.8962\\
146.39672	33.9174\\
147.08338	33.9386\\
147.77004	33.9598\\
148.4567	33.981\\
149.14336	34.0022\\
149.83002	34.0234\\
150.51668	34.0446\\
151.20332	34.0658\\
151.88998	34.087\\
152.05756	34.0922\\
152.57664	34.1082\\
153.26164	34.1594\\
153.94292	34.2472\\
154.61848	34.3714\\
155.28634	34.532\\
155.94458	34.7284\\
156.59126	34.9598\\
157.22452	35.226\\
157.84252	35.5258\\
158.44344	35.8586\\
159.02552	36.2232\\
159.5871	36.6188\\
160.1266	37.044\\
160.6422	37.4978\\
161.1328	37.9786\\
161.5966	38.4854\\
162.0324	39.0162\\
162.439	39.5698\\
162.8152	40.1446\\
163.1596	40.7388\\
163.4718	41.3508\\
163.7502	41.9786\\
163.9946	42.6206\\
164.204	43.2748\\
164.3776	43.9394\\
164.5152	44.6124\\
164.6164	45.2918\\
164.6808	45.9756\\
164.7082	46.662\\
164.6984	47.3488\\
164.6518	48.0342\\
164.5682	48.716\\
164.448	49.3922\\
164.2914	50.061\\
164.099	50.7204\\
163.8714	51.3684\\
163.609	52.0034\\
163.3128	52.6232\\
162.9838	53.226\\
162.6226	53.8102\\
162.2304	54.3742\\
161.8084	54.9162\\
161.3578	55.4346\\
160.8798	55.928\\
160.376	56.3948\\
159.8477	56.8338\\
159.29652	57.2438\\
158.72402	57.6234\\
158.13188	57.9714\\
157.52182	58.2872\\
156.89562	58.5694\\
156.25512	58.8176\\
155.60216	59.0308\\
154.93866	59.2086\\
154.26654	59.3502\\
153.58774	59.4554\\
152.90428	59.524\\
152.2181	59.5554\\
151.53122	59.5498\\
150.84566	59.5072\\
150.16338	59.4278\\
149.48638	59.3116\\
149.3213	59.2824\\
148.8084	59.2008\\
148.12868	59.1012\\
147.44838	59.0056\\
146.76758	58.9136\\
146.08634	58.825\\
145.40464	58.74\\
144.7225	58.6584\\
144.03996	58.5804\\
143.35704	58.506\\
142.67372	58.435\\
141.990062	58.3676\\
141.30606	58.3036\\
140.621738	58.2432\\
139.9371136	58.1864\\
139.252206	58.133\\
138.56703	58.0832\\
137.8816	58.0368\\
137.19596	57.994\\
136.5101	57.9548\\
135.82404	57.9192\\
135.1378	57.887\\
134.45142	57.8584\\
133.7649	57.8334\\
133.07824	57.8118\\
132.3915	57.7938\\
131.70468	57.7792\\
131.01778	57.7684\\
130.33084	57.761\\
129.64386	57.757\\
128.95688	57.7568\\
128.2699	57.76\\
127.58294	57.7668\\
126.89604	57.777\\
126.2092	57.791\\
125.52244	57.8084\\
124.83576	57.8292\\
124.14922	57.8536\\
123.4628	57.8816\\
122.77654	57.9132\\
122.09046	57.9482\\
121.40456	57.9868\\
120.71888	58.029\\
120.0334	58.0746\\
119.3482	58.1238\\
118.6632	58.1766\\
117.9786	58.2328\\
117.2942	58.2926\\
116.6102	58.356\\
115.9264	58.4228\\
115.243	58.4932\\
114.56	58.567\\
113.8774	58.6444\\
113.1952	58.7254\\
112.5134	58.8098\\
111.832	58.8976\\
111.1512	58.9892\\
110.4708	59.084\\
109.791	59.1826\\
109.1116	59.2844\\
108.4328	59.39\\
107.7544	59.499\\
107.0768	59.6114\\
106.3996	59.7272\\
105.723	59.8468\\
105.0462	59.964\\
104.3686	60.0778\\
103.6916	60.1938\\
103.015	60.3132\\
102.3392	60.4362\\
101.6638	60.5626\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.403	61.1038\\
101.2842	61.7804\\
101.1692	62.4578\\
101.0578	63.1356\\
100.9498	63.814\\
100.8454	64.493\\
100.7444	65.1726\\
100.647	65.8526\\
100.553	66.5332\\
100.4626	67.2142\\
100.3756	67.8956\\
100.2922	68.5776\\
100.2124	69.2598\\
100.136	69.9426\\
100.0632	70.6258\\
99.9938	71.3092\\
99.928	71.993\\
99.8656	72.6772\\
99.807	73.3616\\
99.7516	74.0464\\
99.7	74.7314\\
99.6518	75.4168\\
99.6072	76.1022\\
99.566	76.788\\
99.5284	77.474\\
99.4944	78.16\\
99.4638	78.8464\\
99.437	79.5328\\
99.4134	80.2194\\
99.3878	80.906\\
99.3644	81.5926\\
99.3388	82.279\\
99.3154	82.9656\\
99.2898	83.6522\\
99.2664	84.3388\\
99.2408	85.0252\\
99.2174	85.7118\\
99.1918	86.3982\\
99.1684	87.0848\\
99.1428	87.7714\\
99.1194	88.458\\
99.0938	89.1444\\
99.0704	89.831\\
99.0448	90.5176\\
99.0214	91.2042\\
98.9958	91.8906\\
98.9724	92.5772\\
98.9468	93.2638\\
98.9234	93.9504\\
98.8978	94.6368\\
98.8744	95.3234\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
99.2202	95.8734\\
99.6812	96.3828\\
100.1416	96.8926\\
100.6022	97.4024\\
101.0626	97.9122\\
101.5232	98.422\\
101.9836	98.9318\\
102.444	99.4416\\
102.9046	99.9514\\
103.365	100.4612\\
103.8256	100.971\\
104.286	101.4808\\
104.7464	101.9906\\
105.207	102.5004\\
105.6674	103.0102\\
106.128	103.52\\
106.5884	104.0298\\
107.049	104.5396\\
107.5094	105.0494\\
107.9698	105.5592\\
108.4304	106.069\\
108.8908	106.5788\\
109.3514	107.0888\\
109.8118	107.5986\\
110.2724	108.1084\\
110.7328	108.6182\\
111.1932	109.128\\
111.6538	109.6378\\
112.1142	110.1476\\
112.5748	110.6574\\
113.0352	111.1672\\
113.4956	111.677\\
113.9562	112.1868\\
114.4166	112.6966\\
114.8772	113.2064\\
115.3376	113.7162\\
115.7982	114.226\\
116.2586	114.7358\\
116.719	115.2456\\
117.1796	115.7554\\
117.64	116.2652\\
118.1006	116.775\\
118.561	117.2848\\
119.0216	117.7946\\
119.482	118.3044\\
119.9424	118.8142\\
120.40296	119.324\\
120.86346	119.8338\\
121.32394	120.34364\\
121.78442	120.85346\\
122.2449	121.36326\\
122.7054	121.87306\\
123.16588	122.38286\\
123.62636	122.89268\\
124.08684	123.40248\\
124.54732	123.91228\\
125.00782	124.42208\\
125.4683	124.9319\\
125.92878	125.4417\\
126.38926	125.9515\\
126.84976	126.46132\\
127.31024	126.97112\\
127.77072	127.48092\\
128.2312	127.99072\\
128.69168	128.50054\\
129.15218	129.01034\\
129.61266	129.52014\\
130.07314	130.02994\\
130.53362	130.53976\\
130.99412	131.04956\\
131.4546	131.55936\\
131.91508	132.06918\\
132.37556	132.57898\\
132.83606	133.08878\\
133.29654	133.59858\\
133.75702	134.1084\\
134.2175	134.6182\\
134.67798	135.128\\
135.13848	135.6378\\
135.59896	136.14762\\
136.05944	136.65742\\
136.51992	137.16722\\
136.98042	137.67704\\
137.4409	138.186836\\
137.90138	138.696642\\
138.361864	139.206448\\
138.82235	139.716252\\
139.282834	140.226058\\
139.743318	140.735864\\
140.203802	141.24567\\
140.664288	141.755474\\
141.124772	142.26528\\
141.585256	142.77508\\
142.04574	143.2849\\
142.50622	143.7947\\
142.96672	144.3045\\
143.4272	144.8143\\
143.88768	145.32412\\
144.34816	145.83392\\
144.80864	146.34372\\
145.26914	146.85352\\
145.72962	147.36334\\
146.1901	147.87314\\
146.30248	147.99756\\
146.30248	147.99756\\
146.30248	147.99756\\
146.30248	147.99756\\
146.30248	147.99756\\
146.30248	147.99756\\
146.30248	147.99756\\
146.30248	147.99756\\
146.81536	148.07916\\
147.49418	148.1847\\
148.17256	148.2931\\
148.85038	148.40502\\
149.5276	148.52042\\
150.20422	148.6393\\
150.8812	148.75602\\
151.55878	148.86934\\
152.23694	148.97914\\
152.91564	149.08546\\
153.59488	149.18828\\
154.27466	149.2876\\
154.95492	149.38342\\
155.63568	149.47572\\
156.3169	149.56452\\
156.99856	149.6498\\
157.68066	149.73158\\
158.36318	149.80984\\
159.04608	149.88458\\
159.72936	149.9558\\
160.413	150.0235\\
161.097	150.08768\\
161.7812	150.14834\\
162.4658	150.20546\\
163.1508	150.25906\\
163.836	150.30912\\
164.5214	150.35566\\
165.207	150.39868\\
165.8928	150.43814\\
166.5788	150.47408\\
167.265	150.50648\\
167.9514	150.53536\\
168.638	150.56068\\
169.3244	150.5882\\
170.011	150.61346\\
170.6974	150.64098\\
171.3838	150.66624\\
172.0704	150.69376\\
172.7568	150.71902\\
173.4434	150.74082\\
174.1302	150.75908\\
174.817	150.77378\\
175.504	150.78496\\
176.1908	150.7926\\
176.8778	150.7967\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.0454	150.79762\\
177.1514	150.28918\\
177.2832	149.61498\\
177.4112	148.94002\\
177.5356	148.2644\\
177.6566	147.58816\\
177.7742	146.9113\\
177.8882	146.23384\\
177.9986	145.5558\\
178.1058	144.87722\\
178.2092	144.19808\\
178.3092	143.5184\\
178.4058	142.83824\\
178.4988	142.15758\\
178.5882	141.476454\\
178.6742	140.794874\\
178.7568	140.1128604\\
178.8358	139.43043\\
178.9112	138.747602\\
178.9832	138.064396\\
179.0516	137.38082\\
179.1164	136.69692\\
179.1778	136.01268\\
179.2356	135.32814\\
179.29	134.6433\\
179.3406	133.9582\\
179.388	133.27284\\
179.4316	132.58724\\
179.4718	131.90144\\
179.5084	131.21544\\
179.5416	130.52924\\
179.5712	129.8429\\
179.5972	129.15642\\
179.6198	128.4698\\
179.6444	127.78326\\
179.6668	127.09664\\
179.6916	126.4101\\
179.714	125.72348\\
179.7386	125.03694\\
179.7612	124.35032\\
179.7858	123.66378\\
179.8082	122.97716\\
179.833	122.29062\\
179.8554	121.604\\
179.88	120.91746\\
179.9026	120.23086\\
179.9272	119.5444\\
179.9496	118.8576\\
179.9744	118.1712\\
179.9968	117.4846\\
180.0214	116.798\\
180.044	116.1114\\
180.0686	115.4248\\
180.091	114.7382\\
180.1158	114.0516\\
180.1382	113.365\\
180.1628	112.6786\\
180.1854	111.992\\
180.21	111.3054\\
180.2324	110.6188\\
180.2572	109.9322\\
180.2796	109.2456\\
180.3042	108.559\\
180.3266	107.8724\\
180.3456	107.1858\\
180.361	106.499\\
180.373	105.812\\
180.3814	105.125\\
180.3862	104.4382\\
180.3874	103.7512\\
180.3852	103.0642\\
180.3794	102.3772\\
180.37	101.6902\\
180.357	101.0034\\
180.3406	100.3166\\
180.3208	99.63\\
180.2972	98.9434\\
180.2702	98.257\\
180.2396	97.5706\\
180.2054	96.8844\\
180.1678	96.1986\\
180.1324	95.5124\\
180.1004	94.8262\\
180.072	94.1398\\
180.047	93.4532\\
180.0256	92.7666\\
180.0078	92.0798\\
179.9934	91.393\\
179.9828	90.7062\\
179.9754	90.0192\\
179.9718	89.3322\\
179.9716	88.6452\\
179.975	87.9582\\
179.982	87.2714\\
179.9924	86.5844\\
180.0064	85.8976\\
180.024	85.2108\\
180.0452	84.5242\\
180.0668	83.8376\\
180.0886	83.1508\\
180.1104	82.4642\\
180.1322	81.7776\\
180.154	81.091\\
180.1758	80.4044\\
180.1976	79.7176\\
180.2194	79.031\\
180.2412	78.3444\\
180.263	77.6578\\
180.2848	76.9712\\
180.3066	76.2844\\
180.3284	75.5978\\
180.3502	74.9112\\
180.372	74.2246\\
180.3938	73.538\\
180.4156	72.8514\\
180.4374	72.1646\\
180.4592	71.478\\
180.481	70.7914\\
180.5028	70.1048\\
180.5246	69.4182\\
180.53	69.2506\\
180.5464	68.7314\\
180.5992	68.0466\\
180.6898	67.3658\\
180.8184	66.691\\
180.9844	66.0244\\
181.1872	65.3682\\
181.4266	64.7244\\
181.7014	64.0948\\
182.011	63.4816\\
182.3544	62.8868\\
182.7304	62.312\\
183.1378	61.759\\
183.5756	61.2296\\
184.0422	60.7256\\
184.5364	60.2484\\
185.0564	59.7996\\
185.6006	59.3804\\
186.1672	58.9924\\
186.7548	58.6366\\
187.3614	58.3142\\
187.9848	58.026\\
188.6236	57.7732\\
189.2754	57.5566\\
189.9382	57.3766\\
190.6102	57.2338\\
191.289	57.1288\\
191.9726	57.062\\
192.6588	57.0334\\
193.3456	57.043\\
194.0308	57.0912\\
194.7124	57.1774\\
195.3878	57.3016\\
196.0554	57.4634\\
196.713	57.6622\\
197.3584	57.8974\\
197.9896	58.1682\\
198.6048	58.4738\\
199.2018	58.8134\\
199.779	59.1858\\
200.3346	59.5898\\
200.8666	60.0242\\
201.3736	60.4876\\
201.854	60.9786\\
202.306	61.4958\\
202.7286	62.0372\\
203.1202	62.6016\\
203.4798	63.1868\\
203.8062	63.7912\\
204.0982	64.413\\
204.355	65.05\\
204.576	65.7004\\
204.7602	66.3622\\
204.9072	67.0332\\
205.0164	67.7112\\
205.0876	68.3944\\
205.1206	69.0806\\
205.1152	69.7674\\
205.0714	70.453\\
204.9896	71.1348\\
204.8696	71.8112\\
204.7122	72.4798\\
204.5176	73.1386\\
204.4692	73.299\\
204.4692	73.299\\
204.3706	73.809\\
204.248	74.485\\
204.1296	75.1616\\
204.0148	75.839\\
203.9032	76.5168\\
203.7954	77.1952\\
203.6908	77.8742\\
203.59	78.5538\\
203.4926	79.2338\\
203.3986	79.9144\\
203.3082	80.5954\\
203.2212	81.2768\\
203.1378	81.9588\\
203.058	82.641\\
202.9816	83.3238\\
202.9086	84.007\\
202.8394	84.6904\\
202.7736	85.3742\\
202.7112	86.0584\\
202.6524	86.7428\\
202.5972	87.4276\\
202.5456	88.1126\\
202.4974	88.798\\
202.4526	89.4834\\
202.4116	90.1692\\
202.374	90.8552\\
202.34	91.5412\\
202.3094	92.2276\\
202.2824	92.914\\
202.259	93.6006\\
202.2392	94.2874\\
202.2228	94.9742\\
202.21	95.661\\
202.2006	96.3478\\
202.195	97.0348\\
202.1928	97.7218\\
202.194	98.4088\\
202.199	99.0958\\
202.2074	99.7828\\
202.2192	100.4696\\
202.2348	101.1564\\
202.2538	101.8432\\
202.2764	102.5298\\
202.3026	103.2162\\
202.3322	103.9026\\
202.3654	104.5888\\
202.402	105.2748\\
202.4422	105.9606\\
202.486	106.6462\\
202.5334	107.3314\\
202.5842	108.0166\\
202.6386	108.7014\\
202.6964	109.386\\
202.758	110.0702\\
202.8228	110.7542\\
202.8914	111.4376\\
202.9634	112.1208\\
203.0388	112.8036\\
203.1178	113.4862\\
203.2004	114.1682\\
203.2866	114.8496\\
203.376	115.5308\\
203.4692	116.2114\\
203.5658	116.8916\\
203.6658	117.5712\\
203.7694	118.2504\\
203.8764	118.929\\
203.987	119.607\\
204.0954	120.28538\\
204.2004	120.9643\\
204.302	121.64374\\
204.4	122.3237\\
204.4944	123.00416\\
204.5854	123.6851\\
204.6728	124.36648\\
204.7568	125.04832\\
204.8372	125.73058\\
204.9142	126.41324\\
204.9876	127.0963\\
205.0574	127.77972\\
205.1238	128.46348\\
205.1866	129.14758\\
205.246	129.832\\
205.3018	130.51672\\
205.354	131.20172\\
205.4028	131.88696\\
205.448	132.57246\\
205.4896	133.25818\\
205.5278	133.9441\\
205.5624	134.63022\\
205.5934	135.3165\\
205.621	136.00294\\
205.6448	136.6895\\
205.6654	137.37618\\
205.6822	138.062954\\
205.6956	138.749808\\
205.7054	139.43672\\
205.7118	140.1236752\\
205.7144	140.810654\\
205.7136	141.497636\\
205.7094	142.1846\\
205.7016	142.87154\\
205.69	143.55844\\
205.6752	144.24526\\
205.6566	144.93198\\
205.6346	145.61862\\
205.609	146.30512\\
205.5858	146.99172\\
205.56	147.67822\\
205.5368	148.3648\\
205.511	149.05132\\
205.4878	149.7379\\
205.462	150.4244\\
205.4388	151.111\\
205.4132	151.7975\\
205.3898	152.48408\\
205.3642	153.17058\\
205.3408	153.85718\\
205.3152	154.54368\\
205.2918	155.23026\\
205.2662	155.91678\\
205.2428	156.60336\\
205.2172	157.28986\\
205.1938	157.97646\\
205.1682	158.66296\\
205.1448	159.34954\\
205.1192	160.036\\
205.0958	160.7226\\
205.0702	161.4092\\
205.0468	162.0958\\
205.0212	162.7822\\
204.9978	163.4688\\
204.9722	164.1554\\
204.9488	164.842\\
204.9232	165.5284\\
204.8998	166.215\\
204.877	166.9016\\
204.8542	167.5882\\
204.8316	168.2748\\
204.8088	168.9614\\
204.786	169.648\\
204.7634	170.3346\\
204.7406	171.0212\\
204.718	171.7078\\
204.6952	172.3944\\
204.6724	173.081\\
204.6498	173.7676\\
204.627	174.4544\\
204.6042	175.141\\
204.5816	175.8276\\
204.5588	176.5142\\
204.536	177.2008\\
204.5134	177.8874\\
204.4906	178.574\\
204.4678	179.2606\\
204.4452	179.9472\\
204.4224	180.6338\\
204.3996	181.3204\\
204.3942	181.488\\
204.377	182.007\\
204.3254	182.692\\
204.2388	183.3734\\
204.117	184.0494\\
203.9604	184.7182\\
203.7694	185.378\\
203.5444	186.027\\
203.3102	186.6728\\
203.0726	187.3174\\
202.8316	187.9608\\
202.5872	188.6028\\
202.3396	189.2436\\
202.0886	189.883\\
201.8344	190.5212\\
201.5768	191.1582\\
201.316	191.7938\\
201.0518	192.428\\
200.7846	193.0608\\
200.514	193.6922\\
200.24	194.3222\\
199.963	194.9508\\
199.6826	195.578\\
199.399	196.2038\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.3298	196.3564\\
199.6884	196.7322\\
200.1664	197.2256\\
200.645	197.7184\\
201.1234	198.2114\\
201.602	198.7042\\
202.0804	199.1972\\
202.559	199.6902\\
203.0374	200.183\\
203.516	200.676\\
203.9944	201.169\\
204.473	201.6618\\
204.9514	202.1548\\
205.43	202.6476\\
205.9086	203.1406\\
206.387	203.6336\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={d) p=0.60 (300.10 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_50_alg1-4.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.393	45.4592\\
45.8778	45.9458\\
46.3628	46.4326\\
46.8476	46.9192\\
47.3324	47.406\\
47.8172	47.8926\\
48.302	48.3794\\
48.787	48.866\\
49.2718	49.3528\\
49.7566	49.8394\\
50.2414	50.3262\\
50.7262	50.8128\\
51.2112	51.2996\\
51.696	51.7862\\
52.1808	52.273\\
52.6656	52.7596\\
53.1504	53.2464\\
53.6354	53.733\\
54.1202	54.2198\\
54.605	54.7064\\
55.0898	55.1932\\
55.5746	55.6798\\
56.0596	56.1666\\
56.5444	56.6532\\
57.0292	57.14\\
57.514	57.6266\\
57.999	58.1134\\
58.4838	58.6\\
58.9686	59.0868\\
59.4534	59.5734\\
59.9382	60.0602\\
60.4232	60.5468\\
60.908	61.0336\\
61.3928	61.5202\\
61.8776	62.007\\
62.3624	62.4936\\
62.8474	62.9804\\
63.3322	63.467\\
63.817	63.9538\\
64.3018	64.4404\\
64.7866	64.9272\\
65.2716	65.4138\\
65.7564	65.9006\\
66.2412	66.3872\\
66.726	66.874\\
67.211	67.3606\\
67.6958	67.8474\\
68.1806	68.334\\
68.6654	68.8208\\
69.1502	69.3074\\
69.6352	69.7942\\
70.12	70.2808\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.2382	70.3996\\
70.3076	69.885\\
70.397	69.2038\\
70.4892	68.523\\
70.5794	67.842\\
70.666	67.1604\\
70.749	66.4784\\
70.8286	65.7962\\
70.9048	65.1134\\
70.9774	64.4302\\
71.0464	63.7468\\
71.1118	63.0628\\
71.1738	62.3788\\
71.2352	61.6944\\
71.2966	61.0102\\
71.3578	60.326\\
71.419	59.6418\\
71.4804	58.9574\\
71.5416	58.2732\\
71.603	57.589\\
71.6642	56.9048\\
71.7256	56.2206\\
71.7868	55.5362\\
71.8482	54.852\\
71.9094	54.1678\\
71.9708	53.4836\\
72.032	52.7992\\
72.0934	52.115\\
72.1546	51.4308\\
72.216	50.7466\\
72.2772	50.0624\\
72.3386	49.378\\
72.3998	48.6938\\
72.461	48.0096\\
72.5224	47.3254\\
72.5374	47.1584\\
72.5836	46.641\\
72.6698	45.9596\\
72.7862	45.2826\\
72.9328	44.6114\\
73.1092	43.9476\\
73.3154	43.2924\\
73.5508	42.647\\
73.8148	42.013\\
74.1072	41.3912\\
74.427	40.7834\\
74.7738	40.1904\\
75.147	39.6136\\
75.5456	39.0542\\
75.969	38.5132\\
76.4162	37.9918\\
76.8862	37.491\\
77.3784	37.0118\\
77.8914	36.555\\
78.4246	36.1218\\
78.9766	35.713\\
79.5464	35.3294\\
80.1328	34.9718\\
80.7348	34.6408\\
81.351	34.337\\
81.9802	34.0614\\
82.621	33.8142\\
83.2724	33.596\\
83.9328	33.4074\\
84.6012	33.2484\\
85.276	33.1196\\
85.9558	33.0214\\
86.6394	32.9536\\
87.3252	32.9166\\
88.0122	32.9106\\
88.6992	32.9132\\
89.3862	32.9196\\
90.073	32.9294\\
90.7598	32.943\\
91.4466	32.96\\
92.1334	32.9804\\
92.8198	33.0046\\
93.5064	33.0322\\
94.1928	33.0576\\
94.8794	33.0796\\
95.566	33.1038\\
96.2524	33.1314\\
96.939	33.1568\\
97.6256	33.1788\\
98.3122	33.203\\
98.9986	33.2306\\
99.685	33.256\\
100.3718	33.278\\
101.0582	33.302\\
101.7448	33.3298\\
102.4312	33.3552\\
103.1178	33.377\\
103.8044	33.4012\\
104.4908	33.4288\\
105.1774	33.4544\\
105.864	33.4762\\
106.5506	33.5004\\
107.237	33.528\\
107.9234	33.5534\\
108.6102	33.5754\\
109.2966	33.5996\\
109.9832	33.6272\\
110.6696	33.6526\\
111.3562	33.6746\\
112.0428	33.6988\\
112.7292	33.7264\\
113.4158	33.7518\\
114.1024	33.7738\\
114.789	33.798\\
115.4756	33.8198\\
116.1622	33.844\\
116.8488	33.8658\\
117.5354	33.89\\
118.222	33.912\\
118.9086	33.936\\
119.5952	33.958\\
120.28172	33.9822\\
120.96836	34.004\\
121.65492	34.0282\\
122.34156	34.05\\
123.02812	34.0742\\
123.71474	34.0962\\
124.4013	34.1202\\
125.08794	34.1422\\
125.7745	34.1664\\
126.46114	34.1882\\
127.1477	34.2124\\
127.83432	34.2342\\
128.52088	34.2584\\
129.20752	34.2804\\
129.89408	34.3044\\
130.58072	34.3264\\
131.26746	34.3448\\
131.95428	34.3596\\
132.64116	34.371\\
133.3281	34.3788\\
134.01508	34.3832\\
134.70206	34.3838\\
135.38904	34.381\\
136.076	34.3746\\
136.7629	34.3648\\
137.4498	34.3542\\
138.136708	34.3436\\
138.823612	34.333\\
139.510514	34.3224\\
140.1974166	34.3118\\
140.88432	34.3012\\
141.571222	34.2906\\
142.25812	34.28\\
142.94502	34.2694\\
143.63192	34.2588\\
144.31884	34.2482\\
145.00574	34.2376\\
145.69264	34.227\\
146.37954	34.2164\\
147.06644	34.2058\\
147.75334	34.1952\\
148.44024	34.1846\\
149.12716	34.174\\
149.81406	34.1634\\
150.50096	34.1528\\
151.18786	34.1422\\
151.87476	34.1316\\
152.0424	34.129\\
152.56166	34.121\\
153.24824	34.1426\\
153.93244	34.2032\\
154.61202	34.303\\
155.2847	34.442\\
155.94828	34.6194\\
156.60054	34.8346\\
157.2393	35.0872\\
157.86246	35.3762\\
158.46792	35.7006\\
159.0537	36.0592\\
159.61786	36.451\\
160.1584	36.8748\\
160.6738	37.329\\
161.1622	37.812\\
161.6218	38.3224\\
162.0514	38.8584\\
162.4492	39.4184\\
162.8142	40.0002\\
163.145	40.6022\\
163.4408	41.2222\\
163.7002	41.8582\\
163.9226	42.508\\
164.1072	43.1696\\
164.2532	43.8408\\
164.3604	44.5192\\
164.4284	45.2028\\
164.457	45.889\\
164.4458	46.5758\\
164.3952	47.2608\\
164.3052	47.9418\\
164.176	48.6164\\
164.0084	49.2826\\
163.8024	49.9378\\
163.5592	50.5802\\
163.2794	51.2076\\
162.9638	51.8176\\
162.6136	52.4086\\
162.23	52.9784\\
161.8142	53.525\\
161.3676	54.047\\
160.8918	54.5422\\
160.388	55.0092\\
159.8583	55.4466\\
159.30426	55.8526\\
158.72774	56.226\\
158.13068	56.5656\\
157.51504	56.8702\\
156.88286	57.1388\\
156.23628	57.3706\\
155.5774	57.5648\\
154.90844	57.7206\\
154.23162	57.8376\\
153.54916	57.9156\\
152.86336	57.954\\
152.17648	57.9528\\
152.00882	57.9516\\
152.00882	57.9516\\
152.00882	57.9516\\
152.00882	57.9516\\
152.00882	57.9516\\
151.52098	58.1298\\
150.87748	58.3702\\
150.2161	58.555\\
149.53906	58.6694\\
148.8537	58.7112\\
148.16776	58.6802\\
148.00038	58.6708\\
147.4834	58.6212\\
146.79882	58.564\\
146.11392	58.5106\\
145.42874	58.4608\\
144.7433	58.4146\\
144.05766	58.372\\
143.37178	58.3328\\
142.68572	58.2972\\
141.99949	58.2652\\
141.313098	58.2366\\
140.62657	58.2116\\
139.9399222	58.1902\\
139.253172	58.1722\\
138.56634	58.1578\\
137.87944	58.147\\
137.1925	58.1396\\
136.50552	58.1358\\
135.81854	58.1356\\
135.13156	58.139\\
134.44462	58.1458\\
133.75772	58.1562\\
133.07086	58.1702\\
132.3841	58.1876\\
131.69744	58.2086\\
131.0109	58.2332\\
130.32448	58.2612\\
129.63824	58.2928\\
128.95214	58.328\\
128.26626	58.3666\\
127.58056	58.4088\\
126.89512	58.4546\\
126.2099	58.5038\\
125.52494	58.5566\\
124.84028	58.613\\
124.1559	58.6728\\
123.47186	58.7362\\
122.78814	58.8032\\
122.10478	58.8736\\
121.42178	58.9476\\
120.73918	59.025\\
120.05698	59.106\\
119.3752	59.1906\\
118.6938	59.2786\\
118.013	59.37\\
117.3326	59.465\\
116.6528	59.5636\\
115.9734	59.6656\\
115.2946	59.7712\\
114.6164	59.8802\\
113.9386	59.9928\\
113.2606	60.1032\\
112.582	60.21\\
111.9028	60.3134\\
111.2232	60.4134\\
110.543	60.5098\\
109.8622	60.6028\\
109.1812	60.6922\\
108.4996	60.778\\
107.8174	60.8604\\
107.135	60.9394\\
106.4522	61.0148\\
105.769	61.0866\\
105.086	61.1606\\
104.4034	61.238\\
103.7212	61.319\\
103.0394	61.4036\\
102.3582	61.4916\\
101.6772	61.583\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.5112	61.6056\\
101.4328	62.1188\\
101.3372	62.7992\\
101.2456	63.48\\
101.1576	64.1614\\
101.0732	64.8432\\
100.9922	65.5254\\
100.9146	66.208\\
100.8408	66.891\\
100.7702	67.5742\\
100.7034	68.258\\
100.64	68.942\\
100.5802	69.6264\\
100.5238	70.3112\\
100.471	70.996\\
100.4218	71.6812\\
100.376	72.3668\\
100.3338	73.0524\\
100.295	73.7384\\
100.26	74.4244\\
100.2284	75.1106\\
100.2002	75.797\\
100.1756	76.4836\\
100.149	77.17\\
100.1244	77.8566\\
100.0978	78.543\\
100.0732	79.2296\\
100.0466	79.916\\
100.022	80.6026\\
99.9954	81.2892\\
99.9708	81.9756\\
99.9442	82.6622\\
99.9196	83.3486\\
99.893	84.0352\\
99.8684	84.7216\\
99.8418	85.4082\\
99.8172	86.0946\\
99.7906	86.7812\\
99.766	87.4676\\
99.7394	88.1542\\
99.7148	88.8408\\
99.6882	89.5272\\
99.6636	90.2138\\
99.637	90.9002\\
99.6124	91.5868\\
99.5858	92.2732\\
99.5614	92.9598\\
99.5346	93.6462\\
99.5102	94.3328\\
99.4834	95.0192\\
99.459	95.7058\\
99.4322	96.3922\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.4256	96.5598\\
99.7718	96.9468\\
100.2336	97.4554\\
100.6958	97.9636\\
101.1582	98.4718\\
101.6204	98.98\\
102.0828	99.4882\\
102.545	99.9962\\
103.0074	100.5044\\
103.4696	101.0126\\
103.932	101.5208\\
104.3942	102.029\\
104.8566	102.5372\\
105.3188	103.0452\\
105.781	103.5534\\
106.2434	104.0616\\
106.7056	104.5698\\
107.168	105.078\\
107.6302	105.5862\\
108.0926	106.0942\\
108.5548	106.6024\\
109.0172	107.1106\\
109.4794	107.6188\\
109.9418	108.127\\
110.404	108.6352\\
110.8664	109.1432\\
111.3286	109.6514\\
111.7908	110.1596\\
112.2532	110.6678\\
112.7154	111.176\\
113.1778	111.6842\\
113.64	112.1924\\
114.1024	112.7004\\
114.5646	113.2086\\
115.027	113.7168\\
115.4892	114.225\\
115.9516	114.7332\\
116.4138	115.2414\\
116.876	115.7494\\
117.3384	116.2576\\
117.8006	116.7658\\
118.263	117.274\\
118.7252	117.7822\\
119.1876	118.2904\\
119.6498	118.7984\\
120.11214	119.3066\\
120.57444	119.8148\\
121.03672	120.32298\\
121.49902	120.83114\\
121.9613	121.33932\\
122.4236	121.84748\\
122.8859	122.35564\\
123.34818	122.86382\\
123.81048	123.37198\\
124.27276	123.88014\\
124.73506	124.38832\\
125.19734	124.89648\\
125.65964	125.40466\\
126.12194	125.91282\\
126.58422	126.42098\\
127.04652	126.92916\\
127.5088	127.43732\\
127.9711	127.94548\\
128.4334	128.45366\\
128.89568	128.96182\\
129.35798	129.46998\\
129.82026	129.97816\\
130.28256	130.48632\\
130.74484	130.9945\\
131.20714	131.50266\\
131.66944	132.01082\\
132.13172	132.519\\
132.59402	133.02716\\
133.0563	133.53532\\
133.5186	134.0435\\
133.9809	134.55166\\
134.44318	135.05982\\
134.90548	135.568\\
135.36776	136.07616\\
135.83006	136.58434\\
136.29236	137.0925\\
136.75464	137.60066\\
137.21694	138.108832\\
137.67922	138.617\\
138.141518	139.125166\\
138.60381	139.633334\\
139.066102	140.1415008\\
139.528392	140.649668\\
139.99068462	141.157836\\
140.452976	141.666002\\
140.915268	142.17416\\
141.37756	142.68234\\
141.839852	143.1905\\
142.30214	143.69868\\
142.76444	144.20684\\
143.22672	144.715\\
143.68902	145.22318\\
144.15132	145.73134\\
144.6136	146.2395\\
145.0759	146.74768\\
145.53818	147.25584\\
146.00048	147.764\\
146.1133	147.88802\\
146.1133	147.88802\\
146.1133	147.88802\\
146.1133	147.88802\\
146.1133	147.88802\\
146.1133	147.88802\\
146.1133	147.88802\\
146.1133	147.88802\\
146.62646	147.9678\\
147.30566	148.07094\\
147.98442	148.17694\\
148.66262	148.28644\\
149.34024	148.39944\\
150.01728	148.51592\\
150.6937	148.63588\\
151.37052	148.7537\\
152.0479	148.86808\\
152.72588	148.97898\\
153.40442	149.0864\\
154.0835	149.1903\\
154.7631	149.2907\\
155.44322	149.3876\\
156.12382	149.481\\
156.8049	149.5709\\
157.48644	149.65728\\
158.1684	149.74014\\
158.85078	149.8195\\
159.53358	149.89532\\
160.2168	149.96764\\
160.9002	150.03644\\
161.5842	150.10172\\
162.2684	150.16346\\
162.9528	150.22168\\
163.6376	150.27638\\
164.3228	150.32754\\
165.008	150.37518\\
165.6936	150.41928\\
166.3794	150.45986\\
167.0654	150.4969\\
167.7516	150.5304\\
168.4378	150.56036\\
169.1244	150.58678\\
169.811	150.60968\\
170.4976	150.63476\\
171.1842	150.65758\\
171.8706	150.68268\\
172.5572	150.7055\\
173.244	150.72484\\
173.9308	150.74066\\
174.6176	150.75294\\
175.3046	150.76168\\
175.9916	150.76688\\
176.6784	150.76854\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.8462	150.76886\\
176.9502	150.26004\\
177.0798	149.5854\\
177.2052	148.90998\\
177.3274	148.23392\\
177.446	147.55726\\
177.561	146.87998\\
177.6726	146.20212\\
177.7808	145.5237\\
177.8854	144.84472\\
177.9864	144.16522\\
178.084	143.4852\\
178.1782	142.8047\\
178.2688	142.12372\\
178.3558	141.442276\\
178.4394	140.760396\\
178.5194	140.0780928\\
178.596	139.395386\\
178.669	138.712296\\
178.7386	138.028836\\
178.8046	137.34502\\
178.867	136.6609\\
178.926	135.97644\\
178.9814	135.2917\\
179.0332	134.60668\\
179.0816	133.9214\\
179.1264	133.23588\\
179.1676	132.55012\\
179.2054	131.86418\\
179.2396	131.17806\\
179.2702	130.49176\\
179.2974	129.8053\\
179.321	129.11872\\
179.3468	128.43222\\
179.3704	127.74564\\
179.3962	127.05914\\
179.4196	126.37256\\
179.4454	125.68606\\
179.469	124.99948\\
179.4948	124.31298\\
179.5184	123.6264\\
179.5442	122.9399\\
179.5676	122.25332\\
179.5934	121.56682\\
179.617	120.88024\\
179.6428	120.19374\\
179.6664	119.5072\\
179.6922	118.8206\\
179.7156	118.134\\
179.7414	117.4476\\
179.765	116.761\\
179.7908	116.0746\\
179.8144	115.388\\
179.8402	114.7014\\
179.8636	114.0148\\
179.8894	113.3284\\
179.913	112.6418\\
179.9388	111.9552\\
179.9624	111.2686\\
179.9882	110.5822\\
180.0116	109.8956\\
180.0374	109.2092\\
180.061	108.5226\\
180.0868	107.836\\
180.1104	107.1494\\
180.1362	106.463\\
180.1596	105.7764\\
180.1854	105.0898\\
180.209	104.4032\\
180.2348	103.7168\\
180.2584	103.0302\\
180.2842	102.3438\\
180.3076	101.6572\\
180.3276	100.9704\\
180.3442	100.2836\\
180.3572	99.5968\\
180.3666	98.9098\\
180.3726	98.223\\
180.375	97.536\\
180.3738	96.849\\
180.369	96.162\\
180.3608	95.475\\
180.349	94.7882\\
180.3338	94.1014\\
180.3148	93.4146\\
180.2924	92.728\\
180.2666	92.0416\\
180.237	91.3552\\
180.204	90.669\\
180.1674	89.983\\
180.1332	89.2968\\
180.1022	88.6106\\
180.0748	87.9242\\
180.051	87.2376\\
180.0308	86.5508\\
180.0112	85.8642\\
179.9916	85.1774\\
179.972	84.4908\\
179.9524	83.804\\
179.9328	83.1174\\
179.9134	82.4306\\
179.8938	81.744\\
179.8742	81.0572\\
179.8546	80.3706\\
179.835	79.6838\\
179.8154	78.9972\\
179.7958	78.3104\\
179.7762	77.6236\\
179.7568	76.937\\
179.7372	76.2502\\
179.7176	75.5636\\
179.698	74.8768\\
179.6784	74.1902\\
179.6588	73.5034\\
179.6392	72.8168\\
179.6198	72.13\\
179.6002	71.4434\\
179.5954	71.2758\\
179.5806	70.7566\\
179.5922	70.0698\\
179.6422	69.3848\\
179.7304	68.7036\\
179.8566	68.0284\\
180.0208	67.3614\\
180.222	66.7046\\
180.4598	66.0602\\
180.7334	65.4302\\
181.0418	64.8164\\
181.3844	64.221\\
181.7598	63.6458\\
182.167	63.0926\\
182.6044	62.5632\\
183.071	62.059\\
183.5652	61.5818\\
184.0854	61.1332\\
184.6298	60.7146\\
185.197	60.327\\
185.785	59.972\\
186.392	59.6506\\
187.0162	59.3638\\
187.6554	59.1124\\
188.3078	58.8974\\
188.9712	58.7192\\
189.6436	58.5786\\
190.3226	58.476\\
191.0066	58.4118\\
191.693	58.386\\
192.3798	58.3988\\
193.0648	58.45\\
193.7458	58.5398\\
194.4206	58.6676\\
195.0872	58.833\\
195.7436	59.0356\\
196.3874	59.2748\\
197.017	59.5498\\
197.63	59.8596\\
198.2246	60.2034\\
198.799	60.58\\
199.3514	60.9884\\
199.88	61.427\\
200.383	61.8946\\
200.8592	62.3898\\
201.3066	62.911\\
201.7242	63.4564\\
202.1104	64.0244\\
202.4642	64.6132\\
202.7844	65.2208\\
203.0698	65.8456\\
203.3198	66.4854\\
203.5334	67.1382\\
203.7102	67.802\\
203.8492	68.4746\\
203.9504	69.154\\
204.0132	69.838\\
204.0376	70.5244\\
204.0234	71.2112\\
203.9706	71.896\\
203.8794	72.5768\\
203.7502	73.2516\\
203.7178	73.416\\
203.625	73.927\\
203.5106	74.6044\\
203.4	75.2824\\
203.293	75.961\\
203.1896	76.6402\\
203.0896	77.3198\\
202.993	78\\
202.9	78.6806\\
202.8106	79.3618\\
202.7246	80.0434\\
202.6422	80.7254\\
202.5632	81.4078\\
202.4878	82.0906\\
202.4158	82.7738\\
202.3474	83.4574\\
202.2826	84.1414\\
202.2212	84.8256\\
202.2064	84.9926\\
202.2034	85.5118\\
202.2074	86.1988\\
202.2156	86.8858\\
202.2274	87.5726\\
202.2426	88.2594\\
202.2614	88.9462\\
202.2838	89.6328\\
202.3096	90.3194\\
202.3392	91.0056\\
202.372	91.6918\\
202.4086	92.3778\\
202.4486	93.0636\\
202.4922	93.7494\\
202.5392	94.4346\\
202.5898	95.1198\\
202.644	95.8046\\
202.7016	96.4892\\
202.7628	97.1734\\
202.8276	97.8574\\
202.8958	98.541\\
202.9676	99.2242\\
203.043	99.907\\
203.1218	100.5894\\
203.204	101.2716\\
203.29	101.953\\
203.3792	102.6342\\
203.4722	103.315\\
203.5686	103.9952\\
203.6684	104.6748\\
203.7718	105.354\\
203.8786	106.0326\\
203.989	106.7106\\
204.0972	107.389\\
204.202	108.068\\
204.3032	108.7474\\
204.401	109.4274\\
204.4952	110.108\\
204.586	110.789\\
204.6732	111.4704\\
204.757	112.1522\\
204.8372	112.8344\\
204.9138	113.5172\\
204.987	114.2002\\
205.0568	114.8836\\
205.1228	115.5674\\
205.1854	116.2516\\
205.2446	116.936\\
205.3002	117.6208\\
205.3522	118.3058\\
205.4006	118.991\\
205.4456	119.6766\\
205.4872	120.3623\\
205.525	121.04824\\
205.5594	121.73436\\
205.5902	122.42066\\
205.6176	123.1071\\
205.6412	123.79366\\
205.6616	124.48036\\
205.6782	125.16714\\
205.6914	125.854\\
205.701	126.5409\\
205.707	127.22786\\
205.7096	127.91484\\
205.7086	128.60182\\
205.704	129.2888\\
205.696	129.97574\\
205.6842	130.66262\\
205.6692	131.34944\\
205.6504	132.03616\\
205.6282	132.72278\\
205.6024	133.40928\\
205.5788	134.09586\\
205.553	134.78236\\
205.5294	135.46894\\
205.5036	136.15544\\
205.48	136.84202\\
205.454	137.52852\\
205.4306	138.215092\\
205.4046	138.90159\\
205.381	139.58817\\
205.3552	140.274666\\
205.3316	140.961246\\
205.3058	141.647742\\
205.2822	142.33432\\
205.2564	143.02082\\
205.2328	143.7074\\
205.2068	144.3939\\
205.1834	145.08048\\
205.1574	145.76698\\
205.1338	146.45356\\
205.108	147.14004\\
205.0844	147.82662\\
205.0586	148.51312\\
205.035	149.1997\\
205.0092	149.8862\\
204.9856	150.57278\\
204.9598	151.25928\\
204.9362	151.94586\\
204.9102	152.63236\\
204.8866	153.31894\\
204.8608	154.00542\\
204.8372	154.692\\
204.8114	155.3785\\
204.7878	156.06508\\
204.762	156.75158\\
204.7384	157.43816\\
204.7126	158.12466\\
204.689	158.81124\\
204.663	159.49774\\
204.6394	160.1844\\
204.6136	160.8708\\
204.59	161.5574\\
204.5642	162.2438\\
204.5406	162.9304\\
204.5148	163.617\\
204.4912	164.3036\\
204.4654	164.99\\
204.4418	165.6766\\
204.4158	166.3632\\
204.3924	167.0496\\
204.3694	167.7362\\
204.3464	168.4228\\
204.3234	169.1094\\
204.3004	169.796\\
204.2776	170.4826\\
204.2546	171.1692\\
204.2316	171.8558\\
204.2086	172.5424\\
204.1858	173.2292\\
204.1628	173.9158\\
204.1398	174.6024\\
204.1168	175.289\\
204.094	175.9756\\
204.071	176.6622\\
204.048	177.3488\\
204.025	178.0354\\
204.0022	178.722\\
203.9792	179.4086\\
203.9562	180.0952\\
203.9332	180.7818\\
203.9104	181.4684\\
203.8874	182.155\\
203.8818	182.3224\\
203.8644	182.8416\\
203.8116	183.5264\\
203.7222	184.2074\\
203.5964	184.8828\\
203.4606	185.5562\\
203.3212	186.2288\\
203.1784	186.9008\\
203.032	187.572\\
202.8822	188.2424\\
202.729	188.9122\\
202.5722	189.581\\
202.4122	190.249\\
202.2486	190.9164\\
202.0816	191.5826\\
201.911	192.2482\\
201.7372	192.9128\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.6946	193.075\\
201.8918	192.5946\\
202.1576	191.961\\
202.424	191.3278\\
202.6904	190.6946\\
202.9566	190.0612\\
203.223	189.428\\
203.4892	188.7948\\
203.7556	188.1614\\
204.022	187.5282\\
204.2882	186.895\\
204.5546	186.2618\\
204.821	185.6284\\
205.0872	184.9952\\
205.3536	184.362\\
205.62	183.7286\\
205.8862	183.0954\\
206.1526	182.4622\\
206.419	181.8288\\
206.6664	181.188\\
206.8906	180.5388\\
207.091	179.8816\\
207.2674	179.2178\\
207.4194	178.5478\\
207.5468	177.8728\\
207.6496	177.1936\\
207.7276	176.5112\\
207.7806	175.8262\\
207.8086	175.1398\\
207.829	174.4532\\
207.8456	173.7664\\
207.8588	173.0796\\
207.8682	172.3926\\
207.8744	171.7056\\
207.8768	171.0186\\
207.8758	170.3316\\
207.8712	169.6448\\
207.863	168.9578\\
207.8514	168.271\\
207.8362	167.584\\
207.8174	166.8974\\
207.7952	166.2108\\
207.7694	165.5242\\
207.74	164.8378\\
207.707	164.1516\\
207.6706	163.4656\\
207.6308	162.7798\\
207.593	162.094\\
207.5586	161.4078\\
207.5278	160.7214\\
207.5006	160.035\\
207.477	159.34846\\
207.4568	158.66178\\
207.4402	157.975\\
207.427	157.28814\\
207.4176	156.60122\\
207.4116	155.91426\\
207.409	155.22728\\
207.4102	154.5403\\
207.4148	153.85334\\
207.4172	153.16636\\
207.4218	152.47938\\
207.4242	151.7924\\
207.429	151.10544\\
207.4314	150.41846\\
207.436	149.7315\\
207.4386	149.04452\\
207.4432	148.35754\\
207.4456	147.67056\\
207.4504	146.9836\\
207.4528	146.29662\\
207.4574	145.60964\\
207.4598	144.92266\\
207.4646	144.2357\\
207.467	143.54872\\
207.4716	142.86176\\
207.474	142.17478\\
207.4788	141.487806\\
207.4812	140.800828\\
207.4858	140.1138592\\
207.4882	139.42688\\
207.493	138.739912\\
207.4954	138.052932\\
207.5	137.36596\\
207.5024	136.67898\\
207.5072	135.99202\\
207.5096	135.30504\\
207.5142	134.61806\\
207.5168	133.93108\\
207.5214	133.24412\\
207.5238	132.55714\\
207.5284	131.87018\\
207.531	131.1832\\
207.5356	130.49622\\
207.538	129.80924\\
207.5428	129.12228\\
207.5452	128.4353\\
207.5498	127.74834\\
207.5522	127.06136\\
207.557	126.37438\\
207.5594	125.6874\\
207.564	125.00044\\
207.5664	124.31346\\
207.5712	123.62648\\
207.5736	122.9395\\
207.5782	122.25254\\
207.5806	121.56556\\
207.5854	120.8786\\
207.5878	120.19162\\
207.5924	119.5046\\
207.5948	118.8176\\
207.5996	118.1306\\
207.602	117.4438\\
207.6066	116.7568\\
207.6092	116.0698\\
207.6138	115.3828\\
207.6162	114.6958\\
207.621	114.0088\\
207.6234	113.3218\\
207.628	112.635\\
207.6304	111.948\\
207.6352	111.261\\
207.6376	110.574\\
207.6422	109.887\\
207.6446	109.2\\
207.6494	108.513\\
207.6518	107.826\\
207.6564	107.1392\\
207.6588	106.4522\\
207.6636	105.7652\\
207.666	105.0782\\
207.6706	104.3912\\
207.673	103.7042\\
207.6778	103.0172\\
207.6802	102.3302\\
207.6848	101.6434\\
207.6874	100.9564\\
207.692	100.2694\\
207.6944	99.5824\\
207.6992	98.8954\\
207.7016	98.2084\\
207.7062	97.5214\\
207.7086	96.8346\\
207.7134	96.1476\\
207.7158	95.4606\\
207.7204	94.7736\\
207.7228	94.0866\\
207.7218	93.3996\\
207.7172	92.7126\\
207.709	92.0258\\
207.6974	91.3388\\
207.6822	90.652\\
207.6692	89.9652\\
207.6596	89.2782\\
207.6508	88.5914\\
207.642	87.9044\\
207.6332	87.2174\\
207.6242	86.5306\\
207.6154	85.8436\\
207.6066	85.1566\\
207.5978	84.4698\\
207.589	83.7828\\
207.5802	83.0958\\
207.5712	82.409\\
207.5624	81.722\\
207.5536	81.0352\\
207.5448	80.3482\\
207.536	79.6612\\
207.5272	78.9744\\
207.5182	78.2874\\
207.5094	77.6004\\
207.5006	76.9136\\
207.4918	76.2266\\
207.483	75.5396\\
207.4742	74.8528\\
207.4652	74.1658\\
207.4632	73.9982\\
207.4564	73.479\\
207.4238	72.7928\\
207.3618	72.1086\\
207.2706	71.4278\\
207.1502	70.7514\\
207.0008	70.081\\
206.8228	69.4176\\
206.6164	68.7624\\
206.3822	68.1166\\
206.1202	67.4816\\
205.8314	66.8584\\
205.516	66.248\\
205.1746	65.652\\
204.808	65.071\\
204.4168	64.5064\\
204.0016	63.9592\\
203.5632	63.4302\\
203.1026	62.9206\\
202.6206	62.4314\\
202.1178	61.9632\\
201.5956	61.517\\
201.0546	61.0936\\
200.4958	60.694\\
199.9206	60.3188\\
199.3296	59.9686\\
198.7242	59.644\\
198.1052	59.3458\\
197.4742	59.0744\\
196.832	58.8306\\
196.18	58.6144\\
195.5194	58.4264\\
194.8512	58.2672\\
194.1768	58.1366\\
193.4974	58.0352\\
192.8142	57.963\\
192.1286	57.9204\\
191.4418	57.9072\\
190.755	57.9234\\
190.0696	57.9694\\
189.3868	58.0446\\
188.708	58.149\\
188.034	58.2826\\
187.3666	58.445\\
186.7068	58.6358\\
186.0558	58.855\\
185.4146	59.1018\\
184.7848	59.376\\
184.1674	59.677\\
183.5634	60.0042\\
182.974	60.3572\\
182.4004	60.735\\
181.8436	61.1372\\
181.3044	61.563\\
180.7842	62.0116\\
180.2836	62.482\\
179.8038	62.9736\\
179.3456	63.4852\\
178.9096	64.0162\\
178.497	64.5654\\
178.1082	65.1316\\
177.7442	65.7142\\
177.4056	66.312\\
177.093	66.9236\\
176.807	67.5482\\
176.548	68.1844\\
176.3166	68.8312\\
176.1132	69.4872\\
175.9382	70.1516\\
175.7918	70.8226\\
175.6746	71.4996\\
175.5864	72.1808\\
175.5276	72.8652\\
175.4982	73.5514\\
175.4984	74.2384\\
175.5282	74.9246\\
175.5874	75.609\\
175.6758	76.2902\\
175.7936	76.967\\
175.9402	77.6382\\
176.1156	78.3022\\
176.3194	78.9582\\
176.5512	79.605\\
176.8104	80.241\\
177.0968	80.8654\\
177.4098	81.4768\\
177.7488	82.0744\\
177.8322	82.2198\\
177.8322	82.2198\\
177.8322	82.2198\\
177.8322	82.2198\\
177.8322	82.2198\\
177.9082	82.7336\\
178.0006	83.4144\\
178.0888	84.0956\\
178.1738	84.7774\\
178.255	85.4594\\
178.333	86.142\\
178.4072	86.825\\
178.478	87.5082\\
178.5452	88.192\\
178.609	88.876\\
178.6692	89.5604\\
178.726	90.245\\
178.779	90.93\\
178.8288	91.615\\
178.8748	92.3006\\
178.9174	92.9862\\
178.9564	93.672\\
178.992	94.3582\\
179.0238	95.0444\\
179.0522	95.7308\\
179.0772	96.4174\\
179.0986	97.104\\
179.1164	97.7908\\
179.1306	98.4776\\
179.1414	99.1644\\
179.1486	99.8514\\
179.1522	100.5384\\
179.1524	101.2254\\
179.149	101.9124\\
179.142	102.5992\\
179.1372	103.2862\\
179.136	103.9732\\
179.1324	104.6602\\
179.1254	105.3472\\
179.1206	106.0342\\
179.1194	106.721\\
179.1158	107.408\\
179.109	108.095\\
179.1042	108.782\\
179.1028	109.469\\
179.0994	110.156\\
179.0924	110.8428\\
179.0876	111.5298\\
179.0864	112.2168\\
179.0828	112.9038\\
179.076	113.5908\\
179.0712	114.2778\\
179.0698	114.9648\\
179.0664	115.6516\\
179.0594	116.3386\\
179.0546	117.0256\\
179.0534	117.7126\\
179.0498	118.3996\\
179.0428	119.0866\\
179.0382	119.7734\\
179.0368	120.46046\\
179.0334	121.14742\\
179.0264	121.83438\\
179.0216	122.52134\\
179.0204	123.20832\\
179.0168	123.8953\\
179.0098	124.58226\\
179.005	125.26922\\
179.0038	125.9562\\
179.0004	126.64318\\
178.9934	127.33012\\
178.9886	128.0171\\
178.9872	128.70408\\
178.9838	129.39104\\
178.9768	130.078\\
178.972	130.76496\\
178.9708	131.45194\\
178.9672	132.13892\\
178.9604	132.82588\\
178.9556	133.51284\\
178.9542	134.19982\\
178.9508	134.8868\\
178.9438	135.57374\\
178.939	136.26072\\
178.9378	136.9477\\
178.9342	137.63466\\
178.9272	138.321616\\
178.9226	139.008584\\
178.9212	139.695566\\
178.9178	140.382542\\
178.9108	141.06949\\
178.906	141.756456\\
178.9048	142.44344\\
178.9012	143.13042\\
178.8942	143.81736\\
178.8896	144.50432\\
178.8882	145.19132\\
178.8848	145.87828\\
178.8778	146.56524\\
178.8672	147.25214\\
178.8532	147.93898\\
178.8356	148.62574\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.8312	148.79334\\
178.3198	148.88306\\
177.6418	148.99368\\
176.963	149.10028\\
176.2838	149.20336\\
175.6042	149.30296\\
174.924	149.39904\\
174.2432	149.49162\\
173.562	149.58068\\
172.8804	149.66624\\
172.1984	149.7483\\
171.5158	149.82682\\
170.833	149.90184\\
170.1496	149.97334\\
169.466	150.0413\\
168.7822	150.10576\\
168.0978	150.16668\\
167.4132	150.22408\\
166.7284	150.27794\\
166.0432	150.32828\\
165.3578	150.3751\\
164.6722	150.41838\\
163.9864	150.45812\\
163.3004	150.49434\\
162.6142	150.527\\
161.9278	150.55614\\
161.2414	150.58174\\
160.5546	150.60382\\
159.86796	150.62234\\
159.18114	150.63734\\
158.49424	150.64878\\
157.8073	150.6567\\
157.12034	150.66106\\
156.43336	150.6619\\
155.74638	150.65918\\
155.05942	150.65294\\
154.37246	150.64888\\
153.68546	150.6483\\
152.99848	150.64552\\
152.31154	150.63928\\
151.62456	150.63522\\
150.93758	150.63464\\
150.2506	150.63186\\
149.56364	150.62562\\
148.87668	150.62156\\
148.18968	150.62098\\
147.50272	150.6182\\
146.81576	150.61194\\
146.12878	150.6079\\
145.4418	150.60732\\
144.75482	150.60454\\
144.06786	150.59828\\
143.3809	150.59424\\
142.69392	150.59364\\
142.00694	150.59086\\
141.319978	150.58462\\
140.633006	150.58056\\
139.9460234	150.57998\\
139.259046	150.5772\\
138.57209	150.57096\\
137.88512	150.5669\\
137.19814	150.56632\\
136.51116	150.56354\\
135.8242	150.5573\\
135.13722	150.55324\\
134.45024	150.55266\\
133.76326	150.54988\\
133.07632	150.54364\\
132.38934	150.53958\\
131.70236	150.539\\
131.01538	150.53622\\
130.32842	150.52996\\
129.64146	150.52592\\
128.95446	150.52534\\
128.2675	150.52256\\
127.58054	150.5163\\
126.89356	150.51226\\
126.20658	150.51166\\
125.5196	150.50888\\
124.83264	150.50264\\
124.14568	150.49858\\
123.4587	150.498\\
122.77172	150.49522\\
122.08476	150.48898\\
121.39778	150.48492\\
120.7108	150.48434\\
120.02382	150.48156\\
119.3368	150.47532\\
118.6498	150.47126\\
117.963	150.47068\\
117.276	150.4679\\
116.589	150.46166\\
115.902	150.4576\\
115.215	150.45702\\
114.528	150.45424\\
113.841	150.44798\\
113.1542	150.44394\\
112.4672	150.44336\\
111.7802	150.44058\\
111.0932	150.43432\\
110.4062	150.43028\\
109.7192	150.42968\\
109.0322	150.4269\\
108.3454	150.42066\\
107.6584	150.4166\\
106.9714	150.41602\\
106.2844	150.41324\\
105.5974	150.407\\
104.9106	150.39722\\
104.2236	150.38388\\
103.5368	150.36702\\
102.8502	150.34662\\
102.1636	150.32268\\
101.4772	150.2952\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.3096	150.2884\\
101.2274	149.77564\\
101.1266	149.0961\\
101.0298	148.41598\\
100.9364	147.73536\\
100.8466	147.05426\\
100.7604	146.37272\\
100.6776	145.69074\\
100.5984	145.00834\\
100.5226	144.32554\\
100.4504	143.64236\\
100.3818	142.95882\\
100.3166	142.27494\\
100.255	141.590718\\
100.1968	140.906196\\
100.1424	140.221384\\
100.0912	139.5363\\
100.0438	138.850962\\
99.9998	138.165388\\
99.9592	137.4796\\
99.9224	136.7936\\
99.889	136.10744\\
99.8592	135.4211\\
99.8328	134.73462\\
99.81	134.04802\\
99.7908	133.3613\\
99.775	132.6745\\
99.763	131.98762\\
99.7544	131.3007\\
99.7492	130.61372\\
99.7476	129.92674\\
99.7496	129.23976\\
99.7552	128.5528\\
99.7586	127.86582\\
99.7642	127.17886\\
99.7676	126.49188\\
99.7732	125.80492\\
99.7764	125.11796\\
99.782	124.431\\
99.7854	123.74402\\
99.791	123.05706\\
99.7944	122.37008\\
99.8	121.68312\\
99.8032	120.99614\\
99.8088	120.30918\\
99.8122	119.6222\\
99.8178	118.9352\\
99.8212	118.2482\\
99.8268	117.5614\\
99.8302	116.8744\\
99.8358	116.1874\\
99.839	115.5004\\
99.8446	114.8134\\
99.848	114.1264\\
99.8536	113.4394\\
99.857	112.7526\\
99.8626	112.0656\\
99.866	111.3786\\
99.8716	110.6916\\
99.8748	110.0046\\
99.8804	109.3176\\
99.8838	108.6308\\
99.8894	107.9438\\
99.8928	107.2568\\
99.8984	106.5698\\
99.9018	105.8828\\
99.9074	105.1958\\
99.9106	104.509\\
99.9162	103.822\\
99.9196	103.135\\
99.9252	102.448\\
99.9286	101.761\\
99.9342	101.074\\
99.9374	100.387\\
99.943	99.7002\\
99.9464	99.0132\\
99.952	98.3262\\
99.9554	97.6392\\
99.961	96.9522\\
99.9644	96.2652\\
99.97	95.5784\\
99.9732	94.8914\\
99.9788	94.2044\\
99.9822	93.5174\\
99.9878	92.8304\\
99.9912	92.1434\\
99.9968	91.4566\\
100.0002	90.7696\\
100.0058	90.0826\\
100.009	89.3956\\
100.0146	88.7086\\
100.018	88.0216\\
100.0236	87.3346\\
100.027	86.6478\\
100.0326	85.9608\\
100.0358	85.2738\\
100.0416	84.5868\\
100.0448	83.8998\\
100.0504	83.2128\\
100.0538	82.526\\
100.0594	81.839\\
100.0628	81.152\\
100.0684	80.465\\
100.0716	79.778\\
100.0772	79.091\\
100.0806	78.4042\\
100.0862	77.7172\\
100.0896	77.0302\\
100.0952	76.3432\\
100.0986	75.6562\\
100.1042	74.9692\\
100.1074	74.2822\\
100.113	73.5954\\
100.1164	72.9084\\
100.122	72.2214\\
100.1254	71.5344\\
100.131	70.8474\\
100.1344	70.1604\\
100.14	69.4736\\
100.1432	68.7866\\
100.1488	68.0996\\
100.158	67.4126\\
100.1706	66.7258\\
100.1868	66.039\\
100.2064	65.3522\\
100.2296	64.6658\\
100.2564	63.9792\\
100.2866	63.293\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.2942	63.1254\\
100.8072	63.0452\\
101.4872	62.9472\\
102.1678	62.8532\\
102.8488	62.7626\\
103.5302	62.6758\\
104.212	62.5922\\
104.8944	62.5124\\
105.5772	62.4358\\
106.2602	62.363\\
106.9438	62.2936\\
107.6276	62.2278\\
108.3116	62.1654\\
108.9962	62.1066\\
109.6808	62.0512\\
110.366	61.9996\\
111.0512	61.9512\\
111.7368	61.9066\\
112.4224	61.8654\\
113.1084	61.8278\\
113.7946	61.7936\\
114.4808	61.7632\\
115.1674	61.736\\
115.854	61.7126\\
116.5406	61.6926\\
117.2274	61.6762\\
117.9142	61.6634\\
118.6012	61.654\\
119.2882	61.6482\\
119.9752	61.646\\
120.6621	61.6472\\
121.34906	61.652\\
122.03604	61.6548\\
122.723	61.6596\\
123.40998	61.6622\\
124.09694	61.6672\\
124.78392	61.6698\\
125.4709	61.6746\\
126.15788	61.6772\\
126.84484	61.6822\\
127.53182	61.6848\\
128.21878	61.6896\\
128.90576	61.6924\\
129.59274	61.6972\\
130.2797	61.6998\\
130.96668	61.7048\\
131.65366	61.7074\\
132.34062	61.7122\\
133.0276	61.7148\\
133.71456	61.7198\\
134.40154	61.7224\\
135.08852	61.7272\\
135.77548	61.7328\\
136.46244	61.7384\\
137.1494	61.7438\\
137.83636	61.7494\\
138.523324	61.755\\
139.210286	61.7604\\
139.8972478	61.766\\
140.58421	61.7716\\
141.271172	61.777\\
141.958134	61.7826\\
142.6451	61.788\\
143.33206	61.7936\\
144.01902	61.7992\\
144.70598	61.8046\\
145.39294	61.8102\\
146.0799	61.8158\\
146.76686	61.8212\\
147.45384	61.8268\\
148.1408	61.8324\\
148.82776	61.8378\\
149.51472	61.8434\\
150.20168	61.849\\
150.36932	61.8502\\
150.88864	61.8544\\
151.57522	61.8328\\
152.25992	61.7778\\
152.94112	61.6892\\
153.61716	61.5676\\
154.28642	61.4128\\
154.9473	61.2256\\
155.5982	61.006\\
156.2376	60.755\\
156.8639	60.473\\
157.47566	60.1604\\
158.07136	59.8184\\
158.6496	59.4476\\
159.20898	59.049\\
159.74816	58.6234\\
160.2658	58.172\\
160.7608	57.6956\\
161.2318	57.1956\\
161.6778	56.6732\\
162.0976	56.1296\\
162.4904	55.566\\
162.855	54.9838\\
163.1906	54.3844\\
163.4966	53.7694\\
163.772	53.1402\\
164.0162	52.4982\\
164.2288	51.845\\
164.409	51.1822\\
164.5566	50.5112\\
164.6712	49.834\\
164.7524	49.1518\\
164.8002	48.4666\\
164.8142	47.7798\\
164.7948	47.0932\\
164.7416	46.4084\\
164.655	45.727\\
164.535	45.0506\\
164.382	44.381\\
164.1966	43.7196\\
163.9788	43.068\\
163.7294	42.428\\
163.449	41.801\\
163.1384	41.1884\\
162.7978	40.5916\\
162.4286	40.0124\\
162.0314	39.452\\
161.6074	38.9116\\
161.1572	38.3928\\
160.6822	37.8966\\
160.1836	37.4242\\
159.6623	36.9768\\
159.11976	36.5556\\
158.55722	36.1614\\
157.97606	35.7952\\
157.37766	35.4578\\
156.76346	35.1502\\
156.13492	34.8732\\
155.49358	34.6272\\
154.84094	34.4128\\
154.1786	34.2308\\
153.50812	34.0814\\
152.83114	33.965\\
152.14928	33.882\\
151.46416	33.8324\\
150.77742	33.8164\\
150.09074	33.8342\\
149.40576	33.8856\\
148.7241	33.9704\\
148.04742	34.0884\\
147.88242	34.118\\
147.36924	34.1978\\
146.68922	34.2954\\
146.00862	34.3888\\
145.32756	34.4788\\
144.64602	34.5652\\
143.96406	34.6482\\
143.28168	34.7276\\
142.5989	34.8034\\
141.915748	34.8758\\
141.232222	34.9446\\
140.548352	35.01\\
139.8641528	35.0718\\
139.179646	35.13\\
138.494846	35.1848\\
137.80978	35.236\\
137.12444	35.2836\\
136.43888	35.3278\\
135.7531	35.3684\\
135.06712	35.4056\\
134.38096	35.439\\
133.69462	35.469\\
133.00816	35.4956\\
132.32156	35.5186\\
131.63484	35.538\\
130.94804	35.5538\\
130.26118	35.5662\\
129.57424	35.575\\
128.88728	35.5802\\
128.2003	35.5818\\
127.51332	35.58\\
126.82636	35.5746\\
126.13944	35.5658\\
125.45256	35.5534\\
124.76576	35.5374\\
124.07906	35.5178\\
123.39246	35.4948\\
122.706	35.4682\\
122.01968	35.438\\
121.33352	35.4044\\
120.64754	35.3672\\
119.9618	35.3264\\
119.2762	35.282\\
118.5908	35.2342\\
117.9058	35.183\\
117.221	35.128\\
116.5366	35.0696\\
115.8524	35.0078\\
115.1684	34.9424\\
114.485	34.8734\\
113.8018	34.8008\\
113.119	34.7248\\
112.4368	34.6454\\
111.7548	34.5622\\
111.0732	34.4758\\
110.3922	34.3856\\
109.7116	34.2922\\
109.0316	34.195\\
108.352	34.0944\\
107.672	33.996\\
106.9916	33.901\\
106.3108	33.8096\\
105.6294	33.7216\\
104.9476	33.6372\\
104.2654	33.5562\\
103.5828	33.4788\\
102.9002	33.4022\\
102.2174	33.3254\\
101.5348	33.2488\\
100.8522	33.172\\
100.1694	33.0952\\
99.4868	33.0186\\
98.804	32.9418\\
98.1214	32.8652\\
97.4386	32.7884\\
96.756	32.7118\\
96.0734	32.635\\
95.3906	32.5584\\
94.708	32.4816\\
94.0252	32.4048\\
93.3426	32.3282\\
92.6598	32.2514\\
91.9772	32.1748\\
91.2944	32.098\\
90.6118	32.0214\\
89.9292	31.9446\\
89.2464	31.868\\
88.5638	31.7912\\
88.3972	31.7724\\
87.881	31.7146\\
87.1958	31.6678\\
86.509	31.6576\\
85.8226	31.6846\\
85.1386	31.7486\\
84.4592	31.8496\\
83.7862	31.9868\\
83.1216	32.1604\\
82.4672	32.3696\\
81.8252	32.6136\\
81.1972	32.8922\\
80.5854	33.204\\
79.991	33.5486\\
79.4162	33.9246\\
78.8626	34.3312\\
78.3318	34.767\\
77.8252	35.231\\
77.3444	35.7216\\
76.8908	36.2374\\
76.4656	36.7768\\
76.0702	37.3386\\
75.7058	37.9208\\
75.3732	38.5218\\
75.0736	39.14\\
74.8078	39.7734\\
74.5766	40.4202\\
74.3806	41.0784\\
74.2206	41.7464\\
74.0966	42.422\\
74.0096	43.1034\\
73.9592	43.7884\\
73.946	44.4752\\
73.9698	45.1618\\
74.0308	45.846\\
74.1284	46.5258\\
74.2628	47.1994\\
74.2964	47.3636\\
74.2964	47.3636\\
74.3474	47.8806\\
74.4068	48.565\\
74.4622	49.2496\\
74.5138	49.9348\\
74.562	50.62\\
74.6068	51.3056\\
74.648	51.9912\\
74.6856	52.6772\\
74.7196	53.3634\\
74.7502	54.0496\\
74.7772	54.7362\\
74.8006	55.4228\\
74.8206	56.1094\\
74.837	56.7962\\
74.85	57.483\\
74.8592	58.17\\
74.865	58.857\\
74.8672	59.544\\
74.866	60.2308\\
74.8612	60.9178\\
74.8528	61.6048\\
74.8408	62.2916\\
74.8254	62.9784\\
74.8064	63.6652\\
74.7838	64.3518\\
74.7578	65.0384\\
74.7282	65.7246\\
74.695	66.4108\\
74.6584	67.0968\\
74.6182	67.7826\\
74.5744	68.4682\\
74.5272	69.1536\\
74.4764	69.8386\\
74.422	70.5236\\
74.3642	71.208\\
74.3028	71.8924\\
74.238	72.5762\\
74.1696	73.2598\\
74.1032	73.9436\\
74.0404	74.6276\\
73.9812	75.312\\
73.9254	75.9968\\
73.8732	76.6818\\
73.8246	77.367\\
73.7794	78.0526\\
73.7378	78.7382\\
73.6998	79.4242\\
73.6652	80.1104\\
73.6342	80.7966\\
73.6066	81.483\\
73.5828	82.1696\\
73.5624	82.8562\\
73.5454	83.543\\
73.5322	84.23\\
73.5224	84.9168\\
73.5162	85.6038\\
73.5134	86.2908\\
73.5084	86.9778\\
73.5058	87.6648\\
73.501	88.3516\\
73.4984	89.0386\\
73.4934	89.7256\\
73.4908	90.4126\\
73.4858	91.0996\\
73.4832	91.7866\\
73.4784	92.4736\\
73.4756	93.1604\\
73.4708	93.8474\\
73.4682	94.5344\\
73.4632	95.2214\\
73.4606	95.9084\\
73.4558	96.5954\\
73.453	97.2824\\
73.4482	97.9692\\
73.4456	98.6562\\
73.4406	99.3432\\
73.438	100.0302\\
73.433	100.7172\\
73.4304	101.4042\\
73.4256	102.0912\\
73.423	102.7782\\
73.418	103.465\\
73.4154	104.152\\
73.4104	104.839\\
73.4078	105.526\\
73.403	106.213\\
73.4002	106.9\\
73.3954	107.587\\
73.3928	108.2738\\
73.3878	108.9608\\
73.3852	109.6478\\
73.3804	110.3348\\
73.3776	111.0218\\
73.3728	111.7088\\
73.3702	112.3958\\
73.3652	113.0826\\
73.3626	113.7696\\
73.3576	114.4566\\
73.355	115.1436\\
73.3502	115.8306\\
73.3476	116.5176\\
73.3426	117.2046\\
73.34	117.8916\\
73.335	118.5784\\
73.3324	119.2654\\
73.3276	119.9524\\
73.3248	120.6394\\
73.32	121.32636\\
73.3174	122.01334\\
73.3124	122.7003\\
73.3098	123.38728\\
73.305	124.07426\\
73.3022	124.76124\\
73.2974	125.4482\\
73.2948	126.13518\\
73.2898	126.82214\\
73.2872	127.50912\\
73.2822	128.19608\\
73.2796	128.88306\\
73.2748	129.57004\\
73.2722	130.25702\\
73.2672	130.94398\\
73.2646	131.63096\\
73.2596	132.31792\\
73.257	133.0049\\
73.2522	133.69186\\
73.2496	134.37884\\
73.2446	135.06582\\
73.242	135.7528\\
73.237	136.43976\\
73.2344	137.12674\\
73.2296	137.8137\\
73.2268	138.500684\\
73.222	139.18765\\
73.2194	139.8746288\\
73.2144	140.561596\\
73.2118	141.248574\\
73.207	141.93554\\
73.2042	142.62252\\
73.1994	143.30948\\
73.1968	143.99646\\
73.1918	144.68344\\
73.1892	145.3704\\
73.1842	146.05738\\
73.1816	146.74436\\
73.1768	147.43132\\
73.1742	148.1183\\
73.1692	148.80526\\
73.1666	149.49224\\
73.1616	150.17922\\
73.159	150.8662\\
73.1542	151.55316\\
73.1514	152.24014\\
73.1466	152.9271\\
73.144	153.61408\\
73.139	154.30104\\
73.1364	154.98802\\
73.1316	155.675\\
73.1288	156.36198\\
73.124	157.04894\\
73.1214	157.73592\\
73.1164	158.42288\\
73.1138	159.10986\\
73.1088	159.79682\\
73.1062	160.4838\\
73.1014	161.1708\\
73.0988	161.8578\\
73.0938	162.5448\\
73.0912	163.2316\\
73.0862	163.9186\\
73.0836	164.6056\\
73.0788	165.2926\\
73.076	165.9796\\
73.0712	166.6666\\
73.0686	167.3536\\
73.0636	168.0404\\
73.061	168.7274\\
73.0562	169.4144\\
73.0534	170.1014\\
73.0486	170.7884\\
73.046	171.4754\\
73.041	172.1624\\
73.0384	172.8494\\
73.0334	173.5362\\
73.0308	174.2232\\
73.026	174.9102\\
73.0234	175.5972\\
73.0184	176.2842\\
73.0158	176.9712\\
73.0108	177.6582\\
73.0082	178.345\\
73.0034	179.032\\
73.0006	179.719\\
72.9958	180.406\\
72.9932	181.093\\
72.9882	181.78\\
72.9856	182.467\\
72.9808	183.1538\\
72.978	183.8408\\
72.9732	184.5278\\
72.9706	185.2148\\
72.9656	185.9018\\
72.963	186.5888\\
72.958	187.2758\\
72.9554	187.9628\\
72.9506	188.6496\\
72.948	189.3366\\
72.943	190.0236\\
72.9404	190.7106\\
72.9354	191.3976\\
72.9328	192.0846\\
72.928	192.7716\\
72.9252	193.4584\\
72.9204	194.1454\\
72.9178	194.8324\\
72.9128	195.5194\\
72.9102	196.2064\\
72.9054	196.8934\\
72.9026	197.5804\\
72.8978	198.2672\\
72.8952	198.9542\\
72.8902	199.6412\\
72.8876	200.3282\\
72.8826	201.0152\\
72.88	201.7022\\
72.8752	202.3892\\
72.8726	203.0762\\
72.8676	203.763\\
72.865	204.45\\
72.86	205.137\\
72.8574	205.824\\
72.8526	206.511\\
72.8498	207.198\\
72.845	207.885\\
72.8424	208.5718\\
72.8374	209.2588\\
72.8348	209.9458\\
72.83	210.6328\\
72.8272	211.3198\\
72.8224	212.0068\\
72.8198	212.6938\\
72.8148	213.3806\\
72.8122	214.0676\\
72.8072	214.7546\\
72.8046	215.4416\\
72.7998	216.1286\\
72.7972	216.8156\\
72.7922	217.5026\\
72.7896	218.1896\\
72.7846	218.8764\\
72.782	219.5634\\
72.7772	220.2504\\
72.7746	220.9374\\
72.7696	221.6244\\
72.767	222.3114\\
72.762	222.9984\\
72.7594	223.6852\\
72.7546	224.3722\\
72.7518	225.0592\\
72.747	225.7462\\
72.7444	226.4332\\
72.7394	227.1202\\
72.7368	227.8072\\
72.7318	228.494\\
72.7292	229.181\\
72.7244	229.868\\
72.7218	230.555\\
72.7168	231.242\\
72.7142	231.929\\
72.7092	232.616\\
72.7066	233.303\\
72.7018	233.9898\\
72.6992	234.6768\\
72.6942	235.3638\\
72.6916	236.0508\\
72.6866	236.7378\\
72.684	237.4248\\
72.6792	238.1118\\
72.6764	238.7986\\
72.6716	239.4856\\
72.669	240.1726\\
72.664	240.8596\\
72.6614	241.5466\\
72.6566	242.2336\\
72.6538	242.9206\\
72.649	243.6074\\
72.6464	244.2944\\
72.6414	244.9814\\
72.6388	245.6684\\
72.6338	246.3554\\
72.6312	247.0424\\
72.6264	247.7294\\
72.6238	248.4164\\
72.6188	249.1032\\
72.6162	249.7902\\
72.6112	250.4772\\
72.6086	251.1642\\
72.6038	251.8512\\
72.601	252.5382\\
72.5962	253.2252\\
72.5936	253.912\\
72.5886	254.599\\
72.5802	255.286\\
72.5684	255.9728\\
72.553	256.6596\\
72.534	257.3464\\
72.5114	258.033\\
72.4854	258.7194\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
72.4788	258.887\\
71.9662	258.9704\\
71.287	259.0726\\
70.607	259.1708\\
69.9266	259.2656\\
69.2458	259.3568\\
68.5644	259.4444\\
67.8826	259.5286\\
67.2002	259.6092\\
66.5176	259.6864\\
65.8346	259.76\\
65.1512	259.83\\
64.4674	259.8966\\
63.7834	259.9596\\
63.099	260.0192\\
62.4142	260.0752\\
61.7294	260.1276\\
61.044	260.1766\\
60.3586	260.222\\
59.6728	260.2638\\
58.987	260.3022\\
58.3008	260.337\\
57.6146	260.3682\\
56.9282	260.396\\
56.2416	260.4202\\
55.555	260.4408\\
54.8682	260.458\\
54.1814	260.4714\\
53.4944	260.4816\\
52.8074	260.488\\
52.1204	260.491\\
51.4336	260.4904\\
50.7466	260.4862\\
50.0596	260.4844\\
49.3726	260.4802\\
48.6856	260.4782\\
47.9986	260.474\\
47.3116	260.4722\\
46.6246	260.468\\
45.9376	260.466\\
45.2508	260.4618\\
44.5638	260.46\\
43.8768	260.4558\\
43.1898	260.4538\\
42.5028	260.4496\\
41.8158	260.4476\\
41.1288	260.4434\\
40.4418	260.4416\\
39.755	260.4374\\
39.068	260.4354\\
38.381	260.4312\\
37.694	260.4294\\
37.007	260.4252\\
36.32	260.4232\\
35.633	260.419\\
34.946	260.417\\
34.2592	260.413\\
33.5722	260.411\\
32.8852	260.4068\\
32.1982	260.4048\\
31.5112	260.4006\\
30.8242	260.3988\\
30.1372	260.3946\\
29.4502	260.3926\\
28.7632	260.3884\\
28.0764	260.3866\\
27.3894	260.3824\\
26.7024	260.3804\\
26.0154	260.3762\\
25.3284	260.3742\\
24.6414	260.3702\\
23.9544	260.3682\\
23.2674	260.364\\
22.5806	260.3564\\
21.8936	260.3452\\
21.2068	260.3304\\
20.52	260.3122\\
19.8334	260.2904\\
19.147	260.265\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.9794	260.2586\\
18.8954	259.7462\\
18.7926	259.067\\
18.6936	258.3872\\
18.5982	257.7068\\
18.5064	257.026\\
18.418	256.3448\\
18.3332	255.663\\
18.2518	254.9808\\
18.174	254.2982\\
18.0996	253.6154\\
18.0288	252.932\\
17.9616	252.2484\\
17.8978	251.5642\\
17.8376	250.88\\
17.7808	250.1954\\
17.7276	249.5104\\
17.678	248.8252\\
17.632	248.1398\\
17.5894	247.4542\\
17.5502	246.7682\\
17.5148	246.0822\\
17.4828	245.396\\
17.4544	244.7096\\
17.4294	244.023\\
17.408	243.3364\\
17.3902	242.6496\\
17.376	241.9628\\
17.3652	241.2758\\
17.358	240.589\\
17.3544	239.902\\
17.3542	239.215\\
17.3576	238.528\\
17.3646	237.841\\
17.3694	237.154\\
17.3706	236.467\\
17.374	235.7802\\
17.3752	235.0932\\
17.3788	234.4062\\
17.38	233.7192\\
17.3834	233.0322\\
17.3846	232.3452\\
17.3882	231.6582\\
17.3894	230.9712\\
17.3928	230.2842\\
17.394	229.5974\\
17.3976	228.9104\\
17.3988	228.2234\\
17.4022	227.5364\\
17.4034	226.8494\\
17.4068	226.1624\\
17.4082	225.4754\\
17.4116	224.7884\\
17.4128	224.1014\\
17.4162	223.4144\\
17.4174	222.7276\\
17.421	222.0406\\
17.4222	221.3536\\
17.4256	220.6666\\
17.4268	219.9796\\
17.4304	219.2926\\
17.4316	218.6056\\
17.435	217.9186\\
17.4362	217.2316\\
17.4398	216.5448\\
17.441	215.8578\\
17.4444	215.1708\\
17.4456	214.4838\\
17.4492	213.7968\\
17.4504	213.1098\\
17.4538	212.4228\\
17.455	211.7358\\
17.4584	211.0488\\
17.4598	210.3618\\
17.4632	209.675\\
17.4702	208.988\\
17.4806	208.301\\
17.4946	207.6142\\
17.5122	206.9274\\
17.5334	206.2408\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
17.5386	206.0732\\
18.0506	205.9862\\
18.729	205.879\\
19.4082	205.7758\\
20.088	205.6762\\
20.7682	205.5802\\
21.4486	205.4848\\
22.1288	205.3894\\
22.8092	205.294\\
23.4896	205.1986\\
24.1698	205.1032\\
24.8502	205.0078\\
25.5306	204.9124\\
26.2108	204.817\\
26.8912	204.7216\\
27.5716	204.6262\\
28.2518	204.5308\\
28.9322	204.4354\\
29.6126	204.34\\
30.2928	204.2446\\
30.9732	204.1492\\
31.6534	204.0538\\
32.3338	203.9584\\
33.0142	203.863\\
33.6944	203.7676\\
34.3748	203.6722\\
35.0552	203.5768\\
35.7354	203.4814\\
35.9014	203.4582\\
36.4158	203.386\\
37.0922	203.2658\\
37.7624	203.1154\\
38.4252	202.9348\\
39.079	202.7246\\
39.7228	202.4848\\
40.355	202.2164\\
40.9746	201.9194\\
41.58	201.595\\
42.1702	201.2434\\
42.7438	200.8654\\
43.2996	200.462\\
43.8368	200.0338\\
44.354	199.5818\\
44.8504	199.1068\\
45.3246	198.6098\\
45.776	198.092\\
46.2034	197.5544\\
46.606	196.9978\\
46.9832	196.4236\\
47.334	195.833\\
47.6578	195.2272\\
47.9538	194.6074\\
48.2214	193.9748\\
48.4602	193.3306\\
48.6696	192.6764\\
48.8494	192.0134\\
48.9988	191.343\\
49.1178	190.6664\\
49.2062	189.9852\\
49.2636	189.3008\\
49.29	188.6144\\
49.3076	187.9276\\
49.3214	187.2408\\
49.3318	186.5538\\
49.3386	185.8668\\
49.3418	185.1798\\
49.3414	184.4928\\
49.3376	183.806\\
49.3302	183.119\\
49.3192	182.432\\
49.3048	181.7452\\
49.2868	181.0586\\
49.2652	180.3718\\
49.2402	179.6854\\
49.2114	178.999\\
49.1794	178.3128\\
49.1436	177.6266\\
49.1044	176.9408\\
49.0616	176.2552\\
49.0154	175.5698\\
48.9654	174.8846\\
48.9122	174.1996\\
48.8552	173.515\\
48.7948	172.8306\\
48.7308	172.1466\\
48.6634	171.463\\
48.5924	170.7798\\
48.518	170.0968\\
48.44	169.4142\\
48.3584	168.7322\\
48.2734	168.0504\\
48.1848	167.3692\\
48.0926	166.6884\\
47.9972	166.008\\
47.898	165.3282\\
47.7954	164.649\\
47.6894	163.9702\\
47.5798	163.292\\
47.4668	162.6144\\
47.3558	161.9364\\
47.2484	161.258\\
47.1444	160.5788\\
47.0438	159.8993\\
46.9468	159.2192\\
46.8534	158.5386\\
46.7634	157.85754\\
46.677	157.17602\\
46.594	156.49406\\
46.5146	155.81168\\
46.4388	155.1289\\
46.3664	154.44574\\
46.2974	153.76222\\
46.2322	153.07834\\
46.1702	152.39416\\
46.112	151.70964\\
46.0572	151.02486\\
46.006	150.33978\\
45.9582	149.65446\\
45.914	148.9689\\
45.8734	148.28312\\
45.8364	147.59714\\
45.8028	146.91098\\
45.7726	146.22464\\
45.7462	145.53818\\
45.7232	144.85158\\
45.7038	144.16486\\
45.6878	143.47806\\
45.6756	142.7912\\
45.6668	142.10426\\
45.6614	141.417304\\
45.6598	140.730322\\
45.6616	140.0433404\\
45.6668	139.356378\\
45.67	138.6694\\
45.6754	137.98244\\
45.6786	137.29546\\
45.684	136.6085\\
45.6872	135.92152\\
45.6926	135.23456\\
45.6958	134.54758\\
45.7012	133.86062\\
45.7042	133.17364\\
45.7096	132.48668\\
45.7128	131.7997\\
45.7182	131.11274\\
45.7214	130.42576\\
45.7268	129.7388\\
45.73	129.05182\\
45.7354	128.36486\\
45.7386	127.67788\\
45.744	126.99092\\
45.747	126.30394\\
45.7526	125.61698\\
45.7556	124.93\\
45.761	124.24304\\
45.7642	123.55606\\
45.7696	122.8691\\
45.7728	122.18214\\
45.7782	121.49516\\
45.7814	120.8082\\
45.7868	120.12122\\
45.79	119.4342\\
45.7954	118.7472\\
45.7984	118.0604\\
45.8038	117.3734\\
45.807	116.6864\\
45.8124	115.9994\\
45.8156	115.3124\\
45.821	114.6254\\
45.8242	113.9384\\
45.8296	113.2516\\
45.8328	112.5646\\
45.8382	111.8776\\
45.8414	111.1906\\
45.8468	110.5036\\
45.8498	109.8166\\
45.8552	109.1298\\
45.8584	108.4428\\
45.8638	107.7558\\
45.867	107.0688\\
45.8724	106.3818\\
45.8756	105.6948\\
45.881	105.0078\\
45.8842	104.321\\
45.8896	103.634\\
45.8926	102.947\\
45.898	102.26\\
45.9012	101.573\\
45.9066	100.886\\
45.9098	100.1992\\
45.9152	99.5122\\
45.9184	98.8252\\
45.9238	98.1382\\
45.927	97.4512\\
45.9324	96.7642\\
45.9356	96.0772\\
45.941	95.3904\\
45.944	94.7034\\
45.9494	94.0164\\
45.9526	93.3294\\
45.958	92.6424\\
45.9612	91.9554\\
45.9666	91.2686\\
45.9698	90.5816\\
45.9752	89.8946\\
45.9784	89.2076\\
45.9838	88.5206\\
45.9868	87.8336\\
45.9924	87.1466\\
45.9954	86.4598\\
46.0008	85.7728\\
46.004	85.0858\\
46.0094	84.3988\\
46.0126	83.7118\\
46.018	83.0248\\
46.0212	82.3378\\
46.0266	81.651\\
46.0298	80.964\\
46.0352	80.277\\
46.0382	79.59\\
46.0436	78.903\\
46.0468	78.216\\
46.0522	77.5292\\
46.0554	76.8422\\
46.0608	76.1552\\
46.0668	75.4682\\
46.0728	74.7812\\
46.079	74.0942\\
46.085	73.4074\\
46.091	72.7204\\
46.097	72.0334\\
46.1032	71.3464\\
46.1092	70.6596\\
46.1152	69.9726\\
46.1214	69.2856\\
46.1274	68.5986\\
46.1334	67.9116\\
46.1394	67.2248\\
46.1456	66.5378\\
46.1516	65.8508\\
46.1576	65.1638\\
46.1636	64.4768\\
46.1698	63.79\\
46.1758	63.103\\
46.1818	62.416\\
46.1878	61.729\\
46.194	61.0422\\
46.1954	60.8744\\
46.2	60.3552\\
46.1794	59.6686\\
46.1264	58.9836\\
46.0406	58.3022\\
45.9222	57.6254\\
45.7716	56.9552\\
45.5892	56.293\\
45.3752	55.6402\\
45.1304	54.9986\\
44.855	54.3692\\
44.55	53.7538\\
44.2156	53.1536\\
43.853	52.5702\\
43.463	52.0048\\
43.0464	51.4588\\
42.604	50.9332\\
42.137	50.4294\\
41.6464	49.9486\\
41.1336	49.4918\\
40.5992	49.06\\
40.045	48.6542\\
39.4718	48.2756\\
38.8812	47.9246\\
38.2746	47.6026\\
37.6532	47.3098\\
37.0186	47.047\\
36.372	46.815\\
35.7152	46.614\\
35.0494	46.4448\\
34.3764	46.3078\\
33.6974	46.203\\
33.0144	46.1308\\
32.3286	46.0914\\
31.6416	46.0848\\
30.9552	46.1112\\
30.2708	46.1702\\
29.5902	46.2622\\
28.9146	46.3864\\
28.2458	46.5428\\
27.5852	46.7312\\
26.9342	46.9508\\
26.2946	47.2014\\
25.6678	47.4824\\
25.0552	47.793\\
24.458	48.1324\\
23.8778	48.5002\\
23.3158	48.8952\\
22.7734	49.3168\\
22.2518	49.7638\\
21.7522	50.2352\\
21.2758	50.73\\
20.8236	51.247\\
20.3964	51.785\\
19.9958	52.3428\\
19.622	52.9192\\
19.2764	53.513\\
18.9596	54.1224\\
18.6724	54.7464\\
18.4152	55.3834\\
18.189	56.0318\\
17.994	56.6906\\
17.8306	57.3578\\
17.6994	58.032\\
17.6006	58.7118\\
17.5346	59.3956\\
17.5012	60.0816\\
17.5008	60.7686\\
17.5332	61.4548\\
17.5984	62.1386\\
17.6962	62.8184\\
17.8264	63.4928\\
17.9888	64.1604\\
18.183	64.8192\\
18.4084	65.468\\
18.6646	66.1054\\
18.728	66.2606\\
18.728	66.2606\\
18.728	66.2606\\
18.8264	66.7706\\
18.9486	67.4466\\
19.0666	68.1234\\
19.1814	68.8008\\
19.2924	69.4786\\
19.4002	70.1572\\
19.5042	70.8362\\
19.605	71.5158\\
19.702	72.1958\\
19.7958	72.8764\\
19.8858	73.5574\\
19.9726	74.239\\
20.0556	74.9208\\
20.1352	75.6032\\
20.2114	76.286\\
20.284	76.9692\\
20.353	77.6526\\
20.4184	78.3364\\
20.4804	79.0206\\
20.539	79.7052\\
20.594	80.39\\
20.6454	81.075\\
20.6932	81.7604\\
20.7376	82.4458\\
20.7784	83.1316\\
20.8156	83.8176\\
20.8494	84.5038\\
20.8796	85.19\\
20.9064	85.8766\\
20.9294	86.5632\\
20.9492	87.2498\\
20.9652	87.9366\\
20.9778	88.6236\\
20.9866	89.3104\\
20.9922	89.9974\\
20.994	90.6844\\
20.9924	91.3714\\
20.9872	92.0584\\
20.9786	92.7452\\
20.9664	93.4322\\
20.9506	94.119\\
20.9312	94.8056\\
20.9084	95.4922\\
20.882	96.1788\\
20.852	96.865\\
20.8186	97.5512\\
20.7816	98.2372\\
20.741	98.923\\
20.697	99.6086\\
20.6494	100.2938\\
20.5982	100.979\\
20.5436	101.6638\\
20.4854	102.3482\\
20.4236	103.0324\\
20.3584	103.7164\\
20.2896	104.4\\
20.2174	105.083\\
20.1416	105.7658\\
20.068	106.4488\\
19.9978	107.1322\\
19.9312	107.816\\
19.868	108.5002\\
19.8084	109.1844\\
19.7466	109.8686\\
19.6814	110.5526\\
19.6126	111.2362\\
19.5402	111.9192\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.5226	112.086\\
19.461	111.5704\\
19.3876	110.8872\\
19.3184	110.2038\\
19.2526	109.52\\
19.1902	108.8358\\
19.1316	108.1514\\
19.0764	107.4666\\
19.0248	106.7816\\
18.9766	106.0962\\
18.932	105.4108\\
18.891	104.725\\
18.8534	104.039\\
18.8194	103.3528\\
18.789	102.6666\\
18.762	101.98\\
18.7386	101.2936\\
18.7188	100.6068\\
18.7024	99.92\\
18.6896	99.2332\\
18.6804	98.5462\\
18.6748	97.8592\\
18.6726	97.1722\\
18.674	96.4854\\
18.6788	95.7984\\
18.6816	95.1114\\
18.6866	94.4244\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.333\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={e) p=0.80 (233.70 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_50_alg1-5.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.393	45.4592\\
45.8778	45.9458\\
46.3628	46.4326\\
46.8476	46.9192\\
47.3324	47.406\\
47.8172	47.8926\\
48.302	48.3794\\
48.787	48.866\\
49.2718	49.3528\\
49.7566	49.8394\\
50.2414	50.3262\\
50.7262	50.8128\\
51.2112	51.2996\\
51.696	51.7862\\
52.1808	52.273\\
52.6656	52.7596\\
53.1504	53.2464\\
53.6354	53.733\\
54.1202	54.2198\\
54.605	54.7064\\
55.0898	55.1932\\
55.5746	55.6798\\
56.0596	56.1666\\
56.5444	56.6532\\
57.0292	57.14\\
57.514	57.6266\\
57.999	58.1134\\
58.4838	58.6\\
58.9686	59.0868\\
59.4534	59.5734\\
59.9382	60.0602\\
60.4232	60.5468\\
60.908	61.0336\\
61.3928	61.5202\\
61.8776	62.007\\
62.3624	62.4936\\
62.8474	62.9804\\
63.3322	63.467\\
63.817	63.9538\\
64.3018	64.4404\\
64.7866	64.9272\\
65.2716	65.4138\\
65.7564	65.9006\\
66.2412	66.3872\\
66.726	66.874\\
67.211	67.3606\\
67.6958	67.8474\\
68.1806	68.334\\
68.6654	68.8208\\
69.1502	69.3074\\
69.6352	69.7942\\
70.12	70.2808\\
70.6048	70.7676\\
71.0876	71.2562\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.2054	71.3756\\
71.3238	70.87\\
71.4726	70.1992\\
71.6174	69.5276\\
71.7586	68.8554\\
71.8966	68.1824\\
72.0308	67.5086\\
72.1618	66.8342\\
72.2892	66.1592\\
72.4132	65.4834\\
72.5336	64.8072\\
72.6506	64.1302\\
72.764	63.4526\\
72.874	62.7746\\
72.9804	62.0958\\
73.0834	61.4166\\
73.183	60.7368\\
73.279	60.0566\\
73.3714	59.3758\\
73.4604	58.6946\\
73.5458	58.013\\
73.6278	57.331\\
73.709	56.6488\\
73.7902	55.9666\\
73.8716	55.2844\\
73.9528	54.6024\\
74.034	53.9202\\
74.1152	53.238\\
74.1966	52.5558\\
74.2778	51.8736\\
74.359	51.1914\\
74.4402	50.5094\\
74.5214	49.8272\\
74.6028	49.145\\
74.684	48.4628\\
74.7652	47.7806\\
74.8464	47.0986\\
74.9276	46.4164\\
75.009	45.7342\\
75.0902	45.052\\
75.1714	44.3698\\
75.2526	43.6876\\
75.334	43.0056\\
75.4152	42.3234\\
75.435	42.1568\\
75.4964	41.6412\\
75.607	40.9632\\
75.753	40.292\\
75.9346	39.6296\\
76.1514	38.9778\\
76.4022	38.3384\\
76.687	37.7132\\
77.0044	37.1042\\
77.354	36.5128\\
77.7344	35.9408\\
78.1448	35.39\\
78.5838	34.8618\\
79.0504	34.3576\\
79.543	33.879\\
80.0606	33.4272\\
80.6014	33.0038\\
81.1638	32.6096\\
81.7466	32.246\\
82.3478	31.9138\\
82.966	31.614\\
83.599	31.3478\\
84.2454	31.1154\\
84.9034	30.9178\\
85.5708	30.7556\\
86.246	30.629\\
86.9268	30.5384\\
87.6116	30.4844\\
88.2982	30.4668\\
88.985	30.4858\\
89.6712	30.5146\\
90.3578	30.5414\\
91.0444	30.565\\
91.7308	30.5906\\
92.4172	30.6196\\
93.1036	30.6466\\
93.7902	30.67\\
94.4768	30.6958\\
95.1632	30.7248\\
95.8496	30.7518\\
96.5362	30.7752\\
97.2226	30.8008\\
97.909	30.83\\
98.5954	30.8568\\
99.282	30.8804\\
99.9686	30.906\\
100.655	30.9352\\
101.3414	30.962\\
102.028	30.9854\\
102.7144	31.0112\\
103.4008	31.0402\\
104.0872	31.0672\\
104.7738	31.0906\\
105.4604	31.1162\\
106.1468	31.1454\\
106.8332	31.1724\\
107.5198	31.1958\\
108.2062	31.2214\\
108.8926	31.2506\\
109.5792	31.2774\\
110.2656	31.3008\\
110.9522	31.3266\\
111.6386	31.3556\\
112.325	31.3826\\
113.0116	31.406\\
113.6982	31.4316\\
114.3846	31.455\\
115.0712	31.4808\\
115.7578	31.504\\
116.4442	31.5298\\
117.1308	31.5532\\
117.8174	31.5788\\
118.504	31.6022\\
119.1904	31.6278\\
119.877	31.6512\\
120.56356	31.6768\\
121.25016	31.7002\\
121.93666	31.7258\\
122.62324	31.7492\\
123.30974	31.775\\
123.99634	31.7982\\
124.68284	31.824\\
125.36942	31.8474\\
126.05594	31.873\\
126.74252	31.8964\\
127.42902	31.922\\
128.1156	31.9454\\
128.80212	31.971\\
129.4887	31.9944\\
130.1752	32.02\\
130.86178	32.0434\\
131.5483	32.069\\
132.23488	32.0924\\
132.92138	32.1182\\
133.60796	32.1416\\
134.29448	32.1672\\
134.98096	32.1934\\
135.66744	32.2196\\
136.35392	32.246\\
137.0404	32.2722\\
137.72688	32.2986\\
138.413364	32.3248\\
139.099846	32.3512\\
139.786328	32.3774\\
140.472808	32.4036\\
141.15929	32.43\\
141.845772	32.4562\\
142.53226	32.4826\\
143.21874	32.5088\\
143.90522	32.5352\\
144.5917	32.5614\\
145.27818	32.5876\\
145.96466	32.614\\
146.65114	32.6402\\
147.33762	32.6666\\
148.0241	32.6928\\
148.71058	32.7192\\
149.39706	32.7454\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.5646	32.7518\\
149.07456	32.5798\\
148.4281	32.3474\\
147.78184	32.1144\\
147.13558	31.8814\\
146.48932	31.6484\\
145.84306	31.4154\\
145.18478	31.2192\\
144.51458	31.069\\
143.83554	30.9658\\
143.15094	30.9104\\
142.46416	30.9026\\
141.777192	30.9068\\
141.090212	30.9094\\
140.40323	30.9084\\
139.71626	30.904\\
139.02928	30.9016\\
138.342312	30.8972\\
137.65534	30.8948\\
136.96836	30.8902\\
136.28138	30.888\\
135.59442	30.8834\\
134.90744	30.8812\\
134.22046	30.8766\\
133.53348	30.8742\\
132.84652	30.8696\\
132.15954	30.8674\\
131.47256	30.8628\\
130.78558	30.8606\\
130.09862	30.856\\
129.41164	30.8536\\
128.72468	30.8492\\
128.0377	30.8468\\
127.35072	30.8422\\
126.66374	30.84\\
125.97678	30.8354\\
125.2898	30.8332\\
124.60282	30.8286\\
123.91584	30.8262\\
123.22888	30.8218\\
122.5419	30.8194\\
121.85492	30.8148\\
121.16794	30.8126\\
120.48098	30.808\\
119.794	30.8056\\
119.107	30.8012\\
118.42	30.7988\\
117.733	30.7942\\
117.046	30.792\\
116.3592	30.7874\\
115.6722	30.7852\\
114.9852	30.7806\\
114.2982	30.7782\\
113.6112	30.7738\\
112.9242	30.7714\\
112.2372	30.7668\\
111.5504	30.7646\\
110.8634	30.76\\
110.1764	30.7578\\
109.4894	30.7532\\
108.8024	30.7508\\
108.1154	30.7462\\
107.4284	30.744\\
106.7414	30.7394\\
106.0546	30.7372\\
105.3676	30.7326\\
104.6806	30.7302\\
103.9936	30.7258\\
103.3066	30.7206\\
102.6196	30.7154\\
101.9326	30.7102\\
101.2458	30.705\\
100.5588	30.6998\\
99.8718	30.6946\\
99.1848	30.6894\\
98.4978	30.6842\\
97.811	30.679\\
97.124	30.6738\\
96.437	30.6686\\
95.75	30.6634\\
95.063	30.6582\\
94.376	30.653\\
93.6892	30.6478\\
93.0022	30.6426\\
92.3152	30.6374\\
91.6282	30.6322\\
90.9412	30.627\\
90.2542	30.6218\\
89.5674	30.6166\\
88.8804	30.6114\\
88.7128	30.6102\\
88.1934	30.6062\\
87.5068	30.6256\\
86.8216	30.6748\\
86.1392	30.7544\\
85.4612	30.864\\
84.7886	31.0032\\
84.1226	31.1722\\
83.465	31.3702\\
82.8166	31.5972\\
82.1788	31.8524\\
81.553	32.1356\\
80.9402	32.4462\\
80.3418	32.7834\\
79.7588	33.1468\\
79.1924	33.5354\\
78.6438	33.9488\\
78.1138	34.3858\\
77.6038	34.8458\\
77.1144	35.328\\
76.6468	35.8312\\
76.202	36.3546\\
75.7806	36.897\\
75.3836	37.4576\\
75.0116	38.0352\\
74.6654	38.6286\\
74.3458	39.2366\\
74.0534	39.8582\\
73.7888	40.492\\
73.5522	41.137\\
73.3444	41.7916\\
73.1656	42.455\\
73.0164	43.1254\\
72.8968	43.8018\\
72.8072	44.4828\\
72.7476	45.1672\\
72.7184	45.8536\\
72.7194	46.5404\\
72.7508	47.2266\\
72.8124	47.9108\\
72.9042	48.5916\\
73.0258	49.2676\\
73.1772	49.9376\\
73.358	50.6004\\
73.4028	50.762\\
73.5274	51.2662\\
73.684	51.935\\
73.8368	52.6048\\
73.986	53.2754\\
74.1318	53.9468\\
74.274	54.6188\\
74.3088	54.7828\\
74.3736	55.298\\
74.4512	55.9806\\
74.5248	56.6638\\
74.595	57.347\\
74.6616	58.0308\\
74.7246	58.715\\
74.7842	59.3994\\
74.8402	60.084\\
74.8926	60.769\\
74.9416	61.4542\\
74.987	62.1398\\
75.0288	62.8254\\
75.0672	63.5114\\
75.102	64.1974\\
75.1332	64.8838\\
75.161	65.5702\\
75.1852	66.2568\\
75.2058	66.9434\\
75.2228	67.6302\\
75.2364	68.317\\
75.2466	69.004\\
75.253	69.6908\\
75.256	70.3778\\
75.2554	71.0648\\
75.2512	71.7518\\
75.2436	72.4388\\
75.2324	73.1256\\
75.2178	73.8124\\
75.1994	74.4992\\
75.1776	75.1858\\
75.1522	75.8724\\
75.1234	76.5588\\
75.091	77.245\\
75.055	77.931\\
75.0156	78.6168\\
74.9724	79.3024\\
74.926	79.9878\\
74.8758	80.673\\
74.8222	81.358\\
74.765	82.0426\\
74.7044	82.7268\\
74.6402	83.4108\\
74.5726	84.0944\\
74.5012	84.7778\\
74.4266	85.4606\\
74.3482	86.1432\\
74.2664	86.8252\\
74.1812	87.5068\\
74.0924	88.1882\\
74.0056	88.8696\\
73.9224	89.5516\\
73.8428	90.2338\\
73.7666	90.9166\\
73.694	91.5998\\
73.6248	92.2832\\
73.5592	92.967\\
73.4972	93.6512\\
73.4386	94.3358\\
73.3836	95.0206\\
73.332	95.7056\\
73.2842	96.3908\\
73.2396	97.0764\\
73.1988	97.7622\\
73.1614	98.4482\\
73.1276	99.1344\\
73.0972	99.8206\\
73.0704	100.507\\
73.0472	101.1936\\
73.0276	101.8804\\
73.0114	102.5672\\
72.9988	103.254\\
72.9898	103.941\\
72.9842	104.628\\
72.9822	105.315\\
72.978	106.0018\\
72.9762	106.6888\\
72.972	107.3758\\
72.97	108.0628\\
72.9658	108.7498\\
72.964	109.4368\\
72.9598	110.1238\\
72.9578	110.8108\\
72.9536	111.4976\\
72.9516	112.1846\\
72.9474	112.8716\\
72.9456	113.5586\\
72.9414	114.2456\\
72.9394	114.9326\\
72.9352	115.6196\\
72.9334	116.3066\\
72.9292	116.9934\\
72.9272	117.6804\\
72.923	118.3674\\
72.9212	119.0544\\
72.917	119.7414\\
72.915	120.42838\\
72.9108	121.11536\\
72.909	121.80234\\
72.9048	122.4893\\
72.9028	123.17628\\
72.8986	123.86326\\
72.8968	124.55024\\
72.8926	125.2372\\
72.8906	125.9242\\
72.8864	126.61116\\
72.8844	127.29814\\
72.8802	127.98512\\
72.8784	128.6721\\
72.8742	129.35906\\
72.8722	130.04604\\
72.868	130.73302\\
72.8662	131.42\\
72.862	132.10698\\
72.86	132.79396\\
72.8558	133.48092\\
72.854	134.1679\\
72.8498	134.85488\\
72.8478	135.54186\\
72.8436	136.22882\\
72.8418	136.9158\\
72.8376	137.60278\\
72.8356	138.289762\\
72.8314	138.976732\\
72.8296	139.663714\\
72.8254	140.350684\\
72.8234	141.037666\\
72.8192	141.724638\\
72.8172	142.41162\\
72.813	143.09858\\
72.8112	143.78558\\
72.807	144.47254\\
72.805	145.15952\\
72.8008	145.8465\\
72.799	146.53348\\
72.7948	147.22044\\
72.7928	147.90742\\
72.7886	148.5944\\
72.7868	149.28138\\
72.7826	149.96836\\
72.7806	150.65534\\
72.7764	151.3423\\
72.7746	152.02928\\
72.7704	152.71626\\
72.7684	153.40324\\
72.7642	154.0902\\
72.7624	154.77718\\
72.7582	155.46416\\
72.7562	156.15114\\
72.752	156.83812\\
72.75	157.5251\\
72.7458	158.21206\\
72.744	158.89904\\
72.7398	159.58602\\
72.7378	160.273\\
72.7336	160.96\\
72.7318	161.647\\
72.7276	162.334\\
72.7256	163.021\\
72.7214	163.7078\\
72.7196	164.3948\\
72.7154	165.0818\\
72.7134	165.7688\\
72.7092	166.4558\\
72.7074	167.1428\\
72.7032	167.8298\\
72.7012	168.5168\\
72.697	169.2036\\
72.6952	169.8906\\
72.691	170.5776\\
72.689	171.2646\\
72.6848	171.9516\\
72.6828	172.6386\\
72.6786	173.3256\\
72.6768	174.0126\\
72.6726	174.6994\\
72.6706	175.3864\\
72.6664	176.0734\\
72.6646	176.7604\\
72.6604	177.4474\\
72.6584	178.1344\\
72.6542	178.8214\\
72.6524	179.5084\\
72.6482	180.1954\\
72.6462	180.8822\\
72.642	181.5692\\
72.6402	182.2562\\
72.636	182.9432\\
72.634	183.6302\\
72.6298	184.3172\\
72.628	185.0042\\
72.6238	185.6912\\
72.6218	186.378\\
72.6176	187.065\\
72.6156	187.752\\
72.6116	188.439\\
72.6096	189.126\\
72.6054	189.813\\
72.6034	190.5\\
72.5992	191.187\\
72.5974	191.874\\
72.5932	192.5608\\
72.5912	193.2478\\
72.587	193.9348\\
72.5852	194.6218\\
72.581	195.3088\\
72.579	195.9958\\
72.5748	196.6828\\
72.573	197.3698\\
72.5688	198.0566\\
72.5668	198.7436\\
72.5626	199.4306\\
72.5608	200.1176\\
72.5566	200.8046\\
72.5546	201.4916\\
72.5504	202.1786\\
72.5484	202.8656\\
72.5444	203.5524\\
72.5424	204.2394\\
72.5382	204.9264\\
72.5362	205.6134\\
72.532	206.3004\\
72.5302	206.9874\\
72.526	207.6744\\
72.524	208.3614\\
72.5198	209.0484\\
72.518	209.7352\\
72.5138	210.4222\\
72.5118	211.1092\\
72.5076	211.7962\\
72.5058	212.4832\\
72.5016	213.1702\\
72.4996	213.8572\\
72.4954	214.5442\\
72.4936	215.231\\
72.4894	215.918\\
72.4874	216.605\\
72.4832	217.292\\
72.4812	217.979\\
72.4772	218.666\\
72.4752	219.353\\
72.471	220.04\\
72.469	220.727\\
72.4648	221.4138\\
72.463	222.1008\\
72.4588	222.7878\\
72.4568	223.4748\\
72.4526	224.1618\\
72.4508	224.8488\\
72.4466	225.5358\\
72.4446	226.2228\\
72.4404	226.9096\\
72.4386	227.5966\\
72.4344	228.2836\\
72.4324	228.9706\\
72.4282	229.6576\\
72.4264	230.3446\\
72.4222	231.0316\\
72.4202	231.7186\\
72.416	232.4054\\
72.414	233.0924\\
72.41	233.7794\\
72.408	234.4664\\
72.4038	235.1534\\
72.4018	235.8404\\
72.3976	236.5274\\
72.3958	237.2144\\
72.3916	237.9014\\
72.3896	238.5882\\
72.3854	239.2752\\
72.3836	239.9622\\
72.3794	240.6492\\
72.3774	241.3362\\
72.3732	242.0232\\
72.3714	242.7102\\
72.3672	243.3972\\
72.3652	244.084\\
72.361	244.771\\
72.3592	245.458\\
72.355	246.145\\
72.353	246.832\\
72.3488	247.519\\
72.3468	248.206\\
72.3428	248.893\\
72.3408	249.58\\
72.3366	250.2668\\
72.3346	250.9538\\
72.3304	251.6408\\
72.3286	252.3278\\
72.3244	253.0148\\
72.3224	253.7018\\
72.3182	254.3888\\
72.3106	255.0756\\
72.2994	255.7626\\
72.2846	256.4494\\
72.2664	257.1362\\
72.2446	257.8228\\
72.2192	258.5092\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
72.213	258.6768\\
71.7004	258.7608\\
71.0212	258.8636\\
70.3414	258.9626\\
69.661	259.058\\
68.9802	259.1498\\
68.299	259.2382\\
67.6172	259.3232\\
66.9352	259.4044\\
66.2526	259.4824\\
65.5696	259.5566\\
64.8864	259.6274\\
64.2026	259.6948\\
63.5186	259.7584\\
62.8342	259.8188\\
62.1496	259.8754\\
61.4648	259.9286\\
60.7796	259.9782\\
60.094	260.0244\\
59.4084	260.067\\
58.7226	260.106\\
58.0364	260.1416\\
57.3502	260.1734\\
56.6638	260.202\\
55.9774	260.2268\\
55.2906	260.2482\\
54.604	260.266\\
53.917	260.2804\\
53.2302	260.291\\
52.5432	260.2982\\
51.8562	260.302\\
51.1692	260.3022\\
50.4822	260.2988\\
49.7954	260.2974\\
49.1084	260.294\\
48.4214	260.2928\\
47.7344	260.2894\\
47.0474	260.2882\\
46.3604	260.2846\\
45.6734	260.2834\\
44.9864	260.28\\
44.2994	260.2788\\
43.6126	260.2752\\
42.9256	260.274\\
42.2386	260.2706\\
41.5516	260.2694\\
40.8646	260.266\\
40.1776	260.2648\\
39.4906	260.2612\\
38.8036	260.26\\
38.1166	260.2566\\
37.4296	260.2554\\
36.7428	260.2518\\
36.0558	260.2506\\
35.3688	260.2472\\
34.6818	260.246\\
33.9948	260.2424\\
33.3078	260.2412\\
32.6208	260.2378\\
31.9338	260.2366\\
31.2468	260.2332\\
30.56	260.232\\
29.873	260.2284\\
29.186	260.2272\\
28.499	260.2238\\
27.812	260.2226\\
27.125	260.219\\
26.438	260.2178\\
25.751	260.2144\\
25.064	260.2132\\
24.377	260.2098\\
23.6902	260.2028\\
23.0032	260.1922\\
22.3164	260.1782\\
21.6296	260.1606\\
20.943	260.1396\\
20.2564	260.115\\
19.57	260.0868\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.4026	260.0798\\
19.3208	259.567\\
19.2206	258.8874\\
19.1244	258.2072\\
19.0318	257.5264\\
18.9428	256.8452\\
18.8572	256.1636\\
18.7752	255.4816\\
18.6966	254.799\\
18.6216	254.1162\\
18.55	253.433\\
18.482	252.7492\\
18.4176	252.0654\\
18.3566	251.381\\
18.2992	250.6964\\
18.2454	250.0116\\
18.195	249.3264\\
18.1482	248.6412\\
18.1048	247.9554\\
18.0652	247.2696\\
18.0288	246.5836\\
17.9962	245.8974\\
17.967	245.211\\
17.9414	244.5246\\
17.9194	243.838\\
17.9008	243.1512\\
17.8858	242.4644\\
17.8744	241.7774\\
17.8664	241.0906\\
17.862	240.4036\\
17.8612	239.7166\\
17.8638	239.0296\\
17.87	238.3426\\
17.8742	237.6556\\
17.8746	236.9688\\
17.8774	236.2818\\
17.8836	235.5948\\
17.8878	234.9078\\
17.8882	234.2208\\
17.891	233.5338\\
17.8972	232.8468\\
17.9014	232.16\\
17.9018	231.473\\
17.9046	230.786\\
17.9108	230.099\\
17.915	229.412\\
17.9154	228.725\\
17.9182	228.038\\
17.9244	227.3512\\
17.9286	226.6642\\
17.929	225.9772\\
17.9318	225.2902\\
17.938	224.6032\\
17.9422	223.9162\\
17.9426	223.2292\\
17.9454	222.5422\\
17.9516	221.8554\\
17.9558	221.1684\\
17.9562	220.4814\\
17.959	219.7944\\
17.9652	219.1074\\
17.9694	218.4204\\
17.9698	217.7334\\
17.9726	217.0464\\
17.9788	216.3596\\
17.983	215.6726\\
17.9834	214.9856\\
17.9862	214.2986\\
17.9924	213.6116\\
17.9966	212.9246\\
17.997	212.2376\\
17.9998	211.5508\\
18.006	210.8638\\
18.0158	210.1768\\
18.0292	209.49\\
18.046	208.8032\\
18.0664	208.1166\\
18.0904	207.43\\
18.1178	206.7436\\
18.1488	206.0572\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.1564	205.8898\\
18.6608	205.7664\\
19.33	205.611\\
20.0002	205.4596\\
20.671	205.3118\\
21.3426	205.1674\\
22.015	205.0264\\
22.6882	204.889\\
23.362	204.755\\
24.0358	204.6216\\
24.7098	204.4882\\
25.3836	204.355\\
26.0576	204.2216\\
26.7316	204.0882\\
27.4054	203.955\\
28.0794	203.8216\\
28.7532	203.6882\\
29.4272	203.555\\
30.1012	203.4216\\
30.775	203.2884\\
31.449	203.155\\
32.123	203.0216\\
32.7968	202.8884\\
33.4708	202.755\\
34.1446	202.6216\\
34.8186	202.4884\\
35.4926	202.355\\
36.1664	202.2218\\
36.8404	202.0884\\
37.5142	201.955\\
38.1882	201.8218\\
38.3526	201.7892\\
38.8622	201.6884\\
39.5304	201.5294\\
40.1904	201.3392\\
40.8408	201.1182\\
41.48	200.8666\\
42.1066	200.5852\\
42.7192	200.2744\\
43.3164	199.935\\
43.897	199.5676\\
44.4594	199.1734\\
45.0026	198.753\\
45.5254	198.3074\\
46.0266	197.8376\\
46.505	197.3446\\
46.9594	196.8296\\
47.3892	196.2936\\
47.793	195.738\\
48.1702	195.164\\
48.5198	194.5726\\
48.8412	193.9654\\
49.1334	193.3438\\
49.3958	192.709\\
49.6282	192.0626\\
49.8296	191.4058\\
49.9998	190.7404\\
50.1382	190.0676\\
50.2448	189.389\\
50.3192	188.7062\\
50.3612	188.0204\\
50.3708	187.3336\\
50.3714	186.6466\\
50.3682	185.9596\\
50.3614	185.2728\\
50.351	184.5858\\
50.337	183.899\\
50.3196	183.2122\\
50.2986	182.5256\\
50.2742	181.839\\
50.2462	181.1526\\
50.2146	180.4664\\
50.1794	179.7802\\
50.1408	179.0944\\
50.0986	178.4086\\
50.0528	177.7232\\
50.0036	177.038\\
49.9508	176.353\\
49.8946	175.6684\\
49.8348	174.984\\
49.7714	174.3\\
49.7044	173.6162\\
49.634	172.9328\\
49.5602	172.2498\\
49.4828	171.5672\\
49.4018	170.885\\
49.3172	170.2032\\
49.2294	169.522\\
49.1378	168.8412\\
49.0428	168.1608\\
48.9444	167.4808\\
48.8424	166.8014\\
48.7368	166.1226\\
48.6278	165.4444\\
48.5154	164.7666\\
48.3994	164.0896\\
48.2798	163.413\\
48.157	162.7372\\
48.0304	162.0618\\
47.9006	161.3872\\
47.7672	160.7134\\
47.6304	160.0402\\
47.49	159.36764\\
47.3462	158.69588\\
47.2046	158.02366\\
47.0664	157.35072\\
46.9316	156.6771\\
46.8002	156.00278\\
46.6724	155.32778\\
46.548	154.65216\\
46.4272	153.97588\\
46.3098	153.299\\
46.196	152.62152\\
46.0856	151.94348\\
45.9786	151.26486\\
45.8752	150.5857\\
45.7754	149.90602\\
45.679	149.22584\\
45.586	148.54516\\
45.4966	147.86402\\
45.4108	147.18242\\
45.3284	146.5004\\
45.2496	145.81794\\
45.1742	145.1351\\
45.1024	144.45188\\
45.0342	143.7683\\
44.9694	143.08438\\
44.9082	142.40014\\
44.8504	141.715578\\
44.7962	141.030734\\
44.7456	140.345622\\
44.6984	139.660256\\
44.6548	138.974658\\
44.6148	138.288842\\
44.5782	137.60284\\
44.5452	136.91664\\
44.5158	136.23028\\
44.4898	135.5438\\
44.4674	134.85718\\
44.4486	134.17046\\
44.4334	133.48364\\
44.4216	132.79676\\
44.4134	132.10982\\
44.4086	131.42286\\
44.4074	130.73588\\
44.4098	130.0489\\
44.4158	129.36194\\
44.4196	128.67496\\
44.4256	127.988\\
44.4292	127.30102\\
44.4352	126.61406\\
44.439	125.9271\\
44.445	125.24014\\
44.4488	124.55316\\
44.4548	123.8662\\
44.4584	123.17924\\
44.4644	122.49228\\
44.4682	121.8053\\
44.4742	121.11834\\
44.478	120.43138\\
44.484	119.7444\\
44.4876	119.0574\\
44.4936	118.3704\\
44.4974	117.6836\\
44.5034	116.9966\\
44.5072	116.3096\\
44.5132	115.6226\\
44.5168	114.9356\\
44.5228	114.2486\\
44.5266	113.5618\\
44.5326	112.8748\\
44.5364	112.1878\\
44.5424	111.5008\\
44.546	110.8138\\
44.552	110.1268\\
44.5558	109.44\\
44.5618	108.753\\
44.5656	108.066\\
44.5716	107.379\\
44.5752	106.692\\
44.5812	106.005\\
44.585	105.3182\\
44.591	104.6312\\
44.5948	103.9442\\
44.6008	103.2572\\
44.6044	102.5702\\
44.6104	101.8834\\
44.6142	101.1964\\
44.6202	100.5094\\
44.624	99.8224\\
44.63	99.1354\\
44.6336	98.4484\\
44.6396	97.7616\\
44.6434	97.0746\\
44.6494	96.3876\\
44.6532	95.7006\\
44.6592	95.0136\\
44.6628	94.3266\\
44.6688	93.6398\\
44.6726	92.9528\\
44.6786	92.2658\\
44.6824	91.5788\\
44.6884	90.8918\\
44.692	90.2048\\
44.698	89.518\\
44.7018	88.831\\
44.7078	88.144\\
44.7116	87.457\\
44.7176	86.77\\
44.7212	86.083\\
44.7272	85.3962\\
44.731	84.7092\\
44.737	84.0222\\
44.7408	83.3352\\
44.7468	82.6482\\
44.7504	81.9612\\
44.7564	81.2744\\
44.7602	80.5874\\
44.7662	79.9004\\
44.77	79.2134\\
44.776	78.5264\\
44.7796	77.8394\\
44.7856	77.1526\\
44.7894	76.4656\\
44.7954	75.7786\\
44.7992	75.0916\\
44.8052	74.4046\\
44.8088	73.7178\\
44.812	73.0308\\
44.8152	72.3438\\
44.8182	71.6568\\
44.8214	70.9698\\
44.8244	70.2828\\
44.8276	69.5958\\
44.8306	68.9088\\
44.8338	68.2218\\
44.8368	67.535\\
44.84	66.848\\
44.843	66.161\\
44.846	65.474\\
44.8492	64.787\\
44.8522	64.1\\
44.8554	63.413\\
44.8584	62.726\\
44.8616	62.039\\
44.8646	61.3522\\
44.8678	60.6652\\
44.8708	59.9782\\
44.874	59.2912\\
44.877	58.6042\\
44.8778	58.4366\\
44.8802	57.9172\\
44.854	57.2308\\
44.7924	56.5466\\
44.695	55.8668\\
44.562	55.1928\\
44.394	54.5268\\
44.1912	53.8706\\
43.9542	53.2258\\
43.6838	52.5944\\
43.3808	51.978\\
43.0458	51.3782\\
42.6798	50.797\\
42.2838	50.2356\\
41.859	49.696\\
41.4064	49.1792\\
40.9274	48.6868\\
40.4232	48.2204\\
39.8954	47.7808\\
39.345	47.3696\\
38.774	46.9878\\
38.1838	46.6366\\
37.5758	46.3166\\
36.952	46.0292\\
36.3242	45.7504\\
35.6948	45.4752\\
35.064	45.2032\\
34.4316	44.9344\\
33.798	44.669\\
33.163	44.4068\\
32.5268	44.1478\\
31.8892	43.8922\\
31.2502	43.6398\\
30.61	43.3908\\
29.9684	43.145\\
29.3256	42.9026\\
28.6816	42.6634\\
28.0364	42.4276\\
27.3898	42.1952\\
26.7422	41.966\\
26.0934	41.7402\\
25.4434	41.5178\\
24.7924	41.2986\\
24.1402	41.0828\\
23.4868	40.8704\\
22.8324	40.6614\\
22.177	40.4558\\
21.5204	40.2536\\
20.8628	40.0546\\
20.2042	39.8592\\
19.5462	39.6616\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3858	39.6132\\
19.3004	39.101\\
19.1954	38.422\\
19.0946	37.7426\\
18.9972	37.0624\\
18.9034	36.382\\
18.813	35.701\\
18.7262	35.0194\\
18.6428	34.3376\\
18.563	33.6552\\
18.4868	32.9724\\
18.414	32.2894\\
18.3448	31.6058\\
18.279	30.922\\
18.2168	30.2378\\
18.1582	29.5534\\
18.103	28.8686\\
18.0514	28.1836\\
18.0034	27.4982\\
17.9588	26.8128\\
17.9178	26.127\\
17.8802	25.441\\
17.8462	24.7548\\
17.8158	24.0686\\
17.789	23.3822\\
17.7656	22.6956\\
17.7458	22.0088\\
17.7296	21.322\\
17.7168	20.6352\\
17.7076	19.9482\\
17.702	19.2614\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
17.7006	19.0936\\
18.2162	19.0306\\
18.899	18.9554\\
19.5822	18.8844\\
20.266	18.8168\\
20.95	18.7526\\
21.6342	18.692\\
22.3188	18.635\\
23.0038	18.5816\\
23.689	18.5316\\
24.3744	18.4852\\
25.06	18.4422\\
25.7458	18.4028\\
26.4318	18.367\\
27.118	18.3346\\
27.8044	18.3058\\
28.491	18.2806\\
29.1776	18.259\\
29.8644	18.2408\\
30.5512	18.2262\\
31.238	18.215\\
31.925	18.2076\\
32.612	18.2036\\
33.299	18.203\\
33.986	18.2062\\
34.673	18.207\\
35.36	18.2102\\
36.047	18.211\\
36.7338	18.2142\\
37.4208	18.215\\
38.1078	18.2182\\
38.7948	18.219\\
39.4818	18.2222\\
40.1688	18.223\\
40.8558	18.2262\\
41.5428	18.227\\
42.2298	18.2302\\
42.9168	18.2312\\
43.6036	18.2342\\
44.2906	18.2352\\
44.9776	18.2382\\
45.6646	18.2392\\
46.3516	18.2422\\
47.0386	18.2432\\
47.7256	18.2464\\
48.4126	18.2472\\
49.0996	18.2504\\
49.7866	18.2512\\
50.4734	18.2544\\
51.1604	18.2552\\
51.8474	18.2584\\
52.5344	18.2592\\
53.2214	18.2624\\
53.9084	18.2632\\
54.5954	18.2664\\
55.2824	18.2674\\
55.9694	18.2704\\
56.6564	18.2714\\
57.3432	18.2744\\
58.0302	18.2754\\
58.7172	18.2784\\
59.4042	18.2794\\
60.0912	18.2826\\
60.7782	18.2834\\
61.4652	18.2866\\
62.1522	18.2874\\
62.8392	18.2906\\
63.5262	18.2914\\
64.213	18.2946\\
64.9	18.2954\\
65.587	18.2986\\
66.274	18.2994\\
66.961	18.3026\\
67.648	18.3034\\
68.335	18.3066\\
69.022	18.3076\\
69.709	18.3106\\
70.396	18.3116\\
71.0828	18.3146\\
71.7698	18.3156\\
72.4568	18.3186\\
73.1438	18.3196\\
73.8308	18.3228\\
74.5178	18.3236\\
75.2048	18.3268\\
75.8918	18.3276\\
76.5788	18.3308\\
77.2658	18.3316\\
77.9526	18.3348\\
78.6396	18.3356\\
79.3266	18.3388\\
80.0136	18.3396\\
80.7006	18.3428\\
81.3876	18.3436\\
82.0746	18.3468\\
82.7616	18.3478\\
83.4486	18.3508\\
84.1356	18.3518\\
84.8224	18.3548\\
85.5094	18.3558\\
86.1964	18.3588\\
86.8834	18.3598\\
87.5704	18.363\\
88.2574	18.3638\\
88.9444	18.367\\
89.6314	18.3678\\
90.3184	18.371\\
91.0054	18.3718\\
91.6922	18.375\\
92.3792	18.3758\\
93.0662	18.379\\
93.7532	18.3798\\
94.4402	18.383\\
95.1272	18.3838\\
95.8142	18.387\\
96.5012	18.388\\
97.1882	18.391\\
97.8752	18.392\\
98.562	18.395\\
99.249	18.396\\
99.936	18.3992\\
100.623	18.4\\
101.31	18.4032\\
101.997	18.404\\
102.684	18.4072\\
103.371	18.408\\
104.058	18.4112\\
104.745	18.412\\
105.4318	18.4152\\
106.1188	18.416\\
106.8058	18.4192\\
107.4928	18.42\\
108.1798	18.4232\\
108.8668	18.4242\\
109.5538	18.4272\\
110.2408	18.4282\\
110.9278	18.4312\\
111.6148	18.4322\\
112.3016	18.4352\\
112.9886	18.4362\\
113.6756	18.4394\\
114.3626	18.4402\\
115.0496	18.4434\\
115.7366	18.4442\\
116.4236	18.4474\\
117.1106	18.4482\\
117.7976	18.4514\\
118.4846	18.4522\\
119.1714	18.4554\\
119.8584	18.4562\\
120.54546	18.4594\\
121.23244	18.4602\\
121.91942	18.4634\\
122.6064	18.4644\\
123.29338	18.4674\\
123.98036	18.4684\\
124.66734	18.4714\\
125.35432	18.4724\\
126.0413	18.4754\\
126.72828	18.4764\\
127.41526	18.4796\\
128.10224	18.4804\\
128.78922	18.4836\\
129.4762	18.4844\\
130.16318	18.4876\\
130.85016	18.4884\\
131.53714	18.4916\\
132.22412	18.4924\\
132.9111	18.4956\\
133.59808	18.4964\\
134.28506	18.4996\\
134.97204	18.5004\\
135.65902	18.5036\\
136.346	18.5046\\
137.03298	18.5076\\
137.71996	18.5086\\
138.406936	18.5116\\
139.093918	18.5126\\
139.780896	18.5156\\
140.467878	18.5166\\
141.154856	18.5198\\
141.84184	18.5206\\
142.52882	18.5238\\
143.2158	18.5246\\
143.90278	18.5278\\
144.58976	18.5286\\
145.27674	18.5318\\
145.96372	18.5326\\
146.6507	18.5358\\
147.33768	18.5366\\
148.02466	18.5398\\
148.71164	18.5406\\
149.39862	18.5438\\
150.0856	18.5448\\
150.77258	18.5478\\
151.45956	18.5488\\
152.14654	18.5518\\
152.83352	18.5528\\
153.5205	18.556\\
154.20748	18.5568\\
154.89446	18.56\\
155.58144	18.5608\\
156.26842	18.564\\
156.9554	18.5648\\
157.64238	18.568\\
158.32936	18.5688\\
159.01634	18.572\\
159.70332	18.5728\\
160.3902	18.576\\
161.0772	18.5768\\
161.7642	18.58\\
162.4512	18.581\\
163.1382	18.584\\
163.8252	18.585\\
164.5122	18.588\\
165.1992	18.589\\
165.8862	18.592\\
166.5732	18.593\\
167.26	18.5962\\
167.947	18.597\\
168.634	18.6002\\
169.321	18.601\\
170.008	18.6042\\
170.695	18.605\\
171.382	18.6082\\
172.069	18.609\\
172.756	18.6122\\
173.443	18.613\\
174.1298	18.6162\\
174.8168	18.617\\
175.5038	18.6202\\
176.1908	18.6212\\
176.8778	18.6242\\
177.5648	18.6252\\
178.2518	18.6282\\
178.9388	18.6292\\
179.6258	18.6322\\
180.3128	18.6332\\
180.9996	18.6364\\
181.6866	18.6372\\
182.3736	18.6404\\
183.0606	18.6412\\
183.7476	18.6444\\
184.4346	18.6452\\
185.1216	18.6484\\
185.8086	18.6492\\
186.4956	18.6524\\
187.1826	18.6532\\
187.8694	18.6564\\
188.5564	18.6572\\
189.2434	18.6604\\
189.9304	18.6614\\
190.6174	18.6644\\
191.3044	18.6654\\
191.9914	18.6684\\
192.6784	18.6694\\
193.3654	18.6726\\
194.0524	18.6734\\
194.7392	18.6766\\
195.4262	18.6774\\
196.1132	18.6806\\
196.8002	18.6814\\
197.4872	18.6846\\
198.1742	18.6854\\
198.8612	18.6886\\
199.5482	18.6894\\
200.2352	18.6926\\
200.9222	18.6934\\
201.609	18.6966\\
202.296	18.6976\\
202.983	18.7006\\
203.67	18.7016\\
204.357	18.7046\\
205.044	18.7056\\
205.731	18.7086\\
206.418	18.7096\\
207.105	18.7128\\
207.792	18.7136\\
208.4788	18.7168\\
209.1658	18.7176\\
209.8528	18.7208\\
210.5398	18.7216\\
211.2268	18.7248\\
211.9138	18.7256\\
212.6008	18.7288\\
213.2878	18.7296\\
213.9748	18.7328\\
214.6618	18.7336\\
215.3486	18.7368\\
216.0356	18.7378\\
216.7226	18.7408\\
217.4096	18.7418\\
218.0966	18.7448\\
218.7836	18.7458\\
219.4706	18.7488\\
220.1576	18.7498\\
220.8446	18.753\\
221.5316	18.7538\\
222.2184	18.757\\
222.9054	18.7578\\
223.5924	18.761\\
224.2794	18.7618\\
224.9664	18.765\\
225.6534	18.7716\\
226.3402	18.7818\\
227.0272	18.7954\\
227.7138	18.8126\\
228.4006	18.8334\\
229.0872	18.8578\\
229.7736	18.8856\\
230.4598	18.917\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.6272	18.9246\\
230.7066	19.438\\
230.8036	20.118\\
230.8966	20.7986\\
230.986	21.4798\\
231.072	22.1614\\
231.1544	22.8434\\
231.2332	23.5258\\
231.3086	24.2088\\
231.3804	24.892\\
231.4488	25.5756\\
231.5136	26.2594\\
231.5748	26.9436\\
231.6326	27.6282\\
231.6868	28.313\\
231.7374	28.9982\\
231.7846	29.6836\\
231.8282	30.3692\\
231.8684	31.055\\
231.9048	31.741\\
231.9378	32.4272\\
231.9674	33.1136\\
231.9934	33.8\\
232.0158	34.4866\\
232.0346	35.1734\\
232.05	35.8602\\
232.0618	36.547\\
232.07	37.234\\
232.0748	37.921\\
232.076	38.608\\
232.0736	39.295\\
232.0676	39.9818\\
232.064	40.6688\\
232.0638	41.3558\\
232.0612	42.0428\\
232.0554	42.7298\\
232.0516	43.4168\\
232.0514	44.1038\\
232.049	44.7906\\
232.046	45.4776\\
232.043	46.1646\\
232.0398	46.8516\\
232.0368	47.5386\\
232.0338	48.2256\\
232.0306	48.9126\\
232.0276	49.5996\\
232.0244	50.2866\\
232.0214	50.9734\\
232.0184	51.6604\\
232.0152	52.3474\\
232.0122	53.0344\\
232.0092	53.7214\\
232.006	54.4084\\
232.003	55.0954\\
232	55.7824\\
231.9968	56.4694\\
231.9938	57.1562\\
231.9908	57.8432\\
231.9876	58.5302\\
231.9846	59.2172\\
231.9816	59.9042\\
231.9808	60.0718\\
231.9784	60.5912\\
232.0022	61.2776\\
232.0588	61.9622\\
232.1482	62.6434\\
232.2702	63.3194\\
232.4248	63.9886\\
232.6116	64.6496\\
232.8298	65.301\\
233.0792	65.941\\
233.3592	66.5682\\
233.6692	67.1812\\
234.0082	67.7786\\
234.3758	68.359\\
234.7708	68.921\\
235.1924	69.4632\\
235.6398	69.9846\\
236.1118	70.4836\\
236.6072	70.9594\\
237.125	71.4108\\
237.6638	71.8368\\
238.2228	72.2362\\
238.8002	72.6082\\
239.3948	72.952\\
240.0054	73.2666\\
240.6304	73.5516\\
241.2686	73.806\\
241.9182	74.0294\\
242.5706	74.2442\\
243.2244	74.4552\\
243.8792	74.663\\
244.5352	74.8674\\
245.192	75.0682\\
245.85	75.2658\\
246.509	75.46\\
247.169	75.6508\\
247.8298	75.8382\\
248.4918	76.0222\\
249.1546	76.2028\\
249.8184	76.38\\
250.483	76.5536\\
251.1486	76.724\\
251.815	76.8908\\
252.4822	77.0542\\
253.1504	77.2142\\
253.8192	77.3708\\
254.489	77.5238\\
255.1594	77.6736\\
255.8306	77.8196\\
256.5026	77.9624\\
257.1754	78.1016\\
257.8488	78.2374\\
258.523	78.3698\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.6874	78.402\\
258.78	78.913\\
258.8944	79.5904\\
259.0048	80.2684\\
259.1116	80.947\\
259.215	81.6262\\
259.315	82.306\\
259.4112	82.9862\\
259.5042	83.6668\\
259.5936	84.348\\
259.6794	85.0296\\
259.7616	85.7116\\
259.8404	86.394\\
259.9158	87.0768\\
259.9876	87.7602\\
260.0558	88.4436\\
260.1206	89.1276\\
260.1818	89.8118\\
260.2394	90.4964\\
260.2936	91.1812\\
260.3442	91.8664\\
260.3914	92.5518\\
260.435	93.2374\\
260.475	93.9232\\
260.5114	94.6092\\
260.5444	95.2954\\
260.5738	95.9818\\
260.5998	96.6682\\
260.622	97.3548\\
260.6408	98.0416\\
260.6562	98.7284\\
260.6678	99.4152\\
260.676	100.1022\\
260.6808	100.7892\\
260.6818	101.4762\\
260.6794	102.1632\\
260.6734	102.85\\
260.6698	103.537\\
260.6636	104.224\\
260.66	104.911\\
260.6538	105.598\\
260.6502	106.285\\
260.644	106.9718\\
260.6404	107.6588\\
260.6342	108.3458\\
260.6306	109.0328\\
260.6244	109.7198\\
260.6208	110.4068\\
260.6146	111.0936\\
260.611	111.7806\\
260.6048	112.4676\\
260.6012	113.1546\\
260.595	113.8416\\
260.5914	114.5286\\
260.5852	115.2154\\
260.5816	115.9024\\
260.5754	116.5894\\
260.5718	117.2764\\
260.5656	117.9634\\
260.562	118.6502\\
260.5558	119.3372\\
260.5522	120.02424\\
260.546	120.71118\\
260.5424	121.39816\\
260.5362	122.08512\\
260.5326	122.7721\\
260.5266	123.45906\\
260.5228	124.14602\\
260.5168	124.83298\\
260.513	125.51996\\
260.507	126.20692\\
260.5032	126.89388\\
260.4972	127.58084\\
260.4934	128.26782\\
260.4874	128.95478\\
260.4836	129.64174\\
260.4776	130.3287\\
260.4738	131.01568\\
260.4678	131.70264\\
260.464	132.3896\\
260.458	133.07656\\
260.4542	133.76354\\
260.4482	134.4505\\
260.4444	135.13748\\
260.4384	135.82442\\
260.4346	136.5114\\
260.4286	137.19836\\
260.4248	137.88534\\
260.4188	138.57229\\
260.415	139.259264\\
260.409	139.9462218\\
260.4052	140.633196\\
260.3992	141.320152\\
260.3954	142.00712\\
260.3894	142.69408\\
260.3856	143.38106\\
260.3796	144.06802\\
260.3758	144.75498\\
260.3698	145.44194\\
260.366	146.12892\\
260.36	146.81588\\
260.3562	147.50286\\
260.3502	148.1898\\
260.3464	148.87678\\
260.3404	149.56374\\
260.3366	150.25072\\
260.3306	150.93766\\
260.3268	151.62464\\
260.3208	152.3116\\
260.317	152.99858\\
260.311	153.68554\\
260.3072	154.3725\\
260.3012	155.05946\\
260.2974	155.74644\\
260.2914	156.4334\\
260.2876	157.12036\\
260.2816	157.80732\\
260.2778	158.4943\\
260.2718	159.18126\\
260.268	159.86822\\
260.262	160.5552\\
260.2582	161.2422\\
260.2522	161.9292\\
260.2484	162.616\\
260.2424	163.303\\
260.2386	163.99\\
260.2326	164.677\\
260.2288	165.364\\
260.2228	166.051\\
260.219	166.7378\\
260.213	167.4248\\
260.2092	168.1118\\
260.2032	168.7988\\
260.1994	169.4858\\
260.1934	170.1728\\
260.1896	170.8596\\
260.1892	171.5466\\
260.1868	172.2336\\
260.1808	172.9206\\
260.177	173.6076\\
260.1768	174.2946\\
260.1742	174.9816\\
260.1684	175.6684\\
260.1646	176.3554\\
260.1642	177.0424\\
260.1618	177.7294\\
260.1558	178.4164\\
260.152	179.1034\\
260.1518	179.7904\\
260.1492	180.4774\\
260.1432	181.1642\\
260.1396	181.8512\\
260.1392	182.5382\\
260.1368	183.2252\\
260.1308	183.9122\\
260.127	184.5992\\
260.1268	185.2862\\
260.1242	185.9732\\
260.1182	186.66\\
260.1144	187.347\\
260.1142	188.034\\
260.1116	188.721\\
260.1058	189.408\\
260.102	190.095\\
260.1016	190.782\\
260.0992	191.4688\\
260.0932	192.1558\\
260.0894	192.8428\\
260.0892	193.5298\\
260.0866	194.2168\\
260.0808	194.9038\\
260.077	195.5908\\
260.0766	196.2778\\
260.0742	196.9646\\
260.0682	197.6516\\
260.0644	198.3386\\
260.0642	199.0256\\
260.0616	199.7126\\
260.0556	200.3996\\
260.052	201.0866\\
260.0516	201.7734\\
260.0492	202.4604\\
260.0432	203.1474\\
260.0394	203.8344\\
260.039	204.5214\\
260.0366	205.2084\\
260.0306	205.8954\\
260.0268	206.5824\\
260.0266	207.2692\\
260.024	207.9562\\
260.0182	208.6432\\
260.0144	209.3302\\
260.014	210.0172\\
260.0116	210.7042\\
260.0056	211.3912\\
260.0018	212.078\\
260.0016	212.765\\
259.999	213.452\\
259.993	214.139\\
259.9894	214.826\\
259.989	215.513\\
259.9866	216.2\\
259.9806	216.887\\
259.9768	217.5738\\
259.9766	218.2608\\
259.974	218.9478\\
259.968	219.6348\\
259.9642	220.3218\\
259.964	221.0088\\
259.9614	221.6958\\
259.9556	222.3826\\
259.9518	223.0696\\
259.9514	223.7566\\
259.949	224.4436\\
259.943	225.1306\\
259.9392	225.8176\\
259.939	226.5046\\
259.9364	227.1916\\
259.9304	227.8784\\
259.921	228.5654\\
259.908	229.2522\\
259.8914	229.939\\
259.8712	230.6258\\
259.8476	231.3124\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.8418	231.4798\\
259.4674	231.8398\\
258.9706	232.3142\\
258.4758	232.7908\\
257.9834	233.27\\
257.4936	233.7516\\
257.0062	234.2358\\
256.5212	234.7224\\
256.0388	235.2114\\
255.559	235.7032\\
255.0776	236.1932\\
254.5978	236.6848\\
254.1204	237.179\\
253.6458	237.6754\\
253.1736	238.1744\\
252.6998	238.672\\
252.2276	239.171\\
251.758	239.6724\\
251.291	240.1762\\
250.8264	240.6824\\
250.3604	241.187\\
249.8918	241.6894\\
249.4206	242.1894\\
248.947	242.687\\
248.4706	243.182\\
247.9918	243.6746\\
247.5104	244.1648\\
247.0306	244.6564\\
246.5534	245.1504\\
246.0786	245.647\\
245.6064	246.146\\
245.1368	246.6474\\
244.6698	247.1512\\
244.2052	247.6574\\
243.7434	248.166\\
243.2842	248.677\\
242.8278	249.1904\\
242.3738	249.706\\
241.9226	250.224\\
241.4698	250.7406\\
241.0142	251.2548\\
240.5604	251.7706\\
240.1092	252.2886\\
239.6606	252.8088\\
239.2104	253.3278\\
238.7576	253.8444\\
238.302	254.3586\\
237.8482	254.8744\\
237.3926	255.3886\\
236.9346	255.9006\\
236.4738	256.41\\
236.0104	256.9172\\
235.5444	257.422\\
235.0758	257.9244\\
234.6046	258.4244\\
234.1308	258.9218\\
234.0152	259.0432\\
234.0152	259.0432\\
234.0152	259.0432\\
234.0152	259.0432\\
234.0152	259.0432\\
234.0152	259.0432\\
234.0152	259.0432\\
234.0152	259.0432\\
233.5	259.108\\
232.8174	259.1858\\
232.1344	259.2594\\
231.451	259.3296\\
230.7672	259.3962\\
230.0832	259.4594\\
229.3988	259.519\\
228.714	259.575\\
228.029	259.6274\\
227.3438	259.6764\\
226.6584	259.722\\
225.9726	259.7638\\
225.2868	259.8022\\
224.6006	259.837\\
223.9144	259.8684\\
223.228	259.8962\\
222.5414	259.9204\\
221.8548	259.9412\\
221.168	259.9582\\
220.4812	259.972\\
219.7942	259.982\\
219.1072	259.9886\\
218.4202	259.9916\\
217.7332	259.991\\
217.0464	259.987\\
216.3594	259.985\\
215.6724	259.981\\
214.9854	259.979\\
214.2984	259.975\\
213.6114	259.973\\
212.9244	259.969\\
212.2374	259.967\\
211.5506	259.9628\\
210.8636	259.9552\\
210.1766	259.9442\\
209.4898	259.9294\\
208.8032	259.9112\\
208.1164	259.8894\\
207.43	259.8642\\
206.7436	259.8354\\
206.0574	259.803\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.8898	259.795\\
205.5684	259.387\\
205.1452	258.846\\
204.7196	258.3066\\
204.2914	257.7694\\
203.8604	257.2346\\
203.4264	256.702\\
202.9944	256.1678\\
202.565	255.6316\\
202.1384	255.0932\\
201.71	254.556\\
201.2788	254.0212\\
200.845	253.4886\\
200.4084	252.958\\
199.9692	252.43\\
199.5316	251.9004\\
199.0966	251.3686\\
198.6644	250.8346\\
198.235	250.2982\\
197.8084	249.7598\\
197.3846	249.2192\\
196.9634	248.6764\\
196.5406	248.135\\
196.1152	247.5956\\
195.6868	247.0586\\
195.2558	246.5236\\
194.822	245.991\\
194.716	245.861\\
194.716	245.861\\
194.716	245.861\\
194.716	245.861\\
194.716	245.861\\
194.716	245.861\\
194.6268	245.3494\\
194.5168	244.6712\\
194.4108	243.9926\\
194.3084	243.3132\\
194.2094	242.6334\\
194.114	241.953\\
194.022	241.2722\\
193.9336	240.591\\
193.8488	239.9092\\
193.7672	239.2272\\
193.6894	238.5446\\
193.615	237.8616\\
193.5442	237.1784\\
193.4768	236.4946\\
193.413	235.8106\\
193.3528	235.1262\\
193.296	234.4416\\
193.2428	233.7568\\
193.1932	233.0716\\
193.147	232.3862\\
193.1044	231.7004\\
193.0652	231.0146\\
193.0296	230.3286\\
192.9976	229.6422\\
192.9692	228.9558\\
192.9442	228.2694\\
192.9228	227.5828\\
192.9048	226.896\\
192.8906	226.2092\\
192.8798	225.5222\\
192.8724	224.8352\\
192.8688	224.1484\\
192.8686	223.4614\\
192.872	222.7744\\
192.8788	222.0874\\
192.8836	221.4004\\
192.8848	220.7134\\
192.8882	220.0264\\
192.895	219.3396\\
192.8998	218.6526\\
192.901	217.9656\\
192.9044	217.2786\\
192.9114	216.5916\\
192.916	215.9046\\
192.9172	215.2178\\
192.9208	214.5308\\
192.9276	213.8438\\
192.9324	213.1568\\
192.9336	212.4698\\
192.937	211.7828\\
192.9438	211.096\\
192.9486	210.409\\
192.9498	209.722\\
192.9532	209.035\\
192.9602	208.348\\
192.9648	207.661\\
192.966	206.974\\
192.9694	206.2872\\
192.9764	205.6002\\
192.981	204.9132\\
192.9824	204.2262\\
192.9858	203.5392\\
192.9926	202.8522\\
192.9974	202.1654\\
192.9986	201.4784\\
193.002	200.7914\\
193.0088	200.1044\\
193.0136	199.4174\\
193.0148	198.7304\\
193.0182	198.0434\\
193.0252	197.3566\\
193.0356	196.6696\\
193.0496	195.9828\\
193.067	195.296\\
193.0882	194.6094\\
193.1128	193.9228\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.1188	193.7552\\
193.4876	194.121\\
193.9716	194.6084\\
194.4552	195.0964\\
194.939	195.5842\\
195.4226	196.072\\
195.9062	196.56\\
196.3898	197.0478\\
196.8736	197.5358\\
197.3572	198.0236\\
197.8408	198.5116\\
198.3244	198.9994\\
198.8082	199.4872\\
199.2918	199.9752\\
199.7754	200.463\\
200.259	200.951\\
200.7428	201.4388\\
201.2264	201.9266\\
201.71	202.4146\\
202.1936	202.9024\\
202.6774	203.3904\\
203.161	203.8782\\
203.6446	204.3662\\
204.1282	204.854\\
204.6118	205.3418\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.667\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={f) p=1.00 (300.10 sec)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_odometry_noise_env_50_alg1-6.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.393	45.4592\\
45.8778	45.9458\\
46.3628	46.4326\\
46.8476	46.9192\\
47.3324	47.406\\
47.8172	47.8926\\
48.302	48.3794\\
48.787	48.866\\
49.2718	49.3528\\
49.7566	49.8394\\
50.2414	50.3262\\
50.7262	50.8128\\
51.2112	51.2996\\
51.696	51.7862\\
52.1808	52.273\\
52.6656	52.7596\\
53.1504	53.2464\\
53.6354	53.733\\
54.1202	54.2198\\
54.605	54.7064\\
55.0898	55.1932\\
55.5746	55.6798\\
56.0596	56.1666\\
56.5444	56.6532\\
57.0292	57.14\\
57.514	57.6266\\
57.999	58.1134\\
58.4838	58.6\\
58.9686	59.0868\\
59.4534	59.5734\\
59.9382	60.0602\\
60.4232	60.5468\\
60.908	61.0336\\
61.3928	61.5202\\
61.8776	62.007\\
62.3624	62.4936\\
62.8474	62.9804\\
63.3322	63.467\\
63.817	63.9538\\
64.3018	64.4404\\
64.7866	64.9272\\
65.2716	65.4138\\
65.7564	65.9006\\
66.2412	66.3872\\
66.726	66.874\\
67.211	67.3606\\
67.6958	67.8474\\
68.1806	68.334\\
68.6654	68.8208\\
69.1502	69.3074\\
69.6352	69.7942\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.7534	69.9128\\
69.8228	69.3982\\
69.9122	68.717\\
70.0044	68.0362\\
70.1002	67.356\\
70.1994	66.6762\\
70.3022	65.997\\
70.4084	65.3182\\
70.5182	64.6402\\
70.6314	63.9626\\
70.7424	63.2846\\
70.8502	62.606\\
70.9544	61.927\\
71.055	61.2474\\
71.1522	60.5674\\
71.2486	59.8872\\
71.345	59.207\\
71.4414	58.5268\\
71.538	57.8466\\
71.6344	57.1664\\
71.7308	56.4864\\
71.8274	55.8062\\
71.9238	55.126\\
72.0202	54.4458\\
72.1166	53.7656\\
72.2132	53.0854\\
72.3096	52.4052\\
72.406	51.725\\
72.5024	51.0448\\
72.599	50.3646\\
72.6954	49.6846\\
72.7918	49.0044\\
72.8882	48.3242\\
72.9848	47.644\\
73.0812	46.9638\\
73.1776	46.2836\\
73.274	45.6034\\
73.2976	45.4374\\
73.3706	44.9232\\
73.4914	44.247\\
73.6418	43.5768\\
73.822	42.9138\\
74.0312	42.2596\\
74.2694	41.6154\\
74.536	40.9822\\
74.8304	40.3616\\
75.1522	39.7546\\
75.5004	39.1626\\
75.8746	38.5866\\
76.2742	38.0278\\
76.698	37.4872\\
77.1456	36.966\\
77.6158	36.4652\\
78.1078	35.9858\\
78.6206	35.5288\\
79.153	35.095\\
79.7044	34.6852\\
80.2734	34.3002\\
80.8588	33.941\\
81.4596	33.608\\
82.0748	33.3022\\
82.7028	33.024\\
83.3426	32.7738\\
83.9928	32.5524\\
84.6522	32.36\\
85.3196	32.1972\\
85.9934	32.064\\
86.6726	31.961\\
87.3556	31.8882\\
88.0414	31.846\\
88.7282	31.834\\
89.4148	31.8526\\
90.1012	31.88\\
90.7878	31.9054\\
91.4742	31.933\\
92.1608	31.9584\\
92.8472	31.986\\
93.5336	32.0114\\
94.22	32.039\\
94.9066	32.0644\\
95.593	32.092\\
96.2796	32.1174\\
96.966	32.1452\\
97.6524	32.1704\\
98.339	32.1982\\
99.0254	32.2236\\
99.7118	32.2512\\
100.3984	32.2766\\
101.0848	32.3042\\
101.7712	32.3296\\
102.4578	32.3572\\
103.1442	32.3826\\
103.8306	32.4102\\
104.5172	32.4356\\
105.2036	32.4632\\
105.8902	32.4886\\
106.5766	32.5162\\
107.263	32.5416\\
107.9494	32.5694\\
108.636	32.5946\\
109.3224	32.6224\\
110.009	32.6478\\
110.6954	32.6754\\
111.3818	32.7008\\
112.0684	32.7284\\
112.7548	32.7538\\
113.4412	32.7814\\
114.1278	32.8068\\
114.8144	32.8288\\
115.501	32.8528\\
116.1874	32.8804\\
116.874	32.9058\\
117.5606	32.9276\\
118.2472	32.9518\\
118.9336	32.9794\\
119.62	33.0048\\
120.3067	33.0266\\
120.99326	33.0508\\
121.67968	33.0784\\
122.3662	33.1038\\
123.05284	33.1256\\
123.7394	33.1498\\
124.42582	33.1774\\
125.11234	33.2026\\
125.79898	33.2246\\
126.48554	33.2488\\
127.17196	33.2762\\
127.85848	33.3016\\
128.54512	33.3236\\
129.23168	33.3476\\
129.9181	33.3752\\
130.60462	33.4006\\
131.29126	33.4226\\
131.97782	33.4466\\
132.66424	33.4742\\
133.35076	33.4996\\
134.0374	33.5216\\
134.72396	33.5456\\
135.41038	33.5732\\
136.0969	33.5986\\
136.78354	33.6206\\
137.47018	33.6418\\
138.156846	33.663\\
138.843502	33.6842\\
139.53016	33.7054\\
140.216816	33.7266\\
140.903474	33.7478\\
141.59013	33.769\\
142.27678	33.7902\\
142.96344	33.8114\\
143.6501	33.8326\\
144.33676	33.8538\\
145.02342	33.875\\
145.71008	33.8962\\
146.39672	33.9174\\
147.08338	33.9386\\
147.77004	33.9598\\
148.4567	33.981\\
149.14336	34.0022\\
149.83002	34.0234\\
150.51668	34.0446\\
151.20332	34.0658\\
151.88998	34.087\\
152.05756	34.0922\\
152.57664	34.1082\\
153.26164	34.1594\\
153.94292	34.2472\\
154.61848	34.3714\\
155.28634	34.532\\
155.94458	34.7284\\
156.59126	34.9598\\
157.22452	35.226\\
157.84252	35.5258\\
158.44344	35.8586\\
159.02552	36.2232\\
159.5871	36.6188\\
160.1266	37.044\\
160.6422	37.4978\\
161.1328	37.9786\\
161.5966	38.4854\\
162.0324	39.0162\\
162.439	39.5698\\
162.8152	40.1446\\
163.1596	40.7388\\
163.4718	41.3508\\
163.7502	41.9786\\
163.9946	42.6206\\
164.204	43.2748\\
164.3776	43.9394\\
164.5152	44.6124\\
164.6164	45.2918\\
164.6808	45.9756\\
164.7082	46.662\\
164.6984	47.3488\\
164.6518	48.0342\\
164.5682	48.716\\
164.448	49.3922\\
164.2914	50.061\\
164.099	50.7204\\
163.8714	51.3684\\
163.609	52.0034\\
163.3128	52.6232\\
162.9838	53.226\\
162.6226	53.8102\\
162.2304	54.3742\\
161.8084	54.9162\\
161.3578	55.4346\\
160.8798	55.928\\
160.376	56.3948\\
159.8477	56.8338\\
159.29652	57.2438\\
158.72402	57.6234\\
158.13188	57.9714\\
157.52182	58.2872\\
156.89562	58.5694\\
156.25512	58.8176\\
155.60216	59.0308\\
154.93866	59.2086\\
154.26654	59.3502\\
153.58774	59.4554\\
152.90428	59.524\\
152.2181	59.5554\\
151.53122	59.5498\\
150.84566	59.5072\\
150.16338	59.4278\\
149.48638	59.3116\\
149.3213	59.2824\\
148.8084	59.2008\\
148.12868	59.1012\\
147.44838	59.0056\\
146.76758	58.9136\\
146.08634	58.825\\
145.40464	58.74\\
144.7225	58.6584\\
144.03996	58.5804\\
143.35704	58.506\\
142.67372	58.435\\
141.990062	58.3676\\
141.30606	58.3036\\
140.621738	58.2432\\
139.9371136	58.1864\\
139.252206	58.133\\
138.56703	58.0832\\
137.8816	58.0368\\
137.19596	57.994\\
136.5101	57.9548\\
135.82404	57.9192\\
135.1378	57.887\\
134.45142	57.8584\\
133.7649	57.8334\\
133.07824	57.8118\\
132.3915	57.7938\\
131.70468	57.7792\\
131.01778	57.7684\\
130.33084	57.761\\
129.64386	57.757\\
128.95688	57.7568\\
128.2699	57.76\\
127.58294	57.7668\\
126.89604	57.777\\
126.2092	57.791\\
125.52244	57.8084\\
124.83576	57.8292\\
124.14922	57.8536\\
123.4628	57.8816\\
122.77654	57.9132\\
122.09046	57.9482\\
121.40456	57.9868\\
120.71888	58.029\\
120.0334	58.0746\\
119.3482	58.1238\\
118.6632	58.1766\\
117.9786	58.2328\\
117.2942	58.2926\\
116.6102	58.356\\
115.9264	58.4228\\
115.243	58.4932\\
114.56	58.567\\
113.8774	58.6444\\
113.1952	58.7254\\
112.5134	58.8098\\
111.832	58.8976\\
111.1512	58.9892\\
110.4708	59.084\\
109.791	59.1826\\
109.1116	59.2844\\
108.4328	59.39\\
107.7544	59.499\\
107.0768	59.6114\\
106.3996	59.7272\\
105.723	59.8468\\
105.0462	59.964\\
104.3686	60.0778\\
103.6916	60.1938\\
103.015	60.3132\\
102.3392	60.4362\\
101.6638	60.5626\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.4992	60.5934\\
101.403	61.1038\\
101.2842	61.7804\\
101.1692	62.4578\\
101.0578	63.1356\\
100.9498	63.814\\
100.8454	64.493\\
100.7444	65.1726\\
100.647	65.8526\\
100.553	66.5332\\
100.4626	67.2142\\
100.3756	67.8956\\
100.2922	68.5776\\
100.2124	69.2598\\
100.136	69.9426\\
100.0632	70.6258\\
99.9938	71.3092\\
99.928	71.993\\
99.8656	72.6772\\
99.807	73.3616\\
99.7516	74.0464\\
99.7	74.7314\\
99.6518	75.4168\\
99.6072	76.1022\\
99.566	76.788\\
99.5284	77.474\\
99.4944	78.16\\
99.4638	78.8464\\
99.437	79.5328\\
99.4134	80.2194\\
99.3878	80.906\\
99.3644	81.5926\\
99.3388	82.279\\
99.3154	82.9656\\
99.2898	83.6522\\
99.2664	84.3388\\
99.2408	85.0252\\
99.2174	85.7118\\
99.1918	86.3982\\
99.1684	87.0848\\
99.1428	87.7714\\
99.1194	88.458\\
99.0938	89.1444\\
99.0704	89.831\\
99.0448	90.5176\\
99.0214	91.2042\\
98.9958	91.8906\\
98.9724	92.5772\\
98.9468	93.2638\\
98.9234	93.9504\\
98.8978	94.6368\\
98.8744	95.3234\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
98.8688	95.491\\
99.2456	95.8484\\
99.7478	96.3172\\
100.2502	96.7856\\
100.7528	97.254\\
101.2554	97.7226\\
101.7578	98.191\\
102.2604	98.6594\\
102.7628	99.1278\\
103.2654	99.5962\\
103.7678	100.0646\\
104.2704	100.5332\\
104.7728	101.0016\\
105.2754	101.47\\
105.778	101.9384\\
106.2804	102.4068\\
106.783	102.8752\\
107.2854	103.3438\\
107.788	103.8122\\
108.2904	104.2806\\
108.793	104.749\\
109.2956	105.2174\\
109.798	105.6858\\
110.3006	106.1542\\
110.803	106.6228\\
111.3056	107.0912\\
111.808	107.5596\\
112.3106	108.028\\
112.813	108.4964\\
113.3156	108.9648\\
113.8182	109.4334\\
114.3206	109.9018\\
114.8232	110.3702\\
115.3256	110.8386\\
115.8282	111.307\\
116.3306	111.7754\\
116.8332	112.244\\
117.3358	112.7124\\
117.8382	113.1808\\
118.3408	113.6492\\
118.8432	114.1176\\
119.3458	114.586\\
119.8482	115.0546\\
120.35078	115.523\\
120.8533	115.9914\\
121.3558	116.4598\\
121.85832	116.9282\\
122.36084	117.3966\\
122.86334	117.8652\\
123.36586	118.3336\\
123.86838	118.802\\
124.37088	119.2704\\
124.8734	119.7388\\
125.3759	120.20726\\
125.87842	120.6757\\
126.38094	121.14414\\
126.88344	121.61256\\
127.38596	122.081\\
127.88848	122.54942\\
128.39098	123.01786\\
128.8935	123.4863\\
129.396	123.95472\\
129.89852	124.42316\\
130.40104	124.89158\\
130.90354	125.36002\\
131.40606	125.82846\\
131.90858	126.29688\\
132.41108	126.76532\\
132.9136	127.23376\\
133.4161	127.70218\\
133.91862	128.17062\\
134.42114	128.63904\\
134.92364	129.10748\\
135.42616	129.57592\\
135.92868	130.04434\\
136.43118	130.51278\\
136.9337	130.9812\\
137.4362	131.44964\\
137.93872	131.91808\\
138.441234	132.3865\\
138.943746	132.85494\\
139.446258	133.32336\\
139.9487708	133.7918\\
140.451284	134.26024\\
140.953796	134.72866\\
141.456308	135.1971\\
141.95882	135.66554\\
142.46134	136.13396\\
142.96384	136.6024\\
143.46636	137.07082\\
143.96888	137.53926\\
144.47138	138.007692\\
144.9739	138.476124\\
145.4764	138.944556\\
145.97892	139.412988\\
146.48144	139.8814208\\
146.98394	140.349854\\
147.48646	140.818286\\
147.98898	141.286718\\
148.49148	141.75515\\
148.994	142.22358\\
149.4965	142.69202\\
149.99902	143.16044\\
150.50154	143.62888\\
151.00404	144.09732\\
151.50656	144.56574\\
152.00908	145.03418\\
152.51158	145.5026\\
153.0141	145.97104\\
153.5166	146.43948\\
154.01912	146.9079\\
154.52164	147.37634\\
155.02414	147.84476\\
155.52666	148.3132\\
156.02918	148.78164\\
156.1518	148.89594\\
156.1518	148.89594\\
156.1518	148.89594\\
156.1518	148.89594\\
156.1518	148.89594\\
156.1518	148.89594\\
156.1518	148.89594\\
156.66468	148.97756\\
157.34436	149.07742\\
158.02464	149.17324\\
158.70538	149.26554\\
159.38662	149.35434\\
160.0682	149.43962\\
160.7504	149.5214\\
161.4328	149.59966\\
162.1158	149.6744\\
162.799	149.74562\\
163.4828	149.81332\\
164.1666	149.8775\\
164.851	149.93816\\
165.5356	149.99528\\
166.2204	150.04888\\
166.9056	150.09894\\
167.591	150.14548\\
168.2766	150.1885\\
168.9626	150.22796\\
169.6486	150.2639\\
170.3348	150.2963\\
171.0212	150.32516\\
171.7076	150.3505\\
172.3944	150.3723\\
173.081	150.39054\\
173.7678	150.40526\\
174.4548	150.41644\\
175.1418	150.42408\\
175.8288	150.42818\\
176.5156	150.42874\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.6834	150.42878\\
176.7866	149.9198\\
176.915	149.24494\\
177.0394	148.56934\\
177.1604	147.89308\\
177.278	147.21622\\
177.392	146.53876\\
177.5024	145.86074\\
177.6096	145.18214\\
177.713	144.503\\
177.813	143.82334\\
177.9096	143.14316\\
178.0026	142.4625\\
178.092	141.781378\\
178.178	141.099798\\
178.2606	140.417784\\
178.3396	139.735354\\
178.415	139.052526\\
178.487	138.36932\\
178.5554	137.68576\\
178.6202	137.00184\\
178.6816	136.3176\\
178.7394	135.63306\\
178.7938	134.94822\\
178.8446	134.26312\\
178.8918	133.57776\\
178.9354	132.89216\\
178.9756	132.20636\\
179.0122	131.52036\\
179.0454	130.83418\\
179.075	130.14782\\
179.101	129.46134\\
179.1236	128.77472\\
179.1482	128.08818\\
179.1706	127.40156\\
179.1954	126.71502\\
179.2178	126.0284\\
179.2424	125.34186\\
179.265	124.65524\\
179.2896	123.9687\\
179.312	123.2821\\
179.3368	122.59556\\
179.3592	121.90894\\
179.3838	121.2224\\
179.4064	120.53578\\
179.431	119.8492\\
179.4534	119.1626\\
179.4782	118.476\\
179.5006	117.7894\\
179.5252	117.103\\
179.5478	116.4164\\
179.5724	115.7298\\
179.5948	115.0432\\
179.6196	114.3566\\
179.642	113.67\\
179.6666	112.9834\\
179.6892	112.2968\\
179.7138	111.6102\\
179.7362	110.9236\\
179.761	110.2372\\
179.7834	109.5506\\
179.808	108.864\\
179.8304	108.1774\\
179.8552	107.4908\\
179.8776	106.8042\\
179.9024	106.1176\\
179.9248	105.431\\
179.9494	104.7446\\
179.9718	104.0578\\
179.9966	103.3714\\
180.019	102.6848\\
180.0438	101.9982\\
180.0662	101.3116\\
180.0908	100.625\\
180.1132	99.9384\\
180.138	99.2518\\
180.1604	98.5652\\
180.1852	97.8788\\
180.2076	97.1922\\
180.2322	96.5056\\
180.2546	95.819\\
180.2794	95.1324\\
180.3018	94.4458\\
180.3266	93.7592\\
180.349	93.0726\\
180.368	92.386\\
180.3834	91.699\\
180.3952	91.0122\\
180.4036	90.3252\\
180.4084	89.6384\\
180.4096	88.9514\\
180.4074	88.2644\\
180.4016	87.5774\\
180.3922	86.8904\\
180.3794	86.2036\\
180.363	85.5168\\
180.3458	84.83\\
180.3286	84.1432\\
180.3116	83.4566\\
180.2944	82.7698\\
180.2772	82.083\\
180.2602	81.3962\\
180.243	80.7094\\
180.2258	80.0226\\
180.2088	79.3358\\
180.1916	78.6492\\
180.1744	77.9624\\
180.1574	77.2756\\
180.1402	76.5888\\
180.123	75.902\\
180.106	75.2152\\
180.0888	74.5284\\
180.0716	73.8418\\
180.0546	73.155\\
180.0374	72.4682\\
180.0202	71.7814\\
180.0032	71.0946\\
179.986	70.4078\\
179.9818	70.2402\\
179.9688	69.721\\
179.9838	69.0344\\
180.038	68.3496\\
180.1316	67.6692\\
180.2642	66.9952\\
180.4354	66.33\\
180.6446	65.6758\\
180.8914	65.0348\\
181.1746	64.409\\
181.4934	63.8006\\
181.8468	63.2116\\
182.2336	62.644\\
182.6524	62.0996\\
183.102	61.5802\\
183.5808	61.0876\\
184.087	60.6234\\
184.6194	60.1892\\
185.1758	59.7866\\
185.7544	59.4166\\
186.3534	59.0804\\
186.971	58.7796\\
187.6048	58.5148\\
188.2528	58.2868\\
188.9128	58.0968\\
189.5826	57.945\\
190.2602	57.8322\\
190.9432	57.7586\\
191.6292	57.7244\\
192.316	57.73\\
193.0014	57.775\\
193.683	57.8596\\
194.3588	57.9832\\
195.0262	58.1458\\
195.683	58.3464\\
196.3274	58.5846\\
196.9568	58.8596\\
197.5694	59.1704\\
198.163	59.516\\
198.7356	59.8952\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.8748	59.9886\\
198.4762	59.6556\\
197.9524	59.2114\\
197.4288	58.7664\\
196.9052	58.3216\\
196.3818	57.8768\\
195.8582	57.432\\
195.3346	56.9872\\
194.8112	56.5424\\
194.2876	56.0976\\
193.764	55.6528\\
193.2406	55.208\\
192.6996	54.7846\\
192.1388	54.388\\
191.5588	54.0198\\
190.9616	53.6806\\
190.3482	53.3712\\
189.7204	53.0928\\
189.0794	52.8456\\
188.4272	52.6302\\
187.765	52.4476\\
187.0946	52.2978\\
186.4176	52.1812\\
185.7358	52.0984\\
185.0506	52.0492\\
184.3638	52.034\\
183.6772	52.0528\\
182.9924	52.1056\\
182.3108	52.192\\
181.6346	52.312\\
180.965	52.4652\\
180.3038	52.6514\\
179.6526	52.8702\\
179.013	53.1206\\
178.3866	53.4026\\
177.7748	53.715\\
177.1792	54.0572\\
176.6014	54.4286\\
176.0426	54.828\\
175.504	55.2546\\
174.9874	55.7072\\
174.4936	56.1848\\
174.0242	56.6862\\
173.58	57.2102\\
173.1624	57.7554\\
172.772	58.3208\\
172.4102	58.9046\\
172.0776	59.5056\\
171.7752	60.1224\\
171.5036	60.7534\\
171.2636	61.397\\
171.0556	62.0516\\
170.8802	62.7158\\
170.7378	63.3878\\
170.6288	64.066\\
170.5534	64.7488\\
170.512	65.4344\\
170.5044	66.1212\\
170.5308	66.8076\\
170.591	67.492\\
170.685	68.1724\\
170.8124	68.8474\\
170.9732	69.5152\\
171.1666	70.1742\\
171.3926	70.823\\
171.6502	71.4598\\
171.9388	72.083\\
172.258	72.6912\\
172.607	73.283\\
172.9846	73.8568\\
173.3902	74.4112\\
173.8228	74.9448\\
174.281	75.4564\\
174.764	75.9448\\
175.2706	76.4088\\
175.7996	76.847\\
176.3494	77.2588\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.4842	77.3586\\
176.5552	77.873\\
176.6412	78.5546\\
176.7232	79.2366\\
176.8016	79.9192\\
176.8764	80.602\\
176.9478	81.2852\\
177.0156	81.969\\
177.0798	82.6528\\
177.1406	83.3372\\
177.198	84.0218\\
177.2516	84.7066\\
177.3018	85.3918\\
177.3486	86.0772\\
177.3916	86.7628\\
177.4312	87.4486\\
177.4674	88.1346\\
177.4998	88.821\\
177.5288	89.5072\\
177.5544	90.1938\\
177.5762	90.8804\\
177.5946	91.5672\\
177.6096	92.254\\
177.6208	92.9408\\
177.6286	93.6278\\
177.6328	94.3148\\
177.6336	95.0018\\
177.6306	95.6888\\
177.63	96.3758\\
177.6272	97.0628\\
177.6264	97.7496\\
177.6236	98.4366\\
177.6228	99.1236\\
177.62	99.8106\\
177.6194	100.4976\\
177.6164	101.1846\\
177.6158	101.8716\\
177.6128	102.5586\\
177.6122	103.2456\\
177.6092	103.9326\\
177.6086	104.6194\\
177.6056	105.3064\\
177.605	105.9934\\
177.6022	106.6804\\
177.6014	107.3674\\
177.5986	108.0544\\
177.5978	108.7414\\
177.595	109.4284\\
177.5944	110.1154\\
177.5914	110.8024\\
177.5908	111.4892\\
177.5878	112.1762\\
177.5872	112.8632\\
177.5842	113.5502\\
177.5836	114.2372\\
177.5806	114.9242\\
177.58	115.6112\\
177.577	116.2982\\
177.5764	116.9852\\
177.5736	117.6722\\
177.5728	118.3592\\
177.57	119.046\\
177.5694	119.733\\
177.5664	120.42004\\
177.5658	121.10702\\
177.5628	121.794\\
177.5622	122.48098\\
177.5592	123.16796\\
177.5586	123.85494\\
177.5556	124.54192\\
177.555	125.2289\\
177.552	125.91588\\
177.5514	126.60288\\
177.5486	127.28984\\
177.5478	127.97684\\
177.545	128.66382\\
177.5444	129.3508\\
177.5414	130.03778\\
177.5408	130.72476\\
177.5378	131.41174\\
177.5372	132.09872\\
177.5342	132.7857\\
177.5336	133.47268\\
177.5306	134.15966\\
177.53	134.84664\\
177.527	135.53362\\
177.5264	136.2206\\
177.5236	136.90758\\
177.5228	137.59456\\
177.52	138.281538\\
177.5192	138.968522\\
177.5164	139.6555\\
177.5158	140.342484\\
177.5128	141.029462\\
177.5122	141.716446\\
177.5092	142.40342\\
177.5028	143.09038\\
177.493	143.77728\\
177.4794	144.46414\\
177.4624	145.15092\\
177.442	145.83758\\
177.4178	146.52416\\
177.3902	147.21058\\
177.359	147.89686\\
177.3244	148.58296\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
177.3158	148.7504\\
176.8022	148.82734\\
176.1216	148.92104\\
175.4406	149.01068\\
174.759	149.0968\\
174.077	149.17942\\
173.3946	149.25852\\
172.7118	149.3341\\
172.0286	149.40616\\
171.345	149.4747\\
170.6612	149.53972\\
169.9768	149.60122\\
169.2924	149.6592\\
168.6076	149.71364\\
167.9224	149.76454\\
167.237	149.81192\\
166.5516	149.85578\\
165.8658	149.8961\\
165.1798	149.93288\\
164.4936	149.96612\\
163.8072	149.99584\\
163.1206	150.022\\
162.434	150.04464\\
161.7474	150.06374\\
161.0606	150.0793\\
160.3736	150.09132\\
159.68676	150.09982\\
158.99978	150.10476\\
158.3128	150.10616\\
157.62582	150.10402\\
156.93886	150.09836\\
156.2519	150.09488\\
155.56494	150.08912\\
154.87796	150.08564\\
154.191	150.0799\\
153.50402	150.07642\\
152.81706	150.07068\\
152.13008	150.0672\\
151.44312	150.06144\\
150.75616	150.05796\\
150.0692	150.05222\\
149.38222	150.04874\\
148.69526	150.043\\
148.00828	150.03952\\
147.32132	150.03376\\
146.63434	150.03028\\
145.94738	150.02454\\
145.26042	150.02106\\
144.57346	150.01532\\
143.88648	150.01184\\
143.19952	150.00608\\
142.51254	150.0026\\
141.82558	149.99686\\
141.138606	149.99338\\
140.451646	149.98764\\
139.76467	149.98416\\
139.07771	149.97842\\
138.390736	149.97494\\
137.70378	149.96918\\
137.0168	149.9657\\
136.32984	149.95996\\
135.64286	149.95648\\
134.9559	149.95074\\
134.26894	149.94726\\
133.58198	149.9415\\
132.895	149.93802\\
132.20804	149.93228\\
131.52106	149.9288\\
130.8341	149.92306\\
130.14712	149.91958\\
129.46016	149.91382\\
128.7732	149.91034\\
128.08624	149.9046\\
127.39926	149.90112\\
126.7123	149.89538\\
126.02532	149.8919\\
125.33836	149.88614\\
124.65138	149.88266\\
123.96442	149.87692\\
123.27746	149.87344\\
122.5905	149.8677\\
121.90352	149.86422\\
121.21656	149.85848\\
120.52958	149.855\\
119.8426	149.84924\\
119.1556	149.84576\\
118.4686	149.84002\\
117.7818	149.83654\\
117.0948	149.8308\\
116.4078	149.82732\\
115.7208	149.82156\\
115.0338	149.81808\\
114.3468	149.81234\\
113.66	149.80886\\
112.973	149.80312\\
112.286	149.79964\\
111.599	149.79388\\
110.912	149.7904\\
110.225	149.78466\\
109.5382	149.78118\\
108.8512	149.77544\\
108.1642	149.77196\\
107.4772	149.7662\\
106.7902	149.76272\\
106.1032	149.75698\\
105.4164	149.74776\\
104.7294	149.73502\\
104.0426	149.71872\\
103.356	149.6989\\
102.6694	149.67552\\
101.983	149.64862\\
101.2966	149.61818\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.1292	149.61066\\
101.049	149.09754\\
100.9512	148.41758\\
100.8572	147.73704\\
100.767	147.05602\\
100.6802	146.37454\\
100.5968	145.69264\\
100.517	145.0103\\
100.4406	144.32756\\
100.368	143.64444\\
100.2986	142.96096\\
100.233	142.27714\\
100.1708	141.592972\\
100.112	140.908498\\
100.0568	140.223732\\
100.0052	139.53869\\
99.9572	138.853392\\
99.9126	138.167856\\
99.8716	137.4821\\
99.8342	136.79614\\
99.8002	136.11\\
99.7698	135.42368\\
99.7428	134.73722\\
99.7194	134.05064\\
99.6996	133.36394\\
99.6834	132.67716\\
99.6706	131.99028\\
99.6614	131.30336\\
99.6558	130.6164\\
99.6536	129.92942\\
99.6552	129.24244\\
99.66	128.55548\\
99.6628	127.8685\\
99.6678	127.18154\\
99.6706	126.49456\\
99.6756	125.80758\\
99.6784	125.12062\\
99.6834	124.43364\\
99.6862	123.74666\\
99.6912	123.0597\\
99.694	122.37272\\
99.699	121.68576\\
99.7018	120.99878\\
99.7068	120.31182\\
99.7096	119.6248\\
99.7146	118.9378\\
99.7174	118.2508\\
99.7224	117.564\\
99.7252	116.877\\
99.7302	116.19\\
99.733	115.503\\
99.738	114.816\\
99.7408	114.129\\
99.7458	113.442\\
99.7486	112.7552\\
99.7536	112.0682\\
99.7564	111.3812\\
99.7614	110.6942\\
99.7642	110.0072\\
99.7692	109.3202\\
99.772	108.6332\\
99.7772	107.9464\\
99.7798	107.2594\\
99.785	106.5724\\
99.7876	105.8854\\
99.7928	105.1984\\
99.7954	104.5114\\
99.8006	103.8244\\
99.8032	103.1376\\
99.8084	102.4506\\
99.811	101.7636\\
99.8162	101.0766\\
99.8188	100.3896\\
99.824	99.7026\\
99.8266	99.0156\\
99.8318	98.3288\\
99.8344	97.6418\\
99.8396	96.9548\\
99.8422	96.2678\\
99.8474	95.5808\\
99.85	94.8938\\
99.8552	94.2068\\
99.8578	93.52\\
99.863	92.833\\
99.8656	92.146\\
99.8708	91.459\\
99.8734	90.772\\
99.8786	90.085\\
99.8812	89.398\\
99.8864	88.7112\\
99.889	88.0242\\
99.8942	87.3372\\
99.8968	86.6502\\
99.902	85.9632\\
99.9046	85.2762\\
99.9098	84.5892\\
99.9124	83.9022\\
99.9176	83.2154\\
99.9202	82.5284\\
99.9254	81.8414\\
99.928	81.1544\\
99.9332	80.4674\\
99.9358	79.7804\\
99.941	79.0936\\
99.9436	78.4066\\
99.9488	77.7196\\
99.9516	77.0326\\
99.9566	76.3456\\
99.9594	75.6586\\
99.9644	74.9716\\
99.9672	74.2846\\
99.9722	73.5978\\
99.975	72.9108\\
99.98	72.2238\\
99.9828	71.5368\\
99.9878	70.8498\\
99.9906	70.1628\\
99.9956	69.4758\\
99.9984	68.789\\
100.0034	68.102\\
100.0118	67.415\\
100.0238	66.7282\\
100.0394	66.0414\\
100.0586	65.3546\\
100.0812	64.668\\
100.1074	63.9816\\
100.1372	63.2952\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.1446	63.1276\\
100.6576	63.047\\
101.3374	62.9484\\
102.0178	62.8538\\
102.6988	62.7628\\
103.3802	62.6752\\
104.062	62.5912\\
104.7442	62.5108\\
105.4268	62.4338\\
106.11	62.3602\\
106.7934	62.2902\\
107.4772	62.2238\\
108.1612	62.161\\
108.8456	62.1016\\
109.5304	62.0456\\
110.2154	61.9934\\
110.9006	61.9446\\
111.586	61.8992\\
112.2718	61.8576\\
112.9576	61.8194\\
113.6438	61.7846\\
114.33	61.7536\\
115.0164	61.726\\
115.703	61.7018\\
116.3898	61.6814\\
117.0766	61.6644\\
117.7634	61.651\\
118.4502	61.641\\
119.1372	61.6346\\
119.8242	61.6318\\
120.51118	61.6326\\
121.19816	61.6368\\
121.88514	61.6388\\
122.5721	61.6432\\
123.25908	61.6452\\
123.94606	61.6496\\
124.63304	61.6516\\
125.32002	61.656\\
126.007	61.658\\
126.69396	61.6622\\
127.38094	61.6644\\
128.06792	61.6686\\
128.7549	61.6708\\
129.44186	61.675\\
130.12884	61.677\\
130.81582	61.6814\\
131.5028	61.6834\\
132.18976	61.6878\\
132.87674	61.6898\\
133.56372	61.6942\\
134.2507	61.6962\\
134.93766	61.7006\\
135.62464	61.7054\\
136.3116	61.7104\\
136.99856	61.7154\\
137.68554	61.7204\\
138.3725	61.7252\\
139.059468	61.7302\\
139.746434	61.7352\\
140.4334	61.7402\\
141.120368	61.7452\\
141.807334	61.75\\
142.4943	61.755\\
143.18126	61.76\\
143.86824	61.765\\
144.5552	61.77\\
145.24216	61.7748\\
145.92914	61.7798\\
146.6161	61.7848\\
147.30306	61.7898\\
147.99004	61.7948\\
148.677	61.7996\\
149.36396	61.8046\\
150.05094	61.8096\\
150.21858	61.8108\\
150.7379	61.8146\\
151.42446	61.7922\\
152.1091	61.7366\\
152.7902	61.6472\\
153.4661	61.5248\\
154.13516	61.3692\\
154.79578	61.181\\
155.44638	60.9606\\
156.08538	60.7086\\
156.71124	60.4254\\
157.32244	60.112\\
157.91754	59.769\\
158.49506	59.397\\
159.05366	58.9972\\
159.59196	58.5706\\
160.1086	58.118\\
160.6026	57.6406\\
161.0724	57.1394\\
161.517	56.6158\\
161.9356	56.0712\\
162.3268	55.5066\\
162.6898	54.9234\\
163.0238	54.3232\\
163.328	53.7072\\
163.6016	53.0772\\
163.8438	52.4344\\
164.0544	51.7806\\
164.2324	51.1172\\
164.3778	50.4458\\
164.49	49.7682\\
164.5688	49.0858\\
164.6142	48.4004\\
164.6258	47.7136\\
164.6036	47.027\\
164.5478	46.3424\\
164.4584	45.6612\\
164.3358	44.9854\\
164.18	44.3164\\
163.9918	43.6558\\
163.7712	43.0052\\
163.519	42.3662\\
163.2358	41.7404\\
162.9222	41.1292\\
162.579	40.5342\\
162.207	39.9568\\
161.8072	39.3982\\
161.3804	38.86\\
160.9276	38.3434\\
160.4502	37.8496\\
159.949	37.3798\\
159.42538	36.9352\\
158.88058	36.517\\
158.3159	36.1258\\
157.7327	35.7628\\
157.1324	35.429\\
156.51644	35.125\\
155.8863	34.8514\\
155.2435	34.6094\\
154.58958	34.399\\
153.92614	34.221\\
153.25476	34.0758\\
152.57706	33.9636\\
151.89466	33.885\\
151.20924	33.8398\\
150.52242	33.8284\\
149.83588	33.8506\\
149.15124	33.9066\\
148.4702	33.996\\
147.79434	34.1188\\
147.62954	34.1496\\
147.11696	34.233\\
146.43764	34.3352\\
145.7577	34.4336\\
145.07728	34.5282\\
144.39638	34.6194\\
143.71502	34.7072\\
143.03322	34.7914\\
142.35098	34.872\\
141.66835	34.9492\\
140.985326	35.0228\\
140.30193	35.093\\
139.618184	35.1596\\
138.934102	35.2226\\
138.249704	35.2822\\
137.565	35.3382\\
136.88004	35.3908\\
136.1948	35.4398\\
135.50932	35.4852\\
134.82362	35.527\\
134.1377	35.5654\\
133.4516	35.6002\\
132.76534	35.6316\\
132.07892	35.6594\\
131.39236	35.6836\\
130.70568	35.7042\\
130.01892	35.7214\\
129.33206	35.735\\
128.64516	35.745\\
127.9582	35.7516\\
127.27122	35.7546\\
126.58424	35.754\\
125.89728	35.75\\
125.21034	35.7424\\
124.52344	35.7312\\
123.83662	35.7166\\
123.14988	35.6982\\
122.46324	35.6764\\
121.77672	35.6512\\
121.09034	35.6224\\
120.40412	35.59\\
119.718	35.554\\
119.0322	35.5146\\
118.3466	35.4716\\
117.6612	35.425\\
116.976	35.375\\
116.2912	35.3214\\
115.6066	35.2644\\
114.9222	35.2036\\
114.2382	35.1396\\
113.5546	35.0718\\
112.8714	35.0006\\
112.1884	34.9258\\
111.5058	34.8476\\
110.8238	34.7658\\
110.1422	34.6806\\
109.461	34.5918\\
108.7802	34.4996\\
108.0998	34.4038\\
107.4202	34.3044\\
106.7408	34.2016\\
106.0622	34.0954\\
105.3832	33.9912\\
104.7036	33.8904\\
104.0238	33.7904\\
103.3442	33.6904\\
102.6646	33.5904\\
101.9848	33.4904\\
101.3052	33.3904\\
100.6256	33.2904\\
99.9458	33.1904\\
99.2662	33.0904\\
98.5866	32.9904\\
97.9068	32.8904\\
97.2272	32.7904\\
96.5476	32.6904\\
95.8678	32.5904\\
95.1882	32.4904\\
94.5086	32.3904\\
93.8288	32.2904\\
93.1492	32.1904\\
92.4696	32.0904\\
91.7898	31.9904\\
91.1102	31.8904\\
90.4306	31.7904\\
89.7508	31.6904\\
89.585	31.666\\
89.0712	31.5904\\
88.3878	31.5212\\
87.7016	31.49\\
87.0148	31.497\\
86.3294	31.5426\\
85.6476	31.6262\\
84.9716	31.7478\\
84.3034	31.907\\
83.6452	32.1032\\
82.9988	32.3358\\
82.3666	32.6042\\
81.7502	32.9076\\
81.1518	33.2448\\
80.5732	33.615\\
80.0162	34.0168\\
79.4824	34.4492\\
78.9736	34.9106\\
78.4914	35.3998\\
78.0372	35.915\\
77.6126	36.455\\
77.2188	37.0178\\
76.857	37.6016\\
76.5282	38.2048\\
76.2338	38.8254\\
75.9746	39.4614\\
75.751	40.111\\
75.5644	40.772\\
75.4148	41.4424\\
75.3028	42.12\\
75.229	42.803\\
75.1932	43.489\\
75.196	44.1758\\
75.237	44.8614\\
75.248	45.0288\\
75.248	45.0288\\
75.2292	45.5478\\
75.196	46.234\\
75.1588	46.92\\
75.1182	47.6056\\
75.074	48.2912\\
75.0262	48.9766\\
74.9748	49.6616\\
74.92	50.3464\\
74.8616	51.031\\
74.7998	51.715\\
74.7342	52.399\\
74.6654	53.0824\\
74.5928	53.7656\\
74.5168	54.4484\\
74.4374	55.1308\\
74.3544	55.8128\\
74.2678	56.4942\\
74.1778	57.1752\\
74.0842	57.8558\\
73.9928	58.5368\\
73.905	59.218\\
73.8206	59.8998\\
73.7396	60.582\\
73.6622	61.2646\\
73.5884	61.9476\\
73.518	62.631\\
73.4512	63.3148\\
73.3878	63.9988\\
73.3282	64.6832\\
73.2718	65.3678\\
73.2192	66.0528\\
73.17	66.738\\
73.1242	67.4236\\
73.0822	68.1092\\
73.0436	68.7952\\
73.0084	69.4812\\
72.977	70.1674\\
72.949	70.8538\\
72.9246	71.5404\\
72.9036	72.227\\
72.8862	72.9138\\
72.8724	73.6006\\
72.862	74.2876\\
72.8554	74.9746\\
72.852	75.6616\\
72.8466	76.3484\\
72.8436	77.0354\\
72.838	77.7224\\
72.835	78.4094\\
72.8296	79.0964\\
72.8264	79.7834\\
72.821	80.4704\\
72.8178	81.1572\\
72.8124	81.8442\\
72.8092	82.5312\\
72.8038	83.2182\\
72.8006	83.9052\\
72.7952	84.5922\\
72.792	85.2792\\
72.7866	85.966\\
72.7836	86.653\\
72.7782	87.34\\
72.775	88.027\\
72.7696	88.714\\
72.7664	89.401\\
72.761	90.0878\\
72.7578	90.7748\\
72.7524	91.4618\\
72.7492	92.1488\\
72.7438	92.8358\\
72.7406	93.5228\\
72.7352	94.2098\\
72.7322	94.8966\\
72.7266	95.5836\\
72.7236	96.2706\\
72.7182	96.9576\\
72.715	97.6446\\
72.7096	98.3316\\
72.7064	99.0184\\
72.701	99.7054\\
72.6978	100.3924\\
72.6924	101.0794\\
72.6892	101.7664\\
72.6838	102.4534\\
72.6808	103.1404\\
72.6752	103.8272\\
72.6722	104.5142\\
72.6668	105.2012\\
72.6636	105.8882\\
72.6582	106.5752\\
72.655	107.2622\\
72.6496	107.949\\
72.6464	108.636\\
72.641	109.323\\
72.6378	110.01\\
72.6324	110.697\\
72.6292	111.384\\
72.6238	112.071\\
72.6208	112.7578\\
72.6154	113.4448\\
72.6122	114.1318\\
72.6068	114.8188\\
72.6036	115.5058\\
72.5982	116.1928\\
72.595	116.8798\\
72.5896	117.5666\\
72.5864	118.2536\\
72.581	118.9406\\
72.5778	119.6276\\
72.5724	120.31454\\
72.5694	121.00152\\
72.5638	121.68848\\
72.5608	122.37546\\
72.5554	123.06242\\
72.5522	123.7494\\
72.5468	124.43636\\
72.5436	125.12334\\
72.5382	125.8103\\
72.535	126.49728\\
72.5296	127.18424\\
72.5264	127.87122\\
72.521	128.55818\\
72.5178	129.24516\\
72.5124	129.93212\\
72.5094	130.6191\\
72.504	131.30606\\
72.5008	131.99304\\
72.4954	132.68\\
72.4922	133.36698\\
72.4868	134.05394\\
72.4836	134.74092\\
72.4782	135.42788\\
72.475	136.11486\\
72.4696	136.80182\\
72.4664	137.4888\\
72.461	138.175754\\
72.458	138.86273\\
72.4524	139.549694\\
72.4494	140.23667\\
72.444	140.923632\\
72.4408	141.61061\\
72.4354	142.29758\\
72.4322	142.98454\\
72.4268	143.67152\\
72.4236	144.35848\\
72.4182	145.04546\\
72.415	145.73242\\
72.4096	146.41938\\
72.4064	147.10636\\
72.401	147.79332\\
72.398	148.4803\\
72.3926	149.16726\\
72.3894	149.85424\\
72.384	150.5412\\
72.3808	151.22818\\
72.3754	151.91514\\
72.3722	152.60212\\
72.3668	153.28908\\
72.3636	153.97606\\
72.3582	154.66302\\
72.355	155.35\\
72.3496	156.03696\\
72.3466	156.72394\\
72.341	157.4109\\
72.338	158.09788\\
72.3326	158.78484\\
72.3294	159.47182\\
72.324	160.1588\\
72.3208	160.8458\\
72.3154	161.5328\\
72.3122	162.2196\\
72.3068	162.9066\\
72.3036	163.5936\\
72.2982	164.2806\\
72.295	164.9676\\
72.2896	165.6546\\
72.2866	166.3416\\
72.2812	167.0284\\
72.278	167.7154\\
72.2726	168.4024\\
72.2694	169.0894\\
72.264	169.7764\\
72.2608	170.4634\\
72.2554	171.1502\\
72.2522	171.8372\\
72.2468	172.5242\\
72.2436	173.2112\\
72.2382	173.8982\\
72.2352	174.5852\\
72.2296	175.2722\\
72.2266	175.959\\
72.2212	176.646\\
72.218	177.333\\
72.2126	178.02\\
72.2094	178.707\\
72.204	179.394\\
72.2008	180.081\\
72.1954	180.7678\\
72.1922	181.4548\\
72.1868	182.1418\\
72.1838	182.8288\\
72.1782	183.5158\\
72.1752	184.2028\\
72.1698	184.8896\\
72.1666	185.5766\\
72.1612	186.2636\\
72.158	186.9506\\
72.1526	187.6376\\
72.1494	188.3246\\
72.144	189.0116\\
72.1408	189.6984\\
72.1354	190.3854\\
72.1322	191.0724\\
72.1268	191.7594\\
72.1238	192.4464\\
72.1184	193.1334\\
72.1152	193.8202\\
72.1098	194.5072\\
72.1066	195.1942\\
72.1012	195.8812\\
72.098	196.5682\\
72.0926	197.2552\\
72.0894	197.9422\\
72.084	198.629\\
72.0808	199.316\\
72.0754	200.003\\
72.0724	200.69\\
72.0668	201.377\\
72.0638	202.064\\
72.0584	202.7508\\
72.0552	203.4378\\
72.0498	204.1248\\
72.0466	204.8118\\
72.0412	205.4988\\
72.038	206.1858\\
72.0326	206.8728\\
72.0294	207.5596\\
72.024	208.2466\\
72.0208	208.9336\\
72.0154	209.6206\\
72.0124	210.3076\\
72.007	210.9946\\
72.0038	211.6816\\
71.9984	212.3684\\
71.9952	213.0554\\
71.9898	213.7424\\
71.9866	214.4294\\
71.9812	215.1164\\
71.978	215.8034\\
71.9726	216.4902\\
71.9694	217.1772\\
71.964	217.8642\\
71.961	218.5512\\
71.9554	219.2382\\
71.9524	219.9252\\
71.947	220.6122\\
71.9438	221.299\\
71.9384	221.986\\
71.9352	222.673\\
71.9298	223.36\\
71.9266	224.047\\
71.9212	224.734\\
71.918	225.4208\\
71.9126	226.1078\\
71.9094	226.7948\\
71.904	227.4818\\
71.901	228.1688\\
71.8956	228.8558\\
71.8924	229.5428\\
71.887	230.2296\\
71.8838	230.9166\\
71.8784	231.6036\\
71.8752	232.2906\\
71.8698	232.9776\\
71.8666	233.6646\\
71.8612	234.3514\\
71.858	235.0384\\
71.8526	235.7254\\
71.8496	236.4124\\
71.844	237.0994\\
71.841	237.7864\\
71.8356	238.4734\\
71.8324	239.1602\\
71.827	239.8472\\
71.8238	240.5342\\
71.8184	241.2212\\
71.8152	241.9082\\
71.8098	242.5952\\
71.8066	243.2822\\
71.8012	243.969\\
71.798	244.656\\
71.7926	245.343\\
71.7896	246.03\\
71.7842	246.717\\
71.781	247.404\\
71.7756	248.0908\\
71.7724	248.7778\\
71.767	249.4648\\
71.7638	250.1518\\
71.7584	250.8388\\
71.7552	251.5258\\
71.7498	252.2128\\
71.7466	252.8996\\
71.7412	253.5866\\
71.7324	254.2736\\
71.72	254.9604\\
71.704	255.6472\\
71.6844	256.334\\
71.6614	257.0206\\
71.6348	257.707\\
71.6048	258.3934\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.5974	258.5608\\
71.0842	258.6412\\
70.4044	258.7394\\
69.7238	258.8336\\
69.0428	258.9242\\
68.3614	259.0114\\
67.6796	259.095\\
66.9972	259.1752\\
66.3146	259.2518\\
65.6314	259.325\\
64.948	259.3946\\
64.2642	259.4606\\
63.58	259.523\\
62.8956	259.5822\\
62.211	259.6376\\
61.5258	259.6896\\
60.8406	259.738\\
60.1552	259.7828\\
59.4694	259.8242\\
58.7834	259.862\\
58.0972	259.8964\\
57.411	259.927\\
56.7246	259.9542\\
56.038	259.978\\
55.3512	259.998\\
54.6646	260.0146\\
53.9776	260.0278\\
53.2908	260.0372\\
52.6038	260.0432\\
51.9168	260.0458\\
51.2298	260.0446\\
50.5428	260.04\\
49.8558	260.0376\\
49.1688	260.0328\\
48.482	260.0304\\
47.795	260.0256\\
47.108	260.0232\\
46.421	260.0186\\
45.734	260.0162\\
45.047	260.0114\\
44.36	260.009\\
43.6732	260.0042\\
42.9862	260.0018\\
42.2992	259.9972\\
41.6122	259.9946\\
40.9252	259.99\\
40.2382	259.9876\\
39.5512	259.9828\\
38.8642	259.9804\\
38.1774	259.9756\\
37.4904	259.9732\\
36.8034	259.9686\\
36.1164	259.966\\
35.4294	259.9614\\
34.7424	259.959\\
34.0554	259.9542\\
33.3684	259.9518\\
32.6816	259.9472\\
31.9946	259.9446\\
31.3076	259.94\\
30.6206	259.9376\\
29.9336	259.9328\\
29.2466	259.9304\\
28.5596	259.9256\\
27.8728	259.9232\\
27.1858	259.9186\\
26.4988	259.916\\
25.8118	259.9114\\
25.1248	259.909\\
24.4378	259.9042\\
23.751	259.896\\
23.064	259.8844\\
22.3772	259.8692\\
21.6904	259.8504\\
21.0038	259.828\\
20.3174	259.8022\\
19.631	259.7728\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.4636	259.7654\\
19.3826	259.2524\\
19.2836	258.5726\\
19.1888	257.8922\\
19.0974	257.2114\\
19.0096	256.53\\
18.9252	255.8482\\
18.8444	255.166\\
18.767	254.4834\\
18.6932	253.8004\\
18.623	253.117\\
18.5562	252.4332\\
18.493	251.7492\\
18.4332	251.0648\\
18.377	250.3802\\
18.3244	249.6952\\
18.2752	249.01\\
18.2296	248.3246\\
18.1876	247.6388\\
18.149	246.953\\
18.114	246.2668\\
18.0826	245.5806\\
18.0546	244.8942\\
18.0302	244.2076\\
18.0094	243.521\\
17.992	242.8342\\
17.9784	242.1474\\
17.968	241.4604\\
17.9614	240.7734\\
17.9582	240.0864\\
17.9586	239.3994\\
17.9626	238.7126\\
17.9642	238.0256\\
17.9682	237.3386\\
17.97	236.6516\\
17.974	235.9646\\
17.9756	235.2776\\
17.9796	234.5906\\
17.9814	233.9036\\
17.9854	233.2168\\
17.9872	232.5298\\
17.9912	231.8428\\
17.9928	231.1558\\
17.9968	230.4688\\
17.9986	229.7818\\
18.0026	229.0948\\
18.0042	228.4078\\
18.0082	227.7208\\
18.01	227.034\\
18.014	226.347\\
18.0158	225.66\\
18.0198	224.973\\
18.0214	224.286\\
18.0254	223.599\\
18.0272	222.912\\
18.0312	222.225\\
18.0328	221.538\\
18.0368	220.8512\\
18.0386	220.1642\\
18.0426	219.4772\\
18.0444	218.7902\\
18.0484	218.1032\\
18.05	217.4162\\
18.054	216.7292\\
18.0558	216.0422\\
18.0598	215.3554\\
18.0614	214.6684\\
18.0654	213.9814\\
18.0672	213.2944\\
18.0712	212.6074\\
18.073	211.9204\\
18.077	211.2334\\
18.0844	210.5464\\
18.0954	209.8596\\
18.11	209.1728\\
18.128	208.486\\
18.1496	207.7994\\
18.1748	207.1128\\
18.2034	206.4264\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.2106	206.259\\
18.7146	206.1338\\
19.3832	205.9762\\
20.0528	205.8226\\
20.7232	205.6726\\
21.3944	205.5258\\
22.0662	205.3826\\
22.7388	205.243\\
23.4116	205.1038\\
24.0844	204.9648\\
24.7572	204.8258\\
25.43	204.6866\\
26.1026	204.5476\\
26.7754	204.4086\\
27.4482	204.2694\\
28.121	204.1304\\
28.7938	203.9914\\
29.4664	203.8522\\
30.1392	203.7132\\
30.812	203.5742\\
31.4848	203.4352\\
32.1576	203.296\\
32.8304	203.157\\
33.503	203.018\\
34.1758	202.8788\\
34.8486	202.7398\\
35.5214	202.6008\\
36.1942	202.4616\\
36.8668	202.3226\\
37.5396	202.1836\\
37.7038	202.1496\\
38.2124	202.0446\\
38.8796	201.8808\\
39.5386	201.687\\
40.188	201.4634\\
40.8268	201.2104\\
41.4532	200.9286\\
42.066	200.6184\\
42.6642	200.2806\\
43.2464	199.916\\
43.8112	199.5252\\
44.3578	199.109\\
44.8846	198.6684\\
45.391	198.204\\
45.8756	197.7172\\
46.3376	197.2088\\
46.7758	196.6798\\
47.1894	196.1314\\
47.5776	195.5648\\
47.9396	194.981\\
48.2746	194.3812\\
48.5818	193.7668\\
48.8608	193.1392\\
49.1108	192.4994\\
49.3314	191.8488\\
49.5222	191.1888\\
49.6826	190.521\\
49.8124	189.8464\\
49.9112	189.1666\\
49.979	188.483\\
50.0156	187.7972\\
50.0208	187.1102\\
50.0174	186.4232\\
50.01	185.7364\\
49.999	185.0494\\
49.9846	184.3626\\
49.9666	183.6758\\
49.945	182.9892\\
49.9198	182.3026\\
49.8912	181.6162\\
49.859	180.93\\
49.8234	180.244\\
49.7842	179.5582\\
49.7414	178.8724\\
49.6952	178.187\\
49.6452	177.502\\
49.592	176.817\\
49.535	176.1324\\
49.4746	175.448\\
49.4108	174.764\\
49.3432	174.0804\\
49.2722	173.397\\
49.1978	172.7142\\
49.1198	172.0316\\
49.0382	171.3494\\
48.9532	170.6678\\
48.8646	169.9866\\
48.7726	169.3058\\
48.677	168.6254\\
48.578	167.9456\\
48.4754	167.2664\\
48.3692	166.5876\\
48.2596	165.9094\\
48.1466	165.2318\\
48.03	164.5548\\
47.91	163.8784\\
47.7866	163.2026\\
47.6594	162.5274\\
47.529	161.853\\
47.395	161.1792\\
47.2632	160.505\\
47.1348	159.83006\\
47.01	159.15452\\
46.8886	158.47836\\
46.7706	157.80158\\
46.6562	157.1242\\
46.5452	156.44624\\
46.4376	155.76772\\
46.3336	155.08864\\
46.2332	154.40904\\
46.1362	153.72894\\
46.0428	153.04834\\
45.9528	152.36728\\
45.8664	151.68576\\
45.7834	151.0038\\
45.704	150.32142\\
45.628	149.63864\\
45.5556	148.95548\\
45.4868	148.27196\\
45.4214	147.5881\\
45.3596	146.9039\\
45.3014	146.21938\\
45.2466	145.5346\\
45.1954	144.84952\\
45.1476	144.1642\\
45.1034	143.47864\\
45.0628	142.79286\\
45.0258	142.10688\\
44.9922	141.42071\\
44.9622	140.734384\\
44.9356	140.0479108\\
44.9126	139.361312\\
44.8932	138.674602\\
44.8774	137.9878\\
44.865	137.30092\\
44.8562	136.614\\
44.851	135.92704\\
44.8492	135.24006\\
44.851	134.55308\\
44.8564	133.86612\\
44.8596	133.17914\\
44.865	132.49218\\
44.868	131.8052\\
44.8736	131.11824\\
44.8766	130.43126\\
44.882	129.7443\\
44.8852	129.05732\\
44.8906	128.37036\\
44.8938	127.68338\\
44.8992	126.99642\\
44.9024	126.30944\\
44.9078	125.62248\\
44.911	124.9355\\
44.9164	124.24854\\
44.9196	123.56156\\
44.925	122.8746\\
44.9282	122.18762\\
44.9336	121.50066\\
44.9366	120.81368\\
44.9422	120.12672\\
44.9452	119.4398\\
44.9506	118.7528\\
44.9538	118.0658\\
44.9592	117.3788\\
44.9624	116.6918\\
44.9678	116.005\\
44.971	115.318\\
44.9764	114.631\\
44.9796	113.944\\
44.985	113.257\\
44.9882	112.57\\
44.9936	111.883\\
44.9968	111.1962\\
45.0022	110.5092\\
45.0052	109.8222\\
45.0108	109.1352\\
45.0138	108.4482\\
45.0192	107.7612\\
45.0224	107.0742\\
45.0278	106.3874\\
45.031	105.7004\\
45.0364	105.0134\\
45.0396	104.3264\\
45.045	103.6394\\
45.0482	102.9524\\
45.0536	102.2656\\
45.0568	101.5786\\
45.0622	100.8916\\
45.0654	100.2046\\
45.0708	99.5176\\
45.0738	98.8306\\
45.0794	98.1436\\
45.0824	97.4568\\
45.0878	96.7698\\
45.091	96.0828\\
45.0964	95.3958\\
45.0996	94.7088\\
45.105	94.0218\\
45.1082	93.335\\
45.1136	92.648\\
45.1168	91.961\\
45.1222	91.274\\
45.1254	90.587\\
45.1308	89.9\\
45.134	89.213\\
45.1394	88.5262\\
45.1424	87.8392\\
45.148	87.1522\\
45.151	86.4652\\
45.1564	85.7782\\
45.1596	85.0912\\
45.165	84.4044\\
45.1682	83.7174\\
45.1736	83.0304\\
45.1768	82.3434\\
45.1822	81.6564\\
45.1854	80.9694\\
45.1908	80.2824\\
45.194	79.5956\\
45.1994	78.9086\\
45.2026	78.2216\\
45.208	77.5346\\
45.2112	76.8476\\
45.2166	76.1606\\
45.2196	75.4736\\
45.225	74.7868\\
45.2282	74.0998\\
45.2308	73.4128\\
45.2334	72.7258\\
45.2358	72.0388\\
45.2384	71.3518\\
45.2408	70.6648\\
45.2434	69.9778\\
45.246	69.2908\\
45.2484	68.604\\
45.251	67.917\\
45.2534	67.23\\
45.256	66.543\\
45.2584	65.856\\
45.261	65.169\\
45.2636	64.482\\
45.266	63.795\\
45.2686	63.108\\
45.271	62.421\\
45.2736	61.7342\\
45.2762	61.0472\\
45.2786	60.3602\\
45.2812	59.6732\\
45.2836	58.9862\\
45.2842	58.8186\\
45.2862	58.2992\\
45.2604	57.6128\\
45.2002	56.9286\\
45.1052	56.2482\\
44.976	55.5736\\
44.8126	54.9064\\
44.6154	54.2484\\
44.385	53.6012\\
44.1222	52.9666\\
43.8274	52.3462\\
43.5016	51.7416\\
43.1454	51.1542\\
42.7598	50.5856\\
42.3458	50.0376\\
41.9046	49.511\\
41.4372	49.0078\\
40.9448	48.5288\\
40.4288	48.0754\\
39.8904	47.649\\
39.331	47.2502\\
38.752	46.8806\\
38.155	46.5408\\
37.5416	46.2316\\
36.9132	45.9542\\
36.281	45.6854\\
35.6474	45.4202\\
35.0122	45.1582\\
34.3758	44.8994\\
33.7382	44.644\\
33.0992	44.3918\\
32.4588	44.143\\
31.8172	43.8974\\
31.1744	43.6552\\
30.5302	43.4162\\
29.885	43.1806\\
29.2384	42.9484\\
28.5906	42.7194\\
27.9418	42.4938\\
27.2918	42.2716\\
26.6406	42.0526\\
25.9882	41.837\\
25.3348	41.6248\\
24.6804	41.416\\
24.0248	41.2106\\
23.3682	41.0086\\
22.7106	40.8098\\
22.052	40.6146\\
21.3924	40.4228\\
20.7318	40.2342\\
20.0702	40.0492\\
19.4092	39.862\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.2478	39.8162\\
19.1544	39.3054\\
19.0388	38.6282\\
18.9272	37.9504\\
18.8192	37.2718\\
18.7146	36.593\\
18.6136	35.9134\\
18.516	35.2334\\
18.4218	34.5528\\
18.3314	33.8718\\
18.2442	33.1904\\
18.1608	32.5086\\
18.0808	31.8262\\
18.0042	31.1436\\
17.9312	30.4604\\
17.8618	29.777\\
17.7958	29.0932\\
17.7334	28.409\\
17.6746	27.7246\\
17.6192	27.0398\\
17.5674	26.3548\\
17.519	25.6696\\
17.4742	24.984\\
17.433	24.2982\\
17.3952	23.6122\\
17.361	22.9262\\
17.3304	22.2398\\
17.3034	21.5534\\
17.2798	20.8668\\
17.2598	20.1802\\
17.2432	19.4934\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.2394	19.3258\\
17.7538	19.2546\\
18.4354	19.1686\\
19.1174	19.0868\\
19.8	19.0084\\
20.4828	18.9336\\
21.1662	18.8622\\
21.8498	18.7944\\
22.5336	18.73\\
23.218	18.6692\\
23.9026	18.612\\
24.5874	18.5582\\
25.2726	18.508\\
25.958	18.4614\\
26.6436	18.4182\\
27.3294	18.3786\\
28.0156	18.3426\\
28.7018	18.3102\\
29.388	18.2812\\
30.0746	18.2556\\
30.7612	18.2338\\
31.448	18.2154\\
32.1348	18.2006\\
32.8216	18.1892\\
33.5086	18.1814\\
34.1956	18.1772\\
34.8826	18.1766\\
35.5696	18.1794\\
36.2566	18.1858\\
36.9434	18.19\\
37.6304	18.1908\\
38.3174	18.1936\\
39.0044	18.2\\
39.6914	18.2042\\
40.3784	18.205\\
41.0654	18.2078\\
41.7522	18.2142\\
42.4392	18.2184\\
43.1262	18.2192\\
43.8132	18.2222\\
44.5002	18.2286\\
45.1872	18.2328\\
45.8742	18.2334\\
46.5612	18.2364\\
47.248	18.2428\\
47.935	18.247\\
48.622	18.2478\\
49.309	18.2506\\
49.996	18.257\\
50.683	18.2612\\
51.3698	18.262\\
52.0568	18.2648\\
52.7438	18.2712\\
53.4308	18.2754\\
54.1178	18.2762\\
54.8048	18.2792\\
55.4918	18.2856\\
56.1786	18.2898\\
56.8656	18.2904\\
57.5526	18.2934\\
58.2396	18.294\\
58.9266	18.297\\
59.6136	18.2976\\
60.3006	18.3006\\
60.9876	18.3012\\
61.6746	18.3042\\
62.3616	18.3048\\
63.0484	18.3078\\
63.7354	18.3084\\
64.4224	18.3114\\
65.1094	18.312\\
65.7964	18.315\\
66.4834	18.3156\\
67.1704	18.3184\\
67.8574	18.3192\\
68.5444	18.322\\
69.2314	18.3228\\
69.9182	18.3256\\
70.6052	18.3264\\
71.2922	18.3292\\
71.9792	18.33\\
72.6662	18.3328\\
73.3532	18.3334\\
74.0402	18.3364\\
74.7272	18.337\\
75.4142	18.34\\
76.1012	18.3406\\
76.7882	18.3436\\
77.475	18.3442\\
78.162	18.3472\\
78.849	18.3478\\
79.536	18.3508\\
80.223	18.3514\\
80.91	18.3544\\
81.597	18.355\\
82.284	18.358\\
82.971	18.3586\\
83.658	18.3616\\
84.3448	18.3622\\
85.0318	18.3652\\
85.7188	18.3658\\
86.4058	18.3686\\
87.0928	18.3694\\
87.7798	18.3722\\
88.4668	18.373\\
89.1538	18.3758\\
89.8408	18.3766\\
90.5278	18.3794\\
91.2148	18.3802\\
91.9016	18.383\\
92.5886	18.3836\\
93.2756	18.3866\\
93.9626	18.3872\\
94.6496	18.3902\\
95.3366	18.3908\\
96.0236	18.3938\\
96.7106	18.3944\\
97.3976	18.3974\\
98.0846	18.398\\
98.7714	18.401\\
99.4584	18.4016\\
100.1454	18.4046\\
100.8324	18.4052\\
101.5194	18.4082\\
102.2064	18.4088\\
102.8934	18.4118\\
103.5804	18.4124\\
104.2674	18.4154\\
104.9544	18.416\\
105.6412	18.4188\\
106.3282	18.4196\\
107.0152	18.4224\\
107.7022	18.4232\\
108.3892	18.426\\
109.0762	18.4268\\
109.7632	18.4296\\
110.4502	18.4304\\
111.1372	18.4332\\
111.8242	18.4338\\
112.511	18.4368\\
113.198	18.4374\\
113.885	18.4404\\
114.572	18.441\\
115.259	18.444\\
115.946	18.4446\\
116.633	18.4476\\
117.32	18.4482\\
118.007	18.4512\\
118.694	18.4518\\
119.381	18.4548\\
120.06788	18.4554\\
120.75486	18.4584\\
121.44184	18.459\\
122.12882	18.462\\
122.81582	18.4626\\
123.50278	18.4656\\
124.18978	18.4662\\
124.87674	18.469\\
125.56374	18.4698\\
126.25072	18.4726\\
126.9377	18.4734\\
127.62468	18.4762\\
128.31166	18.477\\
128.99864	18.4798\\
129.68562	18.4806\\
130.3726	18.4834\\
131.05958	18.484\\
131.74656	18.487\\
132.43354	18.4876\\
133.12052	18.4906\\
133.8075	18.4912\\
134.49448	18.4942\\
135.18146	18.4948\\
135.86844	18.4978\\
136.55542	18.4984\\
137.2424	18.5014\\
137.92938	18.502\\
138.616362	18.505\\
139.303344	18.5056\\
139.99032262	18.5086\\
140.677306	18.5092\\
141.364284	18.5122\\
142.05126	18.5128\\
142.73824	18.5158\\
143.42522	18.5164\\
144.1122	18.5192\\
144.79918	18.52\\
145.48616	18.5228\\
146.17316	18.5236\\
146.86012	18.5264\\
147.54712	18.5272\\
148.2341	18.53\\
148.92108	18.5308\\
149.60806	18.5336\\
150.29504	18.5342\\
150.98202	18.5372\\
151.669	18.5378\\
152.35598	18.5408\\
153.04296	18.5414\\
153.72994	18.5444\\
154.41692	18.545\\
155.1039	18.548\\
155.79088	18.5486\\
156.47786	18.5516\\
157.16484	18.5522\\
157.85182	18.5552\\
158.5388	18.5558\\
159.22578	18.5588\\
159.91276	18.5594\\
160.5998	18.5624\\
161.2868	18.563\\
161.9738	18.5658\\
162.6606	18.5666\\
163.3476	18.5694\\
164.0346	18.5702\\
164.7216	18.573\\
165.4086	18.5738\\
166.0956	18.5766\\
166.7826	18.5774\\
167.4696	18.5802\\
168.1566	18.581\\
168.8436	18.5838\\
169.5304	18.5844\\
170.2174	18.5874\\
170.9044	18.588\\
171.5914	18.591\\
172.2784	18.5916\\
172.9654	18.5946\\
173.6524	18.5952\\
174.3394	18.5982\\
175.0264	18.5988\\
175.7134	18.6018\\
176.4002	18.6024\\
177.0872	18.6054\\
177.7742	18.606\\
178.4612	18.609\\
179.1482	18.6096\\
179.8352	18.6126\\
180.5222	18.6132\\
181.2092	18.616\\
181.8962	18.6168\\
182.5832	18.6196\\
183.2702	18.6204\\
183.957	18.6232\\
184.644	18.624\\
185.331	18.6268\\
186.018	18.6276\\
186.705	18.6304\\
187.392	18.6312\\
188.079	18.634\\
188.766	18.6346\\
189.453	18.6376\\
190.14	18.6382\\
190.8268	18.6412\\
191.5138	18.6418\\
192.2008	18.6448\\
192.8878	18.6454\\
193.5748	18.6484\\
194.2618	18.649\\
194.9488	18.652\\
195.6358	18.6526\\
196.3228	18.6556\\
197.0098	18.6562\\
197.6966	18.6592\\
198.3836	18.6598\\
199.0706	18.6628\\
199.7576	18.6634\\
200.4446	18.6662\\
201.1316	18.667\\
201.8186	18.6698\\
202.5056	18.6706\\
203.1926	18.6734\\
203.8796	18.6742\\
204.5666	18.677\\
205.2534	18.6778\\
205.9404	18.6806\\
206.6274	18.6812\\
207.3144	18.6842\\
208.0014	18.6848\\
208.6884	18.6878\\
209.3754	18.6884\\
210.0624	18.6914\\
210.7494	18.692\\
211.4364	18.695\\
212.1232	18.6956\\
212.8102	18.6986\\
213.4972	18.6992\\
214.1842	18.7022\\
214.8712	18.7028\\
215.5582	18.7058\\
216.2452	18.7064\\
216.9322	18.7094\\
217.6192	18.71\\
218.3062	18.713\\
218.993	18.7136\\
219.68	18.7164\\
220.367	18.7172\\
221.054	18.72\\
221.741	18.7208\\
222.428	18.7236\\
223.115	18.7244\\
223.802	18.7272\\
224.489	18.7336\\
225.1758	18.7436\\
225.8626	18.757\\
226.5494	18.774\\
227.2362	18.7946\\
227.9226	18.8188\\
228.6092	18.8464\\
229.2954	18.8774\\
229.9814	18.9122\\
230.6674	18.9504\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.8348	18.9598\\
230.909	19.4738\\
230.9992	20.1548\\
231.0854	20.8364\\
231.168	21.5184\\
231.247	22.2008\\
231.3226	22.8836\\
231.3948	23.5668\\
231.4632	24.2504\\
231.5282	24.9344\\
231.5898	25.6186\\
231.6478	26.303\\
231.7022	26.9878\\
231.753	27.673\\
231.8004	28.3584\\
231.8442	29.044\\
231.8846	29.7298\\
231.9214	30.4158\\
231.9546	31.1018\\
231.9844	31.7882\\
232.0104	32.4748\\
232.0332	33.1614\\
232.0522	33.848\\
232.0678	34.5348\\
232.0798	35.2218\\
232.0882	35.9086\\
232.0932	36.5956\\
232.0946	37.2826\\
232.0924	37.9696\\
232.0868	38.6566\\
232.0832	39.3436\\
232.0776	40.0304\\
232.074	40.7174\\
232.0682	41.4044\\
232.0648	42.0914\\
232.059	42.7784\\
232.0556	43.4654\\
232.0498	44.1522\\
232.0434	44.8392\\
232.037	45.5262\\
232.0306	46.2132\\
232.0242	46.9002\\
232.0178	47.587\\
232.0116	48.274\\
232.0052	48.961\\
231.9988	49.648\\
231.9924	50.3348\\
231.986	51.0218\\
231.9796	51.7088\\
231.9732	52.3958\\
231.9668	53.0826\\
231.9604	53.7696\\
231.954	54.4566\\
231.9476	55.1436\\
231.9412	55.8306\\
231.9348	56.5174\\
231.9284	57.2044\\
231.922	57.8914\\
231.9156	58.5784\\
231.9092	59.2652\\
231.9078	59.433\\
231.9028	59.9522\\
231.9234	60.6388\\
231.9766	61.3238\\
232.0628	62.0052\\
232.1816	62.6818\\
232.333	63.3518\\
232.5166	64.0136\\
232.7318	64.666\\
232.9784	65.3072\\
233.2554	65.9358\\
233.5626	66.5502\\
233.8988	67.149\\
234.2638	67.731\\
234.6562	68.2948\\
235.0754	68.839\\
235.5204	69.3622\\
235.9902	69.8636\\
236.4834	70.3416\\
236.9992	70.7952\\
237.5364	71.2234\\
238.0934	71.6252\\
238.6692	71.9998\\
239.2624	72.3462\\
239.8718	72.6634\\
240.4956	72.951\\
241.1326	73.2082\\
241.7812	73.4342\\
242.44	73.6288\\
243.1074	73.7914\\
243.7818	73.9216\\
244.4618	74.0192\\
245.143	74.1076\\
245.8248	74.1924\\
246.5068	74.2734\\
247.1894	74.3512\\
247.8724	74.4252\\
248.5558	74.4958\\
249.2394	74.563\\
249.9236	74.6264\\
250.6078	74.6864\\
251.2926	74.743\\
251.9774	74.796\\
252.6626	74.8454\\
253.3482	74.8914\\
254.0338	74.9336\\
254.7196	74.9726\\
255.4058	75.0078\\
256.092	75.0396\\
256.7784	75.0678\\
257.465	75.0926\\
258.1516	75.1138\\
258.8384	75.1314\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.006	75.1356\\
259.102	75.646\\
259.221	76.3226\\
259.3358	76.9998\\
259.4472	77.6778\\
259.5552	78.3562\\
259.6596	79.0352\\
259.7606	79.7148\\
259.858	80.3948\\
259.952	81.0754\\
260.0424	81.7564\\
260.1294	82.4378\\
260.2128	83.1196\\
260.2926	83.802\\
260.369	84.4848\\
260.4418	85.1678\\
260.5112	85.8514\\
260.577	86.5352\\
260.6392	87.2192\\
260.698	87.9038\\
260.7532	88.5886\\
260.805	89.2736\\
260.853	89.9588\\
260.8978	90.6444\\
260.9388	91.3302\\
260.9764	92.016\\
261.0104	92.7022\\
261.041	93.3886\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_percentage_14_200_no_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{WF},{Com},{Com1},{Bug2},{Alg1},{Alg2}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={BA reached Target [\%]},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3\\
2	61.5\\
3	88.5\\
4	89\\
5	88\\
6	95\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
7	0\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_performance_14_100_FN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.48000,0.68000,0.92000}%
\definecolor{mycolor3}{rgb}{0.36000,0.56000,0.84000}%
\definecolor{mycolor4}{rgb}{0.24000,0.44000,0.76000}%
\definecolor{mycolor5}{rgb}{0.12000,0.32000,0.68000}%
\definecolor{mycolor6}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1,2},
xticklabels={{Alg1},{Alg2}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={BA reached Target [\%]},
axis background/.style={fill=white},
legend style={at={(-1.036,0.685)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt
]
\addplot[ybar, bar width=0.107, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	78\\
2	91\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.0}

\addplot[ybar, bar width=0.107, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	81\\
2	91\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.2}

\addplot[ybar, bar width=0.107, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	79\\
2	91\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.4}

\addplot[ybar, bar width=0.107, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	81\\
2	92\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.6}

\addplot[ybar, bar width=0.107, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	80\\
2	93\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.8}

\addplot[ybar, bar width=0.107, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	79\\
2	91\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.10}

\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_performance_14_100_FP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.48000,0.68000,0.92000}%
\definecolor{mycolor3}{rgb}{0.36000,0.56000,0.84000}%
\definecolor{mycolor4}{rgb}{0.24000,0.44000,0.76000}%
\definecolor{mycolor5}{rgb}{0.12000,0.32000,0.68000}%
\definecolor{mycolor6}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1,2},
xticklabels={{Alg1},{Alg2}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={BA reached Target [\%]},
axis background/.style={fill=white},
legend style={at={(-1.042,0.685)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt
]
\addplot[ybar, bar width=0.107, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	91\\
2	93\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.000}

\addplot[ybar, bar width=0.107, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	88\\
2	94\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.005}

\addplot[ybar, bar width=0.107, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	83\\
2	93\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.010}

\addplot[ybar, bar width=0.107, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	82\\
2	92\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.015}

\addplot[ybar, bar width=0.107, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	75\\
2	94\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.020}

\addplot[ybar, bar width=0.107, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	79\\
2	93\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{p=0.025}

\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_performance_14_100_range_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.48000,0.68000,0.92000}%
\definecolor{mycolor3}{rgb}{0.36000,0.56000,0.84000}%
\definecolor{mycolor4}{rgb}{0.24000,0.44000,0.76000}%
\definecolor{mycolor5}{rgb}{0.12000,0.32000,0.68000}%
\definecolor{mycolor6}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1,2},
xticklabels={{Com1},{Alg2}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={BA reached Target [\%]},
axis background/.style={fill=white},
legend style={at={(-1.017,0.685)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt
]
\addplot[ybar, bar width=0.107, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	89\\
2	92\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{$\sigma\text{=0}$}

\addplot[ybar, bar width=0.107, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	81\\
2	91\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{$\sigma\text{=1}$}

\addplot[ybar, bar width=0.107, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	71\\
2	85\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{$\sigma\text{=2}$}

\addplot[ybar, bar width=0.107, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	67\\
2	85\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{$\sigma\text{=3}$}

\addplot[ybar, bar width=0.107, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	63\\
2	85\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{$\sigma\text{=4}$}

\addplot[ybar, bar width=0.107, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	62\\
2	80\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{$\sigma\text{=5}$}

\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_performance_14_200_odometry_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor4}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor5}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{Com},{Com1},{Bug2},{Alg1},{Alg2}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={BA reached Target [\%]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt 
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	61.5\\
2	88.5\\
3	89\\
4	88\\
5	95\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\sigma\text{=0.00}$}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	50.7177033492823\\
2	60.7655502392345\\
3	52.1531100478469\\
4	41.1483253588517\\
5	63.6363636363636\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\sigma\text{=0.05}$}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	43.0622009569378\\
2	37.3205741626794\\
3	28.2296650717703\\
4	20.5741626794258\\
5	42.5837320574163\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\sigma\text{=0.1}$}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	38.755980861244\\
2	33.0143540669856\\
3	15.7894736842105\\
4	14.3540669856459\\
5	30.622009569378\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\sigma\text{=0.15}$}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	35.8851674641148\\
2	24.8803827751196\\
3	11.0047846889952\\
4	13.8755980861244\\
5	33.4928229665072\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\sigma\text{=0.20}$}

\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_range_noise_env_88_com1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{a) }\sigma\text{=0 (267.40 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_range_noise_env_88_com1-1.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.1262	43.6032\\
44.2156	42.922\\
44.3078	42.2412\\
44.4036	41.561\\
44.5028	40.8812\\
44.6056	40.202\\
44.7062	39.5224\\
44.8032	38.8422\\
44.897	38.1616\\
44.987	37.4806\\
45.0738	36.7992\\
45.1568	36.1172\\
45.2364	35.4348\\
45.3126	34.7522\\
45.385	34.069\\
45.4542	33.3854\\
45.5196	32.7016\\
45.5816	32.0174\\
45.6402	31.333\\
45.695	30.6482\\
45.7464	29.963\\
45.7944	29.2778\\
45.8388	28.5922\\
45.8796	27.9064\\
45.9168	27.2204\\
45.9506	26.5344\\
45.9808	25.848\\
46.0074	25.1616\\
46.0306	24.475\\
46.0502	23.7882\\
46.0662	23.1014\\
46.0788	22.4146\\
46.0878	21.7276\\
46.0932	21.0408\\
46.0952	20.3538\\
46.0936	19.6668\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
45.5838	19.3976\\
44.9084	19.2712\\
44.2324	19.1488\\
43.5558	19.03\\
42.8786	18.9146\\
42.2008	18.8028\\
41.5224	18.6944\\
40.8434	18.5896\\
40.164	18.4882\\
39.484	18.3904\\
38.8036	18.296\\
38.1226	18.2052\\
37.4412	18.1178\\
36.7594	18.034\\
36.077	17.9538\\
35.3944	17.877\\
34.7114	17.8036\\
34.028	17.734\\
33.3442	17.6676\\
32.66	17.605\\
31.9756	17.5458\\
31.2908	17.4902\\
30.6058	17.438\\
29.9206	17.3894\\
29.235	17.3444\\
28.5494	17.3028\\
27.8634	17.2648\\
27.1774	17.2304\\
26.491	17.1994\\
25.8046	17.172\\
25.118	17.1482\\
24.4316	17.1222\\
23.745	17.0984\\
23.0584	17.0722\\
22.372	17.0486\\
21.6852	17.0282\\
20.9984	17.0114\\
20.3116	16.9982\\
19.6246	16.9884\\
19.457	16.9862\\
18.939	17.0222\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.6644	17.542\\
18.5304	18.2158\\
18.4004	18.8902\\
18.2738	19.5656\\
18.1508	20.2414\\
18.0314	20.918\\
17.9154	21.595\\
17.8028	22.2728\\
17.6936	22.951\\
17.5882	23.6298\\
17.486	24.3092\\
17.3876	24.989\\
17.2924	25.6694\\
17.2008	26.3502\\
17.1128	27.0316\\
17.0284	27.7134\\
16.9474	28.3956\\
16.8698	29.0782\\
16.7958	29.7612\\
16.7254	30.4444\\
16.6584	31.1282\\
16.595	31.8122\\
16.5352	32.4966\\
16.4788	33.1812\\
16.426	33.8662\\
16.3766	34.5514\\
16.3308	35.237\\
16.2886	35.9226\\
16.2498	36.6084\\
16.2146	37.2946\\
16.183	37.9808\\
16.155	38.6672\\
16.1304	39.3538\\
16.1036	40.0402\\
16.0792	40.7268\\
16.0524	41.4132\\
16.0278	42.0998\\
16.0012	42.7862\\
15.9766	43.4728\\
15.9556	44.1594\\
15.9324	44.846\\
15.9056	45.5326\\
15.8812	46.219\\
15.8602	46.9058\\
15.837	47.5924\\
15.8102	48.2788\\
15.7858	48.9654\\
15.7648	49.652\\
15.7414	50.3386\\
15.7148	51.025\\
15.6902	51.7116\\
15.6692	52.3982\\
15.6518	53.085\\
15.6378	53.7718\\
15.6274	54.4588\\
15.6206	55.1458\\
15.6172	55.8326\\
15.6174	56.5196\\
15.6212	57.2066\\
15.6284	57.8936\\
15.6392	58.5804\\
15.6536	59.2674\\
15.6716	59.954\\
15.693	60.6408\\
15.718	61.3272\\
15.7464	62.0136\\
15.7786	62.6998\\
15.814	63.386\\
15.8474	64.0722\\
15.8774	64.7584\\
15.9038	65.445\\
15.9266	66.1316\\
15.946	66.8182\\
15.9618	67.505\\
15.974	68.192\\
15.9826	68.8788\\
15.9878	69.5658\\
15.9894	70.2528\\
15.9876	70.9398\\
15.982	71.6268\\
15.973	72.3136\\
15.9606	73.0006\\
15.9444	73.6874\\
15.9248	74.374\\
15.9018	75.0606\\
15.875	75.747\\
15.8506	76.4336\\
15.8294	77.1202\\
15.8062	77.8068\\
15.7796	78.4934\\
15.755	79.1798\\
15.734	79.8666\\
15.7108	80.5532\\
15.6842	81.2396\\
15.6596	81.9262\\
15.6386	82.6128\\
15.6212	83.2996\\
15.6072	83.9864\\
15.5968	84.6734\\
15.5898	85.3602\\
15.5866	86.0472\\
15.5868	86.7342\\
15.5906	87.4212\\
15.5978	88.1082\\
15.6086	88.795\\
15.623	89.4818\\
15.6408	90.1686\\
15.6624	90.8552\\
15.6872	91.5418\\
15.7158	92.2282\\
15.7478	92.9144\\
15.7834	93.6006\\
15.8226	94.2864\\
15.8594	94.9724\\
15.893	95.6586\\
15.9228	96.3448\\
15.9492	97.0314\\
15.9722	97.718\\
15.9914	98.4046\\
16.0072	99.0914\\
16.0194	99.7784\\
16.0282	100.4652\\
16.0334	101.1522\\
16.035	101.8392\\
16.033	102.5262\\
16.0276	103.2132\\
16.0186	103.9\\
16.006	104.587\\
15.99	105.2738\\
15.9704	105.9604\\
15.9472	106.647\\
15.9204	107.3336\\
15.896	108.02\\
15.875	108.7068\\
15.8518	109.3934\\
15.825	110.0798\\
15.8006	110.7664\\
15.7796	111.453\\
15.7564	112.1396\\
15.7296	112.826\\
15.7052	113.5126\\
15.684	114.1992\\
15.6666	114.886\\
15.6526	115.5728\\
15.6422	116.2598\\
15.6354	116.9466\\
15.632	117.6336\\
15.6322	118.3206\\
15.636	119.0076\\
15.6432	119.6946\\
15.654	120.38148\\
15.6684	121.0683\\
15.6864	121.75506\\
15.7078	122.4417\\
15.7328	123.12824\\
15.7612	123.81462\\
15.7934	124.50086\\
15.829	125.18692\\
15.8624	125.8731\\
15.8922	126.55942\\
15.9186	127.2459\\
15.9414	127.9325\\
15.9608	128.61922\\
15.9766	129.30602\\
15.9888	129.9929\\
15.9976	130.67982\\
16.0026	131.36678\\
16.0042	132.05378\\
16.0024	132.74076\\
15.997	133.42772\\
15.988	134.11464\\
15.9754	134.8015\\
15.9594	135.4883\\
15.9396	136.175\\
15.9166	136.8616\\
15.8898	137.54806\\
15.8654	138.234612\\
15.8444	138.921274\\
15.821	139.607864\\
15.7944	140.29433\\
15.77	140.980876\\
15.7488	141.667538\\
15.7256	142.35412\\
15.699	143.0406\\
15.6744	143.72714\\
15.6534	144.4138\\
15.636	145.10056\\
15.622	145.7874\\
15.6116	146.47432\\
15.6048	147.16126\\
15.6014	147.84824\\
15.6016	148.53522\\
15.6054	149.2222\\
15.6126	149.90914\\
15.6234	150.59604\\
15.6378	151.28286\\
15.6556	151.96962\\
15.6602	152.13722\\
15.717	152.65344\\
15.7352	152.82008\\
15.8388	153.329\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
16.3754	153.62114\\
17.0432	153.78234\\
17.712	153.93954\\
18.3816	154.0933\\
19.052	154.2436\\
19.723	154.39044\\
20.3948	154.53384\\
21.0674	154.67376\\
21.7408	154.81022\\
22.4148	154.9432\\
23.0894	155.07272\\
23.7648	155.19876\\
24.4402	155.32412\\
25.1156	155.44946\\
25.791	155.5748\\
26.4666	155.70014\\
27.142	155.82548\\
27.8174	155.95082\\
28.4928	156.07616\\
29.1684	156.2015\\
29.8438	156.32684\\
30.5192	156.45218\\
31.1946	156.57752\\
31.8702	156.70286\\
32.5456	156.8282\\
33.221	156.95354\\
33.8966	157.07888\\
34.572	157.20422\\
35.2474	157.32956\\
35.9228	157.4549\\
36.5984	157.58024\\
37.2738	157.70558\\
37.9444	157.85432\\
38.6082	158.03142\\
39.2636	158.23686\\
39.9174	158.44764\\
40.5712	158.6587\\
41.225	158.86976\\
41.8788	159.08084\\
42.5324	159.2919\\
43.1862	159.50296\\
43.84	159.71402\\
44.4938	159.9251\\
45.1476	160.1362\\
45.8012	160.3472\\
46.455	160.5582\\
47.1088	160.7694\\
47.7626	160.9804\\
48.4164	161.1914\\
49.07	161.4026\\
49.7238	161.6136\\
50.3776	161.8246\\
51.0314	162.0358\\
51.6852	162.2468\\
52.3388	162.4578\\
52.9926	162.669\\
53.6464	162.88\\
54.3002	163.091\\
54.9538	163.3022\\
55.6076	163.5132\\
56.2614	163.7242\\
56.9152	163.9354\\
57.569	164.1464\\
58.2226	164.3574\\
58.8764	164.5686\\
59.5302	164.7796\\
60.184	164.9906\\
60.8378	165.2018\\
61.4914	165.4128\\
62.1452	165.6238\\
62.799	165.835\\
63.4528	166.046\\
64.1064	166.257\\
64.7602	166.4682\\
65.414	166.6792\\
66.0678	166.8902\\
66.7216	167.1014\\
67.3752	167.3124\\
68.029	167.5234\\
68.6828	167.7346\\
69.3366	167.9456\\
69.9904	168.1566\\
70.644	168.3678\\
71.2978	168.5788\\
71.9516	168.7898\\
72.6054	169.001\\
73.259	169.212\\
73.9128	169.423\\
74.5666	169.6342\\
75.2204	169.8452\\
75.8742	170.0562\\
76.5278	170.2674\\
77.1816	170.4784\\
77.8354	170.6894\\
78.4892	170.9006\\
79.143	171.1116\\
79.7966	171.3226\\
80.4504	171.5338\\
81.1042	171.7448\\
81.758	171.9558\\
82.4118	172.167\\
83.0654	172.378\\
83.7192	172.589\\
84.373	172.8002\\
85.0268	173.0112\\
85.6804	173.2222\\
86.3342	173.4332\\
86.988	173.6444\\
87.6418	173.8554\\
88.2956	174.0664\\
88.9492	174.2776\\
89.603	174.4886\\
90.2568	174.6996\\
90.9106	174.9108\\
91.5644	175.1218\\
92.218	175.3328\\
92.8718	175.544\\
93.5256	175.755\\
94.1794	175.966\\
94.833	176.1772\\
95.4868	176.3882\\
96.1406	176.5992\\
96.7944	176.8104\\
97.4482	177.0214\\
98.1018	177.2324\\
98.7556	177.4436\\
99.4094	177.6546\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
100.068	177.5624\\
100.7268	177.3674\\
101.3852	177.1718\\
102.0438	176.976\\
102.7022	176.7804\\
103.3608	176.5846\\
104.0194	176.389\\
104.6778	176.1934\\
105.3364	175.9976\\
105.995	175.802\\
106.6534	175.6064\\
107.312	175.4106\\
107.9706	175.215\\
108.629	175.0194\\
109.2876	174.8236\\
109.9462	174.628\\
110.6046	174.4324\\
111.2632	174.2366\\
111.9218	174.041\\
112.5802	173.8452\\
113.2388	173.6496\\
113.8972	173.454\\
114.5558	173.2582\\
115.2208	173.0856\\
115.8924	172.9414\\
116.5696	172.8262\\
117.251	172.74\\
117.9356	172.6832\\
118.622	172.656\\
119.309	172.6582\\
119.9952	172.6898\\
120.67932	172.7508\\
121.36026	172.8412\\
122.03672	172.9608\\
122.70742	173.1092\\
123.37112	173.2862\\
124.0266	173.4918\\
124.67268	173.725\\
125.30814	173.986\\
125.9415	174.252\\
126.57474	174.5184\\
127.20798	174.7848\\
127.84124	175.0512\\
128.47448	175.3174\\
129.10772	175.5838\\
129.26226	175.6488\\
129.26226	175.6488\\
129.26226	175.6488\\
129.77582	175.726\\
130.45554	175.8256\\
131.13484	175.9282\\
131.81358	176.0342\\
132.49178	176.1438\\
133.1694	176.2568\\
133.84644	176.3734\\
134.52286	176.4932\\
135.19866	176.6168\\
135.87484	176.7382\\
136.55162	176.856\\
137.22902	176.9704\\
137.90698	177.0814\\
138.585518	177.1888\\
139.264594	177.2928\\
139.9441956	177.3932\\
140.624306	177.49\\
141.304908	177.5836\\
141.98598	177.6734\\
142.6675	177.7598\\
143.34948	177.8428\\
144.03186	177.9222\\
144.71464	177.998\\
145.3978	178.0704\\
146.08132	178.1392\\
146.7652	178.2044\\
147.4494	178.2662\\
148.13392	178.3244\\
148.81872	178.3792\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
148.98584	178.3924\\
149.0855	177.8828\\
149.2093	177.207\\
149.32906	176.5306\\
149.44536	175.8536\\
149.55814	175.1758\\
149.66744	174.4976\\
149.77326	173.8188\\
149.87556	173.1396\\
149.97436	172.4596\\
150.06966	171.7794\\
150.16146	171.0986\\
150.24974	170.4172\\
150.33452	169.7356\\
150.41578	169.0534\\
150.49352	168.3708\\
150.56774	167.6878\\
150.63846	167.0044\\
150.70564	166.3208\\
150.7693	165.6368\\
150.82944	164.9524\\
150.88604	164.2678\\
150.93912	163.5828\\
150.98868	162.8976\\
151.0347	162.2122\\
151.07718	161.5266\\
151.11614	160.8406\\
151.15156	160.1546\\
151.18344	159.46834\\
151.2118	158.78194\\
151.2366	158.0954\\
151.26362	157.40896\\
151.28836	156.72242\\
151.31536	156.03596\\
151.3401	155.34942\\
151.3671	154.66298\\
151.39184	153.97644\\
151.41886	153.28998\\
151.4436	152.60344\\
151.4706	151.91698\\
151.49534	151.23046\\
151.52234	150.544\\
151.54708	149.85746\\
151.57408	149.171\\
151.59884	148.48446\\
151.62584	147.79802\\
151.65058	147.11148\\
151.67758	146.42502\\
151.70232	145.73848\\
151.7236	145.05184\\
151.74706	144.36524\\
151.774	143.6788\\
151.79874	142.99226\\
151.82002	142.3056\\
151.84348	141.619018\\
151.87042	140.932562\\
151.89516	140.246024\\
151.91642	139.55937\\
151.9399	138.872788\\
151.96684	138.186332\\
151.99158	137.4998\\
152.01284	136.81314\\
152.03632	136.12656\\
152.06324	135.4401\\
152.08798	134.75356\\
152.10926	134.0669\\
152.13274	133.38032\\
152.15966	132.69388\\
152.1844	132.00734\\
152.20568	131.32068\\
152.22914	130.6341\\
152.25608	129.94764\\
152.28082	129.2611\\
152.3021	128.57444\\
152.31984	127.8877\\
152.33404	127.20086\\
152.34468	126.51396\\
152.3518	125.827\\
152.35538	125.14004\\
152.35542	124.45306\\
152.35192	123.76608\\
152.34488	123.07912\\
152.33432	122.39222\\
152.3202	121.70538\\
152.30254	121.01864\\
152.28134	120.33198\\
152.25662	119.6454\\
152.22834	118.959\\
152.19654	118.2728\\
152.16692	117.5864\\
152.14078	116.9\\
152.11816	116.2134\\
152.0991	115.5266\\
152.08356	114.8398\\
152.07156	114.153\\
152.06312	113.466\\
152.05246	112.7792\\
152.03834	112.0922\\
152.0207	111.4056\\
152.0163	111.238\\
151.95972	110.7216\\
151.94144	110.555\\
151.83816	110.046\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.80484	109.8818\\
151.30152	109.7538\\
150.63378	109.5924\\
149.96508	109.4348\\
149.29558	109.2808\\
148.6253	109.1304\\
147.95424	108.9832\\
147.28244	108.8396\\
146.6099	108.6994\\
145.93666	108.5628\\
145.26272	108.4296\\
144.5881	108.2998\\
143.91282	108.1734\\
143.2369	108.0506\\
142.56036	107.9314\\
141.883212	107.8156\\
141.205474	107.7032\\
140.527166	107.5944\\
139.8483082	107.489\\
139.168916	107.3872\\
138.489008	107.2888\\
137.8086	107.194\\
137.12772	107.1026\\
136.44636	107.0148\\
135.76458	106.9306\\
135.08236	106.8498\\
134.39974	106.7724\\
133.71672	106.6988\\
133.03334	106.6284\\
132.3496	106.5618\\
131.66554	106.4986\\
130.98114	106.4388\\
130.29646	106.3828\\
129.6115	106.3302\\
128.92628	106.281\\
128.2408	106.2354\\
127.5551	106.1934\\
126.8692	106.155\\
126.1831	106.12\\
125.49684	106.0886\\
124.81042	106.0608\\
124.12386	106.0364\\
123.4372	106.0156\\
122.75044	105.9984\\
122.06358	105.9846\\
121.37668	105.9744\\
120.68972	105.9678\\
120.00276	105.9646\\
119.3158	105.965\\
118.6288	105.9662\\
117.9418	105.9672\\
117.2548	105.9684\\
116.5678	105.9696\\
115.8808	105.9706\\
115.1938	105.9718\\
114.5068	105.973\\
113.82	105.9742\\
113.133	105.9752\\
112.446	105.9764\\
111.759	105.9776\\
111.072	105.9786\\
110.385	105.9798\\
109.698	105.981\\
109.011	105.982\\
108.324	105.9832\\
107.637	105.9844\\
106.95	105.9854\\
106.263	105.9866\\
105.576	105.9878\\
104.8892	105.9888\\
104.2022	105.99\\
104.0344	105.9902\\
103.5152	105.9912\\
102.8292	105.955\\
102.1472	105.8736\\
101.4722	105.7468\\
100.8072	105.5752\\
100.155	105.3594\\
99.5188	105.1006\\
98.9014	104.7998\\
98.3054	104.4582\\
97.7336	104.0778\\
97.1886	103.6598\\
96.6726	103.2064\\
96.1882	102.7196\\
95.7374	102.2014\\
95.3222	101.6542\\
94.9446	101.0804\\
94.606	100.4828\\
94.3084	99.8638\\
94.0528	99.2264\\
93.8402	98.5732\\
93.672	97.9074\\
93.5484	97.2316\\
93.4704	96.5492\\
93.4384	95.8632\\
93.452	95.1764\\
93.5118	94.4922\\
93.617	93.8134\\
93.7674	93.1432\\
93.9624	92.4846\\
94.2008	91.8406\\
94.4818	91.2138\\
94.8042	90.6074\\
95.1662	90.0236\\
95.5666	89.4656\\
96.0034	88.9354\\
96.4746	88.4358\\
96.9782	87.9686\\
97.5118	87.5364\\
98.0732	87.1406\\
98.6598	86.7834\\
99.269	86.466\\
99.898	86.1902\\
100.5442	85.957\\
101.2044	85.7676\\
101.8758	85.6228\\
102.5552	85.5232\\
103.24	85.4692\\
103.9268	85.461\\
104.6126	85.4988\\
104.78	85.5092\\
104.78	85.5092\\
104.78	85.5092\\
104.78	85.5092\\
104.78	85.5092\\
104.78	85.5092\\
105.264	85.3208\\
105.9022	85.0666\\
106.5402	84.812\\
107.1782	84.5572\\
107.8162	84.3026\\
108.4542	84.0478\\
109.0922	83.7932\\
109.7302	83.5384\\
110.3684	83.2838\\
111.0064	83.029\\
111.6444	82.7744\\
112.2824	82.5196\\
112.9292	82.2884\\
113.5856	82.086\\
114.2506	81.9134\\
114.9226	81.7708\\
115.6002	81.6586\\
116.2822	81.577\\
116.9672	81.526\\
117.654	81.5058\\
118.3408	81.5164\\
119.0274	81.5358\\
119.714	81.559\\
120.4005	81.5858\\
121.08704	81.6104\\
121.7735	81.6372\\
122.46004	81.6618\\
123.1465	81.6886\\
123.83306	81.7132\\
124.51952	81.74\\
125.20606	81.7646\\
125.89252	81.7914\\
126.57906	81.816\\
127.26552	81.8428\\
127.95206	81.8674\\
128.63852	81.8942\\
129.32506	81.9188\\
130.01152	81.9456\\
130.69808	81.9702\\
131.38454	81.997\\
132.07108	82.0216\\
132.75754	82.0484\\
133.44408	82.073\\
134.13054	82.0998\\
134.81708	82.1244\\
135.50354	82.1512\\
136.19008	82.1758\\
136.87654	82.2026\\
137.5631	82.2272\\
138.249552	82.254\\
138.936096	82.2786\\
139.622556	82.3054\\
140.3091	82.33\\
140.99556	82.357\\
141.682104	82.3814\\
142.36856	82.4084\\
143.0551	82.4328\\
143.74156	82.4598\\
144.42812	82.4842\\
145.11478	82.5054\\
145.80154	82.523\\
146.48838	82.537\\
147.17528	82.5474\\
147.86222	82.5544\\
148.5492	82.5578\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.71684	82.5586\\
148.82216	82.05\\
148.95344	81.3758\\
149.08072	80.7006\\
149.2045	80.0248\\
149.3248	79.3486\\
149.44162	78.6716\\
149.55494	77.994\\
149.66478	77.3158\\
149.77112	76.6372\\
149.87396	75.9578\\
149.9733	75.278\\
150.06914	74.5978\\
150.16148	73.917\\
150.2503	73.2358\\
150.3356	72.5542\\
150.4174	71.8722\\
150.49568	71.1896\\
150.57046	70.5066\\
150.6417	69.8234\\
150.70942	69.1398\\
150.77362	68.4558\\
150.8343	67.7714\\
150.89144	67.0868\\
150.94506	66.402\\
150.99516	65.7168\\
151.04172	65.0314\\
151.08474	64.3458\\
151.12424	63.66\\
151.1602	62.974\\
151.19262	62.2878\\
151.22152	61.6014\\
151.24686	60.9148\\
151.26868	60.2282\\
151.2927	59.5416\\
151.32016	58.8552\\
151.34544	58.1686\\
151.36726	57.482\\
151.39128	56.7954\\
151.41874	56.109\\
151.44402	55.4226\\
151.46584	54.7358\\
151.48986	54.0494\\
151.51732	53.3628\\
151.5426	52.6764\\
151.56442	51.9898\\
151.58844	51.3032\\
151.6159	50.6168\\
151.64118	49.9302\\
151.663	49.2436\\
151.68702	48.557\\
151.71448	47.8706\\
151.73976	47.184\\
151.76158	46.4974\\
151.7856	45.8108\\
151.81306	45.1244\\
151.83834	44.4378\\
151.86016	43.7512\\
151.88418	43.0646\\
151.90592	42.378\\
151.92992	41.6914\\
151.95166	41.0048\\
151.97568	40.3182\\
151.99742	39.6316\\
152.02144	38.945\\
152.04318	38.2584\\
152.06718	37.5718\\
152.08892	36.8852\\
152.11294	36.1986\\
152.13468	35.512\\
152.15868	34.8254\\
152.18044	34.1388\\
152.20444	33.4522\\
152.22618	32.7656\\
152.2502	32.079\\
152.27194	31.3924\\
152.29594	30.7058\\
152.3177	30.0192\\
152.33596	29.3324\\
152.3507	28.6456\\
152.3619	27.9588\\
152.36956	27.2718\\
152.37368	26.5848\\
152.37426	25.8978\\
152.37132	25.2108\\
152.36482	24.524\\
152.35478	23.837\\
152.3412	23.1502\\
152.32408	22.4634\\
152.30344	21.7768\\
152.27924	21.0902\\
152.25152	20.4038\\
152.22024	19.7174\\
152.18544	19.0314\\
152.17686	18.864\\
152.1074	18.3492\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
152.08498	18.1832\\
151.57924	18.065\\
150.90844	17.917\\
150.23674	17.7728\\
149.56432	17.632\\
148.89118	17.4948\\
148.21734	17.3612\\
147.54284	17.2308\\
146.86766	17.104\\
146.19182	16.9806\\
145.51538	16.8608\\
144.83832	16.7444\\
144.16068	16.6316\\
143.48246	16.5222\\
142.80368	16.4164\\
142.12436	16.314\\
141.444534	16.2152\\
140.764204	16.1198\\
140.0833896	16.0278\\
139.402112	15.9396\\
138.720388	15.8546\\
138.038236	15.7734\\
137.35568	15.6956\\
136.67272	15.6212\\
135.9894	15.5504\\
135.3057	15.4832\\
134.62168	15.4194\\
133.93734	15.3592\\
133.2527	15.3026\\
132.56778	15.2494\\
131.8826	15.1998\\
131.19716	15.1536\\
130.5115	15.1112\\
129.82562	15.072\\
129.13956	15.0366\\
128.45332	15.0046\\
127.76692	14.9762\\
127.08038	14.9514\\
126.39374	14.93\\
125.70698	14.9122\\
125.02014	14.8978\\
124.33324	14.8872\\
123.6463	14.88\\
122.95932	14.8764\\
122.27234	14.8762\\
121.58536	14.8796\\
120.89842	14.8866\\
120.21152	14.897\\
119.5246	14.9112\\
118.838	14.9288\\
118.1512	14.9498\\
117.4648	14.9744\\
116.7784	15.0026\\
116.092	15.0344\\
115.406	15.0696\\
114.72	15.1084\\
114.0344	15.1508\\
113.349	15.1966\\
112.6638	15.246\\
111.9788	15.299\\
111.2942	15.3554\\
110.6098	15.4154\\
109.9258	15.479\\
109.242	15.546\\
108.5588	15.6166\\
107.8758	15.6906\\
107.1932	15.7682\\
106.511	15.8494\\
105.8292	15.934\\
105.1472	16.0164\\
104.4648	16.0954\\
103.782	16.1708\\
103.0988	16.2428\\
102.4152	16.3112\\
101.7312	16.3762\\
101.047	16.4376\\
100.3624	16.4954\\
99.6776	16.5498\\
98.9926	16.6006\\
98.3072	16.6478\\
97.6216	16.6916\\
96.9358	16.7318\\
96.2498	16.7686\\
95.5636	16.8016\\
94.8772	16.8312\\
94.1908	16.8574\\
93.5042	16.8798\\
92.8174	16.8988\\
92.1306	16.9144\\
91.4438	16.9262\\
90.7568	16.9346\\
90.0698	16.9394\\
89.3828	16.9408\\
88.6958	16.9386\\
88.009	16.9328\\
87.322	16.9234\\
86.6352	16.9106\\
85.9484	16.8942\\
85.2616	16.8742\\
84.575	16.8508\\
83.8886	16.8238\\
83.202	16.799\\
82.5156	16.772\\
81.8292	16.747\\
81.1426	16.72\\
80.4562	16.6952\\
79.7696	16.6682\\
79.0832	16.6434\\
78.3966	16.6162\\
77.7102	16.5914\\
77.0236	16.57\\
76.3368	16.5522\\
75.65	16.538\\
75.4822	16.5346\\
74.964	16.5672\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.7966	16.5776\\
74.686	17.085\\
74.5474	17.758\\
74.413	18.4316\\
74.282	19.106\\
74.1546	19.781\\
74.0304	20.4568\\
73.91	21.133\\
73.7928	21.81\\
73.6794	22.4876\\
73.5692	23.1656\\
73.4626	23.8442\\
73.3596	24.5234\\
73.26	25.2032\\
73.164	25.8834\\
73.0714	26.5642\\
72.9822	27.2454\\
72.8968	27.927\\
72.8146	28.609\\
72.7362	29.2916\\
72.6612	29.9744\\
72.5896	30.6576\\
72.5216	31.3412\\
72.4572	32.0252\\
72.3964	32.7096\\
72.339	33.394\\
72.285	34.079\\
72.2348	34.7642\\
72.188	35.4494\\
72.1446	36.1352\\
72.105	36.821\\
72.0688	37.507\\
72.036	38.1932\\
72.007	38.8796\\
71.9814	39.566\\
71.9592	40.2526\\
71.935	40.9392\\
71.913	41.6258\\
71.8888	42.3124\\
71.8668	42.999\\
71.8426	43.6856\\
71.8206	44.3722\\
71.7962	45.0588\\
71.7742	45.7454\\
71.75	46.432\\
71.728	47.1186\\
71.7038	47.8052\\
71.6818	48.4918\\
71.6604	49.1784\\
71.639	49.8652\\
71.6178	50.5518\\
71.5964	51.2384\\
71.575	51.925\\
71.5536	52.6118\\
71.5322	53.2984\\
71.511	53.985\\
71.4896	54.6716\\
71.4682	55.3584\\
71.4468	56.045\\
71.4256	56.7316\\
71.4042	57.4182\\
71.3828	58.105\\
71.3614	58.7916\\
71.3402	59.4782\\
71.3188	60.1648\\
71.2974	60.8516\\
71.276	61.5382\\
71.2548	62.2248\\
71.2334	62.9116\\
71.212	63.5982\\
71.2068	63.7658\\
71.1906	64.2848\\
71.1376	64.9696\\
71.046	65.6504\\
70.9156	66.3248\\
70.747	66.9906\\
70.5406	67.6458\\
70.2972	68.2882\\
70.0174	68.9154\\
69.7024	69.5258\\
69.3532	70.1174\\
68.9706	70.6878\\
68.5562	71.2356\\
68.1112	71.7588\\
67.637	72.2558\\
67.1352	72.7248\\
66.6076	73.1646\\
66.0556	73.5734\\
65.4812	73.9502\\
64.8864	74.2936\\
64.2728	74.6024\\
63.6426	74.8756\\
62.9978	75.1126\\
62.3406	75.3122\\
62.18	75.3602\\
62.18	75.3602\\
62.18	75.3602\\
62.18	75.3602\\
62.18	75.3602\\
62.18	75.3602\\
62.18	75.3602\\
61.8254	75.7394\\
61.36	76.245\\
60.8952	76.7508\\
60.4304	77.2566\\
59.9656	77.7624\\
59.5008	78.2684\\
59.036	78.7742\\
58.571	79.28\\
58.1062	79.7858\\
57.6414	80.2918\\
57.1766	80.7976\\
56.7118	81.3034\\
56.247	81.8092\\
55.7822	82.315\\
55.301	82.8054\\
54.8004	83.276\\
54.2814	83.7258\\
53.7444	84.1542\\
53.1906	84.5606\\
52.6206	84.944\\
52.0356	85.3042\\
51.4364	85.6402\\
50.8242	85.9516\\
50.1998	86.238\\
49.5644	86.4988\\
48.9188	86.7338\\
48.2642	86.9422\\
47.6018	87.124\\
46.9326	87.2786\\
46.2576	87.4062\\
45.578	87.506\\
44.8948	87.5784\\
44.2094	87.623\\
43.5226	87.6398\\
42.8358	87.6286\\
42.15	87.5896\\
41.4662	87.5228\\
40.7858	87.4284\\
40.1098	87.3064\\
39.4392	87.157\\
38.7754	86.9808\\
38.1192	86.7776\\
37.4718	86.548\\
36.8342	86.2924\\
36.2074	86.011\\
35.5926	85.7046\\
34.9908	85.3734\\
34.403	85.018\\
33.83	84.6392\\
33.2728	84.2374\\
32.7324	83.8134\\
32.2096	83.3676\\
31.7054	82.9012\\
31.2204	82.4146\\
30.7556	81.9088\\
30.3116	81.3846\\
29.8894	80.8428\\
29.4894	80.2844\\
29.1124	79.71\\
28.7592	79.121\\
28.43	78.518\\
28.1254	77.9024\\
27.8462	77.2746\\
27.5926	76.6362\\
27.3652	75.988\\
27.1642	75.3312\\
26.99	74.6668\\
26.843	73.9958\\
26.7232	73.3194\\
26.631	72.6386\\
26.5666	71.9546\\
26.5298	71.2688\\
26.521	70.5818\\
26.54	69.8952\\
26.5868	69.2098\\
26.6614	68.527\\
26.7636	67.8476\\
26.8932	67.1732\\
27.0502	66.5044\\
27.234	65.8424\\
27.4448	65.1886\\
27.6816	64.5438\\
27.9446	63.9092\\
28.233	63.2858\\
28.5466	62.6746\\
28.8846	62.0766\\
29.2466	61.4928\\
29.632	60.9242\\
30.0402	60.3716\\
30.4704	59.836\\
30.922	59.3184\\
31.3942	58.8196\\
31.8862	58.3402\\
32.3972	57.8812\\
32.9266	57.4432\\
33.4732	57.0272\\
34.0362	56.6336\\
34.6146	56.2632\\
35.2078	55.9166\\
35.8144	55.5944\\
36.4336	55.297\\
37.0644	55.025\\
37.7056	54.7786\\
38.3564	54.5586\\
39.0156	54.3652\\
39.1766	54.3186\\
39.1766	54.3186\\
39.655	54.1164\\
40.2844	53.8414\\
40.9124	53.5626\\
41.5388	53.2806\\
42.1638	52.9954\\
42.7872	52.707\\
43.4092	52.4154\\
44.0298	52.1206\\
44.6488	51.8226\\
44.7998	51.7496\\
45.2472	51.4862\\
45.3918	51.401\\
45.8134	51.098\\
45.9496	51.0002\\
46.342	50.66\\
46.4686	50.5502\\
46.4686	50.5502\\
46.4686	50.5502\\
46.4686	50.5502\\
46.4686	50.5502\\
46.4686	50.5502\\
46.4686	50.5502\\
46.5972	50.047\\
46.7594	49.3794\\
46.9176	48.7108\\
47.0724	48.0416\\
47.2238	47.3714\\
47.3716	46.7006\\
47.516	46.029\\
47.657	45.3566\\
47.7946	44.6836\\
47.9286	44.0098\\
48.0592	43.3352\\
48.1862	42.6602\\
48.3098	41.9844\\
48.4298	41.308\\
48.5464	40.631\\
48.6596	39.9534\\
48.7692	39.2752\\
48.8754	38.5964\\
48.978	37.9172\\
49.0772	37.2374\\
49.1728	36.557\\
49.265	35.8762\\
49.3536	35.195\\
49.4388	34.5134\\
49.4594	34.347\\
49.4806	33.828\\
49.5004	33.1414\\
49.516	32.4546\\
49.5282	31.7678\\
49.537	31.0808\\
49.542	30.3938\\
49.5436	29.7068\\
49.5416	29.0198\\
49.536	28.3328\\
49.527	27.646\\
49.5144	26.9592\\
49.4982	26.2724\\
49.4786	25.5856\\
49.4554	24.899\\
49.4286	24.2126\\
49.3984	23.5262\\
49.3646	22.84\\
49.3272	22.1542\\
49.2864	21.4684\\
49.2418	20.7828\\
49.194	20.0974\\
49.1424	19.4124\\
49.1298	19.2452\\
49.0478	18.7324\\
49.0214	18.5668\\
48.8932	18.0636\\
48.8518	17.9012\\
48.6782	17.4116\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.6222	17.2536\\
48.1128	17.1532\\
47.4372	17.0284\\
46.761	16.9076\\
46.084	16.7902\\
45.4066	16.6764\\
44.7286	16.566\\
44.0498	16.4592\\
43.3708	16.3558\\
42.691	16.256\\
42.0108	16.1596\\
41.3302	16.0668\\
40.649	15.9774\\
39.9674	15.8916\\
39.2854	15.8094\\
38.603	15.7306\\
37.92	15.6554\\
37.2368	15.5836\\
36.5532	15.5154\\
35.8694	15.4506\\
35.185	15.3894\\
34.5006	15.3318\\
33.8156	15.2776\\
33.1306	15.227\\
32.4452	15.18\\
31.7596	15.1364\\
31.0738	15.0964\\
30.3878	15.06\\
29.7016	15.027\\
29.0152	14.9976\\
28.3288	14.9718\\
27.642	14.9494\\
26.9554	14.9306\\
26.2686	14.9154\\
25.5816	14.9036\\
24.8948	14.8954\\
24.2078	14.8908\\
23.5208	14.8898\\
22.8338	14.8922\\
22.1468	14.8982\\
21.46	14.9076\\
20.773	14.9208\\
20.0862	14.9374\\
19.3996	14.9574\\
19.232	14.9624\\
18.716	15.021\\
18.5494	15.0398\\
18.0408	15.145\\
17.8766	15.1788\\
17.3798	15.3298\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.2192	15.3784\\
17.0956	15.883\\
16.9402	16.552\\
16.7886	17.222\\
16.6404	17.893\\
16.4958	18.5644\\
16.3546	19.2368\\
16.2168	19.9098\\
16.0826	20.5836\\
15.9518	21.258\\
15.8244	21.933\\
15.7006	22.6088\\
15.5802	23.2852\\
15.4634	23.9622\\
15.35	24.6398\\
15.2402	25.3178\\
15.1338	25.9966\\
15.031	26.6758\\
14.9316	27.3556\\
14.8356	28.0358\\
14.7432	28.7166\\
14.6544	29.3978\\
14.569	30.0794\\
14.5482	30.2458\\
14.527	30.7646\\
14.5068	31.4514\\
14.491	32.1382\\
14.4786	32.825\\
14.4696	33.512\\
14.4642	34.199\\
14.4624	34.886\\
14.4642	35.5728\\
14.4694	36.2598\\
14.4782	36.9468\\
14.4906	37.6336\\
14.5066	38.3204\\
14.526	39.0072\\
14.549	39.6938\\
14.5754	40.3802\\
14.6054	41.0666\\
14.639	41.7528\\
14.6762	42.4386\\
14.7168	43.1244\\
14.761	43.81\\
14.8086	44.4954\\
14.86	45.1804\\
14.9146	45.8652\\
14.973	46.5498\\
15.0348	47.234\\
15.1002	47.9178\\
15.169	48.6014\\
15.2414	49.2844\\
15.3174	49.9672\\
15.3968	50.6496\\
15.4796	51.3316\\
15.5662	52.0132\\
15.6562	52.6942\\
15.7496	53.3748\\
15.8466	54.0548\\
15.947	54.7344\\
16.0454	55.4144\\
16.1402	56.0948\\
16.2316	56.7756\\
16.3194	57.457\\
16.4038	58.1388\\
16.4846	58.821\\
16.562	59.5036\\
16.6358	60.1866\\
16.706	60.87\\
16.7728	61.5538\\
16.836	62.2378\\
16.8958	62.9222\\
16.9518	63.6068\\
17.0046	64.2918\\
17.0536	64.977\\
17.0992	65.6626\\
17.1414	66.3482\\
17.1798	67.0342\\
17.2148	67.7202\\
17.2462	68.4064\\
17.2742	69.093\\
17.2986	69.7794\\
17.3194	70.4662\\
17.3368	71.1528\\
17.3504	71.8398\\
17.3608	72.5266\\
17.3674	73.2136\\
17.3706	73.9006\\
17.3702	74.5876\\
17.3662	75.2746\\
17.3588	75.9614\\
17.3478	76.6484\\
17.3332	77.3352\\
17.3152	78.022\\
17.2934	78.7086\\
17.2684	79.3952\\
17.2454	80.0818\\
17.2202	80.7682\\
17.1972	81.4548\\
17.172	82.1414\\
17.149	82.828\\
17.1238	83.5144\\
17.1008	84.201\\
17.0756	84.8876\\
17.0526	85.5742\\
17.0274	86.2608\\
17.0044	86.9474\\
16.9792	87.6338\\
16.9562	88.3204\\
16.931	89.007\\
16.908	89.6936\\
16.8828	90.38\\
16.8598	91.0666\\
16.8344	91.7532\\
16.8116	92.4398\\
16.7862	93.1264\\
16.7634	93.813\\
16.738	94.4994\\
16.7152	95.186\\
16.6898	95.8726\\
16.667	96.5592\\
16.6416	97.2456\\
16.6188	97.9322\\
16.5934	98.6188\\
16.5706	99.3054\\
16.5452	99.992\\
16.5224	100.6786\\
16.497	101.365\\
16.4742	102.0516\\
16.4488	102.7382\\
16.426	103.4248\\
16.4006	104.1112\\
16.3778	104.7978\\
16.3524	105.4844\\
16.3294	106.171\\
16.3042	106.8576\\
16.2812	107.5442\\
16.256	108.2306\\
16.233	108.9172\\
16.2078	109.6038\\
16.1848	110.2904\\
16.1596	110.9768\\
16.1366	111.6634\\
16.1114	112.35\\
16.0884	113.0366\\
16.0632	113.7232\\
16.0402	114.4098\\
16.015	115.0962\\
15.992	115.7828\\
15.9668	116.4694\\
15.9438	117.156\\
15.9186	117.8424\\
15.8956	118.529\\
15.8704	119.2156\\
15.8474	119.9022\\
15.8222	120.58872\\
15.7992	121.27532\\
15.774	121.96184\\
15.751	122.64844\\
15.7258	123.33496\\
15.7028	124.02156\\
15.6776	124.70808\\
15.6546	125.39468\\
15.6352	126.08138\\
15.6192	126.76818\\
15.6068	127.45504\\
15.5978	128.14198\\
15.5926	128.82894\\
15.5908	129.51592\\
15.5924	130.2029\\
15.5978	130.88986\\
15.6066	131.5768\\
15.6188	132.26366\\
15.6348	132.95046\\
15.6542	133.63718\\
15.6772	134.32378\\
15.7036	135.01024\\
15.7338	135.69658\\
15.7672	136.38274\\
15.8044	137.06872\\
15.845	137.7545\\
15.8836	138.440402\\
15.9184	139.126494\\
15.95	139.8127566\\
15.9778	140.499172\\
16.0022	141.185724\\
16.023	141.87239\\
16.0404	142.55916\\
16.0542	143.246\\
16.0644	143.9329\\
16.071	144.61986\\
16.0742	145.30684\\
16.0738	145.99382\\
16.07	146.6808\\
16.0624	147.36774\\
16.0514	148.05464\\
16.0368	148.74146\\
16.0188	149.4282\\
16.003	150.115\\
15.9904	150.80188\\
15.9816	151.4888\\
15.9796	151.65644\\
16.0162	152.17448\\
16.028	152.34172\\
16.1114	152.85428\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.1384	153.01976\\
16.6472	153.12388\\
17.3218	153.2536\\
17.9972	153.37928\\
18.6732	153.5015\\
19.3498	153.62022\\
20.0272	153.73546\\
20.705	153.84722\\
21.3834	153.95546\\
22.0618	154.06306\\
22.7404	154.17062\\
23.419	154.27816\\
24.0974	154.38572\\
24.776	154.49328\\
25.4544	154.60084\\
26.133	154.70838\\
26.8114	154.81594\\
27.49	154.9235\\
28.1686	155.03106\\
28.847	155.13862\\
29.5256	155.24616\\
30.204	155.35372\\
30.8826	155.46128\\
31.561	155.56884\\
32.2396	155.67638\\
32.918	155.78394\\
33.5966	155.8915\\
34.2752	155.99906\\
34.9536	156.1066\\
35.6322	156.21416\\
36.3106	156.32172\\
36.4762	156.34796\\
36.9892	156.42928\\
37.6626	156.5643\\
38.3286	156.73262\\
38.9854	156.93412\\
39.631	157.16832\\
40.2642	157.43462\\
40.8834	157.73236\\
41.4866	158.06076\\
42.0726	158.41904\\
42.64	158.80624\\
43.1872	159.22144\\
43.713	159.66356\\
44.2158	160.1314\\
44.6946	160.624\\
45.148	161.14\\
45.575	161.6782\\
45.9746	162.237\\
46.3454	162.815\\
46.6868	163.4112\\
46.998	164.0236\\
47.278	164.6508\\
47.5262	165.2912\\
47.742	165.9434\\
47.9246	166.6056\\
48.074	167.276\\
48.1894	167.9532\\
48.2708	168.6352\\
48.3178	169.3206\\
48.3304	170.0074\\
48.3086	170.694\\
48.2772	171.3802\\
48.2422	172.0662\\
48.2034	172.7522\\
48.1612	173.4378\\
48.1156	174.1234\\
48.0692	174.8088\\
48.0228	175.4942\\
47.9762	176.1796\\
47.9298	176.865\\
47.8834	177.5504\\
47.837	178.2358\\
47.7906	178.9212\\
47.7442	179.6066\\
47.6976	180.292\\
47.6512	180.9774\\
47.6048	181.6628\\
47.5584	182.3482\\
47.512	183.0336\\
47.4656	183.7192\\
47.419	184.4046\\
47.3726	185.09\\
47.3262	185.7754\\
47.2798	186.4608\\
47.2334	187.1462\\
47.187	187.8316\\
47.1404	188.517\\
47.094	189.2024\\
47.0828	189.3696\\
47.0476	189.8878\\
46.9794	190.5714\\
46.8848	191.2518\\
46.7636	191.928\\
46.616	192.5988\\
46.4422	193.2634\\
46.2426	193.9206\\
46.0172	194.5696\\
45.7666	195.2092\\
45.4912	195.8386\\
45.1914	196.4566\\
44.8676	197.0624\\
44.5202	197.655\\
44.1498	198.2336\\
43.7572	198.7972\\
43.3428	199.345\\
42.9072	199.8762\\
42.451	200.3898\\
41.9752	200.8852\\
41.4802	201.3616\\
40.967	201.8182\\
40.4364	202.2544\\
39.889	202.6694\\
39.3258	203.0628\\
38.7476	203.4336\\
38.1552	203.7816\\
37.5498	204.1062\\
36.932	204.4066\\
36.303	204.6826\\
35.6636	204.934\\
35.015	205.1598\\
34.3578	205.3602\\
33.6934	205.5348\\
33.0228	205.683\\
32.3468	205.805\\
31.6664	205.9002\\
30.983	205.9688\\
30.2972	206.0106\\
29.6104	206.0256\\
28.9236	206.0134\\
28.2378	205.9746\\
27.554	205.9088\\
26.8734	205.8162\\
26.1968	205.697\\
25.5254	205.5514\\
24.8604	205.3798\\
24.2026	205.182\\
23.5528	204.9588\\
22.9124	204.7102\\
22.2824	204.4366\\
21.6634	204.1388\\
21.5126	204.0654\\
21.5126	204.0654\\
21.5126	204.0654\\
21.009	203.9386\\
20.3408	203.7788\\
19.6718	203.623\\
19.5084	203.585\\
18.9946	203.5098\\
18.8288	203.4856\\
18.3102	203.4574\\
18.1428	203.4482\\
17.6238	203.4672\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.4562	203.4734\\
17.3324	203.9778\\
17.1764	204.6468\\
17.0246	205.3168\\
16.8762	205.9876\\
16.7312	206.659\\
16.5896	207.3314\\
16.4516	208.0042\\
16.3168	208.678\\
16.1858	209.3524\\
16.0582	210.0274\\
15.934	210.703\\
15.8132	211.3792\\
15.696	212.0562\\
15.5824	212.7338\\
15.472	213.4118\\
15.3654	214.0904\\
15.2622	214.7696\\
15.1624	215.4494\\
15.0662	216.1296\\
14.9734	216.8102\\
14.8842	217.4914\\
14.7986	218.173\\
14.7164	218.855\\
14.6376	219.5376\\
14.5624	220.2204\\
14.4908	220.9036\\
14.4228	221.5872\\
14.3582	222.2712\\
14.297	222.9554\\
14.2396	223.64\\
14.1856	224.3248\\
14.135	225.01\\
14.088	225.6954\\
14.0446	226.381\\
14.0048	227.0668\\
13.9684	227.7528\\
13.9356	228.439\\
13.9062	229.1254\\
13.8806	229.8118\\
13.8584	230.4984\\
13.8396	231.1852\\
13.8246	231.872\\
13.813	232.559\\
13.8048	233.2458\\
13.8004	233.9328\\
13.7994	234.6198\\
13.802	235.3068\\
13.808	235.9938\\
13.8176	236.6806\\
13.8308	237.3676\\
13.8476	238.0544\\
13.8678	238.741\\
13.8916	239.4276\\
13.919	240.114\\
13.9498	240.8002\\
13.9842	241.4864\\
14.0222	242.1724\\
14.0636	242.858\\
14.1086	243.5436\\
14.1572	244.2288\\
14.2092	244.9138\\
14.2648	245.5986\\
14.324	246.283\\
14.3866	246.9672\\
14.4528	247.651\\
14.5226	248.3344\\
14.5958	249.0174\\
14.6724	249.7002\\
14.7528	250.3824\\
14.8364	251.0642\\
14.9238	251.7456\\
15.0146	252.4266\\
15.1088	253.1072\\
15.2066	253.7872\\
15.308	254.4666\\
15.4128	255.1456\\
15.521	255.824\\
15.6328	256.5018\\
15.748	257.179\\
15.8668	257.8556\\
15.9892	258.5316\\
16.019	258.6966\\
16.1538	259.1982\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.1972	259.36\\
16.7076	259.4566\\
17.384	259.5762\\
18.0612	259.6918\\
18.739	259.8038\\
19.4174	259.9124\\
20.0962	260.0176\\
20.7756	260.1192\\
21.4556	260.2172\\
22.136	260.3118\\
22.817	260.403\\
23.4984	260.4906\\
24.1802	260.5746\\
24.8624	260.6552\\
25.545	260.7322\\
26.228	260.8058\\
26.9114	260.8758\\
27.5952	260.9422\\
28.2794	261.0052\\
28.9638	261.0646\\
29.6484	261.1206\\
30.3334	261.1728\\
31.0186	261.2218\\
31.7042	261.267\\
32.3898	261.3088\\
33.0758	261.347\\
33.762	261.3818\\
34.4482	261.413\\
35.1346	261.4406\\
35.8212	261.4646\\
36.5076	261.491\\
37.1942	261.515\\
37.8806	261.5414\\
38.5672	261.5654\\
39.2538	261.5916\\
39.9402	261.6156\\
40.6268	261.642\\
41.3134	261.666\\
41.9998	261.6922\\
42.6864	261.7164\\
43.3728	261.7426\\
44.0594	261.7666\\
44.746	261.793\\
45.4324	261.817\\
46.119	261.8432\\
46.8056	261.8672\\
47.492	261.8936\\
48.1786	261.9176\\
48.865	261.944\\
49.5516	261.968\\
50.238	261.9942\\
50.9246	262.0182\\
51.6112	262.0446\\
52.2976	262.0686\\
52.9842	262.0948\\
53.6708	262.119\\
54.3572	262.1452\\
55.0438	262.1692\\
55.7302	262.1956\\
56.4168	262.2196\\
57.1034	262.2458\\
57.7898	262.27\\
58.4764	262.2962\\
59.163	262.3202\\
59.8496	262.3408\\
60.5364	262.3578\\
61.2232	262.3714\\
61.9102	262.3812\\
62.597	262.3876\\
63.284	262.3906\\
63.971	262.3898\\
64.658	262.3856\\
65.345	262.378\\
66.0318	262.3666\\
66.7186	262.3518\\
67.4054	262.3334\\
68.092	262.3116\\
68.7786	262.286\\
69.465	262.257\\
70.1512	262.2246\\
70.8372	262.1886\\
71.5234	262.1546\\
72.2096	262.1242\\
72.896	262.0974\\
73.5826	262.0742\\
74.2694	262.0544\\
74.9562	262.038\\
75.643	262.0254\\
76.33	262.0162\\
77.017	262.0106\\
77.7038	262.0086\\
78.3908	262.01\\
79.0778	262.015\\
79.7648	262.0234\\
80.4516	262.0356\\
81.1384	262.0512\\
81.8252	262.0704\\
82.5118	262.093\\
83.1982	262.1192\\
83.8848	262.1432\\
84.5714	262.1696\\
85.2578	262.1936\\
85.9444	262.2198\\
86.631	262.244\\
87.3174	262.2702\\
88.004	262.2942\\
88.6904	262.3206\\
89.377	262.3446\\
90.0636	262.3652\\
90.7504	262.3822\\
91.4374	262.3956\\
92.1242	262.4056\\
92.8112	262.412\\
93.4982	262.4148\\
94.1852	262.4142\\
94.8722	262.41\\
95.559	262.4022\\
96.246	262.391\\
96.9328	262.3762\\
97.6194	262.3578\\
98.3062	262.3358\\
98.9926	262.3104\\
99.679	262.2814\\
100.3652	262.249\\
101.0512	262.2128\\
101.7372	262.1732\\
102.423	262.1358\\
103.1092	262.102\\
103.7956	262.0716\\
104.482	262.0448\\
105.1686	262.0214\\
105.8552	262.0016\\
106.542	261.9854\\
107.229	261.9726\\
107.9158	261.9634\\
108.6028	261.9578\\
109.2898	261.9558\\
109.9768	261.9572\\
110.6638	261.9622\\
111.3506	261.9708\\
112.0376	261.9828\\
112.7244	261.9984\\
113.411	262.0176\\
114.0976	262.0402\\
114.7842	262.0666\\
115.4708	262.0906\\
116.1572	262.1168\\
116.8438	262.1408\\
117.5302	262.1672\\
118.2168	262.1912\\
118.9032	262.2174\\
119.5898	262.2416\\
120.27634	262.2678\\
120.9629	262.2918\\
121.64938	262.3182\\
122.33594	262.3422\\
123.02262	262.3628\\
123.7094	262.3798\\
124.39624	262.3932\\
125.08316	262.4032\\
125.77012	262.4096\\
126.45708	262.4124\\
127.14408	262.4118\\
127.83104	262.4076\\
128.51798	262.3998\\
129.20488	262.3886\\
129.8917	262.3738\\
130.57844	262.3554\\
131.26508	262.3334\\
131.95158	262.308\\
132.63796	262.279\\
133.32416	262.2466\\
134.0102	262.2104\\
134.69604	262.1708\\
135.38202	262.1334\\
136.06816	262.0996\\
136.75446	262.0692\\
137.44092	262.0424\\
138.127516	262.019\\
138.814214	261.9992\\
139.501006	261.983\\
140.1878718	261.9702\\
140.874794	261.961\\
141.561754	261.9554\\
142.24874	261.9534\\
142.93572	261.9548\\
143.62268	261.9598\\
144.30962	261.9684\\
144.9965	261.9804\\
145.6833	261.996\\
146.37002	262.0152\\
147.05662	262.0378\\
147.7431	262.0642\\
148.42966	262.0882\\
149.11634	262.1088\\
149.80312	262.1258\\
149.97072	262.1298\\
150.48916	262.0994\\
150.65652	262.0896\\
151.17004	262.012\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.33582	261.987\\
151.44596	261.4796\\
151.48152	261.3156\\
151.54508	260.8002\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.5656	260.6338\\
151.05976	260.5162\\
150.38884	260.3686\\
149.71704	260.225\\
149.0445	260.0848\\
148.37126	259.9482\\
147.69732	259.8148\\
147.0227	259.6852\\
146.34742	259.5588\\
145.6715	259.436\\
144.99496	259.3168\\
144.3178	259.201\\
143.64006	259.0886\\
142.96176	258.9798\\
142.2829	258.8744\\
141.60351	258.7726\\
140.923602	258.6742\\
140.243196	258.5794\\
139.562312	258.488\\
138.880964	258.4002\\
138.199174	258.3158\\
137.51696	258.235\\
136.83434	258.1578\\
136.15132	258.084\\
135.46794	258.0138\\
134.7842	257.947\\
134.10014	257.8838\\
133.41574	257.8242\\
132.73106	257.768\\
132.0461	257.7154\\
131.36086	257.6664\\
130.6754	257.6208\\
129.9897	257.5788\\
129.3038	257.5402\\
128.6177	257.5054\\
127.93144	257.474\\
127.24502	257.446\\
126.55846	257.4216\\
125.8718	257.4008\\
125.18504	257.3836\\
124.49818	257.3698\\
123.81128	257.3596\\
123.12432	257.353\\
122.43736	257.35\\
121.75036	257.3504\\
121.0634	257.3542\\
120.37646	257.3618\\
119.6896	257.3728\\
119.0028	257.3874\\
118.316	257.4056\\
117.6294	257.4272\\
116.9428	257.4524\\
116.2564	257.4812\\
115.5702	257.5134\\
114.8842	257.5492\\
114.1984	257.5886\\
113.5126	257.6314\\
112.8272	257.6778\\
112.142	257.7278\\
111.4572	257.7812\\
110.7726	257.8382\\
110.0882	257.8988\\
109.4038	257.957\\
108.719	258.012\\
108.034	258.0634\\
107.3486	258.1112\\
106.663	258.1554\\
105.9772	258.1962\\
105.2912	258.2334\\
104.6052	258.267\\
103.9188	258.2972\\
103.2324	258.3238\\
102.5458	258.347\\
101.859	258.3664\\
101.1722	258.3824\\
100.4854	258.3948\\
99.7984	258.4038\\
99.1114	258.4092\\
98.4244	258.411\\
97.7376	258.4094\\
97.0506	258.4042\\
96.3636	258.3954\\
95.6768	258.383\\
94.99	258.3672\\
94.3032	258.3478\\
93.6166	258.3248\\
92.9302	258.2984\\
92.2436	258.274\\
91.5572	258.2476\\
90.8706	258.2232\\
90.1842	258.1968\\
89.4976	258.1724\\
88.811	258.146\\
88.1246	258.1216\\
87.438	258.095\\
86.7516	258.0708\\
86.065	258.0442\\
85.3784	258.02\\
84.692	257.9964\\
84.0054	257.9726\\
83.3188	257.949\\
82.6322	257.9254\\
81.9456	257.9018\\
81.259	257.8782\\
80.5724	257.8544\\
79.8858	257.8308\\
79.1992	257.8072\\
78.5128	257.7836\\
77.8262	257.76\\
77.1396	257.7364\\
76.453	257.7126\\
75.7664	257.689\\
75.0798	257.6654\\
74.3932	257.6418\\
73.7066	257.6182\\
73.02	257.5944\\
72.3336	257.5708\\
71.647	257.5472\\
70.9604	257.5236\\
70.2738	257.5\\
70.1062	257.4942\\
69.5872	257.4762\\
68.9024	257.4218\\
68.2218	257.3298\\
67.5472	257.2002\\
66.8808	257.0334\\
66.2248	256.8298\\
65.5812	256.5902\\
64.9516	256.3152\\
64.3384	256.0056\\
63.7434	255.6626\\
63.1682	255.2872\\
62.6148	254.8804\\
62.0848	254.4434\\
61.5798	253.9778\\
61.1014	253.4848\\
60.6512	252.966\\
60.2304	252.4232\\
59.8404	251.8578\\
59.4824	251.2716\\
59.1574	250.6664\\
58.8664	250.0442\\
58.6104	249.4068\\
58.3904	248.756\\
58.2066	248.0942\\
58.0598	247.4232\\
57.9506	246.745\\
57.879	246.0618\\
57.8456	245.3758\\
57.8502	244.689\\
57.893	244.0034\\
57.9736	243.3212\\
58.0922	242.6446\\
58.248	241.9756\\
58.4406	241.3164\\
58.6696	240.6688\\
58.934	240.0348\\
59.2334	239.4166\\
59.5664	238.8158\\
59.9324	238.2346\\
60.33	237.6744\\
60.758	237.1372\\
61.2152	236.6246\\
61.7002	236.1382\\
62.2114	235.6794\\
62.7474	235.2496\\
63.3062	234.8504\\
63.8864	234.4826\\
64.486	234.1476\\
65.1034	233.8466\\
65.7366	233.58\\
66.3834	233.3492\\
67.0422	233.1544\\
67.7106	232.9966\\
68.387	232.8762\\
69.0688	232.7934\\
69.7542	232.7486\\
70.441	232.7418\\
71.1272	232.7732\\
71.8106	232.8426\\
72.489	232.9498\\
73.1606	233.0944\\
73.823	233.2762\\
74.4742	233.4944\\
74.633	233.5484\\
74.633	233.5484\\
75.139	233.6652\\
75.8102	233.8116\\
76.4822	233.954\\
77.155	234.093\\
77.8286	234.2284\\
78.5028	234.3604\\
79.1776	234.489\\
79.853	234.6142\\
80.5292	234.7356\\
81.206	234.8538\\
81.8834	234.9684\\
82.5612	235.0794\\
82.7268	235.1066\\
83.2444	235.1476\\
83.9298	235.1936\\
84.6156	235.2356\\
85.3014	235.274\\
85.9876	235.3088\\
86.6738	235.3402\\
87.3602	235.368\\
88.0468	235.3924\\
88.7334	235.413\\
89.4202	235.4302\\
90.1072	235.444\\
90.794	235.4542\\
91.481	235.4608\\
92.168	235.4638\\
92.855	235.4632\\
93.5418	235.4592\\
94.2288	235.4516\\
94.9158	235.4406\\
95.6026	235.426\\
96.2894	235.4078\\
96.976	235.386\\
97.6624	235.3608\\
98.3488	235.332\\
99.035	235.2996\\
99.7212	235.2638\\
100.407	235.2244\\
101.0926	235.1814\\
101.778	235.135\\
102.4632	235.085\\
103.148	235.0316\\
103.8326	234.9744\\
104.517	234.9138\\
105.201	234.8498\\
105.8846	234.7822\\
106.568	234.711\\
107.2508	234.6364\\
107.9334	234.5582\\
108.6154	234.4764\\
109.2972	234.3912\\
109.9784	234.3026\\
110.6592	234.2102\\
111.3394	234.1146\\
112.0192	234.0154\\
112.6992	233.9182\\
113.3798	233.8246\\
114.0608	233.7344\\
114.7424	233.6478\\
115.4244	233.5648\\
116.1066	233.4852\\
116.7894	233.409\\
117.4726	233.3366\\
118.156	233.2674\\
118.84	233.202\\
119.5242	233.14\\
120.20862	233.0816\\
120.8934	233.0266\\
121.57846	232.9752\\
122.26378	232.9274\\
122.94932	232.883\\
123.6351	232.8422\\
124.32108	232.8048\\
125.00722	232.7712\\
125.69354	232.741\\
126.38002	232.7142\\
127.0666	232.6912\\
127.7533	232.6716\\
128.4401	232.6554\\
129.12698	232.643\\
129.8139	232.634\\
130.50086	232.6286\\
131.18784	232.6266\\
131.87482	232.6282\\
132.56178	232.6334\\
133.24872	232.6422\\
133.9356	232.6544\\
134.6224	232.6702\\
135.3091	232.6896\\
135.9957	232.7124\\
136.68218	232.7388\\
137.36874	232.763\\
138.055212	232.7896\\
138.741768	232.8138\\
139.428242	232.8402\\
140.1147992	232.8644\\
140.801272	232.891\\
141.48783	232.9152\\
142.1743	232.9416\\
142.86086	232.9658\\
143.54734	232.9924\\
144.23388	233.0166\\
144.92036	233.043\\
145.60692	233.0672\\
146.2934	233.0938\\
146.97994	233.118\\
147.66642	233.1444\\
148.35298	233.1686\\
149.03946	233.1952\\
149.72602	233.2194\\
150.41248	233.2458\\
151.09904	233.27\\
151.78552	233.2966\\
152.47208	233.3208\\
153.15854	233.3472\\
153.8451	233.3714\\
154.53158	233.398\\
155.21814	233.4222\\
155.9046	233.4486\\
156.59116	233.4728\\
157.27764	233.4994\\
157.9642	233.5236\\
158.65066	233.55\\
159.33722	233.5742\\
160.0236	233.6008\\
160.7102	233.625\\
161.3968	233.6514\\
162.0832	233.6758\\
162.7698	233.7022\\
163.4564	233.7264\\
164.1428	233.7528\\
164.8294	233.7772\\
165.5158	233.8036\\
165.6834	233.8102\\
165.6834	233.8102\\
165.6834	233.8102\\
165.6834	233.8102\\
166.1794	233.6564\\
166.834	233.448\\
167.4884	233.2388\\
168.1428	233.0298\\
168.7972	232.8208\\
169.4516	232.6118\\
170.106	232.4028\\
170.7604	232.1938\\
171.4148	231.9848\\
172.0692	231.7758\\
172.7238	231.5668\\
173.3782	231.3576\\
174.0326	231.1486\\
174.687	230.9396\\
175.3414	230.7306\\
175.9958	230.5216\\
176.6502	230.3126\\
177.3046	230.1036\\
177.959	229.8946\\
178.6134	229.6856\\
179.2678	229.4766\\
179.9222	229.2674\\
180.5766	229.0584\\
181.231	228.8494\\
181.8856	228.6404\\
182.54	228.4314\\
183.1944	228.2224\\
183.8488	228.0134\\
184.5032	227.8044\\
185.1576	227.5954\\
185.812	227.3864\\
186.4664	227.1772\\
187.1208	226.9682\\
187.7752	226.7592\\
188.4296	226.5502\\
189.084	226.3412\\
189.7384	226.1322\\
190.3928	225.9232\\
191.0474	225.7142\\
191.7018	225.5052\\
192.3562	225.2962\\
193.0106	225.087\\
193.665	224.878\\
194.3194	224.669\\
194.9738	224.46\\
195.6282	224.251\\
196.2826	224.042\\
196.937	223.833\\
197.5914	223.624\\
198.2458	223.415\\
198.9002	223.206\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.333\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{b) }\sigma\text{=1 (266.80 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_range_noise_env_88_com1-2.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.655	44.0976\\
44.7968	43.4256\\
44.9346	42.7526\\
45.069	42.0788\\
45.1998	41.4044\\
45.3272	40.7294\\
45.4512	40.0536\\
45.5716	39.3772\\
45.6886	38.7004\\
45.802	38.0228\\
45.912	37.3446\\
46.0186	36.666\\
46.1216	35.9868\\
46.221	35.307\\
46.317	34.6268\\
46.4094	33.946\\
46.4984	33.2648\\
46.584	32.5832\\
46.6658	31.9012\\
46.7444	31.2186\\
46.8192	30.5358\\
46.8906	29.8524\\
46.9584	29.1688\\
47.0228	28.4848\\
47.0836	27.8006\\
47.141	27.116\\
47.1948	26.4312\\
47.245	25.746\\
47.2916	25.0606\\
47.3348	24.375\\
47.3744	23.6892\\
47.4106	23.003\\
47.4432	22.3168\\
47.4722	21.6306\\
47.4978	20.944\\
47.5196	20.2574\\
47.5382	19.5706\\
47.5426	19.403\\
47.5132	18.8846\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
46.997	18.6034\\
46.3248	18.4608\\
45.652	18.3222\\
44.9784	18.1872\\
44.3042	18.0556\\
43.6292	17.9276\\
42.9536	17.8028\\
42.2774	17.6818\\
41.6006	17.564\\
40.9232	17.4498\\
40.2452	17.3392\\
39.5666	17.232\\
38.8874	17.1284\\
38.2078	17.0282\\
37.5276	16.9314\\
36.847	16.8382\\
36.166	16.7486\\
35.4844	16.6624\\
34.8024	16.5798\\
34.12	16.5006\\
33.4372	16.425\\
32.754	16.353\\
32.0704	16.2844\\
31.3866	16.2192\\
30.7024	16.1578\\
30.0178	16.0998\\
29.333	16.0452\\
28.6478	15.9942\\
27.9626	15.9468\\
27.277	15.903\\
26.5912	15.8626\\
25.9052	15.8258\\
25.219	15.7926\\
24.5326	15.7628\\
23.8462	15.7366\\
23.1596	15.7138\\
22.473	15.689\\
21.7864	15.6664\\
21.0996	15.6472\\
20.4128	15.6316\\
19.726	15.6196\\
19.039	15.611\\
18.8714	15.6092\\
18.3534	15.646\\
18.1862	15.6578\\
17.6736	15.7416\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.4044	16.2776\\
17.275	16.9522\\
17.1496	17.6278\\
17.0278	18.3038\\
16.9094	18.9806\\
16.7946	19.6578\\
16.6832	20.3358\\
16.5752	21.0142\\
16.4708	21.6932\\
16.37	22.3728\\
16.2726	23.0528\\
16.1788	23.7334\\
16.0884	24.4144\\
16.0014	25.0958\\
15.918	25.7778\\
15.8382	26.46\\
15.762	27.1428\\
15.6892	27.8258\\
15.6198	28.5094\\
15.554	29.1932\\
15.4918	29.8774\\
15.433	30.5618\\
15.378	31.2466\\
15.3262	31.9316\\
15.2782	32.617\\
15.2336	33.3024\\
15.1924	33.9882\\
15.155	34.6742\\
15.121	35.3602\\
15.0904	36.0466\\
15.0636	36.733\\
15.0402	37.4196\\
15.0202	38.1064\\
15.004	38.7932\\
14.9912	39.48\\
14.982	40.167\\
14.9762	40.8538\\
14.9742	41.5408\\
14.9756	42.2278\\
14.9804	42.9148\\
14.9888	43.6018\\
15.001	44.2886\\
15.0164	44.9754\\
15.0356	45.6622\\
15.0582	46.3488\\
15.0842	47.0352\\
15.114	47.7216\\
15.1472	48.4078\\
15.184	49.0938\\
15.2242	49.7796\\
15.2682	50.4652\\
15.3154	51.1504\\
15.3664	51.8356\\
15.4208	52.5204\\
15.4788	53.205\\
15.5402	53.8892\\
15.6052	54.573\\
15.6738	55.2566\\
15.7458	55.9398\\
15.8214	56.6226\\
15.9004	57.305\\
15.9774	57.9878\\
16.0508	58.6708\\
16.1208	59.3542\\
16.1872	60.038\\
16.25	60.722\\
16.3094	61.4064\\
16.3652	62.0912\\
16.4174	62.7762\\
16.4662	63.4614\\
16.5116	64.147\\
16.5532	64.8326\\
16.5914	65.5186\\
16.626	66.2046\\
16.6572	66.891\\
16.6848	67.5774\\
16.7088	68.264\\
16.7292	68.9506\\
16.7462	69.6374\\
16.7596	70.3242\\
16.7696	71.0112\\
16.7758	71.6982\\
16.7786	72.385\\
16.778	73.072\\
16.7736	73.759\\
16.7658	74.446\\
16.7544	75.1328\\
16.7396	75.8196\\
16.7212	76.5064\\
16.6992	77.193\\
16.6736	77.8796\\
16.6504	78.5662\\
16.6248	79.2526\\
16.6014	79.9392\\
16.5758	80.6258\\
16.5526	81.3124\\
16.527	81.9988\\
16.5036	82.6854\\
16.478	83.372\\
16.4548	84.0586\\
16.4292	84.745\\
16.4058	85.4316\\
16.3802	86.1182\\
16.357	86.8048\\
16.3314	87.4912\\
16.308	88.1778\\
16.2824	88.8644\\
16.2592	89.551\\
16.2336	90.2374\\
16.2102	90.924\\
16.1846	91.6106\\
16.1614	92.2972\\
16.1358	92.9836\\
16.1124	93.6702\\
16.0868	94.3568\\
16.0636	95.0434\\
16.038	95.7298\\
16.0146	96.4164\\
15.989	97.103\\
15.9658	97.7894\\
15.9402	98.476\\
15.9168	99.1626\\
15.8912	99.849\\
15.868	100.5356\\
15.8424	101.2222\\
15.819	101.9088\\
15.7934	102.5952\\
15.7702	103.2818\\
15.7446	103.9684\\
15.7212	104.655\\
15.6956	105.3414\\
15.6724	106.028\\
15.6526	106.7148\\
15.6362	107.4016\\
15.6234	108.0884\\
15.6142	108.7754\\
15.6084	109.4622\\
15.6064	110.1492\\
15.6078	110.8362\\
15.6126	111.5232\\
15.6212	112.2102\\
15.6332	112.897\\
15.6486	113.5838\\
15.6678	114.2706\\
15.6904	114.9572\\
15.7166	115.6436\\
15.7462	116.33\\
15.7794	117.0162\\
15.8162	117.7022\\
15.8508	118.3882\\
15.8818	119.0746\\
15.9094	119.761\\
15.9334	120.44756\\
15.954	121.13424\\
15.971	121.82102\\
15.9844	122.50788\\
15.9942	123.19478\\
16.0006	123.88174\\
16.0034	124.56872\\
16.0026	125.2557\\
15.9984	125.94266\\
15.9906	126.6296\\
15.9792	127.3165\\
15.9642	128.00332\\
15.9458	128.69006\\
15.9238	129.37668\\
15.8984	130.0632\\
15.875	130.74978\\
15.8494	131.4363\\
15.8262	132.12288\\
15.8006	132.80938\\
15.7772	133.49598\\
15.7516	134.18248\\
15.7284	134.86908\\
15.7028	135.55558\\
15.6794	136.24216\\
15.6596	136.92886\\
15.6432	137.61566\\
15.6306	138.30252\\
15.6212	138.989442\\
15.6156	139.676402\\
15.6134	140.363382\\
15.6148	141.050364\\
15.6198	141.73733\\
15.6282	142.42426\\
15.6402	143.11114\\
15.6558	143.79794\\
15.6748	144.48466\\
15.6974	145.17128\\
15.7236	145.85776\\
15.7532	146.5441\\
15.7866	147.23028\\
15.8232	147.91628\\
15.8578	148.6024\\
15.889	149.28868\\
15.9222	149.97486\\
15.959	150.66086\\
15.9994	151.34666\\
16.0092	151.514\\
16.0828	152.0281\\
16.1066	152.19406\\
16.2266	152.69934\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.7726	152.97382\\
17.4452	153.11312\\
18.1188	153.24844\\
18.793	153.38026\\
19.468	153.50862\\
20.1434	153.63348\\
20.8196	153.75488\\
21.4964	153.8728\\
22.1738	153.9872\\
22.8514	154.10096\\
23.5288	154.21468\\
24.2064	154.3284\\
24.8838	154.44212\\
25.5614	154.55584\\
26.2388	154.66958\\
26.9164	154.7833\\
27.5938	154.89702\\
28.2714	155.01074\\
28.9488	155.12446\\
29.6264	155.23818\\
30.3038	155.3519\\
30.9814	155.46562\\
31.6588	155.57934\\
32.3364	155.69306\\
33.014	155.80678\\
33.6914	155.9205\\
34.369	156.03422\\
35.0464	156.14794\\
35.724	156.26166\\
36.397	156.39886\\
37.0636	156.56454\\
37.7226	156.75868\\
38.38	156.9582\\
39.0372	157.15802\\
39.6946	157.35782\\
40.3518	157.55762\\
41.0092	157.75744\\
41.6664	157.95724\\
42.3236	158.15704\\
42.981	158.35686\\
43.6382	158.55666\\
44.2956	158.75648\\
44.9528	158.95628\\
45.6102	159.15608\\
46.2674	159.3559\\
46.9246	159.5557\\
47.582	159.7555\\
48.2392	159.95532\\
48.8966	160.1552\\
49.5538	160.355\\
50.2112	160.5548\\
50.8684	160.7546\\
51.5256	160.9544\\
52.183	161.1542\\
52.8402	161.354\\
53.4976	161.5538\\
54.1548	161.7536\\
54.8122	161.9534\\
55.4694	162.1532\\
56.1266	162.353\\
56.784	162.5528\\
57.4412	162.7526\\
58.0986	162.9524\\
58.7558	163.1522\\
59.4132	163.352\\
60.0704	163.5518\\
60.7276	163.7516\\
61.385	163.9514\\
62.0422	164.1512\\
62.6996	164.351\\
63.3568	164.5508\\
64.0142	164.7506\\
64.6714	164.9504\\
65.3286	165.1502\\
65.986	165.3502\\
66.6432	165.55\\
67.3006	165.7498\\
67.9578	165.9496\\
68.6152	166.1494\\
69.2724	166.3492\\
69.9296	166.549\\
70.587	166.7488\\
71.2442	166.9486\\
71.9016	167.1484\\
72.5588	167.3482\\
73.2162	167.548\\
73.8734	167.7478\\
74.5306	167.9476\\
75.188	168.1474\\
75.8452	168.3472\\
76.5026	168.547\\
77.1598	168.7468\\
77.8172	168.9466\\
78.4744	169.1464\\
79.1316	169.3462\\
79.789	169.546\\
80.4462	169.7458\\
81.1036	169.9456\\
81.7608	170.1454\\
82.4182	170.3452\\
83.0754	170.545\\
83.7326	170.7448\\
84.39	170.9448\\
85.0472	171.1446\\
85.7046	171.3444\\
86.3618	171.5442\\
87.0192	171.744\\
87.6764	171.9438\\
88.3336	172.1436\\
88.991	172.3434\\
89.6482	172.5432\\
90.3056	172.743\\
90.9628	172.9428\\
91.6202	173.1426\\
92.2774	173.3424\\
92.9346	173.5422\\
93.592	173.742\\
94.2492	173.9418\\
94.9066	174.1416\\
95.5638	174.3414\\
96.2212	174.5412\\
96.8784	174.741\\
97.5356	174.9408\\
98.193	175.1406\\
98.8502	175.3404\\
99.5076	175.5402\\
100.1648	175.74\\
100.8222	175.9398\\
101.4794	176.1396\\
102.1366	176.3394\\
102.794	176.5392\\
103.4512	176.7392\\
104.1086	176.939\\
104.7658	177.1388\\
105.4232	177.3386\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
106.08	177.235\\
106.7354	177.0288\\
107.3904	176.8218\\
108.0454	176.6148\\
108.7006	176.4078\\
109.3556	176.201\\
110.0106	175.994\\
110.6658	175.787\\
111.3208	175.58\\
111.9758	175.373\\
112.631	175.1662\\
113.286	174.9592\\
113.941	174.7522\\
114.5962	174.5452\\
115.2512	174.3384\\
115.9064	174.1314\\
116.5614	173.9244\\
117.2164	173.7174\\
117.8716	173.5106\\
118.5266	173.3036\\
119.1816	173.0966\\
119.8368	172.8896\\
120.49182	172.6828\\
121.14688	172.4758\\
121.80196	172.2688\\
122.45702	172.0618\\
123.1121	171.855\\
123.76716	171.648\\
124.42224	171.441\\
125.07732	171.234\\
125.73238	171.0272\\
126.38746	170.8202\\
127.04928	170.6362\\
127.71832	170.4804\\
128.39342	170.3534\\
129.07336	170.2558\\
129.75686	170.1872\\
130.44268	170.148\\
131.12954	170.1384\\
131.81618	170.1582\\
132.50134	170.2076\\
133.18374	170.2862\\
133.86214	170.3942\\
134.53528	170.531\\
135.20194	170.6968\\
135.86086	170.8908\\
136.51084	171.1132\\
137.15068	171.363\\
137.7792	171.6402\\
138.395256	171.9442\\
139.008858	172.253\\
139.622326	172.5622\\
140.235794	172.8714\\
140.849262	173.1806\\
141.46273	173.4898\\
142.0762	173.799\\
142.68966	174.1082\\
143.30314	174.4174\\
143.9166	174.7266\\
144.53008	175.0358\\
145.14354	175.345\\
145.757	175.6542\\
146.37048	175.9634\\
146.98394	176.2726\\
147.59742	176.5818\\
148.21088	176.891\\
148.82434	177.2002\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
148.97406	177.2758\\
149.05528	176.7628\\
149.15462	176.083\\
149.24994	175.4026\\
149.34172	174.7218\\
149.43	174.0406\\
149.51478	173.3588\\
149.59604	172.6766\\
149.67378	171.9942\\
149.74802	171.3112\\
149.81872	170.6278\\
149.8859	169.9442\\
149.94956	169.2602\\
150.0097	168.5758\\
150.06632	167.8912\\
150.1194	167.2062\\
150.16894	166.521\\
150.21496	165.8356\\
150.25746	165.1498\\
150.2964	164.464\\
150.33182	163.778\\
150.36372	163.0916\\
150.39206	162.4052\\
150.41688	161.7188\\
150.44388	161.0322\\
150.46862	160.3458\\
150.49562	159.6593\\
150.52036	158.97278\\
150.54738	158.28632\\
150.57212	157.59978\\
150.59912	156.91332\\
150.62386	156.22678\\
150.65086	155.54034\\
150.6756	154.8538\\
150.7026	154.16734\\
150.72734	153.4808\\
150.75436	152.79436\\
150.7791	152.10782\\
150.8061	151.42136\\
150.83084	150.73482\\
150.85784	150.04838\\
150.88258	149.36184\\
150.9096	148.67538\\
150.93434	147.98884\\
150.96134	147.30238\\
150.98608	146.61584\\
151.01308	145.9294\\
151.03782	145.24286\\
151.06482	144.5564\\
151.08956	143.86986\\
151.11658	143.18342\\
151.14132	142.49688\\
151.16832	141.810424\\
151.19306	141.123886\\
151.22006	140.437432\\
151.2448	139.750894\\
151.27182	139.064442\\
151.29656	138.377904\\
151.32356	137.69146\\
151.3483	137.00492\\
151.3753	136.31846\\
151.40004	135.63192\\
151.42704	134.94546\\
151.4518	134.25892\\
151.4788	133.57248\\
151.50354	132.88594\\
151.53054	132.19948\\
151.55528	131.51294\\
151.58228	130.8265\\
151.60702	130.13996\\
151.63404	129.4535\\
151.65878	128.76696\\
151.68578	128.08052\\
151.71052	127.39398\\
151.7318	126.70732\\
151.75526	126.02074\\
151.7822	125.33428\\
151.80694	124.64774\\
151.82822	123.96108\\
151.85168	123.2745\\
151.87862	122.58806\\
151.90336	121.90152\\
151.92462	121.21486\\
151.9481	120.52828\\
151.97502	119.8418\\
151.99978	119.1552\\
152.02104	118.4686\\
152.04452	117.782\\
152.07144	117.0956\\
152.09618	116.409\\
152.11746	115.7224\\
152.14092	115.0358\\
152.16786	114.3494\\
152.1926	113.6628\\
152.21388	112.9762\\
152.23162	112.2894\\
152.24582	111.6026\\
152.2492	111.435\\
152.2166	110.9166\\
152.20608	110.7494\\
152.1265	110.2362\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
152.10082	110.0704\\
151.59284	109.9624\\
150.91924	109.8274\\
150.24486	109.6966\\
149.5698	109.5692\\
148.89408	109.4452\\
148.21774	109.3246\\
147.5408	109.2078\\
146.86326	109.0942\\
146.18514	108.9842\\
145.50646	108.8778\\
144.82724	108.7746\\
144.1475	108.6752\\
143.46726	108.5792\\
142.78654	108.4866\\
142.10534	108.3976\\
141.423694	108.3122\\
140.741618	108.2302\\
140.0591288	108.1518\\
139.376244	108.0768\\
138.692982	108.0054\\
138.009362	107.9376\\
137.3254	107.8732\\
136.64112	107.8124\\
135.95652	107.755\\
135.27166	107.7012\\
134.58652	107.651\\
133.90112	107.6042\\
133.2155	107.561\\
132.52966	107.5214\\
131.84362	107.4852\\
131.15742	107.4526\\
130.47104	107.4236\\
129.78454	107.398\\
129.0979	107.376\\
128.41118	107.3576\\
127.72434	107.3426\\
127.03746	107.3314\\
126.35052	107.3234\\
125.66356	107.3192\\
124.97656	107.3184\\
124.28958	107.3212\\
123.60264	107.3276\\
122.91572	107.3374\\
122.22882	107.348\\
121.54192	107.3586\\
120.85502	107.3692\\
120.1681	107.3796\\
119.4812	107.3902\\
118.7944	107.4008\\
118.1074	107.4114\\
117.4204	107.422\\
116.7336	107.4326\\
116.0466	107.4432\\
115.3598	107.4538\\
114.6728	107.4642\\
113.986	107.4748\\
113.299	107.4854\\
112.6122	107.496\\
111.9252	107.5066\\
111.2384	107.5172\\
110.5514	107.5278\\
109.8646	107.5384\\
109.1776	107.5488\\
108.4908	107.5594\\
107.8038	107.57\\
107.6362	107.5726\\
107.117	107.5806\\
106.4304	107.5582\\
105.7464	107.4958\\
105.0672	107.3932\\
104.3954	107.2504\\
103.733	107.0682\\
103.0826	106.8474\\
102.4464	106.5884\\
101.8268	106.2922\\
101.2256	105.96\\
100.645	105.5928\\
100.0872	105.192\\
99.554	104.759\\
99.0474	104.2952\\
98.569	103.8022\\
98.1208	103.282\\
97.7038	102.736\\
97.32	102.1664\\
96.9704	101.5752\\
96.6564	100.9642\\
96.379	100.3358\\
96.1392	99.6922\\
95.938	99.0354\\
95.7758	98.368\\
95.6534	97.6922\\
95.571	97.0102\\
95.5292	96.3246\\
95.528	95.6378\\
95.5672	94.952\\
95.647	94.2698\\
95.767	93.5934\\
95.9266	92.9254\\
96.1254	92.2678\\
96.3628	91.6234\\
96.6378	90.994\\
96.9496	90.3818\\
97.297	89.7892\\
97.6786	89.2182\\
98.0934	88.6708\\
98.54	88.1488\\
99.0164	87.654\\
99.5214	87.1884\\
100.0528	86.7534\\
100.6092	86.3504\\
101.1884	85.9812\\
101.7882	85.6466\\
102.407	85.3482\\
103.0422	85.0868\\
103.6916	84.8636\\
104.3532	84.679\\
105.0246	84.5338\\
105.7034	84.4284\\
106.3872	84.3634\\
107.0736	84.339\\
107.7604	84.3552\\
108.4448	84.4118\\
109.1248	84.5088\\
109.798	84.6458\\
109.962	84.6802\\
109.962	84.6802\\
110.4782	84.7366\\
111.162	84.803\\
111.8462	84.8652\\
112.5306	84.924\\
113.2154	84.9792\\
113.9004	85.0308\\
114.5858	85.079\\
115.2712	85.1236\\
115.957	85.1646\\
116.643	85.2022\\
117.3292	85.2362\\
118.0154	85.2666\\
118.702	85.2936\\
119.3884	85.317\\
120.0752	85.337\\
120.76198	85.3532\\
121.44884	85.366\\
122.13576	85.3752\\
122.82272	85.381\\
123.5097	85.3832\\
124.1967	85.3818\\
124.88366	85.3768\\
125.57058	85.3684\\
126.25746	85.3564\\
126.94428	85.341\\
127.631	85.3218\\
128.3176	85.2992\\
129.0041	85.2732\\
129.69044	85.2434\\
130.37662	85.2102\\
131.06262	85.1736\\
131.74842	85.1332\\
132.434	85.0894\\
133.11936	85.042\\
133.80446	84.9912\\
134.48928	84.9368\\
135.17382	84.8788\\
135.85804	84.8174\\
136.54194	84.7524\\
137.2255	84.684\\
137.9087	84.6118\\
138.59152	84.5364\\
139.27394	84.4572\\
139.955942	84.3748\\
140.63751	84.2886\\
141.318626	84.199\\
141.99927	84.106\\
142.6802	84.015\\
143.3616	83.9274\\
144.04342	83.8436\\
144.72568	83.763\\
145.40834	83.686\\
146.09076	83.607\\
146.77276	83.5244\\
147.45432	83.4382\\
148.13544	83.3486\\
148.81608	83.2556\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
148.98218	83.2328\\
149.05936	82.7192\\
149.15334	82.0386\\
149.24328	81.3576\\
149.3297	80.676\\
149.41262	79.9942\\
149.49202	79.3118\\
149.5679	78.629\\
149.64026	77.9458\\
149.7091	77.2622\\
149.77442	76.5784\\
149.83622	75.8942\\
149.8945	75.2096\\
149.94924	74.5248\\
150.00044	73.8398\\
150.04812	73.1544\\
150.09228	72.469\\
150.1329	71.7832\\
150.16998	71.0972\\
150.20354	70.411\\
150.23354	69.7246\\
150.26002	69.0382\\
150.28296	68.3516\\
150.3081	67.665\\
150.33096	66.9784\\
150.3561	66.292\\
150.37896	65.6054\\
150.4041	64.9188\\
150.42696	64.2322\\
150.4521	63.5456\\
150.47496	62.859\\
150.5001	62.1726\\
150.52296	61.486\\
150.5481	60.7994\\
150.57096	60.1128\\
150.5961	59.4264\\
150.61896	58.7398\\
150.6441	58.0532\\
150.66696	57.3666\\
150.6921	56.68\\
150.71496	55.9934\\
150.7401	55.307\\
150.76296	54.6204\\
150.7881	53.9338\\
150.81096	53.2472\\
150.8361	52.5606\\
150.85896	51.874\\
150.8841	51.1876\\
150.90696	50.501\\
150.9321	49.8144\\
150.95496	49.1278\\
150.9801	48.4412\\
151.00296	47.7546\\
151.0281	47.0682\\
151.05096	46.3816\\
151.0761	45.695\\
151.09896	45.0084\\
151.1241	44.322\\
151.14696	43.6354\\
151.1721	42.9488\\
151.19496	42.2622\\
151.2201	41.5756\\
151.24296	40.889\\
151.2681	40.2026\\
151.29096	39.516\\
151.3161	38.8294\\
151.33898	38.1428\\
151.3641	37.4562\\
151.38698	36.7696\\
151.4121	36.0832\\
151.43498	35.3966\\
151.4601	34.71\\
151.48298	34.0234\\
151.5081	33.337\\
151.53098	32.6502\\
151.5561	31.9638\\
151.57898	31.2772\\
151.6041	30.5906\\
151.62698	29.904\\
151.6521	29.2176\\
151.67498	28.531\\
151.7001	27.8444\\
151.72298	27.1578\\
151.7481	26.4712\\
151.77098	25.7846\\
151.7961	25.0982\\
151.81898	24.4116\\
151.8441	23.725\\
151.86698	23.0384\\
151.8921	22.3518\\
151.91498	21.6652\\
151.93438	20.9786\\
151.95024	20.2918\\
151.96256	19.6048\\
151.96548	19.4372\\
151.93148	18.919\\
151.9205	18.7518\\
151.83952	18.2388\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.81338	18.0732\\
151.30512	17.9666\\
150.63116	17.8334\\
149.95642	17.7044\\
149.281	17.5788\\
148.60496	17.4566\\
147.9283	17.338\\
147.25104	17.2228\\
146.57318	17.1112\\
145.89476	17.003\\
145.2158	16.8984\\
144.5363	16.7972\\
143.8563	16.6996\\
143.1758	16.6054\\
142.49482	16.5148\\
141.813386	16.4276\\
141.131512	16.344\\
140.449214	16.264\\
139.766514	16.1874\\
139.083428	16.1142\\
138.399974	16.0448\\
137.71618	15.9788\\
137.03204	15.9162\\
136.34758	15.8572\\
135.66284	15.8018\\
134.97782	15.7498\\
134.29256	15.7014\\
133.60704	15.6566\\
132.9213	15.6152\\
132.23536	15.5774\\
131.54922	15.5432\\
130.86292	15.5124\\
130.17648	15.4852\\
129.4899	15.4616\\
128.80322	15.4416\\
128.11644	15.425\\
127.42958	15.412\\
126.74266	15.4024\\
126.0557	15.3964\\
125.36872	15.394\\
124.68174	15.3952\\
123.99476	15.3998\\
123.30784	15.408\\
122.62094	15.4198\\
121.93414	15.435\\
121.2474	15.4538\\
120.56078	15.4762\\
119.8742	15.5022\\
119.188	15.5316\\
118.5018	15.5646\\
117.8158	15.601\\
117.13	15.641\\
116.4444	15.6846\\
115.759	15.7318\\
115.0738	15.7824\\
114.389	15.8366\\
113.7044	15.8942\\
113.0196	15.9496\\
112.3346	16.0018\\
111.6494	16.0502\\
110.964	16.0952\\
110.2782	16.1366\\
109.5922	16.1746\\
108.9062	16.209\\
108.2198	16.2398\\
107.5334	16.2672\\
106.8468	16.2908\\
106.1602	16.3112\\
105.4734	16.3278\\
104.7864	16.341\\
104.0996	16.3506\\
103.4126	16.3566\\
102.7256	16.3592\\
102.0386	16.3582\\
101.3516	16.3536\\
100.6648	16.3456\\
99.9778	16.334\\
99.291	16.3188\\
98.6044	16.3\\
97.9176	16.2778\\
97.2312	16.252\\
96.5446	16.2286\\
95.8582	16.2026\\
95.1716	16.179\\
94.485	16.1532\\
93.7984	16.1296\\
93.112	16.1038\\
92.4254	16.0802\\
91.7388	16.0544\\
91.0524	16.0308\\
90.3658	16.005\\
89.6792	15.9814\\
88.9928	15.9556\\
88.3062	15.932\\
87.6196	15.9062\\
86.933	15.8826\\
86.2466	15.8566\\
85.56	15.8332\\
84.8736	15.8072\\
84.187	15.7836\\
83.5004	15.7578\\
82.8138	15.7342\\
82.1274	15.7084\\
81.4408	15.6848\\
80.754	15.6648\\
80.0672	15.6482\\
79.3804	15.6352\\
78.6936	15.6256\\
78.0066	15.6196\\
77.3196	15.6172\\
76.6326	15.6184\\
75.9456	15.623\\
75.2586	15.6312\\
75.091	15.6334\\
74.574	15.6828\\
74.4072	15.6988\\
73.8968	15.795\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.7322	15.826\\
73.6406	16.3374\\
73.5278	17.015\\
73.419	17.6932\\
73.3136	18.3722\\
73.2118	19.0516\\
73.1134	19.7314\\
73.0184	20.4118\\
72.9272	21.0926\\
72.8392	21.774\\
72.755	22.4558\\
72.6742	23.138\\
72.5968	23.8206\\
72.523	24.5036\\
72.4528	25.187\\
72.386	25.8708\\
72.3228	26.5548\\
72.2632	27.2392\\
72.207	27.924\\
72.1544	28.6088\\
72.1052	29.2942\\
72.0598	29.9796\\
72.0176	30.6652\\
71.9792	31.3512\\
71.9442	32.0372\\
71.9128	32.7236\\
71.8848	33.41\\
71.8604	34.0966\\
71.834	34.783\\
71.8096	35.4696\\
71.783	36.156\\
71.7588	36.8426\\
71.738	37.5292\\
71.715	38.2158\\
71.6884	38.9022\\
71.6642	39.5888\\
71.6434	40.2756\\
71.626	40.9622\\
71.6124	41.6492\\
71.6022	42.336\\
71.5954	43.023\\
71.5924	43.71\\
71.5928	44.397\\
71.5966	45.084\\
71.6042	45.7708\\
71.6152	46.4578\\
71.6268	47.1446\\
71.6386	47.8316\\
71.6504	48.5184\\
71.662	49.2052\\
71.6738	49.8922\\
71.6856	50.579\\
71.6972	51.266\\
71.709	51.9528\\
71.7208	52.6398\\
71.7324	53.3266\\
71.7442	54.0134\\
71.756	54.7004\\
71.7678	55.3872\\
71.7794	56.0742\\
71.7912	56.761\\
71.803	57.448\\
71.8146	58.1348\\
71.8264	58.8216\\
71.8382	59.5086\\
71.8498	60.1954\\
71.8616	60.8824\\
71.8734	61.5692\\
71.8762	61.7368\\
71.885	62.256\\
71.8646	62.9426\\
71.805	63.627\\
71.706	64.3068\\
71.568	64.9796\\
71.3914	65.6434\\
71.1768	66.2958\\
70.9248	66.9348\\
70.6364	67.5582\\
70.3124	68.164\\
69.954	68.75\\
69.5624	69.3142\\
69.1624	69.8726\\
68.759	70.4288\\
68.353	70.9828\\
67.9462	71.5366\\
67.5394	72.0902\\
67.1328	72.6438\\
66.726	73.1974\\
66.3194	73.7512\\
65.9126	74.3048\\
65.5058	74.8584\\
65.0992	75.412\\
64.6924	75.9658\\
64.2856	76.5194\\
63.879	77.073\\
63.4722	77.6266\\
63.0656	78.1802\\
62.6588	78.734\\
62.252	79.2876\\
61.8454	79.8412\\
61.4386	80.3948\\
61.0318	80.9486\\
60.6252	81.5022\\
60.2184	82.0558\\
59.8118	82.6094\\
59.405	83.163\\
59.3058	83.2982\\
58.9982	83.7168\\
58.5758	84.2584\\
58.1346	84.7848\\
57.6748	85.2954\\
57.1972	85.7892\\
56.7024	86.2656\\
56.191	86.7244\\
55.6638	87.1646\\
55.121	87.5856\\
54.5636	87.9872\\
53.9924	88.3688\\
53.408	88.7298\\
52.8112	89.0698\\
52.2026	89.3884\\
51.583	89.6852\\
50.9534	89.9598\\
50.3142	90.2118\\
49.6666	90.441\\
49.0114	90.647\\
48.349	90.8296\\
47.6808	90.9884\\
47.0072	91.1234\\
46.3294	91.2346\\
45.6478	91.3214\\
44.9638	91.384\\
44.278	91.4224\\
43.5912	91.4362\\
42.9042	91.4256\\
42.2182	91.3908\\
41.5338	91.3314\\
40.852	91.2478\\
40.1736	91.1402\\
39.4994	91.0084\\
38.8302	90.8526\\
38.1672	90.6734\\
37.5108	90.4706\\
36.8622	90.2446\\
36.2218	89.9956\\
35.5908	89.7242\\
34.9698	89.4304\\
34.3598	89.1148\\
33.7612	88.7776\\
33.175	88.4194\\
32.602	88.0408\\
32.0426	87.6418\\
31.498	87.2232\\
30.9684	86.7856\\
30.4548	86.3296\\
29.9576	85.8554\\
29.4778	85.364\\
29.0156	84.8558\\
28.5718	84.3314\\
28.1468	83.7916\\
27.7414	83.237\\
27.3558	82.6686\\
26.9908	82.0866\\
26.6466	81.492\\
26.3238	80.8856\\
26.0228	80.2682\\
25.744	79.6404\\
25.4874	79.0032\\
25.2538	78.3572\\
25.0434	77.7032\\
24.8562	77.0422\\
24.6926	76.3752\\
24.553	75.7026\\
24.4372	75.0254\\
24.3456	74.3446\\
24.2782	73.661\\
24.2352	72.9754\\
24.2166	72.2886\\
24.2224	71.6018\\
24.2526	70.9154\\
24.3072	70.2306\\
24.386	69.5482\\
24.489	68.8692\\
24.6162	68.194\\
24.7672	67.5238\\
24.942	66.8596\\
25.1402	66.2018\\
25.3616	65.5516\\
25.6062	64.9096\\
25.8732	64.2768\\
26.1628	63.6538\\
26.4742	63.0414\\
26.807	62.4406\\
27.1612	61.852\\
27.536	61.2762\\
27.931	60.7142\\
28.3458	60.1666\\
28.7796	59.634\\
29.2322	59.1172\\
29.703	58.6168\\
30.191	58.1336\\
30.696	57.6678\\
31.2174	57.2204\\
31.7542	56.7918\\
32.3058	56.3826\\
32.8718	55.9932\\
33.4512	55.624\\
34.0432	55.2758\\
34.6474	54.9488\\
35.2628	54.6436\\
35.8886	54.3602\\
36.524	54.0994\\
37.1684	53.8614\\
37.8208	53.6464\\
38.4806	53.4546\\
39.1466	53.2864\\
39.8182	53.142\\
40.4944	53.0216\\
41.1746	52.9254\\
41.3408	52.9024\\
41.852	52.8118\\
42.527	52.684\\
43.2012	52.552\\
43.8748	52.4168\\
44.5476	52.278\\
44.7118	52.244\\
45.2098	52.097\\
45.3706	52.0496\\
45.8534	51.8578\\
46.0092	51.796\\
46.4724	51.5612\\
46.622	51.4854\\
47.062	51.2096\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.204	51.1206\\
47.3238	50.6152\\
47.4744	49.945\\
47.6208	49.2738\\
47.7638	48.6018\\
47.9034	47.9292\\
48.0396	47.2558\\
48.1722	46.5818\\
48.3014	45.907\\
48.427	45.2316\\
48.5492	44.5556\\
48.668	43.879\\
48.7832	43.2018\\
48.895	42.5238\\
49.0032	41.8454\\
49.108	41.1666\\
49.2092	40.487\\
49.2338	40.3212\\
49.2672	39.803\\
49.3034	39.117\\
49.3354	38.4306\\
49.3638	37.7442\\
49.3888	37.0578\\
49.4102	36.3712\\
49.428	35.6844\\
49.4422	34.9976\\
49.453	34.3106\\
49.4604	33.6236\\
49.464	32.9368\\
49.4642	32.2498\\
49.4608	31.5628\\
49.4538	30.8758\\
49.4434	30.189\\
49.4294	29.502\\
49.4118	28.8154\\
49.3908	28.1286\\
49.3662	27.442\\
49.338	26.7556\\
49.3062	26.0694\\
49.271	25.3834\\
49.2324	24.6974\\
49.19	24.0118\\
49.1442	23.3264\\
49.0948	22.6412\\
49.042	21.9562\\
48.9856	21.2716\\
48.9256	20.5872\\
48.8622	19.9032\\
48.7952	19.2194\\
48.7786	19.0526\\
48.6852	18.5418\\
48.655	18.3768\\
48.5154	17.8766\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
48.4702	17.7152\\
47.959	17.6236\\
47.2814	17.5106\\
46.6032	17.4016\\
45.9242	17.2962\\
45.245	17.1942\\
44.565	17.0958\\
43.8846	17.0008\\
43.2038	16.9094\\
42.5224	16.8214\\
41.8406	16.737\\
41.1584	16.6562\\
40.4758	16.5788\\
39.7928	16.5048\\
39.1094	16.4346\\
38.4258	16.3676\\
37.7416	16.3044\\
37.0574	16.2446\\
36.3726	16.1884\\
35.6876	16.1356\\
35.0024	16.0864\\
34.317	16.0408\\
33.6312	15.9986\\
32.9454	15.96\\
32.2594	15.925\\
31.573	15.8934\\
30.8866	15.8654\\
30.2	15.841\\
29.5134	15.82\\
28.8268	15.797\\
28.1404	15.7704\\
27.4538	15.746\\
26.7672	15.725\\
26.0806	15.702\\
25.394	15.6754\\
24.7076	15.651\\
24.0208	15.63\\
23.3342	15.6126\\
22.6472	15.5988\\
21.9604	15.5884\\
21.2734	15.5818\\
20.5864	15.5784\\
19.8994	15.5788\\
19.2124	15.5826\\
19.0448	15.5836\\
18.5276	15.6298\\
18.3606	15.6448\\
17.8496	15.7378\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.6846	15.7678\\
17.59	16.2784\\
17.4728	16.9554\\
17.3596	17.633\\
17.25	18.3112\\
17.1438	18.99\\
17.0412	19.6692\\
16.942	20.349\\
16.8464	21.0292\\
16.7542	21.71\\
16.6656	22.3912\\
16.5804	23.073\\
16.4988	23.755\\
16.4208	24.4376\\
16.3462	25.1206\\
16.2752	25.8038\\
16.2076	26.4874\\
16.1436	27.1714\\
16.083	27.8558\\
16.026	28.5404\\
15.9726	29.2254\\
15.9228	29.9104\\
15.8764	30.5958\\
15.8336	31.2816\\
15.7942	31.9674\\
15.7584	32.6534\\
15.7262	33.3396\\
15.6974	34.026\\
15.6722	34.7126\\
15.6506	35.3992\\
15.6326	36.086\\
15.618	36.7728\\
15.607	37.4596\\
15.5996	38.1466\\
15.5956	38.8336\\
15.5952	39.5206\\
15.5984	40.2076\\
15.605	40.8946\\
15.6152	41.5814\\
15.629	42.2682\\
15.6462	42.955\\
15.6672	43.6418\\
15.6914	44.3282\\
15.7194	45.0146\\
15.7508	45.701\\
15.7858	46.387\\
15.8244	47.073\\
15.8606	47.759\\
15.8936	48.4452\\
15.9228	49.1316\\
15.9486	49.818\\
15.9708	50.5046\\
15.9896	51.1914\\
16.0048	51.8782\\
16.0164	52.565\\
16.0246	53.252\\
16.029	53.939\\
16.03	54.626\\
16.0276	55.313\\
16.0214	55.9998\\
16.0118	56.6868\\
15.9988	57.3736\\
15.982	58.0604\\
15.9618	58.7472\\
15.9382	59.4338\\
15.9108	60.1202\\
15.8858	60.8066\\
15.864	61.4934\\
15.8402	62.1798\\
15.8186	62.8666\\
15.7948	63.5532\\
15.7732	64.2398\\
15.7494	64.9264\\
15.728	65.613\\
15.704	66.2996\\
15.6826	66.9862\\
15.6644	67.673\\
15.6498	68.3598\\
15.6388	69.0466\\
15.6314	69.7336\\
15.6274	70.4206\\
15.627	71.1076\\
15.6302	71.7946\\
15.6368	72.4814\\
15.647	73.1684\\
15.6608	73.8552\\
15.6782	74.542\\
15.699	75.2286\\
15.7234	75.9152\\
15.7512	76.6016\\
15.7826	77.2878\\
15.8176	77.974\\
15.8504	78.6602\\
15.8798	79.3466\\
15.9056	80.033\\
15.9278	80.7196\\
15.9466	81.4064\\
15.9618	82.0932\\
15.9734	82.78\\
15.9814	83.467\\
15.986	84.154\\
15.987	84.841\\
15.9846	85.528\\
15.9784	86.215\\
15.9688	86.9018\\
15.9556	87.5886\\
15.939	88.2754\\
15.9188	88.9622\\
15.895	89.6488\\
15.8734	90.3354\\
15.8496	91.022\\
15.828	91.7086\\
15.8042	92.3952\\
15.7828	93.0818\\
15.7588	93.7684\\
15.7374	94.455\\
15.7134	95.1416\\
15.692	95.8282\\
15.6738	96.515\\
15.6592	97.2018\\
15.6482	97.8888\\
15.6408	98.5756\\
15.6368	99.2626\\
15.6364	99.9496\\
15.6396	100.6366\\
15.6462	101.3236\\
15.6564	102.0104\\
15.6702	102.6972\\
15.6876	103.384\\
15.7084	104.0708\\
15.7328	104.7572\\
15.7606	105.4436\\
15.7922	106.13\\
15.827	106.816\\
15.8598	107.5022\\
15.8892	108.1886\\
15.915	108.8752\\
15.9372	109.5618\\
15.956	110.2484\\
15.9712	110.9352\\
15.9828	111.6222\\
15.9908	112.309\\
15.9954	112.996\\
15.9964	113.683\\
15.994	114.37\\
15.9878	115.057\\
15.9782	115.7438\\
15.9652	116.4308\\
15.9484	117.1176\\
15.9282	117.8042\\
15.9044	118.4908\\
15.8828	119.1774\\
15.859	119.864\\
15.8376	120.55066\\
15.8136	121.23722\\
15.7922	121.92388\\
15.7682	122.61044\\
15.7468	123.29708\\
15.7228	123.98366\\
15.7014	124.6703\\
15.6776	125.35688\\
15.656	126.04352\\
15.6378	126.73026\\
15.6232	127.4171\\
15.6122	128.104\\
15.6048	128.79094\\
15.6008	129.4779\\
15.6004	130.1649\\
15.6036	130.85186\\
15.6102	131.53882\\
15.6206	132.22572\\
15.6342	132.91258\\
15.6516	133.59934\\
15.6724	134.286\\
15.6968	134.97256\\
15.7246	135.65898\\
15.7562	136.34524\\
15.7912	137.03132\\
15.8296	137.71724\\
15.866	138.403254\\
15.8988	139.089452\\
15.9282	139.775808\\
15.954	140.462308\\
15.9762	141.148932\\
15.9948	141.83566\\
16.01	142.52248\\
16.0216	143.20936\\
16.0298	143.8963\\
16.0344	144.58326\\
16.0354	145.27024\\
16.0328	145.95722\\
16.0268	146.64418\\
16.0172	147.3311\\
16.004	148.01796\\
15.9874	148.70474\\
15.9672	149.39142\\
15.9434	150.078\\
15.9218	150.76464\\
15.9038	151.45138\\
15.8994	151.61898\\
15.929	152.13748\\
15.9386	152.30484\\
16.0152	152.8185\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.04	152.9843\\
16.5474	153.09524\\
17.2202	153.234\\
17.8938	153.36872\\
18.5682	153.5\\
19.2432	153.62778\\
19.9188	153.75208\\
20.595	153.87292\\
21.272	153.99026\\
21.9494	154.1041\\
22.627	154.2173\\
23.3046	154.33044\\
23.9822	154.4436\\
24.6598	154.55676\\
25.3374	154.6699\\
26.015	154.78306\\
26.6926	154.89622\\
27.3702	155.00936\\
28.0478	155.12252\\
28.7254	155.23566\\
29.403	155.34882\\
30.0806	155.46198\\
30.7582	155.57512\\
31.4358	155.68828\\
32.1134	155.80144\\
32.791	155.91458\\
33.4686	156.02774\\
34.1462	156.1409\\
34.8238	156.25404\\
35.5014	156.3672\\
36.179	156.48034\\
36.8566	156.5935\\
37.022	156.62112\\
37.5342	156.70666\\
38.2066	156.8475\\
38.871	157.02186\\
39.5258	157.22964\\
40.1692	157.4703\\
40.7994	157.74324\\
41.4152	158.04774\\
42.0146	158.38304\\
42.5964	158.74824\\
43.159	159.14246\\
43.7008	159.56464\\
44.2206	160.0138\\
44.717	160.4886\\
45.1886	160.9878\\
45.6344	161.5104\\
46.0532	162.055\\
46.444	162.62\\
46.8054	163.204\\
47.137	163.8056\\
47.4376	164.4232\\
47.7066	165.0552\\
47.9432	165.7002\\
48.1468	166.3562\\
48.317	167.0216\\
48.4534	167.695\\
48.5554	168.3742\\
48.6228	169.0578\\
48.6556	169.744\\
48.6536	170.4308\\
48.6168	171.1168\\
48.5706	171.8022\\
48.5204	172.4874\\
48.4668	173.1722\\
48.4098	173.8568\\
48.349	174.541\\
48.2848	175.225\\
48.22	175.909\\
48.155	176.593\\
48.0902	177.2768\\
48.0252	177.9608\\
47.9604	178.6446\\
47.8954	179.3286\\
47.8306	180.0124\\
47.7656	180.6964\\
47.7008	181.3802\\
47.6358	182.0642\\
47.571	182.7482\\
47.506	183.432\\
47.4412	184.116\\
47.3762	184.7998\\
47.3114	185.4838\\
47.2464	186.1676\\
47.1816	186.8516\\
47.1166	187.5354\\
47.0518	188.2194\\
46.9868	188.9034\\
46.9218	189.5872\\
46.857	190.2712\\
46.8412	190.438\\
46.792	190.955\\
46.7058	191.6366\\
46.5934	192.3142\\
46.455	192.987\\
46.2908	193.654\\
46.1006	194.3142\\
45.8852	194.9666\\
45.6448	195.61\\
45.3796	196.2436\\
45.0902	196.8666\\
44.7768	197.478\\
44.4402	198.0768\\
44.0804	198.662\\
43.6984	199.233\\
43.2946	199.7886\\
42.8698	200.3284\\
42.4242	200.8512\\
41.9588	201.3564\\
41.4742	201.8434\\
40.971	202.311\\
40.4504	202.759\\
39.9126	203.1866\\
39.3588	203.593\\
38.7896	203.9776\\
38.206	204.34\\
37.6088	204.6794\\
36.999	204.9956\\
36.3774	205.288\\
35.745	205.5562\\
35.1026	205.7996\\
34.4514	206.018\\
33.792	206.2112\\
33.1258	206.3786\\
32.4536	206.5202\\
31.7766	206.6356\\
31.0954	206.7248\\
30.4132	206.8062\\
29.7306	206.8838\\
29.0476	206.958\\
28.3644	207.0286\\
27.6806	207.0956\\
26.9966	207.1592\\
26.3122	207.2192\\
25.6276	207.2756\\
24.9426	207.3286\\
24.2574	207.378\\
23.572	207.4238\\
22.8864	207.4662\\
22.2004	207.505\\
21.5144	207.5404\\
20.8282	207.572\\
20.1418	207.6002\\
19.4554	207.6306\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.288	207.6382\\
19.2078	208.1512\\
19.1098	208.8312\\
19.0158	209.5118\\
18.9252	210.1928\\
18.8384	210.8742\\
18.755	211.5562\\
18.675	212.2384\\
18.5986	212.9212\\
18.5258	213.6042\\
18.4564	214.2878\\
18.3906	214.9716\\
18.3282	215.6558\\
18.2694	216.3402\\
18.2142	217.025\\
18.1626	217.71\\
18.1144	218.3952\\
18.0696	219.0808\\
18.0286	219.7666\\
17.991	220.4526\\
17.9568	221.1386\\
17.9264	221.825\\
17.8994	222.5114\\
17.8758	223.198\\
17.8502	223.8844\\
17.8268	224.571\\
17.8012	225.2576\\
17.7778	225.9442\\
17.7522	226.6306\\
17.7288	227.3172\\
17.7032	228.0038\\
17.6798	228.6904\\
17.6542	229.3768\\
17.6308	230.0634\\
17.605	230.75\\
17.5818	231.4366\\
17.556	232.123\\
17.5326	232.8096\\
17.507	233.4962\\
17.4836	234.1828\\
17.458	234.8692\\
17.4346	235.5558\\
17.409	236.2424\\
17.3856	236.9288\\
17.36	237.6154\\
17.3366	238.302\\
17.311	238.9884\\
17.2876	239.675\\
17.2618	240.3616\\
17.2384	241.0482\\
17.2128	241.7346\\
17.1894	242.4212\\
17.1638	243.1078\\
17.1404	243.7944\\
17.1148	244.4808\\
17.0914	245.1674\\
17.0658	245.854\\
17.0424	246.5406\\
17.0168	247.227\\
16.9934	247.9136\\
16.9678	248.6002\\
16.9444	249.2868\\
16.9186	249.9732\\
16.8952	250.6598\\
16.8696	251.3464\\
16.8462	252.0328\\
16.8206	252.7194\\
16.7972	253.406\\
16.7716	254.0924\\
16.7482	254.779\\
16.7226	255.4656\\
16.6992	256.1522\\
16.6792	256.8388\\
16.6628	257.5256\\
16.65	258.2126\\
16.6408	258.8994\\
16.6386	259.067\\
16.6748	259.5852\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
16.6866	259.7524\\
17.1948	259.8594\\
17.8686	259.993\\
18.5432	260.1226\\
19.2186	260.2486\\
19.8946	260.3714\\
20.5712	260.4904\\
21.2482	260.606\\
21.926	260.7182\\
22.6044	260.827\\
23.2832	260.932\\
23.9626	261.0338\\
24.6426	261.132\\
25.323	261.2266\\
26.004	261.3178\\
26.6854	261.4054\\
27.3672	261.4896\\
28.0494	261.5702\\
28.732	261.6472\\
29.415	261.7208\\
30.0984	261.7908\\
30.7822	261.8574\\
31.4662	261.9204\\
32.1508	261.98\\
32.8354	262.0358\\
33.5204	262.0884\\
34.2056	262.1372\\
34.8912	262.1826\\
35.5768	262.2244\\
36.2628	262.2628\\
36.9488	262.2976\\
37.6352	262.3288\\
38.3216	262.3564\\
39.008	262.3806\\
39.6948	262.4012\\
40.3816	262.4184\\
41.0684	262.432\\
41.7552	262.442\\
42.4422	262.4484\\
43.1292	262.4514\\
43.8162	262.4508\\
44.5032	262.4466\\
45.1902	262.4388\\
45.877	262.4276\\
46.5638	262.4128\\
47.2506	262.3946\\
47.9372	262.3728\\
48.6238	262.3474\\
49.3102	262.3184\\
49.9964	262.286\\
50.6824	262.25\\
51.3682	262.2104\\
52.0538	262.1674\\
52.7396	262.1266\\
53.4256	262.0892\\
54.1118	262.0554\\
54.798	262.025\\
55.4844	261.9982\\
56.171	261.975\\
56.8578	261.9552\\
57.5446	261.939\\
58.2314	261.9264\\
58.9184	261.9172\\
59.6054	261.9118\\
60.2924	261.9098\\
60.9792	261.9112\\
61.6662	261.9162\\
62.3532	261.9248\\
63.04	261.937\\
63.7268	261.9526\\
64.4136	261.9718\\
65.1002	261.9946\\
65.7866	262.021\\
66.4732	262.045\\
67.1598	262.0714\\
67.8462	262.0954\\
68.5328	262.1218\\
69.2194	262.146\\
69.9058	262.1722\\
70.5924	262.1964\\
71.2788	262.2228\\
71.9654	262.2468\\
72.6518	262.2732\\
73.3384	262.2972\\
74.025	262.3236\\
74.7114	262.3478\\
75.3982	262.3684\\
76.085	262.3854\\
76.7718	262.399\\
77.4586	262.409\\
78.1456	262.4154\\
78.8326	262.4184\\
79.5196	262.4178\\
80.2066	262.4136\\
80.8934	262.406\\
81.5804	262.3948\\
82.2672	262.38\\
82.954	262.3618\\
83.6406	262.3398\\
84.3272	262.3144\\
85.0134	262.2856\\
85.6996	262.2532\\
86.3858	262.2172\\
87.0716	262.1776\\
87.7576	262.1402\\
88.4436	262.1064\\
89.13	262.076\\
89.8164	262.0492\\
90.503	262.026\\
91.1898	262.0064\\
91.8766	261.9902\\
92.5634	261.9774\\
93.2504	261.9684\\
93.9374	261.9628\\
94.6242	261.9608\\
95.3112	261.9624\\
95.9982	261.9674\\
96.6852	261.976\\
97.372	261.9882\\
98.0588	262.0038\\
98.7456	262.023\\
99.4322	262.0458\\
100.1186	262.072\\
100.8052	262.0962\\
101.4916	262.1224\\
102.1782	262.1466\\
102.8648	262.173\\
103.5512	262.197\\
104.2378	262.2234\\
104.9244	262.2474\\
105.6108	262.2738\\
106.2974	262.298\\
106.9838	262.3244\\
107.6704	262.3484\\
108.357	262.369\\
109.0438	262.3862\\
109.7308	262.3996\\
110.4176	262.4096\\
111.1046	262.4162\\
111.7916	262.419\\
112.4786	262.4184\\
113.1654	262.4144\\
113.8524	262.4066\\
114.5394	262.3954\\
115.2262	262.3806\\
115.9128	262.3624\\
116.5996	262.3406\\
117.286	262.3152\\
117.9724	262.2862\\
118.6586	262.2538\\
119.3446	262.2178\\
120.03052	262.1782\\
120.7165	262.141\\
121.40264	262.107\\
122.08896	262.0768\\
122.77542	262.05\\
123.462	262.0266\\
124.1487	262.007\\
124.8355	261.9908\\
125.52236	261.9782\\
126.20928	261.969\\
126.89624	261.9634\\
127.58324	261.9614\\
128.27022	261.963\\
128.95718	261.968\\
129.6441	261.9766\\
130.33098	261.9888\\
131.01778	262.0044\\
131.7045	262.0236\\
132.39112	262.0464\\
133.0776	262.0726\\
133.76416	262.0968\\
134.45062	262.1232\\
135.1372	262.1472\\
135.82366	262.1736\\
136.51024	262.1976\\
137.1967	262.224\\
137.88326	262.2482\\
138.569748	262.2744\\
139.256308	262.2986\\
139.9427868	262.325\\
140.629348	262.349\\
141.316022	262.3696\\
142.0028	262.3868\\
142.68964	262.4004\\
143.37656	262.4104\\
144.0635	262.4168\\
144.75048	262.4198\\
145.43746	262.4192\\
146.12444	262.415\\
146.81138	262.4072\\
147.49828	262.396\\
148.1851	262.3814\\
148.87184	262.363\\
149.55848	262.3412\\
149.72604	262.3358\\
150.24192	262.276\\
150.40846	262.2568\\
150.91678	262.1504\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.08088	262.116\\
151.20584	261.612\\
151.24618	261.4492\\
151.3248	260.9358\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
151.35018	260.7702\\
150.8385	260.6814\\
150.1603	260.5718\\
149.48146	260.4664\\
148.80208	260.3646\\
148.12218	260.2662\\
147.44178	260.1712\\
146.7609	260.0798\\
146.07956	259.992\\
145.39778	259.9076\\
144.71556	259.8268\\
144.03296	259.7494\\
143.34994	259.6756\\
142.66658	259.6052\\
141.982842	259.5384\\
141.298776	259.4752\\
140.614396	259.4154\\
139.9297148	259.3592\\
139.244754	259.3066\\
138.55953	259.2574\\
137.87406	259.2118\\
137.18838	259.1698\\
136.50246	259.1312\\
135.81638	259.0962\\
135.13012	259.0646\\
134.4437	259.0368\\
133.75716	259.0122\\
133.07068	258.9856\\
132.38414	258.9614\\
131.69766	258.9348\\
131.01112	258.9104\\
130.32464	258.8838\\
129.63808	258.8594\\
128.95162	258.8328\\
128.26506	258.8086\\
127.5786	258.782\\
126.89204	258.7576\\
126.20558	258.731\\
125.51902	258.7066\\
124.83256	258.68\\
124.146	258.6556\\
123.45954	258.629\\
122.77298	258.6048\\
122.08652	258.5782\\
121.39996	258.5538\\
120.7135	258.5272\\
120.02694	258.5028\\
119.3404	258.4762\\
118.654	258.452\\
117.9674	258.4254\\
117.2808	258.401\\
116.5944	258.3744\\
115.9078	258.35\\
115.2214	258.3234\\
114.5348	258.2992\\
113.8484	258.2724\\
113.1618	258.2482\\
112.4754	258.2216\\
111.7888	258.1972\\
111.1024	258.1706\\
110.4158	258.1462\\
109.7294	258.1196\\
109.0428	258.0954\\
108.3564	258.0688\\
107.6698	258.0444\\
106.9832	258.0178\\
106.2968	257.9934\\
105.6102	257.9668\\
104.9238	257.9426\\
104.2372	257.916\\
103.5506	257.8916\\
102.8642	257.865\\
102.1776	257.8406\\
101.491	257.8198\\
100.8044	257.7966\\
100.118	257.7702\\
99.4314	257.7458\\
98.7448	257.725\\
98.0582	257.7018\\
97.3716	257.6754\\
96.685	257.651\\
95.9984	257.6302\\
95.3116	257.6128\\
94.6248	257.599\\
93.938	257.5888\\
93.251	257.582\\
92.564	257.5788\\
91.877	257.5792\\
91.19	257.5832\\
90.503	257.5906\\
89.8162	257.6016\\
89.1294	257.616\\
88.4426	257.6342\\
87.756	257.6558\\
87.0694	257.6808\\
86.383	257.7066\\
85.6964	257.7324\\
85.01	257.7584\\
84.3234	257.7842\\
83.637	257.81\\
82.9504	257.8358\\
82.264	257.8616\\
81.5774	257.8876\\
80.891	257.9134\\
80.2044	257.9392\\
79.518	257.965\\
78.8314	257.9908\\
78.145	258.0168\\
77.4584	258.0426\\
76.772	258.0684\\
76.0854	258.0942\\
75.399	258.1202\\
74.7124	258.146\\
74.026	258.1718\\
73.3394	258.1976\\
72.653	258.2234\\
71.9664	258.2494\\
71.799	258.2556\\
71.28	258.2752\\
70.5932	258.269\\
69.9078	258.2236\\
69.226	258.139\\
68.5504	258.0154\\
67.883	257.853\\
67.226	257.6526\\
66.5816	257.4146\\
65.952	257.14\\
65.3392	256.8296\\
64.7454	256.4846\\
64.1724	256.106\\
63.622	255.695\\
63.0962	255.253\\
62.5966	254.7814\\
62.1252	254.282\\
61.683	253.7562\\
61.272	253.206\\
60.8932	252.633\\
60.548	252.039\\
60.2376	251.4264\\
59.963	250.7968\\
59.725	250.1524\\
59.5244	249.4954\\
59.362	248.828\\
59.2382	248.1524\\
59.1536	247.4708\\
59.1082	246.7854\\
59.1022	246.0986\\
59.136	245.4126\\
59.209	244.7296\\
59.3212	244.0518\\
59.4722	243.3818\\
59.6616	242.7216\\
59.8884	242.0732\\
60.1524	241.439\\
60.4522	240.8212\\
60.7872	240.2214\\
61.1562	239.642\\
61.5578	239.0848\\
61.9908	238.5516\\
62.4536	238.0442\\
62.945	237.5642\\
63.4632	237.1132\\
64.0064	236.693\\
64.573	236.3046\\
65.161	235.9494\\
65.7684	235.6286\\
66.3932	235.3432\\
67.0334	235.0944\\
67.6868	234.8828\\
68.3514	234.709\\
69.0248	234.5738\\
69.7048	234.4774\\
70.3894	234.4206\\
71.076	234.403\\
71.7626	234.425\\
72.4468	234.4864\\
73.1262	234.5872\\
73.2918	234.6128\\
73.8062	234.6846\\
74.4876	234.7716\\
75.1696	234.8546\\
75.852	234.934\\
76.5348	235.01\\
77.218	235.0824\\
77.9014	235.1512\\
78.5852	235.2166\\
79.2694	235.2786\\
79.954	235.3368\\
80.6388	235.3916\\
81.3238	235.4428\\
82.0092	235.4906\\
82.6948	235.5348\\
83.3806	235.5754\\
84.0664	235.6126\\
84.7526	235.6462\\
85.439	235.6762\\
86.1254	235.7028\\
86.812	235.7258\\
87.4988	235.7452\\
88.1856	235.7612\\
88.8724	235.7734\\
89.5594	235.7824\\
90.2464	235.7876\\
90.9334	235.7894\\
91.6202	235.7876\\
92.3072	235.7822\\
92.9942	235.7734\\
93.681	235.761\\
94.3678	235.745\\
95.0546	235.7256\\
95.7412	235.7026\\
96.4276	235.676\\
97.114	235.6458\\
97.8002	235.6122\\
98.486	235.5752\\
99.1718	235.5344\\
99.8574	235.4902\\
100.5428	235.4424\\
101.2278	235.3912\\
101.9126	235.3362\\
102.597	235.278\\
103.2812	235.216\\
103.9652	235.1506\\
104.6486	235.0818\\
105.3318	235.0094\\
106.0146	234.9334\\
106.697	234.8538\\
107.379	234.7708\\
108.0604	234.6844\\
108.7414	234.5944\\
109.422	234.5008\\
110.1022	234.4038\\
110.7818	234.3032\\
111.4608	234.1992\\
112.1394	234.0916\\
112.8172	233.9806\\
113.4956	233.8718\\
114.1744	233.7664\\
114.8538	233.6644\\
115.5338	233.566\\
116.2142	233.471\\
116.895	233.3796\\
117.5764	233.2918\\
118.258	233.2074\\
118.9404	233.1264\\
119.623	233.0492\\
120.30592	232.9752\\
120.9893	232.905\\
121.67302	232.8382\\
122.35708	232.7748\\
123.04146	232.715\\
123.72614	232.6588\\
124.4111	232.6062\\
125.09632	232.557\\
125.78178	232.5114\\
126.46748	232.4692\\
127.15338	232.4306\\
127.83946	232.3956\\
128.52572	232.364\\
129.21214	232.336\\
129.8987	232.3116\\
130.58536	232.2908\\
131.27212	232.2734\\
131.95896	232.2596\\
132.64588	232.2494\\
133.33282	232.2426\\
134.0198	232.2394\\
134.70678	232.2398\\
135.39376	232.2436\\
136.0807	232.251\\
136.7676	232.262\\
137.45442	232.2764\\
138.141172	232.2944\\
138.827816	232.316\\
139.514342	232.3412\\
140.200944	232.364\\
140.887466	232.3892\\
141.574066	232.4122\\
142.26058	232.4374\\
142.9472	232.4602\\
143.63372	232.4854\\
144.32032	232.5084\\
145.00684	232.5336\\
145.69344	232.5564\\
146.37996	232.5816\\
147.06656	232.6046\\
147.75308	232.6298\\
148.43968	232.6526\\
149.1262	232.6778\\
149.81282	232.7008\\
150.49934	232.726\\
151.18594	232.7488\\
151.87246	232.774\\
152.55906	232.797\\
153.24558	232.8222\\
153.93218	232.845\\
154.6187	232.8702\\
155.3053	232.8932\\
155.99182	232.9184\\
156.67842	232.9412\\
157.36496	232.9664\\
158.05156	232.9894\\
158.73808	233.0146\\
159.42468	233.0374\\
160.1112	233.0626\\
160.7978	233.0856\\
161.4844	233.1106\\
162.171	233.1336\\
162.8574	233.1588\\
163.544	233.1818\\
164.2306	233.2068\\
164.9172	233.2298\\
165.0848	233.2354\\
165.0848	233.2354\\
165.0848	233.2354\\
165.0848	233.2354\\
165.5812	233.0832\\
166.2366	232.8768\\
166.8916	232.67\\
167.5468	232.463\\
168.2018	232.2562\\
168.857	232.0494\\
169.512	231.8424\\
170.167	231.6356\\
170.8222	231.4286\\
171.4772	231.2218\\
172.1324	231.0148\\
172.7874	230.808\\
173.4426	230.601\\
174.0976	230.3942\\
174.7528	230.1874\\
175.4078	229.9804\\
176.063	229.7736\\
176.718	229.5666\\
177.373	229.3598\\
178.0282	229.1528\\
178.6832	228.946\\
179.3384	228.739\\
179.9934	228.5322\\
180.6486	228.3254\\
181.3036	228.1184\\
181.9588	227.9116\\
182.6138	227.7046\\
183.269	227.4978\\
183.924	227.2908\\
184.5792	227.084\\
185.2342	226.877\\
185.8892	226.6702\\
186.5444	226.4634\\
187.1994	226.2564\\
187.8546	226.0496\\
188.5096	225.8426\\
189.1648	225.6358\\
189.8198	225.4288\\
190.475	225.222\\
191.13	225.015\\
191.7852	224.8082\\
192.4402	224.6014\\
193.0952	224.3944\\
193.7504	224.1876\\
194.4054	223.9806\\
195.0606	223.7738\\
195.7156	223.5668\\
196.3708	223.36\\
197.0258	223.153\\
197.681	222.9462\\
198.336	222.7394\\
198.9912	222.5324\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.667\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{c) }\sigma\text{=2 (300.10 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_range_noise_env_88_com1-3.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.5416	44.6046\\
44.655	44.0976\\
44.7968	43.4256\\
44.9346	42.7526\\
45.069	42.0788\\
45.1998	41.4044\\
45.3272	40.7294\\
45.4512	40.0536\\
45.5716	39.3772\\
45.6886	38.7004\\
45.802	38.0228\\
45.912	37.3446\\
46.0186	36.666\\
46.1216	35.9868\\
46.221	35.307\\
46.317	34.6268\\
46.4094	33.946\\
46.4984	33.2648\\
46.584	32.5832\\
46.6658	31.9012\\
46.7444	31.2186\\
46.8192	30.5358\\
46.8906	29.8524\\
46.9584	29.1688\\
47.0228	28.4848\\
47.0836	27.8006\\
47.141	27.116\\
47.1948	26.4312\\
47.245	25.746\\
47.2916	25.0606\\
47.3348	24.375\\
47.3744	23.6892\\
47.4106	23.003\\
47.4432	22.3168\\
47.4722	21.6306\\
47.4978	20.944\\
47.5196	20.2574\\
47.5382	19.5706\\
47.5426	19.403\\
47.5132	18.8846\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
47.5036	18.7172\\
46.997	18.6034\\
46.3248	18.4608\\
45.652	18.3222\\
44.9784	18.1872\\
44.3042	18.0556\\
43.6292	17.9276\\
42.9536	17.8028\\
42.2774	17.6818\\
41.6006	17.564\\
40.9232	17.4498\\
40.2452	17.3392\\
39.5666	17.232\\
38.8874	17.1284\\
38.2078	17.0282\\
37.5276	16.9314\\
36.847	16.8382\\
36.166	16.7486\\
35.4844	16.6624\\
34.8024	16.5798\\
34.12	16.5006\\
33.4372	16.425\\
32.754	16.353\\
32.0704	16.2844\\
31.3866	16.2192\\
30.7024	16.1578\\
30.0178	16.0998\\
29.333	16.0452\\
28.6478	15.9942\\
27.9626	15.9468\\
27.277	15.903\\
26.5912	15.8626\\
25.9052	15.8258\\
25.219	15.7926\\
24.5326	15.7628\\
23.8462	15.7366\\
23.1596	15.7138\\
22.473	15.689\\
21.7864	15.6664\\
21.0996	15.6472\\
20.4128	15.6316\\
19.726	15.6196\\
19.039	15.611\\
18.8714	15.6092\\
18.3534	15.646\\
18.1862	15.6578\\
17.6736	15.7416\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.5082	15.7688\\
17.4044	16.2776\\
17.275	16.9522\\
17.1496	17.6278\\
17.0278	18.3038\\
16.9094	18.9806\\
16.7946	19.6578\\
16.6832	20.3358\\
16.5752	21.0142\\
16.4708	21.6932\\
16.37	22.3728\\
16.2726	23.0528\\
16.1788	23.7334\\
16.0884	24.4144\\
16.0014	25.0958\\
15.918	25.7778\\
15.8382	26.46\\
15.762	27.1428\\
15.6892	27.8258\\
15.6198	28.5094\\
15.554	29.1932\\
15.4918	29.8774\\
15.433	30.5618\\
15.378	31.2466\\
15.3262	31.9316\\
15.2782	32.617\\
15.2336	33.3024\\
15.1924	33.9882\\
15.155	34.6742\\
15.121	35.3602\\
15.0904	36.0466\\
15.0636	36.733\\
15.0402	37.4196\\
15.0202	38.1064\\
15.004	38.7932\\
14.9912	39.48\\
14.982	40.167\\
14.9762	40.8538\\
14.9742	41.5408\\
14.9756	42.2278\\
14.9804	42.9148\\
14.9888	43.6018\\
15.001	44.2886\\
15.0164	44.9754\\
15.0356	45.6622\\
15.0582	46.3488\\
15.0842	47.0352\\
15.114	47.7216\\
15.1472	48.4078\\
15.184	49.0938\\
15.2242	49.7796\\
15.2682	50.4652\\
15.3154	51.1504\\
15.3664	51.8356\\
15.4208	52.5204\\
15.4788	53.205\\
15.5402	53.8892\\
15.6052	54.573\\
15.6738	55.2566\\
15.7458	55.9398\\
15.8214	56.6226\\
15.9004	57.305\\
15.9774	57.9878\\
16.0508	58.6708\\
16.1208	59.3542\\
16.1872	60.038\\
16.25	60.722\\
16.3094	61.4064\\
16.3652	62.0912\\
16.4174	62.7762\\
16.4662	63.4614\\
16.5116	64.147\\
16.5532	64.8326\\
16.5914	65.5186\\
16.626	66.2046\\
16.6572	66.891\\
16.6848	67.5774\\
16.7088	68.264\\
16.7292	68.9506\\
16.7462	69.6374\\
16.7596	70.3242\\
16.7696	71.0112\\
16.7758	71.6982\\
16.7786	72.385\\
16.778	73.072\\
16.7736	73.759\\
16.7658	74.446\\
16.7544	75.1328\\
16.7396	75.8196\\
16.7212	76.5064\\
16.6992	77.193\\
16.6736	77.8796\\
16.6504	78.5662\\
16.6248	79.2526\\
16.6014	79.9392\\
16.5758	80.6258\\
16.5526	81.3124\\
16.527	81.9988\\
16.5036	82.6854\\
16.478	83.372\\
16.4548	84.0586\\
16.4292	84.745\\
16.4058	85.4316\\
16.3802	86.1182\\
16.357	86.8048\\
16.3314	87.4912\\
16.308	88.1778\\
16.2824	88.8644\\
16.2592	89.551\\
16.2336	90.2374\\
16.2102	90.924\\
16.1846	91.6106\\
16.1614	92.2972\\
16.1358	92.9836\\
16.1124	93.6702\\
16.0868	94.3568\\
16.0636	95.0434\\
16.038	95.7298\\
16.0146	96.4164\\
15.989	97.103\\
15.9658	97.7894\\
15.9402	98.476\\
15.9168	99.1626\\
15.8912	99.849\\
15.868	100.5356\\
15.8424	101.2222\\
15.819	101.9088\\
15.7934	102.5952\\
15.7702	103.2818\\
15.7446	103.9684\\
15.7212	104.655\\
15.6956	105.3414\\
15.6724	106.028\\
15.6526	106.7148\\
15.6362	107.4016\\
15.6234	108.0884\\
15.6142	108.7754\\
15.6084	109.4622\\
15.6064	110.1492\\
15.6078	110.8362\\
15.6126	111.5232\\
15.6212	112.2102\\
15.6332	112.897\\
15.6486	113.5838\\
15.6678	114.2706\\
15.6904	114.9572\\
15.7166	115.6436\\
15.7462	116.33\\
15.7794	117.0162\\
15.8162	117.7022\\
15.8508	118.3882\\
15.8818	119.0746\\
15.9094	119.761\\
15.9334	120.44756\\
15.954	121.13424\\
15.971	121.82102\\
15.9844	122.50788\\
15.9942	123.19478\\
16.0006	123.88174\\
16.0034	124.56872\\
16.0026	125.2557\\
15.9984	125.94266\\
15.9906	126.6296\\
15.9792	127.3165\\
15.9642	128.00332\\
15.9458	128.69006\\
15.9238	129.37668\\
15.8984	130.0632\\
15.875	130.74978\\
15.8494	131.4363\\
15.8262	132.12288\\
15.8006	132.80938\\
15.7772	133.49598\\
15.7516	134.18248\\
15.7284	134.86908\\
15.7028	135.55558\\
15.6794	136.24216\\
15.6596	136.92886\\
15.6432	137.61566\\
15.6306	138.30252\\
15.6212	138.989442\\
15.6156	139.676402\\
15.6134	140.363382\\
15.6148	141.050364\\
15.6198	141.73733\\
15.6282	142.42426\\
15.6402	143.11114\\
15.6558	143.79794\\
15.6748	144.48466\\
15.6974	145.17128\\
15.7236	145.85776\\
15.7532	146.5441\\
15.7866	147.23028\\
15.8232	147.91628\\
15.8578	148.6024\\
15.889	149.28868\\
15.9222	149.97486\\
15.959	150.66086\\
15.9994	151.34666\\
16.0092	151.514\\
16.0828	152.0281\\
16.1066	152.19406\\
16.2266	152.69934\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.2654	152.86246\\
16.7726	152.97382\\
17.4452	153.11312\\
18.1188	153.24844\\
18.793	153.38026\\
19.468	153.50862\\
20.1434	153.63348\\
20.8196	153.75488\\
21.4964	153.8728\\
22.1738	153.9872\\
22.8514	154.10096\\
23.5288	154.21468\\
24.2064	154.3284\\
24.8838	154.44212\\
25.5614	154.55584\\
26.2388	154.66958\\
26.9164	154.7833\\
27.5938	154.89702\\
28.2714	155.01074\\
28.9488	155.12446\\
29.6264	155.23818\\
30.3038	155.3519\\
30.9814	155.46562\\
31.6588	155.57934\\
32.3364	155.69306\\
33.014	155.80678\\
33.6914	155.9205\\
34.369	156.03422\\
35.0464	156.14794\\
35.724	156.26166\\
36.397	156.39886\\
37.0636	156.56454\\
37.7226	156.75868\\
38.38	156.9582\\
39.0372	157.15802\\
39.6946	157.35782\\
40.3518	157.55762\\
41.0092	157.75744\\
41.6664	157.95724\\
42.3236	158.15704\\
42.981	158.35686\\
43.6382	158.55666\\
44.2956	158.75648\\
44.9528	158.95628\\
45.6102	159.15608\\
46.2674	159.3559\\
46.9246	159.5557\\
47.582	159.7555\\
48.2392	159.95532\\
48.8966	160.1552\\
49.5538	160.355\\
50.2112	160.5548\\
50.8684	160.7546\\
51.5256	160.9544\\
52.183	161.1542\\
52.8402	161.354\\
53.4976	161.5538\\
54.1548	161.7536\\
54.8122	161.9534\\
55.4694	162.1532\\
56.1266	162.353\\
56.784	162.5528\\
57.4412	162.7526\\
58.0986	162.9524\\
58.7558	163.1522\\
59.4132	163.352\\
60.0704	163.5518\\
60.7276	163.7516\\
61.385	163.9514\\
62.0422	164.1512\\
62.6996	164.351\\
63.3568	164.5508\\
64.0142	164.7506\\
64.6714	164.9504\\
65.3286	165.1502\\
65.986	165.3502\\
66.6432	165.55\\
67.3006	165.7498\\
67.9578	165.9496\\
68.6152	166.1494\\
69.2724	166.3492\\
69.9296	166.549\\
70.587	166.7488\\
71.2442	166.9486\\
71.9016	167.1484\\
72.5588	167.3482\\
73.2162	167.548\\
73.8734	167.7478\\
74.5306	167.9476\\
75.188	168.1474\\
75.8452	168.3472\\
76.5026	168.547\\
77.1598	168.7468\\
77.8172	168.9466\\
78.4744	169.1464\\
79.1316	169.3462\\
79.789	169.546\\
80.4462	169.7458\\
81.1036	169.9456\\
81.7608	170.1454\\
82.4182	170.3452\\
83.0754	170.545\\
83.7326	170.7448\\
84.39	170.9448\\
85.0472	171.1446\\
85.7046	171.3444\\
86.3618	171.5442\\
87.0192	171.744\\
87.6764	171.9438\\
88.3336	172.1436\\
88.991	172.3434\\
89.6482	172.5432\\
90.3056	172.743\\
90.9628	172.9428\\
91.6202	173.1426\\
92.2774	173.3424\\
92.9346	173.5422\\
93.592	173.742\\
94.2492	173.9418\\
94.9066	174.1416\\
95.5638	174.3414\\
96.2212	174.5412\\
96.8784	174.741\\
97.5356	174.9408\\
98.193	175.1406\\
98.8502	175.3404\\
99.5076	175.5402\\
100.1648	175.74\\
100.8222	175.9398\\
101.4794	176.1396\\
102.1366	176.3394\\
102.794	176.5392\\
103.4512	176.7392\\
104.1086	176.939\\
104.7658	177.1388\\
105.4232	177.3386\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
105.5836	177.3872\\
106.08	177.235\\
106.7354	177.0288\\
107.3904	176.8218\\
108.0454	176.6148\\
108.7006	176.4078\\
109.3556	176.201\\
110.0106	175.994\\
110.6658	175.787\\
111.3208	175.58\\
111.9758	175.373\\
112.631	175.1662\\
113.286	174.9592\\
113.941	174.7522\\
114.5962	174.5452\\
115.2512	174.3384\\
115.9064	174.1314\\
116.5614	173.9244\\
117.2164	173.7174\\
117.8716	173.5106\\
118.5266	173.3036\\
119.1816	173.0966\\
119.8368	172.8896\\
120.49182	172.6828\\
121.14688	172.4758\\
121.80196	172.2688\\
122.46378	172.0848\\
123.13282	171.929\\
123.80792	171.8022\\
124.48786	171.7044\\
125.17136	171.6358\\
125.85718	171.5968\\
126.54404	171.5872\\
127.23068	171.607\\
127.91584	171.6562\\
128.59824	171.735\\
129.27664	171.8428\\
129.94978	171.9798\\
130.61644	172.1454\\
131.27536	172.3396\\
131.92534	172.5618\\
132.56518	172.8118\\
133.1937	173.089\\
133.80976	173.3928\\
134.42336	173.7018\\
135.03682	174.011\\
135.6503	174.3202\\
136.26376	174.6294\\
136.87722	174.9386\\
137.4907	175.2478\\
138.104166	175.557\\
138.717634	175.8662\\
139.331102	176.1754\\
139.9445708	176.4846\\
140.558038	176.7938\\
141.171508	177.103\\
141.784976	177.4122\\
142.39844	177.7214\\
143.01192	178.0306\\
143.62538	178.3398\\
144.23884	178.649\\
144.85232	178.9582\\
145.46578	179.2674\\
146.07926	179.5766\\
146.69272	179.8858\\
147.30618	180.195\\
147.91966	180.5042\\
148.06936	180.5796\\
148.06936	180.5796\\
148.56494	180.735\\
148.72492	180.785\\
149.23254	180.8946\\
149.39642	180.93\\
149.91192	180.993\\
150.07832	181.0134\\
150.59742	181.0294\\
150.76498	181.0344\\
151.28338	181.003\\
151.45072	180.993\\
151.96412	180.9146\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.12984	180.8894\\
152.28226	180.3928\\
152.33146	180.2326\\
152.43812	179.7244\\
152.57118	179.0504\\
152.70024	178.3756\\
152.82582	177.7002\\
152.94792	177.0242\\
152.97762	176.8592\\
153.027	176.3422\\
153.08416	175.6576\\
153.13724	174.9726\\
153.18678	174.2874\\
153.2328	173.602\\
153.2753	172.9164\\
153.31424	172.2304\\
153.34966	171.5444\\
153.38156	170.8582\\
153.4099	170.1718\\
153.43472	169.4852\\
153.45598	168.7986\\
153.47372	168.1118\\
153.48792	167.425\\
153.49858	166.738\\
153.5057	166.0512\\
153.50928	165.3642\\
153.50932	164.6772\\
153.50582	163.9902\\
153.49878	163.3032\\
153.4882	162.6164\\
153.47408	161.9296\\
153.45642	161.2428\\
153.43524	160.5562\\
153.4105	159.86956\\
153.38224	159.18316\\
153.35042	158.49692\\
153.31508	157.81084\\
153.27622	157.12496\\
153.2338	156.43928\\
153.18786	155.75384\\
153.1384	155.06864\\
153.0854	154.3837\\
153.02886	153.69906\\
152.9688	153.0147\\
152.90522	152.33066\\
152.83812	151.64696\\
152.7675	150.96362\\
152.69334	150.28066\\
152.61568	149.59808\\
152.5345	148.9159\\
152.4498	148.23416\\
152.3616	147.55286\\
152.26988	146.87202\\
152.17466	146.19168\\
152.07594	145.51182\\
151.97938	144.83166\\
151.88626	144.15102\\
151.79666	143.4699\\
151.71056	142.78834\\
151.62796	142.10634\\
151.5489	141.423914\\
151.47334	140.741098\\
151.4013	140.0579022\\
151.3328	139.374344\\
151.2678	138.690442\\
151.20634	138.006214\\
151.1484	137.32168\\
151.09398	136.63686\\
151.0431	135.95176\\
150.99574	135.2664\\
150.95192	134.58082\\
150.91164	133.89502\\
150.87488	133.20902\\
150.84166	132.52284\\
150.81198	131.8365\\
150.78582	131.15002\\
150.76322	130.4634\\
150.74414	129.77668\\
150.72862	129.08988\\
150.71662	128.403\\
150.70816	127.71606\\
150.70326	127.0291\\
150.70188	126.34212\\
150.70404	125.65514\\
150.70974	124.96818\\
150.71898	124.28126\\
150.73176	123.59438\\
150.74808	122.9076\\
150.76794	122.2209\\
150.79134	121.53432\\
150.81828	120.84786\\
150.84302	120.16132\\
150.87002	119.4748\\
150.89476	118.7884\\
150.92176	118.1018\\
150.94652	117.4154\\
150.97352	116.7288\\
150.99826	116.0424\\
151.02526	115.3558\\
151.05	114.6694\\
151.07128	113.9828\\
151.08902	113.296\\
151.1032	112.6092\\
151.11386	111.9222\\
151.12098	111.2352\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
151.12264	111.0676\\
150.61466	110.9596\\
149.94108	110.8246\\
149.26668	110.6938\\
148.59162	110.5662\\
147.9159	110.4424\\
147.23958	110.3218\\
146.56262	110.2048\\
145.88508	110.0914\\
145.20696	109.9814\\
144.52828	109.8748\\
143.84906	109.7718\\
143.16932	109.6724\\
142.48908	109.5764\\
141.808356	109.4838\\
141.127162	109.3948\\
140.445516	109.3094\\
139.76344	109.2274\\
139.080952	109.149\\
138.398066	109.074\\
137.7148	109.0026\\
137.03118	108.9348\\
136.34722	108.8704\\
135.66294	108.8094\\
134.97836	108.7522\\
134.29348	108.6984\\
133.60834	108.6482\\
132.92294	108.6014\\
132.23732	108.5582\\
131.55148	108.5186\\
130.86544	108.4824\\
130.17924	108.4498\\
129.49286	108.4208\\
128.80636	108.3952\\
128.11972	108.3732\\
127.43318	108.349\\
126.74674	108.3214\\
126.06024	108.296\\
125.3736	108.274\\
124.68704	108.2498\\
124.0004	108.2278\\
123.31384	108.2036\\
122.62722	108.1818\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.45964	108.1764\\
122.79746	108.571\\
123.24834	109.0892\\
123.69968	109.6072\\
124.151	110.1252\\
124.60234	110.643\\
125.05366	111.161\\
125.505	111.6788\\
125.95632	112.1968\\
126.40766	112.7148\\
126.85898	113.2326\\
127.31032	113.7506\\
127.76164	114.2686\\
128.21298	114.7864\\
128.66432	115.3044\\
129.11564	115.8224\\
129.56698	116.3402\\
130.0183	116.8582\\
130.46964	117.376\\
130.92096	117.894\\
131.3723	118.412\\
131.82362	118.9298\\
132.27496	119.4478\\
132.72628	119.9658\\
133.17762	120.48364\\
133.62894	121.00158\\
134.08028	121.5195\\
134.5316	122.03742\\
134.98294	122.55536\\
135.43426	123.07328\\
135.8856	123.5912\\
136.33692	124.10914\\
136.78826	124.62706\\
137.23958	125.14498\\
137.69092	125.66292\\
138.14225	126.18084\\
138.59358	126.69876\\
139.04491	127.2167\\
139.49624	127.73462\\
139.9475714	128.25256\\
140.398902	128.77048\\
140.850232	129.2884\\
141.301562	129.80634\\
141.752894	130.32426\\
142.20422	130.84218\\
142.65556	131.36012\\
143.10688	131.87804\\
143.55822	132.39596\\
144.00954	132.9139\\
144.46088	133.43182\\
144.9122	133.94974\\
145.36354	134.46768\\
145.81486	134.9856\\
146.2662	135.50352\\
146.71752	136.02146\\
147.16886	136.53938\\
147.62018	137.0573\\
148.07152	137.57524\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.18166	137.70164\\
148.28518	137.19272\\
148.41974	136.51904\\
148.55714	135.84594\\
148.69802	135.17356\\
148.83674	134.50072\\
148.97206	133.8272\\
149.1039	133.15298\\
149.23228	132.4781\\
149.35718	131.80256\\
149.4786	131.1264\\
149.59652	130.44962\\
149.71096	129.77224\\
149.82192	129.09426\\
149.92938	128.41574\\
150.03332	127.73666\\
150.13378	127.05706\\
150.23074	126.37696\\
150.32418	125.69636\\
150.41412	125.01528\\
150.50056	124.33376\\
150.58348	123.6518\\
150.66288	122.96942\\
150.73876	122.28664\\
150.81114	121.60348\\
150.87998	120.91996\\
150.9453	120.23608\\
151.0071	119.5518\\
151.06538	118.8674\\
151.12012	118.1826\\
151.17134	117.4976\\
151.21902	116.8122\\
151.26318	116.1266\\
151.3038	115.4408\\
151.34088	114.7548\\
151.37444	114.0686\\
151.40446	113.3824\\
151.43094	112.6958\\
151.45388	112.0092\\
151.47328	111.3226\\
151.47794	111.155\\
151.44928	110.6364\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
151.44002	110.469\\
150.93346	110.3546\\
150.26164	110.211\\
149.58896	110.0716\\
148.91558	109.9356\\
148.24152	109.803\\
147.56676	109.674\\
146.89136	109.5484\\
146.21532	109.4262\\
145.53866	109.3076\\
144.86138	109.1924\\
144.18354	109.0808\\
143.50512	108.9726\\
142.82616	108.868\\
142.14666	108.7668\\
141.466654	108.6692\\
140.786154	108.575\\
140.1051762	108.4844\\
139.423742	108.3972\\
138.741866	108.3136\\
138.05957	108.2334\\
137.37686	108.1568\\
136.69378	108.0838\\
136.01032	108.0142\\
135.32652	107.9482\\
134.6424	107.8856\\
133.95794	107.8268\\
133.2732	107.7712\\
132.58818	107.7194\\
131.9029	107.671\\
131.2174	107.626\\
130.53166	107.5848\\
129.84572	107.547\\
129.15958	107.5126\\
128.47328	107.482\\
127.78684	107.4548\\
127.10026	107.431\\
126.41358	107.411\\
125.7268	107.3944\\
125.03994	107.3814\\
124.35302	107.3718\\
123.66606	107.3658\\
122.97908	107.3634\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
122.81142	107.363\\
123.16232	107.7458\\
123.63038	108.2486\\
124.09886	108.7512\\
124.56736	109.2536\\
125.03586	109.756\\
125.50434	110.2586\\
125.97284	110.761\\
126.44134	111.2634\\
126.90982	111.7658\\
127.37832	112.2684\\
127.84682	112.7708\\
128.3153	113.2732\\
128.7838	113.7758\\
129.2523	114.2782\\
129.72078	114.7806\\
130.18928	115.283\\
130.65778	115.7856\\
131.12626	116.288\\
131.59476	116.7904\\
132.06326	117.2928\\
132.53174	117.7954\\
133.00024	118.2978\\
133.46872	118.8002\\
133.93722	119.3028\\
134.40572	119.8052\\
134.8742	120.30764\\
135.3427	120.81008\\
135.8112	121.31254\\
136.27968	121.815\\
136.74818	122.31746\\
137.21668	122.8199\\
137.68516	123.32236\\
138.15366	123.82482\\
138.622154	124.32728\\
139.090646	124.82974\\
139.55914	125.33218\\
140.0276322	125.83464\\
140.496126	126.3371\\
140.964618	126.83956\\
141.433112	127.34202\\
141.901604	127.84446\\
142.3701	128.34692\\
142.8386	128.84938\\
143.30708	129.35184\\
143.77558	129.8543\\
144.24406	130.35674\\
144.71256	130.8592\\
145.18106	131.36166\\
145.64954	131.86412\\
146.11804	132.36656\\
146.58654	132.86902\\
147.05502	133.37148\\
147.52352	133.87394\\
147.99202	134.3764\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.10634	134.49902\\
148.1927	133.9869\\
148.30452	133.30908\\
148.4192	132.63174\\
148.53738	131.955\\
148.65904	131.27888\\
148.77856	130.60236\\
148.89464	129.92526\\
149.00724	129.24756\\
149.11634	128.5693\\
149.22194	127.89048\\
149.32406	127.21114\\
149.42266	126.53126\\
149.51776	125.8509\\
149.60936	125.17004\\
149.69744	124.48874\\
149.78202	123.80698\\
149.86308	123.12478\\
149.94062	122.4422\\
150.01466	121.75922\\
150.08516	121.07586\\
150.15214	120.39214\\
150.2156	119.708\\
150.27554	119.0238\\
150.33196	118.339\\
150.38484	117.6542\\
150.43418	116.969\\
150.48	116.2834\\
150.5223	115.5978\\
150.56104	114.9118\\
150.59626	114.2258\\
150.62796	113.5396\\
150.6561	112.8532\\
150.68072	112.1666\\
150.70178	111.48\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.70684	111.3124\\
150.19288	111.2378\\
149.5119	111.1474\\
148.83038	111.0608\\
148.14842	110.978\\
147.46604	110.8986\\
146.78326	110.8226\\
146.1001	110.7502\\
145.41658	110.6814\\
144.73272	110.616\\
144.04852	110.5542\\
143.36402	110.4958\\
142.67922	110.4412\\
141.994144	110.3898\\
141.308818	110.3422\\
140.623256	110.298\\
139.9374762	110.2574\\
139.251496	110.2202\\
138.565332	110.1866\\
137.879	110.1566\\
137.19254	110.1302\\
136.50594	110.1072\\
135.81942	110.082\\
135.13302	110.0534\\
134.44654	110.027\\
133.75994	110.004\\
133.07342	109.9788\\
132.38704	109.9502\\
131.70056	109.9238\\
131.01396	109.9008\\
130.32744	109.8756\\
129.64106	109.847\\
128.95458	109.8206\\
128.26798	109.7976\\
127.58146	109.7724\\
126.89506	109.7438\\
126.2086	109.7174\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.04106	109.711\\
126.37832	110.106\\
126.82846	110.6248\\
127.27906	111.1434\\
127.72964	111.662\\
128.18024	112.1806\\
128.63082	112.6992\\
129.08142	113.2178\\
129.53202	113.7364\\
129.9826	114.2548\\
130.4332	114.7734\\
130.88378	115.292\\
131.33438	115.8106\\
131.78496	116.3292\\
132.23556	116.8478\\
132.68616	117.3664\\
133.13674	117.8848\\
133.58734	118.4034\\
134.03792	118.922\\
134.48852	119.4406\\
134.9391	119.9592\\
135.3897	120.47772\\
135.8403	120.9963\\
136.29088	121.51486\\
136.74148	122.03344\\
137.19206	122.552\\
137.64266	123.07058\\
138.09325	123.58914\\
138.543842	124.10772\\
138.994434	124.62628\\
139.445026	125.14486\\
139.8956168	125.66342\\
140.346208	126.182\\
140.7968	126.70056\\
141.247392	127.21914\\
141.697984	127.7377\\
142.14858	128.25628\\
142.59916	128.77484\\
143.04976	129.29342\\
143.50034	129.81198\\
143.95094	130.33056\\
144.40154	130.84912\\
144.85212	131.3677\\
145.30272	131.88626\\
145.7533	132.40484\\
146.2039	132.9234\\
146.6545	133.44198\\
147.10508	133.96054\\
147.55568	134.47912\\
148.00626	134.99768\\
148.45686	135.51626\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.56682	135.6428\\
148.67106	135.13404\\
148.80094	134.45946\\
148.9268	133.7841\\
149.04918	133.1081\\
149.16808	132.43148\\
149.28348	131.75426\\
149.3954	131.07646\\
149.50382	130.39808\\
149.60876	129.71916\\
149.71018	129.0397\\
149.8081	128.35974\\
149.90252	127.67928\\
149.99344	126.99834\\
150.08084	126.31694\\
150.16472	125.63508\\
150.2451	124.95282\\
150.32196	124.27016\\
150.3953	123.5871\\
150.46512	122.90366\\
150.53142	122.2199\\
150.5942	121.53578\\
150.65344	120.85136\\
150.70916	120.16664\\
150.76136	119.4816\\
150.81002	118.7964\\
150.85516	118.1108\\
150.89676	117.4252\\
150.93482	116.7392\\
150.96934	116.0532\\
151.00034	115.3668\\
151.0278	114.6804\\
151.05172	113.9938\\
151.0721	113.3072\\
151.08896	112.6204\\
151.10226	111.9336\\
151.11202	111.2466\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
151.11432	111.079\\
150.60678	110.969\\
149.9337	110.8314\\
149.25982	110.698\\
148.58526	110.5678\\
147.91004	110.4414\\
147.23416	110.3182\\
146.55766	110.1986\\
145.88056	110.0826\\
145.20288	109.97\\
144.52462	109.8608\\
143.8458	109.7552\\
143.16646	109.653\\
142.48658	109.5544\\
141.80622	109.4592\\
141.125374	109.3676\\
140.444064	109.2796\\
139.762308	109.195\\
139.080126	109.1138\\
138.397536	109.0364\\
137.71456	108.9622\\
137.0312	108.8918\\
136.3475	108.8248\\
135.66344	108.7612\\
134.97908	108.7012\\
134.29442	108.6448\\
133.60948	108.592\\
132.92428	108.5426\\
132.23882	108.4968\\
131.55314	108.4544\\
130.86726	108.4156\\
130.18118	108.3804\\
129.49492	108.3486\\
128.80852	108.3206\\
128.12198	108.2958\\
127.43552	108.269\\
126.74898	108.2446\\
126.06252	108.2176\\
125.37596	108.1932\\
124.6895	108.1662\\
124.00296	108.1418\\
123.3165	108.1148\\
122.62996	108.0904\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.46242	108.0844\\
122.7987	108.4802\\
123.24758	109.0002\\
123.69692	109.5198\\
124.14624	110.0396\\
124.59558	110.5592\\
125.0449	111.0788\\
125.49424	111.5986\\
125.94356	112.1182\\
126.3929	112.6378\\
126.84222	113.1576\\
127.29156	113.6772\\
127.74088	114.1968\\
128.19022	114.7166\\
128.63954	115.2362\\
129.08888	115.7558\\
129.5382	116.2754\\
129.98754	116.7952\\
130.43686	117.3148\\
130.8862	117.8344\\
131.33552	118.3542\\
131.78486	118.8738\\
132.23418	119.3934\\
132.68352	119.9132\\
133.13284	120.4328\\
133.58218	120.95246\\
134.0315	121.47212\\
134.48084	121.99178\\
134.93016	122.51146\\
135.3795	123.03112\\
135.82882	123.55078\\
136.27816	124.07044\\
136.72748	124.5901\\
137.17682	125.10978\\
137.62614	125.62944\\
138.075474	126.1491\\
138.524804	126.66876\\
138.974134	127.18842\\
139.423464	127.70808\\
139.8727936	128.22776\\
140.322124	128.74742\\
140.771454	129.26708\\
141.220784	129.78674\\
141.670114	130.3064\\
142.11944	130.82606\\
142.56878	131.34574\\
143.0181	131.8654\\
143.46744	132.38506\\
143.91676	132.90472\\
144.3661	133.42438\\
144.81542	133.94404\\
145.26476	134.46372\\
145.71408	134.98338\\
146.16342	135.50304\\
146.61274	136.0227\\
147.06208	136.54236\\
147.5114	137.06204\\
147.96074	137.5817\\
148.41006	138.101358\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.51972	138.228176\\
148.6252	137.71966\\
148.75672	137.0454\\
148.88422	136.37034\\
149.00824	135.69466\\
149.12878	135.01832\\
149.24584	134.34138\\
149.3594	133.66386\\
149.46946	132.98574\\
149.57604	132.30708\\
149.67912	131.62788\\
149.7787	130.94814\\
149.87476	130.26792\\
149.96734	129.5872\\
150.0564	128.906\\
150.14194	128.22438\\
150.22398	127.5423\\
150.3025	126.85982\\
150.3775	126.17694\\
150.44898	125.49368\\
150.51694	124.81008\\
150.58136	124.12612\\
150.64228	123.44184\\
150.69966	122.75726\\
150.75352	122.0724\\
150.80386	121.38726\\
150.85066	120.70186\\
150.89392	120.01624\\
150.93364	119.3304\\
150.96984	118.6444\\
151.00252	117.9582\\
151.03164	117.2718\\
151.05722	116.5854\\
151.07928	115.8986\\
151.10352	115.2122\\
151.13124	114.5256\\
151.15676	113.8392\\
151.17882	113.1526\\
151.19732	112.4658\\
151.2123	111.779\\
151.22374	111.0922\\
151.22644	110.9244\\
151.19176	110.4064\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
151.18058	110.239\\
150.67272	110.1304\\
149.99928	109.9948\\
149.32504	109.863\\
148.65012	109.7348\\
147.97456	109.6102\\
147.29836	109.4888\\
146.62154	109.3712\\
145.94412	109.2568\\
145.26614	109.146\\
144.58758	109.0388\\
143.90848	108.935\\
143.22886	108.8348\\
142.54872	108.738\\
141.868096	108.6446\\
141.187002	108.555\\
140.505454	108.4686\\
139.823471	108.386\\
139.141072	108.3068\\
138.458272	108.231\\
137.7751	108.1588\\
137.09154	108.0902\\
136.40766	108.025\\
135.72344	107.9634\\
135.03892	107.9052\\
134.35412	107.8508\\
133.66902	107.7996\\
132.98368	107.7522\\
132.29812	107.7082\\
131.61232	107.6678\\
130.92632	107.6308\\
130.24016	107.5974\\
129.55382	107.5676\\
128.86734	107.5414\\
128.18074	107.5186\\
127.49402	107.4994\\
126.80722	107.4836\\
126.12034	107.4714\\
125.43342	107.4628\\
124.74644	107.4578\\
124.05946	107.4562\\
123.37248	107.4582\\
122.68552	107.4638\\
121.99856	107.47\\
121.3116	107.4764\\
120.62466	107.4826\\
119.9376	107.4888\\
119.2508	107.495\\
118.5638	107.5014\\
117.8768	107.5076\\
117.1898	107.5138\\
116.503	107.52\\
115.816	107.5264\\
115.129	107.5326\\
114.442	107.5388\\
113.755	107.5452\\
113.0682	107.5514\\
112.3812	107.5576\\
111.6942	107.5638\\
111.0072	107.5702\\
110.3204	107.5764\\
109.6334	107.5826\\
108.9464	107.589\\
108.2594	107.5952\\
107.5724	107.6014\\
107.4048	107.603\\
106.8856	107.6076\\
106.1992	107.5814\\
105.5154	107.5156\\
104.8368	107.4098\\
104.1654	107.2646\\
103.5036	107.0804\\
102.8538	106.858\\
102.218	106.598\\
101.5986	106.3012\\
100.9974	105.9688\\
100.4168	105.6018\\
99.8586	105.2016\\
99.3248	104.7694\\
98.817	104.3068\\
98.3372	103.8154\\
97.8868	103.2968\\
97.4676	102.7526\\
97.0808	102.185\\
96.7278	101.5958\\
96.4098	100.987\\
96.128	100.3606\\
95.8832	99.7188\\
95.6764	99.0638\\
95.508	98.3978\\
95.379	97.7232\\
95.2896	97.0422\\
95.24	96.357\\
95.2306	95.6702\\
95.2612	94.984\\
95.332	94.3008\\
95.4424	93.6228\\
95.5924	92.9526\\
95.7812	92.2922\\
96.0082	91.6438\\
96.2728	91.01\\
96.5738	90.3926\\
96.9106	89.7938\\
97.2816	89.2158\\
97.6858	88.6604\\
98.1216	88.1296\\
98.5878	87.6252\\
99.0826	87.1488\\
99.6046	86.7022\\
100.1516	86.2868\\
100.7218	85.904\\
101.3136	85.5552\\
101.9246	85.2416\\
102.553	84.964\\
103.1966	84.7238\\
103.853	84.5216\\
104.5202	84.358\\
105.1956	84.2338\\
105.8772	84.149\\
106.5628	84.1044\\
107.2496	84.0998\\
107.9356	84.1354\\
108.6182	84.2108\\
109.2954	84.3262\\
109.9646	84.4808\\
110.1278	84.5194\\
110.1278	84.5194\\
110.6424	84.5888\\
111.3242	84.6726\\
112.0066	84.7522\\
112.6894	84.8284\\
113.3726	84.901\\
114.056	84.97\\
114.7398	85.0356\\
115.424	85.0976\\
116.1086	85.1562\\
116.7934	85.211\\
117.4784	85.2626\\
118.1636	85.3104\\
118.8492	85.3548\\
119.535	85.3958\\
120.22096	85.433\\
120.90712	85.4668\\
121.59344	85.497\\
122.2799	85.5238\\
122.9665	85.547\\
123.6532	85.5666\\
124.33998	85.5828\\
125.02686	85.5952\\
125.71378	85.6042\\
126.40074	85.6098\\
127.08772	85.6118\\
127.7747	85.6102\\
128.46166	85.605\\
129.1486	85.5964\\
129.83548	85.584\\
130.52228	85.5684\\
131.20898	85.549\\
131.8956	85.5262\\
132.58208	85.4998\\
133.2684	85.47\\
133.95458	85.4366\\
134.64056	85.3996\\
135.32634	85.359\\
136.01192	85.315\\
136.69726	85.2674\\
137.38234	85.2164\\
138.067142	85.1616\\
138.75166	85.1036\\
139.435868	85.0418\\
140.1197494	84.9766\\
140.803286	84.9078\\
141.48646	84.8356\\
142.16926	84.7598\\
142.85164	84.6806\\
143.53362	84.5978\\
144.21516	84.5114\\
144.89624	84.4216\\
145.57686	84.3282\\
146.25698	84.2314\\
146.9366	84.1312\\
147.61568	84.0272\\
148.29424	83.92\\
148.97222	83.809\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.13766	83.782\\
149.24538	83.274\\
149.37986	82.6002\\
149.51032	81.9258\\
149.6373	81.2506\\
149.76082	80.5748\\
149.88084	79.8984\\
149.99738	79.2214\\
150.11042	78.5438\\
150.21998	77.8656\\
150.32604	77.1868\\
150.4286	76.5076\\
150.52766	75.8278\\
150.6232	75.1474\\
150.71526	74.4666\\
150.8038	73.7854\\
150.88882	73.1036\\
150.97034	72.4216\\
151.04834	71.739\\
151.12282	71.056\\
151.19378	70.3728\\
151.26122	69.689\\
151.32514	69.005\\
151.38554	68.3208\\
151.4424	67.6362\\
151.49574	66.9512\\
151.54554	66.266\\
151.59182	65.5806\\
151.63456	64.895\\
151.67378	64.2092\\
151.70944	63.523\\
151.7416	62.8368\\
151.7702	62.1504\\
151.79526	61.464\\
151.8168	60.7772\\
151.84052	60.0906\\
151.8677	59.4042\\
151.8927	58.7178\\
151.91424	58.031\\
151.93796	57.3444\\
151.96516	56.658\\
151.99014	55.9716\\
152.01168	55.2848\\
152.0354	54.5982\\
152.0626	53.9118\\
152.0876	53.2254\\
152.10912	52.5386\\
152.13284	51.8522\\
152.16004	51.1656\\
152.18504	50.4792\\
152.20656	49.7924\\
152.23028	49.106\\
152.25174	48.4192\\
152.27548	47.7326\\
152.29694	47.046\\
152.32066	46.3594\\
152.34212	45.6728\\
152.3601	44.986\\
152.37456	44.2992\\
152.38548	43.6124\\
152.39286	42.9254\\
152.3967	42.2384\\
152.39698	41.5514\\
152.39374	40.8644\\
152.38696	40.1776\\
152.37664	39.4906\\
152.36278	38.8038\\
152.34538	38.117\\
152.32444	37.4304\\
152.29996	36.7438\\
152.27196	36.0574\\
152.2404	35.3712\\
152.20532	34.685\\
152.1667	33.9992\\
152.13028	33.3132\\
152.09732	32.627\\
152.06788	31.9406\\
152.042	31.254\\
152.01964	30.5674\\
152.00082	29.8808\\
151.98554	29.194\\
151.97382	28.507\\
151.96562	27.82\\
151.96096	27.1332\\
151.95984	26.4462\\
151.96226	25.7592\\
151.96822	25.0722\\
151.97772	24.3852\\
151.99076	23.6984\\
152.00734	23.0116\\
152.02744	22.325\\
152.0511	21.6384\\
152.07828	20.952\\
152.10328	20.2654\\
152.12482	19.5788\\
152.12998	19.4112\\
152.10292	18.8926\\
152.0942	18.7252\\
152.0201	18.2112\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.99618	18.0452\\
151.4894	17.9318\\
150.81728	17.7896\\
150.14432	17.6514\\
149.47066	17.5168\\
148.79632	17.3856\\
148.1213	17.258\\
147.44564	17.1338\\
146.76936	17.013\\
146.09244	16.8958\\
145.41494	16.782\\
144.73686	16.6718\\
144.05824	16.565\\
143.37906	16.4618\\
142.69936	16.362\\
142.01914	16.2658\\
141.338452	16.173\\
140.65729	16.0838\\
139.9756772	15.998\\
139.293632	15.9158\\
138.611172	15.8372\\
137.92832	15.762\\
137.24508	15.6902\\
136.56148	15.622\\
135.87754	15.5574\\
135.19328	15.4964\\
134.50872	15.4388\\
133.82386	15.3848\\
133.13874	15.3342\\
132.45336	15.2872\\
131.76776	15.2438\\
131.08194	15.2038\\
130.39592	15.1674\\
129.70972	15.1346\\
129.02336	15.1054\\
128.33686	15.0796\\
127.65024	15.0572\\
126.96352	15.0386\\
126.2767	15.0234\\
125.5898	15.0118\\
124.90288	15.0036\\
124.2159	14.9992\\
123.52892	14.9982\\
122.84194	15.0006\\
122.15498	15.0068\\
121.46806	15.0164\\
120.78122	15.0294\\
120.09444	15.0462\\
119.4078	15.0664\\
118.7212	15.0902\\
118.0348	15.1174\\
117.3484	15.1484\\
116.6624	15.1826\\
115.9764	15.2206\\
115.2906	15.262\\
114.6052	15.307\\
113.9198	15.3556\\
113.2348	15.4076\\
112.5502	15.4632\\
111.8656	15.5222\\
111.1816	15.5848\\
110.4978	15.651\\
109.8144	15.7206\\
109.1312	15.7938\\
108.4486	15.8706\\
107.7662	15.9508\\
107.0838	16.0288\\
106.4008	16.1034\\
105.7176	16.1744\\
105.0338	16.242\\
104.3498	16.306\\
103.6656	16.3666\\
102.981	16.4234\\
102.296	16.477\\
101.6108	16.5268\\
100.9254	16.5732\\
100.2398	16.616\\
99.554	16.6554\\
98.868	16.6912\\
98.1816	16.7234\\
97.4954	16.7522\\
96.8088	16.7774\\
96.1222	16.799\\
95.4354	16.817\\
94.7486	16.8316\\
94.0616	16.8426\\
93.3748	16.8502\\
92.6878	16.8542\\
92.0008	16.8546\\
91.3138	16.8514\\
90.6268	16.8448\\
89.94	16.8344\\
89.253	16.8208\\
88.5664	16.8034\\
87.8796	16.7826\\
87.1932	16.7582\\
86.5066	16.7304\\
85.8202	16.7046\\
85.1336	16.6824\\
84.447	16.658\\
83.7604	16.6358\\
83.0738	16.6114\\
82.3872	16.5892\\
81.7006	16.5648\\
81.014	16.5426\\
80.3274	16.5182\\
79.6408	16.496\\
78.9544	16.4716\\
78.2676	16.4494\\
77.581	16.4306\\
76.8942	16.4156\\
76.2072	16.4038\\
75.5204	16.3958\\
75.3526	16.394\\
74.8346	16.4312\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.6674	16.4432\\
74.5614	16.9514\\
74.4288	17.6256\\
74.3006	18.3004\\
74.1756	18.976\\
74.0542	19.6522\\
73.9362	20.329\\
73.8218	21.0064\\
73.7108	21.6842\\
73.6034	22.3628\\
73.4994	23.0418\\
73.399	23.7214\\
73.302	24.4016\\
73.2084	25.0822\\
73.1186	25.7632\\
73.032	26.4448\\
72.9492	27.1268\\
72.8698	27.8092\\
72.7938	28.4918\\
72.7214	29.175\\
72.6526	29.8586\\
72.5872	30.5424\\
72.5254	31.2266\\
72.4672	31.9112\\
72.4124	32.596\\
72.3612	33.281\\
72.3136	33.9664\\
72.2694	34.652\\
72.2288	35.3376\\
72.1916	36.0236\\
72.158	36.7098\\
72.128	37.3962\\
72.1016	38.0826\\
72.0786	38.7692\\
72.0534	39.4558\\
72.0306	40.1424\\
72.0054	40.8288\\
71.9826	41.5154\\
71.9574	42.202\\
71.9344	42.8886\\
71.9094	43.5752\\
71.8864	44.2618\\
71.8612	44.9482\\
71.8384	45.6348\\
71.8132	46.3214\\
71.7904	47.008\\
71.7652	47.6946\\
71.7424	48.3812\\
71.72	49.0678\\
71.6978	49.7544\\
71.6756	50.441\\
71.6534	51.1276\\
71.631	51.8142\\
71.6088	52.5008\\
71.5866	53.1874\\
71.5644	53.8742\\
71.542	54.5608\\
71.5198	55.2474\\
71.4976	55.934\\
71.4754	56.6206\\
71.453	57.3072\\
71.4308	57.9938\\
71.4086	58.6804\\
71.3864	59.367\\
71.3642	60.0538\\
71.3418	60.7404\\
71.3196	61.427\\
71.2974	62.1136\\
71.2752	62.8002\\
71.2528	63.4868\\
71.2474	63.6544\\
71.2306	64.1734\\
71.1768	64.8582\\
71.0846	65.539\\
70.954	66.2132\\
70.7852	66.8792\\
70.579	67.5342\\
70.3358	68.1766\\
70.0566	68.8042\\
69.7422	69.415\\
69.3936	70.0068\\
69.012	70.578\\
68.5986	71.1266\\
68.1546	71.6508\\
67.6818	72.1488\\
67.1814	72.6194\\
66.655	73.0608\\
66.1044	73.4714\\
65.5314	73.8502\\
64.938	74.196\\
64.3256	74.5074\\
63.6968	74.7836\\
63.0532	75.0236\\
62.397	75.2268\\
62.2366	75.2754\\
62.2366	75.2754\\
62.2366	75.2754\\
62.2366	75.2754\\
62.2366	75.2754\\
62.2366	75.2754\\
62.2366	75.2754\\
61.884	75.6568\\
61.4216	76.1648\\
60.9596	76.6732\\
60.4974	77.1816\\
60.0354	77.69\\
59.5734	78.1984\\
59.1114	78.7068\\
58.6494	79.2152\\
58.1874	79.7236\\
57.7252	80.232\\
57.2632	80.7404\\
56.8012	81.2488\\
56.3392	81.7572\\
55.8772	82.2656\\
55.3986	82.7584\\
54.9008	83.2316\\
54.384	83.6842\\
53.8492	84.1154\\
53.2974	84.5246\\
52.7296	84.911\\
52.1464	85.274\\
51.5488	85.613\\
50.9382	85.9274\\
50.3152	86.2168\\
49.6808	86.4806\\
49.0364	86.7184\\
48.3828	86.9298\\
47.7212	87.1146\\
47.0526	87.2722\\
46.3782	87.4026\\
45.699	87.5056\\
45.0162	87.5806\\
44.3308	87.628\\
43.6442	87.6476\\
42.9574	87.639\\
42.2714	87.6028\\
41.5874	87.5386\\
40.9066	87.4466\\
40.2302	87.3272\\
39.5592	87.1802\\
38.8946	87.0062\\
38.2378	86.8054\\
37.5896	86.5778\\
36.9512	86.3242\\
36.3236	86.045\\
35.7078	85.7404\\
35.105	85.411\\
34.516	85.0574\\
33.942	84.6802\\
33.3836	84.28\\
32.842	83.8574\\
32.3182	83.4132\\
31.8126	82.948\\
31.3264	82.4628\\
30.8604	81.958\\
30.4154	81.4348\\
29.9918	80.894\\
29.5906	80.3364\\
29.2124	79.763\\
28.8578	79.1746\\
28.5274	78.5724\\
28.2218	77.9572\\
27.9414	77.33\\
27.6868	76.6922\\
27.4582	76.0444\\
27.2562	75.3878\\
27.081	74.7236\\
26.933	74.0528\\
26.8122	73.3764\\
26.7192	72.6958\\
26.6538	72.012\\
26.6164	71.3262\\
26.6066	70.6394\\
26.625	69.9526\\
26.6712	69.2672\\
26.7452	68.5842\\
26.8468	67.905\\
26.976	67.2302\\
27.1326	66.5614\\
27.3162	65.8994\\
27.5264	65.2454\\
27.7632	64.6006\\
28.026	63.966\\
28.3142	63.3424\\
28.6276	62.7312\\
28.9656	62.133\\
29.3276	61.5492\\
29.713	60.9806\\
30.1212	60.4282\\
30.5514	59.8928\\
31.0032	59.3752\\
31.4756	58.8764\\
31.9678	58.3974\\
32.4792	57.9386\\
33.0086	57.501\\
33.5556	57.0854\\
34.1188	56.6922\\
34.6976	56.3222\\
35.291	55.9762\\
35.898	55.6544\\
36.5176	55.3576\\
37.1486	55.0864\\
37.7902	54.8408\\
38.4412	54.6216\\
39.1006	54.429\\
39.2616	54.3828\\
39.2616	54.3828\\
39.7404	54.1812\\
40.3702	53.907\\
40.9986	53.6292\\
41.6254	53.3482\\
42.2508	53.0638\\
42.8746	52.7762\\
43.497	52.4854\\
44.118	52.1916\\
44.7374	51.8944\\
44.8886	51.8218\\
45.3364	51.5588\\
45.481	51.474\\
45.9032	51.1716\\
46.0394	51.0738\\
46.4322	50.7342\\
46.559	50.6246\\
46.559	50.6246\\
46.559	50.6246\\
46.559	50.6246\\
46.559	50.6246\\
46.559	50.6246\\
46.559	50.6246\\
46.6884	50.1216\\
46.8516	49.4542\\
47.0108	48.786\\
47.1666	48.117\\
47.3188	47.447\\
47.4676	46.7764\\
47.613	46.105\\
47.755	45.4328\\
47.8934	44.7598\\
48.0284	44.0862\\
48.1598	43.412\\
48.2878	42.737\\
48.4124	42.0614\\
48.5336	41.3852\\
48.6512	40.7084\\
48.7652	40.031\\
48.8758	39.353\\
48.983	38.6744\\
49.0866	37.9952\\
49.1866	37.3156\\
49.2832	36.6354\\
49.3068	36.4694\\
49.3366	35.951\\
49.368	35.2646\\
49.3954	34.5782\\
49.4192	33.8916\\
49.4394	33.205\\
49.456	32.5182\\
49.4692	31.8314\\
49.4788	31.1444\\
49.485	30.4574\\
49.4874	29.7704\\
49.4864	29.0834\\
49.482	28.3966\\
49.4738	27.7096\\
49.4622	27.0228\\
49.447	26.3358\\
49.4284	25.6492\\
49.4062	24.9626\\
49.3804	24.276\\
49.351	23.5896\\
49.3182	22.9034\\
49.2818	22.2174\\
49.242	21.5316\\
49.1984	20.846\\
49.1516	20.1606\\
49.101	19.4756\\
49.0886	19.3084\\
49.0074	18.7954\\
48.9812	18.6298\\
48.8536	18.1264\\
48.8124	17.9638\\
48.6396	17.474\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.584	17.316\\
48.0746	17.2148\\
47.3992	17.089\\
46.723	16.9672\\
46.0464	16.849\\
45.369	16.7342\\
44.6912	16.6228\\
44.0126	16.515\\
43.3336	16.4108\\
42.654	16.31\\
41.974	16.2126\\
41.2934	16.1188\\
40.6124	16.0284\\
39.931	15.9418\\
39.249	15.8584\\
38.5668	15.7786\\
37.884	15.7024\\
37.2008	15.6296\\
36.5174	15.5604\\
35.8336	15.4948\\
35.1494	15.4326\\
34.4648	15.374\\
33.7802	15.3188\\
33.095	15.2674\\
32.4098	15.2192\\
31.7242	15.1748\\
31.0384	15.1338\\
30.3526	15.0964\\
29.6664	15.0624\\
28.98	15.032\\
28.2936	15.0052\\
27.607	14.9818\\
26.9204	14.9622\\
26.2336	14.9458\\
25.5466	14.9332\\
24.8598	14.924\\
24.1728	14.9184\\
23.4858	14.9164\\
22.7988	14.9178\\
22.1118	14.9228\\
21.425	14.9314\\
20.738	14.9434\\
20.0512	14.959\\
19.3646	14.9782\\
19.197	14.983\\
18.6808	15.0408\\
18.5142	15.0594\\
18.0054	15.1638\\
17.8412	15.1974\\
17.344	15.3476\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.1836	15.3962\\
17.0592	15.9004\\
16.9028	16.5692\\
16.7502	17.2392\\
16.6012	17.9098\\
16.4556	18.5812\\
16.3134	19.2532\\
16.1748	19.926\\
16.0394	20.5996\\
15.9078	21.2738\\
15.7794	21.9488\\
15.6546	22.6242\\
15.5334	23.3004\\
15.4156	23.9772\\
15.3012	24.6546\\
15.1904	25.3326\\
15.083	26.0112\\
14.9792	26.6902\\
14.8788	27.37\\
14.782	28.05\\
14.6886	28.7306\\
14.5988	29.4118\\
14.577	29.578\\
14.5522	30.0966\\
14.5276	30.7832\\
14.5072	31.47\\
14.4902	32.1566\\
14.4768	32.8436\\
14.467	33.5304\\
14.4606	34.2174\\
14.4578	34.9044\\
14.4586	35.5914\\
14.4628	36.2784\\
14.4706	36.9652\\
14.482	37.6522\\
14.497	38.339\\
14.5154	39.0258\\
14.5374	39.7124\\
14.563	40.3988\\
14.592	41.0852\\
14.6246	41.7714\\
14.6608	42.4574\\
14.7004	43.1434\\
14.7436	43.829\\
14.7904	44.5144\\
14.8406	45.1994\\
14.8944	45.8844\\
14.9518	46.569\\
15.0126	47.2532\\
15.077	47.9372\\
15.1448	48.6208\\
15.2162	49.304\\
15.2912	49.987\\
15.3696	50.6694\\
15.4516	51.3516\\
15.537	52.0332\\
15.626	52.7144\\
15.7186	53.395\\
15.8146	54.0754\\
15.9142	54.755\\
16.0114	55.4352\\
16.1054	56.1156\\
16.1958	56.7966\\
16.2826	57.4782\\
16.366	58.16\\
16.4458	58.8424\\
16.5222	59.525\\
16.595	60.2082\\
16.6644	60.8916\\
16.7302	61.5756\\
16.7924	62.2596\\
16.8512	62.9442\\
16.9064	63.6288\\
16.958	64.314\\
17.0062	64.9992\\
17.0508	65.6848\\
17.0918	66.3706\\
17.1294	67.0564\\
17.1634	67.7426\\
17.1938	68.429\\
17.2208	69.1154\\
17.2442	69.802\\
17.264	70.4886\\
17.2804	71.1754\\
17.2932	71.8624\\
17.3024	72.5492\\
17.3082	73.2362\\
17.3104	73.9232\\
17.309	74.6102\\
17.304	75.2972\\
17.2956	75.984\\
17.2836	76.671\\
17.2682	77.3578\\
17.249	78.0444\\
17.2264	78.731\\
17.2002	79.4176\\
17.1764	80.1042\\
17.1502	80.7906\\
17.1262	81.4772\\
17.1	82.1636\\
17.076	82.8502\\
17.0498	83.5366\\
17.0258	84.2232\\
16.9996	84.9098\\
16.9758	85.5964\\
16.9496	86.2828\\
16.9256	86.9694\\
16.8994	87.6558\\
16.8754	88.3424\\
16.8492	89.0288\\
16.8252	89.7154\\
16.799	90.402\\
16.775	91.0886\\
16.7488	91.775\\
16.725	92.4616\\
16.6988	93.148\\
16.6748	93.8346\\
16.6486	94.521\\
16.6246	95.2076\\
16.5984	95.8942\\
16.5744	96.5808\\
16.5482	97.2672\\
16.5244	97.9538\\
16.498	98.6402\\
16.4742	99.3268\\
16.448	100.0134\\
16.424	100.6998\\
16.3978	101.3864\\
16.3738	102.073\\
16.3476	102.7594\\
16.3236	103.446\\
16.2974	104.1324\\
16.2736	104.819\\
16.2474	105.5056\\
16.2234	106.192\\
16.1972	106.8786\\
16.1732	107.5652\\
16.147	108.2516\\
16.123	108.9382\\
16.0968	109.6246\\
16.0728	110.3112\\
16.0466	110.9978\\
16.0228	111.6842\\
15.9966	112.3708\\
15.9726	113.0574\\
15.9464	113.7438\\
15.9224	114.4304\\
15.8962	115.1168\\
15.8722	115.8034\\
15.846	116.49\\
15.8222	117.1764\\
15.7958	117.863\\
15.772	118.5496\\
15.7458	119.236\\
15.7218	119.9226\\
15.6956	120.60906\\
15.6716	121.29562\\
15.6512	121.9823\\
15.6342	122.66908\\
15.6208	123.35592\\
15.611	124.04284\\
15.6046	124.7298\\
15.6018	125.41676\\
15.6026	126.10376\\
15.6068	126.79072\\
15.6148	127.47766\\
15.626	128.16456\\
15.641	128.85138\\
15.6594	129.5381\\
15.6814	130.22474\\
15.707	130.91124\\
15.736	131.59762\\
15.7686	132.28382\\
15.8048	132.96986\\
15.8444	133.6557\\
15.882	134.34166\\
15.916	135.0278\\
15.9464	135.7141\\
15.9734	136.40056\\
15.9968	137.08714\\
16.0166	137.77384\\
16.033	138.460632\\
16.0458	139.147496\\
16.055	139.8344182\\
16.0606	140.521378\\
16.0628	141.208358\\
16.0614	141.89534\\
16.0566	142.5823\\
16.0482	143.26924\\
16.0362	143.95612\\
16.0206	144.64292\\
16.0016	145.32964\\
15.979	146.01626\\
15.9528	146.70274\\
15.9288	147.3893\\
15.9026	148.0758\\
15.8788	148.76236\\
15.8524	149.44884\\
15.8286	150.1354\\
15.808	150.82208\\
15.7912	151.50886\\
15.787	151.67646\\
15.8176	152.1949\\
15.8274	152.36226\\
15.905	152.87578\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
15.93	153.04154\\
16.4376	153.15164\\
17.1106	153.28924\\
17.7844	153.42286\\
18.459	153.55298\\
19.1342	153.67964\\
19.81	153.80282\\
20.4866	153.9225\\
21.1636	154.0387\\
21.8412	154.15142\\
22.519	154.26348\\
23.1968	154.37548\\
23.8746	154.4875\\
24.5524	154.59952\\
25.2302	154.71154\\
25.908	154.82354\\
26.5858	154.93556\\
27.2636	155.04758\\
27.9414	155.15958\\
28.6192	155.2716\\
29.297	155.38362\\
29.9748	155.49564\\
30.6526	155.60764\\
31.3304	155.71966\\
32.0082	155.83168\\
32.686	155.9437\\
33.3638	156.0557\\
34.0416	156.16772\\
34.7194	156.27974\\
35.397	156.39176\\
36.0748	156.50376\\
36.7526	156.61578\\
36.918	156.64312\\
37.4304	156.7278\\
38.103	156.86762\\
38.7676	157.0411\\
39.4226	157.24814\\
40.0662	157.48822\\
40.6968	157.7607\\
41.3126	158.06488\\
41.9122	158.39996\\
42.494	158.7651\\
43.0566	159.15934\\
43.5984	159.58168\\
44.1178	160.031\\
44.614	160.5062\\
45.0852	161.0058\\
45.5304	161.529\\
45.9486	162.074\\
46.3384	162.6396\\
46.699	163.2242\\
47.0294	163.8264\\
47.3286	164.4446\\
47.5962	165.0774\\
47.8312	165.7228\\
48.0332	166.3794\\
48.2014	167.0452\\
48.3358	167.719\\
48.4356	168.3986\\
48.5006	169.0824\\
48.531	169.7686\\
48.5262	170.4554\\
48.4868	171.1412\\
48.4376	171.8264\\
48.3848	172.5114\\
48.3284	173.196\\
48.2684	173.8804\\
48.205	174.5646\\
48.138	175.2482\\
48.0674	175.9316\\
47.9962	176.6148\\
47.925	177.2982\\
47.8538	177.9814\\
47.7826	178.6648\\
47.7114	179.348\\
47.6402	180.0312\\
47.569	180.7146\\
47.4978	181.3978\\
47.4266	182.0812\\
47.3554	182.7644\\
47.2842	183.4476\\
47.2128	184.131\\
47.1416	184.8142\\
47.0704	185.4976\\
46.9992	186.1808\\
46.928	186.8642\\
46.8568	187.5474\\
46.7856	188.2306\\
46.7144	188.914\\
46.6432	189.5972\\
46.572	190.2806\\
46.5008	190.9638\\
46.4834	191.1306\\
46.4296	191.647\\
46.3366	192.3278\\
46.2176	193.0042\\
46.0722	193.6756\\
45.9006	194.3408\\
45.7032	194.9988\\
45.48	195.6484\\
45.2318	196.289\\
44.9588	196.9192\\
44.6612	197.5384\\
44.3396	198.1456\\
43.9946	198.7396\\
43.6268	199.3196\\
43.2364	199.8848\\
42.8242	200.4344\\
42.3908	200.9674\\
41.937	201.483\\
41.4634	201.9806\\
40.9706	202.4592\\
40.4596	202.9182\\
39.931	203.357\\
39.3856	203.7746\\
38.8244	204.1706\\
38.248	204.5444\\
37.6576	204.8954\\
37.0538	205.223\\
36.4376	205.5268\\
35.81	205.8062\\
35.1722	206.061\\
34.5246	206.2906\\
33.8688	206.4946\\
33.2054	206.673\\
32.5354	206.8252\\
31.8638	206.9696\\
31.1914	207.1104\\
30.5184	207.2476\\
29.8444	207.3814\\
29.17	207.5118\\
28.4948	207.6386\\
27.819	207.762\\
27.1426	207.882\\
26.4656	207.9984\\
25.7878	208.1112\\
25.1096	208.2206\\
24.4308	208.3266\\
23.7516	208.429\\
23.0718	208.528\\
22.3914	208.6234\\
21.7106	208.7154\\
21.0294	208.8038\\
20.3476	208.8886\\
19.6656	208.97\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.499	208.9898\\
19.4068	209.5008\\
19.2926	210.1784\\
19.1826	210.8564\\
19.076	211.535\\
18.973	212.2144\\
18.8734	212.894\\
18.7774	213.5742\\
18.685	214.255\\
18.596	214.9362\\
18.5104	215.6178\\
18.4284	216.3\\
18.35	216.9824\\
18.275	217.6652\\
18.2036	218.3486\\
18.1356	219.0322\\
18.0712	219.7162\\
18.0104	220.4004\\
17.953	221.085\\
17.8992	221.7698\\
17.8488	222.455\\
17.8022	223.1404\\
17.7588	223.826\\
17.7192	224.5118\\
17.683	225.1978\\
17.6504	225.884\\
17.6214	226.5704\\
17.5958	227.257\\
17.568	227.9434\\
17.5426	228.6298\\
17.5148	229.3164\\
17.4894	230.0028\\
17.4616	230.6892\\
17.4362	231.3758\\
17.4084	232.0622\\
17.3828	232.7486\\
17.3552	233.4352\\
17.3296	234.1216\\
17.3076	234.8082\\
17.2834	235.4948\\
17.2558	236.1812\\
17.2302	236.8678\\
17.2082	237.5544\\
17.184	238.241\\
17.1564	238.9274\\
17.131	239.6138\\
17.109	240.3006\\
17.0846	240.987\\
17.057	241.6734\\
17.0316	242.36\\
17.0096	243.0466\\
16.9854	243.7332\\
16.9576	244.4196\\
16.9322	245.1062\\
16.9102	245.7928\\
16.886	246.4794\\
16.8582	247.1658\\
16.8328	247.8522\\
16.8108	248.5388\\
16.7866	249.2254\\
16.759	249.9118\\
16.7334	250.5984\\
16.7114	251.285\\
16.6872	251.9716\\
16.6596	252.658\\
16.634	253.3446\\
16.612	254.0312\\
16.5878	254.7176\\
16.5602	255.4042\\
16.5346	256.0906\\
16.5126	256.7772\\
16.4942	257.464\\
16.4792	258.1508\\
16.4678	258.8378\\
16.4652	259.0054\\
16.4998	259.5236\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
16.511	259.6908\\
17.019	259.7994\\
17.6924	259.935\\
18.3666	260.0666\\
19.0416	260.1948\\
19.7172	260.3196\\
20.3934	260.4408\\
21.0702	260.5584\\
21.7476	260.6726\\
22.4256	260.7834\\
23.1042	260.8906\\
23.7832	260.9944\\
24.4628	261.0946\\
25.143	261.1914\\
25.8236	261.2846\\
26.5048	261.3744\\
27.1862	261.4606\\
27.8682	261.5432\\
28.5506	261.6224\\
29.2334	261.698\\
29.9166	261.7702\\
30.6002	261.8388\\
31.2842	261.904\\
31.9684	261.9656\\
32.6528	262.0236\\
33.3376	262.0782\\
34.0228	262.1292\\
34.708	262.1766\\
35.3936	262.2206\\
36.0794	262.261\\
36.7654	262.2978\\
37.4516	262.3312\\
38.138	262.361\\
38.8244	262.3872\\
39.511	262.41\\
40.1978	262.4292\\
40.8846	262.4448\\
41.5714	262.4568\\
42.2584	262.4654\\
42.9454	262.4704\\
43.6324	262.472\\
44.3194	262.47\\
45.0062	262.4644\\
45.6932	262.4552\\
46.38	262.4426\\
47.0668	262.4264\\
47.7536	262.4066\\
48.4402	262.3834\\
49.1266	262.3566\\
49.813	262.3262\\
50.499	262.2922\\
51.185	262.2548\\
51.8708	262.2138\\
52.5564	262.1694\\
53.242	262.127\\
53.9278	262.0882\\
54.614	262.053\\
55.3002	262.0212\\
55.9866	261.993\\
56.6732	261.9682\\
57.3598	261.947\\
58.0466	261.9294\\
58.7334	261.9154\\
59.4204	261.9048\\
60.1072	261.8978\\
60.7942	261.8944\\
61.4812	261.8944\\
62.1682	261.898\\
62.8552	261.9052\\
63.542	261.916\\
64.2288	261.9302\\
64.9156	261.948\\
65.6022	261.9692\\
66.2888	261.994\\
66.9754	262.0168\\
67.662	262.0416\\
68.3486	262.0644\\
69.0352	262.0892\\
69.7218	262.1118\\
70.4082	262.1368\\
71.0948	262.1594\\
71.7814	262.1844\\
72.468	262.207\\
73.1546	262.232\\
73.8412	262.2546\\
74.5276	262.2796\\
75.2142	262.3022\\
75.9008	262.3272\\
76.5874	262.3498\\
77.2742	262.369\\
77.961	262.3846\\
78.6478	262.3968\\
79.3348	262.4052\\
80.0218	262.4104\\
80.7088	262.4118\\
81.3956	262.4098\\
82.0826	262.4042\\
82.7696	262.395\\
83.4564	262.3824\\
84.1432	262.3662\\
84.83	262.3464\\
85.5166	262.3232\\
86.203	262.2964\\
86.8892	262.266\\
87.5754	262.232\\
88.2614	262.1946\\
88.9472	262.1538\\
89.633	262.115\\
90.3192	262.0796\\
91.0054	262.0478\\
91.6918	262.0196\\
92.3784	261.995\\
93.065	261.9738\\
93.7518	261.9562\\
94.4386	261.942\\
95.1254	261.9316\\
95.8124	261.9246\\
96.4994	261.921\\
97.1864	261.9212\\
97.8734	261.9248\\
98.5604	261.932\\
99.2472	261.9426\\
99.934	261.9568\\
100.6208	261.9746\\
101.3074	261.996\\
101.994	262.0208\\
102.6806	262.0434\\
103.3672	262.0684\\
104.0538	262.091\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{d) }\sigma\text{=3 (300.10 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_range_noise_env_88_com1-4.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9082	44.9724\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.0266	45.0912\\
45.1372	44.5838\\
45.2756	43.911\\
45.4098	43.2372\\
45.5408	42.5628\\
45.6682	41.8878\\
45.7922	41.212\\
45.9126	40.5356\\
46.0296	39.8588\\
46.143	39.1812\\
46.253	38.503\\
46.3594	37.8244\\
46.4624	37.1452\\
46.562	36.4654\\
46.658	35.7852\\
46.7504	35.1044\\
46.8394	34.4232\\
46.9248	33.7416\\
47.0068	33.0596\\
47.0852	32.377\\
47.1602	31.6942\\
47.2316	31.0108\\
47.2994	30.3272\\
47.3638	29.6432\\
47.4246	28.959\\
47.4818	28.2744\\
47.5356	27.5896\\
47.5858	26.9044\\
47.6326	26.219\\
47.6758	25.5334\\
47.7154	24.8476\\
47.7516	24.1616\\
47.7842	23.4752\\
47.8132	22.789\\
47.8386	22.1024\\
47.8606	21.4158\\
47.879	20.729\\
47.894	20.0422\\
47.9052	19.3554\\
47.908	19.1878\\
47.8732	18.6696\\
47.862	18.5022\\
47.7802	17.9894\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.754	17.8238\\
47.2456	17.7178\\
46.5714	17.5858\\
45.8964	17.4576\\
45.2208	17.333\\
44.5446	17.2118\\
43.8678	17.0942\\
43.1904	16.98\\
42.5124	16.8694\\
41.8338	16.7622\\
41.1546	16.6584\\
40.475	16.5582\\
39.7948	16.4616\\
39.1142	16.3684\\
38.4332	16.2786\\
37.7516	16.1926\\
37.0696	16.1098\\
36.3872	16.0308\\
35.7044	15.9552\\
35.0212	15.883\\
34.3376	15.8144\\
33.6538	15.7494\\
32.9696	15.6878\\
32.285	15.6298\\
31.6002	15.5754\\
30.915	15.5244\\
30.2298	15.477\\
29.5442	15.433\\
28.8584	15.3928\\
28.1724	15.356\\
27.4862	15.3226\\
26.7998	15.2928\\
26.1134	15.2666\\
25.4268	15.244\\
24.74	15.2248\\
24.0532	15.2092\\
23.3664	15.1972\\
22.6794	15.1886\\
21.9924	15.1836\\
21.3054	15.1822\\
20.6184	15.1844\\
19.9316	15.19\\
19.2446	15.1992\\
19.077	15.2014\\
18.56	15.2516\\
18.3932	15.268\\
17.883	15.3648\\
17.7184	15.3962\\
17.219	15.5392\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
17.0578	15.5854\\
16.9262	16.0876\\
16.76	16.7542\\
16.5978	17.4218\\
16.439	18.0902\\
16.2836	18.7594\\
16.1316	19.4294\\
15.9832	20.1\\
15.8382	20.7716\\
15.6966	21.4438\\
15.5586	22.1168\\
15.424	22.7904\\
15.2928	23.4648\\
15.1652	24.1398\\
15.041	24.8156\\
15.0108	24.9804\\
14.9598	25.4972\\
14.9006	26.1816\\
14.8454	26.8664\\
14.7938	27.5514\\
14.7456	28.2368\\
14.701	28.9222\\
14.66	29.608\\
14.6224	30.294\\
14.5884	30.9802\\
14.558	31.6664\\
14.531	32.353\\
14.5076	33.0394\\
14.4878	33.7262\\
14.4714	34.413\\
14.4586	35.0998\\
14.4494	35.7868\\
14.4438	36.4738\\
14.4416	37.1608\\
14.443	37.8476\\
14.448	38.5346\\
14.4564	39.2216\\
14.4684	39.9084\\
14.484	40.5952\\
14.503	41.282\\
14.5256	41.9686\\
14.5518	42.655\\
14.5814	43.3414\\
14.6148	44.0276\\
14.6514	44.7136\\
14.6918	45.3994\\
14.7356	46.085\\
14.783	46.7704\\
14.8338	47.4554\\
14.8882	48.1402\\
14.9462	48.8248\\
15.0076	49.509\\
15.0726	50.193\\
15.1412	50.8764\\
15.2132	51.5596\\
15.2888	52.2424\\
15.368	52.925\\
15.4506	53.607\\
15.5366	54.2884\\
15.6262	54.9696\\
15.7194	55.6502\\
15.816	56.3304\\
15.9162	57.01\\
16.014	57.69\\
16.1086	58.3704\\
16.1996	59.0514\\
16.2872	59.7328\\
16.3712	60.4146\\
16.4516	61.0968\\
16.5286	61.7794\\
16.602	62.4626\\
16.672	63.146\\
16.7384	63.8298\\
16.8012	64.5138\\
16.8606	65.1982\\
16.9164	65.883\\
16.9688	66.568\\
17.0176	67.2532\\
17.0628	67.9386\\
17.1046	68.6244\\
17.1426	69.3104\\
17.1774	69.9964\\
17.2084	70.6828\\
17.236	71.3692\\
17.26	72.0556\\
17.2806	72.7424\\
17.2974	73.4292\\
17.311	74.116\\
17.3208	74.803\\
17.3272	75.4898\\
17.33	76.1768\\
17.3292	76.8638\\
17.325	77.5508\\
17.3172	78.2378\\
17.3058	78.9246\\
17.2908	79.6114\\
17.2724	80.2982\\
17.2504	80.9848\\
17.225	81.6714\\
17.2016	82.358\\
17.176	83.0444\\
17.1528	83.731\\
17.1272	84.4176\\
17.1038	85.1042\\
17.0782	85.7906\\
17.055	86.4772\\
17.0294	87.1638\\
17.006	87.8502\\
16.9804	88.5368\\
16.9572	89.2234\\
16.9316	89.91\\
16.9082	90.5964\\
16.8826	91.283\\
16.8594	91.9696\\
16.8338	92.656\\
16.8104	93.3426\\
16.7848	94.0292\\
16.7616	94.7158\\
16.736	95.4022\\
16.7126	96.0888\\
16.687	96.7754\\
16.6638	97.462\\
16.6382	98.1484\\
16.6148	98.835\\
16.5892	99.5216\\
16.566	100.2082\\
16.5404	100.8946\\
16.517	101.5812\\
16.4914	102.2678\\
16.4682	102.9544\\
16.4426	103.6408\\
16.4192	104.3274\\
16.3936	105.014\\
16.3704	105.7006\\
16.3448	106.387\\
16.3214	107.0736\\
16.2958	107.7602\\
16.2726	108.4468\\
16.247	109.1332\\
16.2236	109.8198\\
16.198	110.5064\\
16.1748	111.193\\
16.1492	111.8794\\
16.1258	112.566\\
16.1002	113.2526\\
16.077	113.9392\\
16.0514	114.6256\\
16.028	115.3122\\
16.0024	115.9988\\
15.9792	116.6854\\
15.9536	117.3718\\
15.9302	118.0584\\
15.9046	118.745\\
15.8814	119.4314\\
15.8558	120.118\\
15.8324	120.8046\\
15.8068	121.4911\\
15.7836	122.17768\\
15.758	122.8642\\
15.7346	123.55078\\
15.709	124.23728\\
15.6858	124.92388\\
15.666	125.61058\\
15.6496	126.29736\\
15.6368	126.98422\\
15.6276	127.67114\\
15.622	128.3581\\
15.6198	129.04508\\
15.6212	129.73208\\
15.626	130.41904\\
15.6346	131.10596\\
15.6466	131.79284\\
15.662	132.47966\\
15.6812	133.16638\\
15.7038	133.85298\\
15.73	134.53948\\
15.7596	135.22582\\
15.7928	135.912\\
15.8296	136.598\\
15.8642	137.2841\\
15.8952	137.97038\\
15.9228	138.656814\\
15.9468	139.343378\\
15.9674	140.030055\\
15.9844	140.71683\\
15.9978	141.403682\\
16.0076	142.0906\\
16.014	142.77754\\
16.0168	143.46452\\
16.016	144.1515\\
16.0118	144.83848\\
16.004	145.52542\\
15.9926	146.2123\\
15.9776	146.89914\\
15.9592	147.58586\\
15.9372	148.2725\\
15.9118	148.959\\
15.8884	149.6456\\
15.8686	150.3323\\
15.8522	151.01908\\
15.8396	151.70594\\
15.8364	151.87358\\
15.8702	152.39182\\
15.881	152.55912\\
15.9616	153.07214\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
15.9876	153.23776\\
16.4958	153.34476\\
17.1698	153.4783\\
17.8444	153.6078\\
18.5198	153.73384\\
19.1958	153.8564\\
19.8722	153.97546\\
20.5494	154.09106\\
21.2272	154.20314\\
21.9056	154.31174\\
22.584	154.41968\\
23.2626	154.52758\\
23.941	154.63548\\
24.6194	154.74338\\
25.2978	154.85126\\
25.9764	154.95916\\
26.6548	155.06706\\
27.3332	155.17496\\
28.0118	155.28286\\
28.6902	155.39076\\
29.3686	155.49866\\
30.0472	155.60656\\
30.7256	155.71446\\
31.404	155.82236\\
32.0824	155.93026\\
32.761	156.03816\\
33.4394	156.14606\\
34.1178	156.25396\\
34.7964	156.36186\\
35.4748	156.46976\\
36.149	156.60116\\
36.817	156.76112\\
37.4776	156.9496\\
38.1366	157.14346\\
38.7956	157.33762\\
39.4546	157.53178\\
40.1136	157.72592\\
40.7726	157.92008\\
41.4316	158.11424\\
42.0906	158.3084\\
42.7496	158.50256\\
43.4086	158.6967\\
44.0674	158.89086\\
44.7264	159.08502\\
45.3854	159.27918\\
46.0444	159.47332\\
46.7034	159.66748\\
47.3624	159.86164\\
48.0214	160.0558\\
48.6804	160.25\\
49.3394	160.4442\\
49.9982	160.6382\\
50.6572	160.8324\\
51.3162	161.0266\\
51.9752	161.2208\\
52.6342	161.4148\\
53.2932	161.609\\
53.9522	161.8032\\
54.6112	161.9974\\
55.2702	162.1916\\
55.929	162.3856\\
56.588	162.5798\\
57.247	162.774\\
57.906	162.9682\\
58.565	163.1622\\
59.224	163.3564\\
59.883	163.5506\\
60.542	163.7448\\
61.201	163.939\\
61.8598	164.133\\
62.5188	164.3272\\
63.1778	164.5214\\
63.8368	164.7156\\
64.4958	164.9096\\
65.1548	165.1038\\
65.8138	165.298\\
66.4728	165.4922\\
67.1316	165.6864\\
67.7906	165.8804\\
68.4496	166.0746\\
69.1086	166.2688\\
69.7676	166.463\\
70.4266	166.657\\
71.0856	166.8512\\
71.7446	167.0454\\
72.4036	167.2396\\
73.0624	167.4338\\
73.7214	167.6278\\
74.3804	167.822\\
75.0394	168.0162\\
75.6984	168.2104\\
76.3574	168.4044\\
77.0164	168.5986\\
77.6754	168.7928\\
78.3344	168.987\\
78.9932	169.181\\
79.6522	169.3752\\
80.3112	169.5694\\
80.9702	169.7636\\
81.6292	169.9578\\
82.2882	170.1518\\
82.9472	170.346\\
83.6062	170.5402\\
84.2652	170.7344\\
84.924	170.9284\\
85.583	171.1226\\
86.242	171.3168\\
86.901	171.511\\
87.56	171.7052\\
88.219	171.8992\\
88.878	172.0934\\
89.537	172.2876\\
90.196	172.4818\\
90.8548	172.6758\\
91.5138	172.87\\
92.1728	173.0642\\
92.8318	173.2584\\
93.4908	173.4526\\
94.1498	173.6466\\
94.8088	173.8408\\
95.4678	174.035\\
96.1268	174.2292\\
96.7856	174.4232\\
97.4446	174.6174\\
98.1036	174.8116\\
98.7626	175.0058\\
99.4216	175.2\\
100.0806	175.394\\
100.7396	175.5882\\
101.3986	175.7824\\
102.0576	175.9766\\
102.7164	176.1706\\
103.3754	176.3648\\
104.0344	176.559\\
104.6934	176.7532\\
105.3524	176.9474\\
106.0114	177.1414\\
106.6704	177.3356\\
106.8312	177.383\\
106.8312	177.383\\
106.8312	177.383\\
106.8312	177.383\\
106.8312	177.383\\
106.8312	177.383\\
107.338	177.2696\\
108.0072	177.1144\\
108.6762	176.9586\\
109.3454	176.803\\
110.0144	176.6472\\
110.6836	176.4914\\
111.3526	176.3356\\
112.0218	176.1798\\
112.6908	176.0242\\
113.36	175.8684\\
114.029	175.7126\\
114.6982	175.5568\\
115.3672	175.4012\\
116.0364	175.2454\\
116.7054	175.0896\\
117.3746	174.9338\\
118.0436	174.778\\
118.7126	174.6224\\
119.3818	174.4666\\
120.05088	174.3108\\
120.71998	174.155\\
121.38908	173.9992\\
122.05818	173.8436\\
122.72726	173.6878\\
123.39636	173.532\\
124.06546	173.3762\\
124.73454	173.2206\\
125.40364	173.0648\\
126.07274	172.909\\
126.74184	172.7532\\
127.41092	172.5974\\
128.08002	172.4418\\
128.75408	172.3094\\
129.43314	172.2058\\
130.11604	172.1314\\
130.8015	172.0864\\
131.48824	172.0708\\
132.17502	172.0848\\
132.86058	172.1282\\
133.54364	172.201\\
134.22294	172.303\\
134.89724	172.4342\\
135.56528	172.5942\\
136.22586	172.7826\\
136.87772	172.9992\\
137.51968	173.2436\\
138.150566	173.5154\\
138.769202	173.814\\
139.385434	174.1178\\
140.00153379	174.4216\\
140.617634	174.7256\\
141.233736	175.0294\\
141.849836	175.3334\\
142.46594	175.6374\\
143.08204	175.9412\\
143.69814	176.2452\\
144.31424	176.549\\
144.93034	176.853\\
145.54644	177.157\\
146.16254	177.4608\\
146.77864	177.7648\\
147.39474	178.0686\\
148.01084	178.3726\\
148.1612	178.4468\\
148.1612	178.4468\\
148.1612	178.4468\\
148.6692	178.5546\\
148.8332	178.5894\\
149.3489	178.6508\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.51538	178.6704\\
149.63076	178.1642\\
149.77538	177.4926\\
149.916	176.82\\
150.05316	176.147\\
150.18684	175.473\\
150.31706	174.7986\\
150.4438	174.1234\\
150.56706	173.4476\\
150.68682	172.771\\
150.8031	172.094\\
150.9159	171.4164\\
151.0252	170.7382\\
151.131	170.0594\\
151.23332	169.38\\
151.33212	168.7002\\
151.42742	168.0198\\
151.51922	167.339\\
151.6075	166.6578\\
151.69228	165.976\\
151.77354	165.2938\\
151.85128	164.6112\\
151.9255	163.9282\\
151.9962	163.245\\
152.0634	162.5612\\
152.12706	161.8772\\
152.1872	161.1928\\
152.2438	160.5082\\
152.29688	159.8233\\
152.34644	159.1381\\
152.39246	158.45266\\
152.43494	157.767\\
152.4739	157.08112\\
152.50932	156.39506\\
152.5412	155.7088\\
152.56956	155.02242\\
152.59436	154.33588\\
152.61564	153.64922\\
152.63338	152.96246\\
152.64758	152.27562\\
152.65822	151.58872\\
152.66534	150.90178\\
152.66892	150.2148\\
152.66896	149.52782\\
152.66546	148.84084\\
152.65842	148.1539\\
152.64786	147.467\\
152.63374	146.78016\\
152.61608	146.0934\\
152.59488	145.40674\\
152.57016	144.7202\\
152.54188	144.0338\\
152.51008	143.34756\\
152.47474	142.66148\\
152.43586	141.975604\\
152.39346	141.28993\\
152.34752	140.604484\\
152.29804	139.919285\\
152.24504	139.234348\\
152.1885	138.549696\\
152.12846	137.86534\\
152.07058	137.1808\\
152.01618	136.49598\\
151.96528	135.81088\\
151.91794	135.12552\\
151.87412	134.43994\\
151.83382	133.75414\\
151.79706	133.06814\\
151.76384	132.38196\\
151.73416	131.69562\\
151.70802	131.00914\\
151.68542	130.32252\\
151.66634	129.6358\\
151.6508	128.949\\
151.63882	128.26212\\
151.63036	127.57518\\
151.62544	126.88822\\
151.62406	126.20124\\
151.62622	125.51426\\
151.63194	124.8273\\
151.64118	124.14038\\
151.65396	123.45352\\
151.67028	122.76672\\
151.69014	122.08002\\
151.71354	121.39344\\
151.74046	120.70698\\
151.7652	120.02044\\
151.78648	119.3338\\
151.80996	118.6472\\
151.83688	117.9608\\
151.86162	117.2742\\
151.8829	116.5876\\
151.90636	115.901\\
151.9333	115.2146\\
151.95804	114.528\\
151.97932	113.8414\\
152.00278	113.1548\\
152.02398	112.468\\
152.04172	111.7814\\
152.05592	111.0946\\
152.0593	110.9268\\
152.0267	110.4086\\
152.01618	110.2412\\
151.93662	109.728\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.91092	109.5624\\
151.40296	109.4544\\
150.72936	109.3194\\
150.05496	109.1884\\
149.3799	109.061\\
148.7042	108.937\\
148.02786	108.8166\\
147.3509	108.6996\\
146.67336	108.5862\\
145.99524	108.4762\\
145.31656	108.3696\\
144.63736	108.2666\\
143.95762	108.1672\\
143.27738	108.071\\
142.59664	107.9786\\
141.915448	107.8896\\
141.233804	107.8042\\
140.551728	107.7222\\
139.869238	107.6438\\
139.186354	107.5688\\
138.503092	107.4974\\
137.81948	107.4294\\
137.13552	107.365\\
136.45122	107.3042\\
135.76664	107.247\\
135.08176	107.1932\\
134.39662	107.1428\\
133.71122	107.0962\\
133.0256	107.053\\
132.33976	107.0132\\
131.65374	106.9772\\
130.96752	106.9446\\
130.28116	106.9154\\
129.59464	106.89\\
128.90802	106.868\\
128.22128	106.8496\\
127.53446	106.8346\\
126.84756	106.8232\\
126.16062	106.8154\\
125.47366	106.8112\\
124.78668	106.8104\\
124.0997	106.8132\\
123.41274	106.8194\\
122.72584	106.8294\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.5582	106.8318\\
122.88226	107.2376\\
123.31508	107.7712\\
123.74836	108.3042\\
124.18164	108.8374\\
124.61492	109.3706\\
125.0482	109.9036\\
125.48148	110.4368\\
125.91474	110.9698\\
126.34802	111.503\\
126.7813	112.0362\\
127.21458	112.5692\\
127.64786	113.1024\\
128.08114	113.6354\\
128.51442	114.1686\\
128.94768	114.7018\\
129.38096	115.2348\\
129.81424	115.768\\
130.24752	116.301\\
130.6808	116.8342\\
131.11408	117.3674\\
131.54736	117.9004\\
131.98064	118.4336\\
132.4139	118.9668\\
132.84718	119.4998\\
133.28046	120.03294\\
133.71374	120.56608\\
134.14702	121.0992\\
134.5803	121.63232\\
135.01358	122.16544\\
135.44684	122.69856\\
135.88012	123.23168\\
136.3134	123.7648\\
136.74668	124.29792\\
137.17996	124.83104\\
137.61324	125.36416\\
138.046514	125.89728\\
138.479792	126.4304\\
138.913068	126.96352\\
139.346346	127.49664\\
139.779624	128.02976\\
140.2129	128.56288\\
140.646178	129.09602\\
141.079456	129.62914\\
141.512732	130.16226\\
141.94601	130.69538\\
142.37928	131.2285\\
142.81256	131.76162\\
143.24584	132.29474\\
143.67912	132.82786\\
144.1124	133.36098\\
144.54568	133.8941\\
144.97896	134.42722\\
145.41222	134.96034\\
145.8455	135.49346\\
146.27878	136.02658\\
146.71206	136.5597\\
147.14534	137.09284\\
147.57862	137.62596\\
148.0119	138.159074\\
148.44516	138.692194\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.5509	138.822298\\
148.62808	138.30873\\
148.72208	137.62822\\
148.81202	136.94714\\
148.89846	136.26562\\
148.98136	135.58366\\
149.06078	134.90128\\
149.13666	134.2185\\
149.20902	133.53534\\
149.27788	132.85182\\
149.3432	132.16794\\
149.405	131.48374\\
149.46326	130.79924\\
149.51802	130.11444\\
149.56922	129.42936\\
149.61692	128.74404\\
149.66106	128.05848\\
149.7017	127.3727\\
149.73878	126.6867\\
149.77234	126.00054\\
149.80234	125.31422\\
149.82882	124.62774\\
149.85178	123.94114\\
149.8769	123.25462\\
149.9055	122.56824\\
149.93192	121.88176\\
149.95486	121.19516\\
149.98	120.50864\\
150.0086	119.8222\\
150.035	119.1358\\
150.05796	118.4492\\
150.08308	117.7626\\
150.1117	117.0762\\
150.1381	116.3898\\
150.16104	115.7032\\
150.18044	115.0164\\
150.19632	114.3296\\
150.20864	113.6428\\
150.21744	112.9558\\
150.22268	112.269\\
150.22438	111.582\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
150.22472	111.4142\\
149.71592	111.3102\\
149.04128	111.1806\\
148.36588	111.055\\
147.68982	110.9328\\
147.01316	110.8142\\
146.3359	110.6992\\
145.65806	110.5874\\
144.97964	110.4794\\
144.30068	110.3746\\
143.62118	110.2734\\
142.94116	110.1758\\
142.26066	110.0816\\
141.579692	109.991\\
140.898256	109.9038\\
140.216382	109.8202\\
139.534086	109.7402\\
138.851384	109.6636\\
138.168298	109.5904\\
137.48484	109.521\\
136.80104	109.4548\\
136.1169	109.3924\\
135.43246	109.3334\\
134.74772	109.278\\
134.0627	109.226\\
133.37742	109.1776\\
132.6919	109.1328\\
132.00616	109.0914\\
131.32022	109.0536\\
130.6341	109.0194\\
129.9478	108.9886\\
129.26136	108.9614\\
128.57478	108.9378\\
127.88828	108.912\\
127.2017	108.8884\\
126.5152	108.8626\\
125.82862	108.839\\
125.14212	108.813\\
124.45556	108.7894\\
123.76906	108.7636\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.60152	108.7572\\
123.93634	109.1542\\
124.38328	109.676\\
124.83066	110.1974\\
125.27806	110.7186\\
125.72544	111.24\\
126.17284	111.7614\\
126.62022	112.2826\\
127.06762	112.804\\
127.515	113.3254\\
127.9624	113.8466\\
128.40978	114.368\\
128.85718	114.8894\\
129.30458	115.4106\\
129.75196	115.932\\
130.19936	116.4534\\
130.64674	116.9746\\
131.09414	117.496\\
131.54152	118.0174\\
131.98892	118.5386\\
132.4363	119.06\\
132.8837	119.5814\\
133.33108	120.10266\\
133.77848	120.624\\
134.22586	121.14534\\
134.67326	121.66668\\
135.12064	122.188\\
135.56804	122.70934\\
136.01542	123.23068\\
136.46282	123.752\\
136.9102	124.27334\\
137.3576	124.79468\\
137.80498	125.31602\\
138.252376	125.83734\\
138.699766	126.35868\\
139.147156	126.88002\\
139.594546	127.40136\\
140.0419362	127.92268\\
140.489326	128.44402\\
140.936716	128.96536\\
141.384106	129.48668\\
141.831498	130.00802\\
142.27888	130.52936\\
142.72628	131.0507\\
143.17366	131.57202\\
143.62106	132.09336\\
144.06844	132.6147\\
144.51584	133.13602\\
144.96322	133.65736\\
145.41062	134.1787\\
145.858	134.70004\\
146.3054	135.22136\\
146.75278	135.7427\\
147.20018	136.26404\\
147.64758	136.78536\\
148.09496	137.3067\\
148.54236	137.82804\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.65154	137.95526\\
148.75892	137.44716\\
148.89294	136.77338\\
149.02296	136.0988\\
149.1495	135.42358\\
149.27256	134.7477\\
149.39212	134.0712\\
149.50822	133.3941\\
149.62082	132.71642\\
149.72992	132.03814\\
149.83552	131.35932\\
149.93764	130.67998\\
150.03624	130.0001\\
150.13134	129.31974\\
150.22294	128.63888\\
150.31102	127.95758\\
150.3956	127.27582\\
150.47666	126.59364\\
150.5542	125.91104\\
150.62824	125.22806\\
150.69874	124.5447\\
150.76572	123.86098\\
150.82918	123.17694\\
150.88912	122.49258\\
150.94554	121.80792\\
150.99842	121.12298\\
151.04776	120.43776\\
151.09358	119.7524\\
151.13588	119.0666\\
151.17462	118.3808\\
151.20984	117.6946\\
151.24154	117.0084\\
151.26968	116.322\\
151.2943	115.6354\\
151.3211	114.949\\
151.34564	114.2624\\
151.36672	113.5758\\
151.38424	112.889\\
151.39824	112.2022\\
151.4087	111.5152\\
151.41116	111.3476\\
151.37576	110.8296\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
151.36432	110.6622\\
150.85632	110.5544\\
150.18268	110.4196\\
149.50824	110.289\\
148.83316	110.1616\\
148.1574	110.038\\
147.48104	109.9176\\
146.80406	109.8008\\
146.12648	109.6876\\
145.44832	109.5778\\
144.76962	109.4714\\
144.09036	109.3686\\
143.4106	109.2694\\
142.73034	109.1736\\
142.04958	109.0812\\
141.368356	108.9924\\
140.686686	108.9072\\
140.00458652	108.8254\\
139.322074	108.7472\\
138.639168	108.6724\\
137.95588	108.6012\\
137.27224	108.5334\\
136.58826	108.4692\\
135.90396	108.4086\\
135.21936	108.3516\\
134.53446	108.298\\
133.84932	108.2478\\
133.1639	108.2014\\
132.47826	108.1584\\
131.79242	108.1188\\
131.10638	108.083\\
130.42016	108.0506\\
129.73378	108.0216\\
129.04726	107.9964\\
128.36062	107.9746\\
127.67406	107.9506\\
126.98742	107.9288\\
126.30086	107.905\\
125.61422	107.8832\\
124.92764	107.8592\\
124.241	107.8374\\
123.55444	107.8136\\
122.8678	107.7918\\
122.18124	107.7678\\
121.4946	107.7462\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.32702	107.7408\\
121.66496	108.1352\\
122.116	108.6534\\
122.56748	109.1712\\
123.01896	109.689\\
123.47044	110.2068\\
123.92192	110.7246\\
124.3734	111.2424\\
124.82488	111.7602\\
125.27636	112.278\\
125.72784	112.7958\\
126.17932	113.3136\\
126.6308	113.8314\\
127.08228	114.3492\\
127.53376	114.867\\
127.98526	115.3848\\
128.43674	115.9026\\
128.88822	116.4204\\
129.3397	116.9382\\
129.79118	117.456\\
130.24266	117.9738\\
130.69414	118.4916\\
131.14562	119.0094\\
131.5971	119.5272\\
132.04858	120.0449\\
132.50006	120.5627\\
132.95154	121.0805\\
133.40302	121.59828\\
133.85452	122.11608\\
134.306	122.63388\\
134.75748	123.15168\\
135.20896	123.66948\\
135.66044	124.18726\\
136.11192	124.70506\\
136.5634	125.22286\\
137.01488	125.74066\\
137.46636	126.25844\\
137.91784	126.77624\\
138.369328	127.29404\\
138.820808	127.81184\\
139.27229	128.32962\\
139.723772	128.84742\\
140.1752532	129.36522\\
140.626734	129.88302\\
141.078216	130.4008\\
141.529698	130.9186\\
141.98118	131.4364\\
142.43266	131.9542\\
142.88414	132.472\\
143.33562	132.98978\\
143.7871	133.50758\\
144.23858	134.02538\\
144.69006	134.54318\\
145.14156	135.06096\\
145.59304	135.57876\\
146.04452	136.09656\\
146.496	136.61436\\
146.94748	137.13214\\
147.39896	137.64994\\
147.85044	138.16774\\
148.30192	138.685534\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.4121	138.811896\\
148.51548	138.302956\\
148.64982	137.62924\\
148.78142	136.95498\\
148.9096	136.28006\\
149.0343	135.60448\\
149.1555	134.92828\\
149.27324	134.25146\\
149.38748	133.57404\\
149.49824	132.89604\\
149.6055	132.21748\\
149.70926	131.53838\\
149.80952	130.85876\\
149.90626	130.17862\\
149.99952	129.498\\
150.08926	128.8169\\
150.17548	128.13534\\
150.2582	127.45336\\
150.33742	126.77096\\
150.4131	126.08816\\
150.48526	125.40498\\
150.55392	124.72142\\
150.61904	124.03754\\
150.68064	123.35332\\
150.73872	122.6688\\
150.79326	121.98398\\
150.84428	121.2989\\
150.89176	120.61356\\
150.93572	119.928\\
150.97614	119.2422\\
151.01302	118.5562\\
151.04638	117.87\\
151.0762	117.1836\\
151.10248	116.4972\\
151.12522	115.8106\\
151.15014	115.124\\
151.17282	114.4374\\
151.19202	113.7508\\
151.2077	113.064\\
151.21982	112.377\\
151.2284	111.6902\\
151.23042	111.5224\\
151.1936	111.0044\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
151.1817	110.8372\\
150.67342	110.7308\\
149.99942	110.5978\\
149.32462	110.469\\
148.64918	110.3436\\
147.9731	110.2216\\
147.2964	110.1032\\
146.6191	109.9882\\
145.94122	109.8768\\
145.26278	109.7688\\
144.58378	109.6644\\
143.90426	109.5634\\
143.22422	109.466\\
142.5437	109.372\\
141.862692	109.2816\\
141.181232	109.1946\\
140.499332	109.1112\\
139.8170122	109.0312\\
139.13429	108.9548\\
138.451182	108.882\\
137.7677	108.8126\\
137.08388	108.7468\\
136.39974	108.6844\\
135.71528	108.6258\\
135.03052	108.5704\\
134.34548	108.5188\\
133.66018	108.4706\\
132.97466	108.4258\\
132.2889	108.3848\\
131.60296	108.3472\\
130.91682	108.313\\
130.2305	108.2826\\
129.54406	108.2556\\
128.85748	108.232\\
128.17096	108.2064\\
127.48438	108.183\\
126.79788	108.1574\\
126.1113	108.134\\
125.42478	108.1084\\
124.7382	108.085\\
124.0517	108.0594\\
123.36512	108.036\\
122.6786	108.0104\\
121.99202	107.987\\
121.30542	107.9642\\
120.6188	107.9414\\
119.9322	107.9186\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
119.7646	107.9132\\
120.1016	108.3082\\
120.55138	108.8276\\
121.0016	109.3464\\
121.45182	109.8654\\
121.90204	110.3842\\
122.35226	110.9032\\
122.8025	111.422\\
123.25272	111.9408\\
123.70294	112.4598\\
124.15316	112.9786\\
124.60338	113.4976\\
125.0536	114.0164\\
125.50382	114.5354\\
125.95404	115.0542\\
126.40426	115.5732\\
126.85448	116.092\\
127.3047	116.611\\
127.75494	117.1298\\
128.20516	117.6486\\
128.65538	118.1676\\
129.1056	118.6864\\
129.55582	119.2054\\
130.00604	119.7242\\
130.45626	120.24316\\
130.90648	120.76204\\
131.3567	121.28094\\
131.80692	121.79982\\
132.25716	122.31872\\
132.70738	122.8376\\
133.1576	123.3565\\
133.60782	123.87538\\
134.05804	124.39428\\
134.50826	124.91318\\
134.95848	125.43206\\
135.4087	125.95096\\
135.85892	126.46984\\
136.30914	126.98874\\
136.75936	127.50762\\
137.2096	128.02652\\
137.65982	128.5454\\
138.110034	129.0643\\
138.560256	129.5832\\
139.010478	130.10208\\
139.4607	130.62098\\
139.910921	131.13986\\
140.361142	131.65876\\
140.811364	132.17764\\
141.261586	132.69654\\
141.711808	133.21542\\
142.16204	133.73432\\
142.61226	134.2532\\
143.06248	134.7721\\
143.5127	135.291\\
143.96292	135.80988\\
144.41314	136.32878\\
144.86336	136.84766\\
145.31358	137.36656\\
145.7638	137.88544\\
146.21402	138.404338\\
146.66424	138.923228\\
147.11448	139.44212\\
147.5647	139.9610106\\
148.01492	140.479902\\
148.46514	140.998792\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.575	141.125422\\
148.67962	140.616734\\
148.80998	139.9422372\\
148.93632	139.266972\\
149.05918	138.591064\\
149.17856	137.91454\\
149.29444	137.2374\\
149.40684	136.55966\\
149.51576	135.88138\\
149.62116	135.20252\\
149.72308	134.52314\\
149.82148	133.84324\\
149.91638	133.16284\\
150.00778	132.48196\\
150.09566	131.80062\\
150.18004	131.11884\\
150.2609	130.43664\\
150.33826	129.75402\\
150.41208	129.07102\\
150.48238	128.38764\\
150.54918	127.70392\\
150.61244	127.01984\\
150.67218	126.33546\\
150.72838	125.65078\\
150.78106	124.96582\\
150.83022	124.2806\\
150.87584	123.59514\\
150.91792	122.90944\\
150.95648	122.22354\\
150.9915	121.53744\\
151.02298	120.85118\\
151.05094	120.16478\\
151.07534	119.4782\\
151.10194	118.7918\\
151.12628	118.1052\\
151.1529	117.4188\\
151.17724	116.7322\\
151.20384	116.0458\\
151.22818	115.3592\\
151.25478	114.6726\\
151.27912	113.9862\\
151.3	113.2994\\
151.31734	112.6128\\
151.33112	111.9258\\
151.34138	111.239\\
151.3438	111.0714\\
151.30824	110.5532\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
151.29676	110.386\\
150.78872	110.2782\\
150.11504	110.1436\\
149.44058	110.0132\\
148.76544	109.886\\
148.08966	109.7626\\
147.41326	109.6424\\
146.73624	109.5258\\
146.05862	109.4128\\
145.38044	109.3032\\
144.7017	109.197\\
144.02242	109.0944\\
143.34264	108.9954\\
142.66234	108.8998\\
141.98155	108.8076\\
141.300304	108.719\\
140.618608	108.634\\
139.9364852	108.5524\\
139.25395	108.4744\\
138.571022	108.3998\\
137.88772	108.3288\\
137.20406	108.2612\\
136.52006	108.1972\\
135.83574	108.1368\\
135.15112	108.08\\
134.46622	108.0266\\
133.78104	107.9766\\
133.09562	107.9304\\
132.40998	107.8876\\
131.72412	107.8482\\
131.03806	107.8126\\
130.35184	107.7804\\
129.66544	107.7516\\
128.97892	107.7266\\
128.29228	107.705\\
127.6057	107.6812\\
126.91906	107.6596\\
126.23232	107.6416\\
125.54548	107.6272\\
124.85858	107.6162\\
124.17164	107.6088\\
123.48466	107.6048\\
122.79768	107.6044\\
122.1107	107.6048\\
121.42372	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.25606	107.6052\\
121.60614	107.9888\\
122.07312	108.4928\\
122.54054	108.9962\\
123.00796	109.4996\\
123.47536	110.003\\
123.94278	110.5066\\
124.4102	111.01\\
124.87762	111.5134\\
125.34504	112.017\\
125.81246	112.5204\\
126.27988	113.0238\\
126.7473	113.5272\\
127.2147	114.0308\\
127.68212	114.5342\\
128.14954	115.0376\\
128.61696	115.5412\\
129.08438	116.0446\\
129.5518	116.548\\
130.01922	117.0514\\
130.48664	117.555\\
130.95404	118.0584\\
131.42146	118.5618\\
131.88888	119.0654\\
132.3563	119.5688\\
132.82372	120.07222\\
133.29114	120.57568\\
133.75856	121.07912\\
134.22598	121.58258\\
134.69338	122.08604\\
135.1608	122.5895\\
135.62822	123.09296\\
136.09564	123.59642\\
136.56306	124.09986\\
137.03048	124.60332\\
137.4979	125.10678\\
137.96532	125.61024\\
138.43273	126.1137\\
138.900146	126.61716\\
139.367564	127.1206\\
139.8349816	127.62406\\
140.3024	128.12752\\
140.769816	128.63098\\
141.237234	129.13444\\
141.704652	129.6379\\
142.17206	130.14134\\
142.63948	130.6448\\
143.1069	131.14826\\
143.57432	131.65172\\
144.04174	132.15518\\
144.50916	132.65862\\
144.97658	133.16208\\
145.444	133.66554\\
145.9114	134.169\\
146.37882	134.67246\\
146.84624	135.17592\\
147.31366	135.67936\\
147.78108	136.18282\\
148.2485	136.68628\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.36256	136.80914\\
148.45	136.29722\\
148.56328	135.61964\\
148.67376	134.9416\\
148.78082	134.26302\\
148.88438	133.58388\\
148.98444	132.90422\\
149.081	132.22406\\
149.17404	131.5434\\
149.2636	130.86228\\
149.34962	130.1807\\
149.43214	129.4987\\
149.51114	128.81628\\
149.58664	128.13344\\
149.6586	127.45024\\
149.72706	126.76668\\
149.79198	126.08278\\
149.85338	125.39854\\
149.91124	124.714\\
149.9656	124.02916\\
150.01642	123.34406\\
150.0637	122.6587\\
150.10746	121.97312\\
150.14768	121.28732\\
150.18436	120.60132\\
150.21752	119.9152\\
150.24712	119.2288\\
150.2732	118.5422\\
150.29576	117.8556\\
150.32048	117.1692\\
150.34868	116.4828\\
150.3747	115.7962\\
150.39724	115.1096\\
150.41624	114.423\\
150.4317	113.7362\\
150.44364	113.0492\\
150.45202	112.3622\\
150.45688	111.6754\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
150.45796	111.5076\\
149.94964	111.4014\\
149.2756	111.2686\\
148.60078	111.14\\
147.9253	111.0148\\
147.24918	110.893\\
146.57246	110.7748\\
145.89512	110.66\\
145.2172	110.5488\\
144.53874	110.441\\
143.8597	110.3368\\
143.18016	110.236\\
142.50008	110.1386\\
141.819532	110.045\\
141.138502	109.9546\\
140.457018	109.868\\
139.775094	109.7848\\
139.09275	109.705\\
138.410006	109.6288\\
137.72688	109.5562\\
137.04338	109.487\\
136.35954	109.4214\\
135.67538	109.3592\\
134.9909	109.3006\\
134.30612	109.2456\\
133.62106	109.194\\
132.93576	109.146\\
132.25022	109.1016\\
131.56446	109.0606\\
130.8785	109.0232\\
130.19234	108.9894\\
129.50604	108.959\\
128.81956	108.9322\\
128.13298	108.909\\
127.44646	108.8836\\
126.75988	108.8604\\
126.07336	108.835\\
125.38676	108.8118\\
124.70026	108.7864\\
124.01366	108.7632\\
123.32716	108.7378\\
122.64066	108.7116\\
121.95418	108.6856\\
121.26768	108.6594\\
120.5812	108.6334\\
119.8948	108.6074\\
119.2082	108.5812\\
118.5218	108.5552\\
117.8352	108.529\\
117.1488	108.503\\
116.4622	108.477\\
115.7758	108.4508\\
115.0892	108.4248\\
114.4028	108.3986\\
113.7164	108.3726\\
113.0298	108.3464\\
112.3434	108.3204\\
111.6568	108.2944\\
110.9704	108.2682\\
110.2838	108.2422\\
109.5974	108.216\\
108.9108	108.19\\
108.2244	108.1638\\
108.0568	108.1576\\
107.538	108.1378\\
106.8532	108.0826\\
106.1724	107.9918\\
105.4972	107.8656\\
104.8296	107.704\\
104.1712	107.5076\\
103.5242	107.277\\
102.8902	107.0128\\
102.2708	106.7158\\
101.668	106.3866\\
101.0832	106.0262\\
100.5182	105.6356\\
99.9744	105.216\\
99.4532	104.7684\\
98.9564	104.294\\
98.4852	103.7944\\
98.0408	103.2706\\
97.6244	102.7242\\
97.2374	102.1568\\
96.8806	101.5698\\
96.555	100.965\\
96.2616	100.3438\\
96.0012	99.7082\\
95.7746	99.0598\\
95.5822	98.4004\\
95.4248	97.7318\\
95.3026	97.0558\\
95.216	96.3744\\
95.1654	95.6894\\
95.1506	95.0026\\
95.172	94.316\\
95.2292	93.6316\\
95.3224	92.951\\
95.4512	92.2762\\
95.6152	91.6092\\
95.8138	90.9518\\
96.0468	90.3056\\
96.3132	89.6724\\
96.6126	89.0542\\
96.944	88.4524\\
97.3064	87.869\\
97.699	87.3054\\
98.1206	86.763\\
98.57	86.2436\\
99.0462	85.7484\\
99.5476	85.279\\
100.073	84.8364\\
100.6208	84.422\\
101.1896	84.037\\
101.7778	83.6824\\
102.3838	83.359\\
103.006	83.0678\\
103.6426	82.8098\\
104.2918	82.5854\\
104.952	82.3954\\
105.6212	82.2404\\
106.2974	82.1206\\
106.9792	82.0366\\
107.6644	81.9882\\
108.3512	81.976\\
109.0376	81.9998\\
109.722	82.0596\\
110.4022	82.1552\\
111.0764	82.2864\\
111.743	82.4528\\
112.3998	82.6538\\
113.045	82.889\\
113.6772	83.1578\\
113.8312	83.2242\\
113.8312	83.2242\\
113.8312	83.2242\\
114.3384	83.3356\\
115.0112	83.4748\\
115.6848	83.61\\
116.359	83.7418\\
117.0338	83.87\\
117.7094	83.9948\\
118.3856	84.116\\
119.0624	84.2338\\
119.7398	84.3482\\
120.41778	84.459\\
121.09632	84.5664\\
121.77542	84.6702\\
122.45504	84.7706\\
123.13516	84.8674\\
123.81576	84.9608\\
124.49686	85.0506\\
125.1784	85.1368\\
125.86036	85.2196\\
126.54276	85.299\\
127.22556	85.3748\\
127.90872	85.447\\
128.59226	85.5156\\
129.27614	85.581\\
129.96036	85.6426\\
130.64488	85.7008\\
131.32968	85.7554\\
132.01476	85.8064\\
132.7001	85.854\\
133.38566	85.898\\
134.07146	85.9386\\
134.75744	85.9756\\
135.44362	86.009\\
136.12994	86.0388\\
136.81642	86.0652\\
137.50302	86.088\\
138.18974	86.1074\\
138.876544	86.1232\\
139.563418	86.1354\\
140.250348	86.144\\
140.937312	86.1492\\
141.624294	86.1508\\
142.31128	86.1488\\
142.99824	86.1432\\
143.68516	86.1342\\
144.37202	86.1218\\
145.05882	86.1056\\
145.74552	86.086\\
146.43212	86.0628\\
147.11858	86.036\\
147.8049	86.0058\\
148.49106	85.972\\
148.6585	85.9636\\
149.17326	85.895\\
149.33944	85.8728\\
149.84584	85.7576\\
150.0093	85.7204\\
150.50314	85.5596\\
150.66256	85.5078\\
151.13972	85.3028\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.29376	85.2366\\
151.4047	84.7292\\
151.54346	84.0564\\
151.67822	83.3828\\
151.8095	82.7084\\
151.9373	82.0334\\
152.06162	81.3578\\
152.18246	80.6816\\
152.29982	80.0046\\
152.41368	79.3272\\
152.52406	78.6492\\
152.63092	77.9706\\
152.7343	77.2914\\
152.83418	76.6116\\
152.93056	75.9314\\
153.02344	75.2508\\
153.1128	74.5696\\
153.19864	73.888\\
153.28098	73.206\\
153.3598	72.5236\\
153.43512	71.8408\\
153.5069	71.1576\\
153.57516	70.474\\
153.6399	69.79\\
153.70112	69.1058\\
153.75882	68.4212\\
153.81298	67.7364\\
153.8636	67.0512\\
153.91072	66.3658\\
153.95428	65.6802\\
153.99432	64.9944\\
154.03082	64.3084\\
154.0638	63.6222\\
154.09322	62.936\\
154.11912	62.2494\\
154.14148	61.5628\\
154.1603	60.876\\
154.17558	60.1892\\
154.18734	59.5024\\
154.19554	58.8154\\
154.2002	58.1284\\
154.20132	57.4414\\
154.19892	56.7546\\
154.19296	56.0676\\
154.18346	55.3806\\
154.17044	54.6938\\
154.15386	54.007\\
154.13376	53.3202\\
154.1101	52.6338\\
154.08292	51.9472\\
154.0522	51.261\\
154.01794	50.5748\\
153.98016	49.889\\
153.93882	49.2032\\
153.89398	48.5176\\
153.84558	47.8324\\
153.79366	47.1474\\
153.73822	46.4626\\
153.67924	45.7782\\
153.61674	45.094\\
153.55072	44.4102\\
153.48116	43.7268\\
153.4081	43.0436\\
153.33152	42.361\\
153.25142	41.6786\\
153.1678	40.9968\\
153.08066	40.3154\\
152.99002	39.6344\\
152.89588	38.9538\\
152.79822	38.2738\\
152.69708	37.5944\\
152.59242	36.9154\\
152.48426	36.237\\
152.37262	35.5592\\
152.25748	34.8818\\
152.13886	34.2052\\
152.01676	33.5292\\
151.8968	32.8528\\
151.78028	32.1758\\
151.66724	31.498\\
151.55768	30.82\\
151.45164	30.1412\\
151.34908	29.4618\\
151.25002	28.782\\
151.15448	28.1018\\
151.06244	27.421\\
150.9739	26.7398\\
150.88888	26.058\\
150.80738	25.3758\\
150.72938	24.6934\\
150.6492	24.011\\
150.56558	23.3292\\
150.47846	22.6478\\
150.38782	21.9668\\
150.29368	21.2862\\
150.19602	20.6062\\
150.09486	19.9268\\
149.99022	19.2478\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.96458	19.0822\\
149.45756	18.9698\\
148.78512	18.8292\\
148.11186	18.6926\\
147.4379	18.5594\\
146.76326	18.4298\\
146.08796	18.3036\\
145.41202	18.1808\\
144.73546	18.0616\\
144.0583	17.946\\
143.38054	17.8336\\
142.70222	17.725\\
142.02336	17.6196\\
141.343944	17.518\\
140.664022	17.4196\\
139.98360374	17.325\\
139.302706	17.2336\\
138.621346	17.146\\
137.93954	17.0618\\
137.25732	16.981\\
136.57468	16.9038\\
135.89166	16.8302\\
135.20826	16.76\\
134.52452	16.6934\\
133.84044	16.6304\\
133.15604	16.5708\\
132.47136	16.5146\\
131.78638	16.4622\\
131.10114	16.4132\\
130.41566	16.3678\\
129.72996	16.3258\\
129.04406	16.2874\\
128.35796	16.2526\\
127.67168	16.2212\\
126.98526	16.1934\\
126.29872	16.1692\\
125.61224	16.1428\\
124.92568	16.1186\\
124.2392	16.0922\\
123.55264	16.068\\
122.86618	16.0414\\
122.17962	16.0174\\
121.49314	15.9908\\
120.80658	15.9666\\
120.1201	15.9402\\
119.4336	15.916\\
118.747	15.8896\\
118.0606	15.8654\\
117.374	15.839\\
116.6874	15.8148\\
116.001	15.7884\\
115.3144	15.7642\\
114.628	15.7378\\
113.9414	15.7136\\
113.255	15.6872\\
112.5684	15.663\\
111.8818	15.6422\\
111.195	15.625\\
110.508	15.6114\\
109.8212	15.6014\\
109.1342	15.5948\\
108.4472	15.5918\\
107.7602	15.5922\\
107.0734	15.5964\\
106.3864	15.604\\
105.6994	15.615\\
105.0126	15.6298\\
104.3258	15.648\\
103.6392	15.6698\\
102.9528	15.695\\
102.2664	15.7238\\
101.5802	15.7562\\
100.894	15.7922\\
100.2082	15.8316\\
99.5222	15.8688\\
98.8362	15.9026\\
98.1498	15.9328\\
97.4634	15.9596\\
96.7768	15.9828\\
96.09	16.0024\\
95.4032	16.0184\\
94.7164	16.031\\
94.0294	16.04\\
93.3424	16.0454\\
92.6556	16.0474\\
91.9686	16.0458\\
91.2816	16.0406\\
90.5946	16.032\\
89.9078	16.0198\\
89.221	16.004\\
88.5342	15.9848\\
87.8476	15.9618\\
87.1612	15.9356\\
86.4746	15.9114\\
85.7882	15.885\\
85.1016	15.8608\\
84.415	15.8342\\
83.7286	15.81\\
83.042	15.7836\\
82.3556	15.7594\\
81.669	15.733\\
80.9824	15.7088\\
80.296	15.6824\\
79.6094	15.6582\\
78.9228	15.6376\\
78.236	15.6204\\
77.5492	15.6068\\
76.8622	15.5966\\
76.1752	15.59\\
75.4884	15.587\\
75.3206	15.5864\\
74.803	15.6274\\
74.6358	15.6406\\
74.124	15.7286\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.9588	15.757\\
73.859	16.2666\\
73.735	16.9424\\
73.6152	17.6188\\
73.4986	18.2958\\
73.3858	18.9734\\
73.2762	19.6516\\
73.1704	20.3304\\
73.0678	21.0098\\
72.969	21.6896\\
72.8734	22.3698\\
72.7816	23.0506\\
72.6932	23.732\\
72.6082	24.4136\\
72.5268	25.0958\\
72.4488	25.7784\\
72.3744	26.4612\\
72.3036	27.1446\\
72.2364	27.8282\\
72.1724	28.5122\\
72.1122	29.1966\\
72.0554	29.8812\\
72.0022	30.5662\\
71.9526	31.2514\\
71.9064	31.9368\\
71.8638	32.6224\\
71.8246	33.3084\\
71.789	33.9944\\
71.757	34.6806\\
71.7286	35.367\\
71.7036	36.0536\\
71.6822	36.7402\\
71.6642	37.427\\
71.6498	38.1138\\
71.639	38.8006\\
71.6318	39.4876\\
71.628	40.1746\\
71.6278	40.8616\\
71.6312	41.5486\\
71.6382	42.2354\\
71.6486	42.9224\\
71.6626	43.6092\\
71.68	44.296\\
71.701	44.9826\\
71.7256	45.6692\\
71.7508	46.3558\\
71.7762	47.0422\\
71.8014	47.7288\\
71.8268	48.4152\\
71.852	49.1018\\
71.8774	49.7884\\
71.9026	50.4748\\
71.928	51.1614\\
71.9532	51.8478\\
71.9786	52.5344\\
72.0038	53.221\\
72.029	53.9074\\
72.0544	54.594\\
72.0796	55.2804\\
72.105	55.967\\
72.1302	56.6536\\
72.1556	57.34\\
72.1808	58.0266\\
72.2062	58.713\\
72.2314	59.3996\\
72.2566	60.086\\
72.282	60.7726\\
72.2882	60.9402\\
72.3072	61.4592\\
72.3006	62.146\\
72.255	62.8314\\
72.1704	63.513\\
72.0466	64.1886\\
71.8844	64.8562\\
71.6844	65.5132\\
71.4468	66.1578\\
71.1728	66.7876\\
70.8632	67.4008\\
70.5188	67.995\\
70.141	68.5688\\
69.7546	69.1368\\
69.365	69.7026\\
68.9748	70.268\\
68.5846	70.8334\\
68.1944	71.3988\\
67.8042	71.9642\\
67.414	72.5296\\
67.0236	73.095\\
66.6334	73.6602\\
66.2432	74.2256\\
65.853	74.791\\
65.4628	75.3564\\
65.0726	75.9218\\
64.6824	76.4872\\
64.292	77.0526\\
63.9018	77.618\\
63.5116	78.1834\\
63.1214	78.7488\\
62.7312	79.3142\\
62.341	79.8796\\
61.9506	80.445\\
61.5604	81.0104\\
61.1702	81.5758\\
60.78	82.1412\\
60.6848	82.2792\\
60.3898	82.7066\\
59.982	83.2594\\
59.5534	83.7962\\
59.1042	84.316\\
58.6354	84.818\\
58.1474	85.3014\\
57.641	85.7656\\
57.117	86.21\\
56.5764	86.6336\\
56.0196	87.036\\
55.4476	87.4164\\
54.8614	87.7746\\
54.2618	88.1096\\
53.6496	88.4212\\
53.0258	88.7088\\
52.3912	88.9722\\
51.747	89.2108\\
51.0942	89.4242\\
50.4334	89.612\\
49.7658	89.7744\\
49.0926	89.9106\\
48.4146	90.0206\\
47.7328	90.1044\\
47.0482	90.1616\\
46.362	90.1924\\
45.675	90.1964\\
44.9884	90.174\\
44.3032	90.125\\
43.6204	90.0494\\
42.9412	89.9474\\
42.2662	89.8192\\
41.5968	89.665\\
40.934	89.485\\
40.2784	89.2794\\
39.6314	89.0486\\
38.9938	88.793\\
38.3666	88.5128\\
37.7508	88.2084\\
37.1472	87.8806\\
36.5566	87.5296\\
35.9802	87.156\\
35.4188	86.7602\\
34.873	86.3432\\
34.3436	85.9052\\
33.8318	85.4472\\
33.338	84.9696\\
32.8632	84.4732\\
32.4078	83.9588\\
31.9728	83.4272\\
31.5586	82.879\\
31.166	82.3154\\
30.7956	81.737\\
30.4478	81.1446\\
30.1232	80.5392\\
29.8224	79.9216\\
29.5456	79.2928\\
29.2934	78.6538\\
29.0662	78.0056\\
28.8642	77.349\\
28.6878	76.6852\\
28.5372	76.015\\
28.4128	75.3394\\
28.3144	74.6594\\
28.2426	73.9762\\
28.1974	73.2908\\
28.1786	72.6042\\
28.1864	71.9172\\
28.221	71.2312\\
28.282	70.547\\
28.3694	69.8656\\
28.4832	69.1882\\
28.6232	68.5156\\
28.789	67.849\\
28.9806	67.1894\\
29.1976	66.5376\\
29.4396	65.8948\\
29.7064	65.2616\\
29.9974	64.6394\\
30.3124	64.029\\
30.6508	63.4312\\
31.012	62.847\\
31.3956	62.277\\
31.801	61.7226\\
32.2276	61.184\\
32.6748	60.6626\\
33.1418	60.1588\\
33.6278	59.6734\\
34.1324	59.2072\\
34.6546	58.761\\
35.1938	58.3352\\
35.749	57.9308\\
36.3194	57.548\\
36.9044	57.1878\\
37.5028	56.8504\\
38.1138	56.5364\\
38.2632	56.4604\\
38.7176	56.2088\\
39.3146	55.869\\
39.9096	55.5258\\
40.5028	55.1794\\
41.0944	54.8298\\
41.684	54.4774\\
42.2718	54.1218\\
42.8578	53.7632\\
43.442	53.4018\\
44.0242	53.0372\\
44.6046	52.6696\\
44.7462	52.5798\\
45.1602	52.2664\\
45.2938	52.1652\\
45.6778	51.8154\\
45.8016	51.7024\\
46.152	51.3192\\
46.2652	51.1954\\
46.2652	51.1954\\
46.2652	51.1954\\
46.2652	51.1954\\
46.2652	51.1954\\
46.2652	51.1954\\
46.3788	50.6886\\
46.5208	50.0164\\
46.659	49.3436\\
46.7936	48.6698\\
46.9248	47.9956\\
47.0526	47.3206\\
47.1768	46.6448\\
47.2976	45.9686\\
47.4148	45.2918\\
47.5286	44.6142\\
47.6388	43.9362\\
47.7456	43.2576\\
47.849	42.5784\\
47.9488	41.8986\\
48.045	41.2184\\
48.1378	40.5378\\
48.2272	39.8566\\
48.313	39.175\\
48.3952	38.493\\
48.4738	37.8104\\
48.5492	37.1276\\
48.6208	36.4444\\
48.689	35.7608\\
48.7536	35.0768\\
48.8148	34.3926\\
48.8724	33.708\\
48.9264	33.0232\\
48.977	32.338\\
49.024	31.6526\\
49.0676	30.967\\
49.1074	30.2812\\
49.144	29.5952\\
49.1768	28.909\\
49.2062	28.2228\\
49.232	27.5362\\
49.2542	26.8496\\
49.273	26.1628\\
49.2882	25.476\\
49.2998	24.7892\\
49.308	24.1022\\
49.3126	23.4152\\
49.3136	22.7282\\
49.311	22.0412\\
49.305	21.3544\\
49.2954	20.6674\\
49.2824	19.9806\\
49.2656	19.2938\\
49.2616	19.1262\\
49.2056	18.6098\\
49.1876	18.4432\\
49.0852	17.934\\
49.052	17.7698\\
48.9036	17.272\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.8558	17.1114\\
48.352	16.9852\\
47.6836	16.8262\\
47.0144	16.6712\\
46.3442	16.5198\\
45.6734	16.3716\\
45.0018	16.227\\
44.3296	16.086\\
43.6564	15.9482\\
42.9828	15.814\\
42.3084	15.6834\\
41.6332	15.556\\
40.9574	15.4322\\
40.2812	15.312\\
39.6042	15.1952\\
38.9266	15.0818\\
38.2484	14.972\\
37.5696	14.8656\\
37.404	14.8398\\
36.886	14.8024\\
36.2004	14.7612\\
35.5144	14.7242\\
34.8282	14.6906\\
34.1418	14.6604\\
33.4554	14.634\\
32.7688	14.611\\
32.082	14.5916\\
31.3952	14.5756\\
30.7084	14.5632\\
30.0214	14.5544\\
29.3346	14.5492\\
28.6476	14.5474\\
27.9606	14.5492\\
27.2736	14.5544\\
26.5866	14.5634\\
25.8998	14.5758\\
25.213	14.5916\\
24.5262	14.6112\\
23.8396	14.6342\\
23.1532	14.6608\\
22.4668	14.6908\\
21.7808	14.7244\\
21.0948	14.7616\\
20.409	14.8024\\
19.7234	14.8466\\
19.038	14.8944\\
18.8708	14.906\\
18.3576	14.9852\\
18.192	15.0108\\
17.688	15.1364\\
17.5252	15.1768\\
17.0348	15.3476\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.8766	15.4028\\
16.73	15.901\\
16.5442	16.5624\\
16.3622	17.2248\\
16.1836	17.8882\\
16.0084	18.5524\\
15.8368	19.2176\\
15.6684	19.8836\\
15.6276	20.0462\\
15.5428	20.5586\\
15.4386	21.2376\\
15.3386	21.9174\\
15.242	22.5974\\
15.149	23.2782\\
15.0596	23.9592\\
14.9734	24.6408\\
14.891	25.3228\\
14.812	26.0052\\
14.7366	26.6882\\
14.6646	27.3714\\
14.5962	28.0548\\
14.5312	28.7388\\
14.47	29.423\\
14.412	30.1076\\
14.3578	30.7924\\
14.307	31.4776\\
14.2596	32.1628\\
14.216	32.8484\\
14.1758	33.5342\\
14.139	34.2202\\
14.106	34.9064\\
14.0764	35.5928\\
14.0504	36.2792\\
14.0278	36.966\\
14.0088	37.6526\\
13.9934	38.3394\\
13.9814	39.0264\\
13.973	39.7132\\
13.9682	40.4002\\
13.967	41.0872\\
13.9692	41.7742\\
13.975	42.4612\\
13.9844	43.148\\
13.9972	43.835\\
14.0136	44.5218\\
14.0336	45.2084\\
14.057	45.895\\
14.0842	46.5814\\
14.1146	47.2678\\
14.1488	47.9538\\
14.1864	48.6398\\
14.2276	49.3256\\
14.2722	50.0112\\
14.3204	50.6964\\
14.3722	51.3814\\
14.4276	52.0662\\
14.4864	52.7506\\
14.5486	53.4348\\
14.6146	54.1186\\
14.684	54.802\\
14.7568	55.4852\\
14.8332	56.168\\
14.9132	56.8502\\
14.9966	57.5322\\
15.0836	58.2136\\
15.1742	58.8946\\
15.2682	59.575\\
15.3656	60.2552\\
15.4666	60.9346\\
15.5712	61.6136\\
15.6792	62.292\\
15.7906	62.97\\
15.9056	63.6472\\
16.024	64.324\\
16.1404	65.001\\
16.2532	65.6786\\
16.3626	66.3568\\
16.4686	67.0356\\
16.571	67.715\\
16.6698	68.3948\\
16.7652	69.0752\\
16.857	69.756\\
16.9454	70.4372\\
17.0304	71.119\\
17.1116	71.801\\
17.1894	72.4836\\
17.2638	73.1666\\
17.3346	73.85\\
17.4018	74.5336\\
17.4656	75.2176\\
17.5258	75.902\\
17.5826	76.5866\\
17.6358	77.2716\\
17.6854	77.9568\\
17.7314	78.6422\\
17.774	79.3278\\
17.8132	80.0136\\
17.8486	80.6998\\
17.8806	81.386\\
17.909	82.0724\\
17.934	82.759\\
17.9552	83.4456\\
17.9732	84.1324\\
17.9874	84.8192\\
17.9982	85.506\\
18.0054	86.193\\
18.009	86.88\\
18.0092	87.567\\
18.0058	88.254\\
17.9988	88.9408\\
17.9884	89.6278\\
17.9742	90.3146\\
17.9568	91.0014\\
17.9356	91.688\\
17.911	92.3746\\
17.8828	93.061\\
17.8568	93.7474\\
17.8344	94.434\\
17.8096	95.1206\\
17.7814	95.807\\
17.7554	96.4936\\
17.733	97.1802\\
17.7082	97.8666\\
17.68	98.553\\
17.654	99.2396\\
17.6316	99.9262\\
17.6068	100.6128\\
17.5786	101.2992\\
17.5526	101.9856\\
17.5302	102.6722\\
17.5054	103.3588\\
17.4772	104.0452\\
17.4512	104.7316\\
17.4288	105.4182\\
17.404	106.1048\\
17.3758	106.7912\\
17.3498	107.4778\\
17.3274	108.1644\\
17.3026	108.8508\\
17.2744	109.5372\\
17.2484	110.2238\\
17.226	110.9104\\
17.2012	111.597\\
17.173	112.2834\\
17.147	112.9698\\
17.1246	113.6564\\
17.0998	114.343\\
17.0716	115.0294\\
17.0456	115.7158\\
17.0232	116.4024\\
16.9984	117.089\\
16.976	117.7756\\
16.9512	118.4622\\
16.9288	119.1488\\
16.9042	119.8354\\
16.8816	120.52196\\
16.857	121.2085\\
16.8344	121.89512\\
16.8098	122.58166\\
16.7874	123.26828\\
16.7626	123.95482\\
16.7402	124.64144\\
16.7154	125.32798\\
16.693	126.01458\\
16.6684	126.70112\\
16.6458	127.38774\\
16.6212	128.07428\\
16.5986	128.7609\\
16.574	129.44744\\
16.5516	130.13406\\
16.5268	130.8206\\
16.5044	131.50722\\
16.4796	132.19376\\
16.4572	132.88036\\
16.4324	133.5669\\
16.41	134.25352\\
16.3854	134.94006\\
16.3628	135.62668\\
16.3382	136.31322\\
16.3158	136.99984\\
16.291	137.68638\\
16.2686	138.372994\\
16.2438	139.059534\\
16.2214	139.74615\\
16.1966	140.43269\\
16.1742	141.119308\\
16.1496	141.805846\\
16.127	142.49246\\
16.1024	143.179\\
16.08	143.86562\\
16.0552	144.55216\\
16.0328	145.23878\\
16.008	145.92532\\
15.9856	146.61194\\
15.9608	147.29848\\
15.9384	147.98508\\
15.9138	148.67162\\
15.8912	149.35824\\
15.8666	150.04478\\
15.8442	150.7314\\
15.8252	151.41812\\
15.8206	151.58572\\
15.8496	152.10424\\
15.859	152.27162\\
15.935	152.78536\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
15.9594	152.95122\\
16.4666	153.0628\\
17.1394	153.20242\\
17.8128	153.33802\\
18.487	153.47016\\
19.1618	153.59882\\
19.8372	153.724\\
20.5134	153.8457\\
21.19	153.96392\\
21.8674	154.07864\\
22.5448	154.1927\\
23.2224	154.30672\\
23.8998	154.42076\\
24.5772	154.53478\\
25.2548	154.6488\\
25.9322	154.76284\\
26.6096	154.87686\\
27.287	154.9909\\
27.9646	155.10492\\
28.642	155.21894\\
29.3194	155.33298\\
29.9968	155.447\\
30.6744	155.56102\\
31.3518	155.67506\\
32.0292	155.78908\\
32.7068	155.9031\\
33.3842	156.01714\\
34.0616	156.13116\\
34.739	156.24518\\
35.4166	156.35922\\
36.094	156.47324\\
36.7714	156.58728\\
36.9368	156.6151\\
37.4488	156.7013\\
38.121	156.84294\\
38.7852	157.01804\\
39.4398	157.22646\\
40.083	157.46768\\
40.713	157.7411\\
41.3286	158.046\\
41.928	158.3816\\
42.5096	158.74708\\
43.072	159.14146\\
43.6138	159.56374\\
44.1334	160.0128\\
44.6298	160.4876\\
45.1016	160.987\\
45.5476	161.5094\\
45.9664	162.0538\\
46.3574	162.6186\\
46.7194	163.2024\\
47.0512	163.8038\\
47.3524	164.4212\\
47.6218	165.053\\
47.8592	165.6976\\
48.0636	166.3534\\
48.2346	167.0188\\
48.3718	167.6918\\
48.4748	168.371\\
48.5432	169.0544\\
48.5772	169.7404\\
48.5764	170.4274\\
48.541	171.1134\\
48.496	171.799\\
48.4472	172.4842\\
48.395	173.1692\\
48.3392	173.8538\\
48.2798	174.5382\\
48.2168	175.2224\\
48.1534	175.9064\\
48.0898	176.5904\\
48.0262	177.2744\\
47.9626	177.9586\\
47.899	178.6426\\
47.8354	179.3266\\
47.7718	180.0106\\
47.7082	180.6946\\
47.6446	181.3786\\
47.581	182.0628\\
47.5174	182.7468\\
47.4538	183.4308\\
47.3902	184.1148\\
47.3266	184.7988\\
47.263	185.4828\\
47.1994	186.167\\
47.1358	186.851\\
47.0722	187.535\\
47.0086	188.219\\
46.945	188.903\\
46.8814	189.5872\\
46.818	190.2712\\
46.8024	190.438\\
46.7544	190.9552\\
46.6692	191.6368\\
46.558	192.3148\\
46.4206	192.9878\\
46.2572	193.655\\
46.0678	194.3154\\
45.8532	194.9678\\
45.6132	195.6114\\
45.3484	196.2454\\
45.0594	196.8684\\
44.7462	197.48\\
44.4096	198.0788\\
44.05	198.664\\
43.6678	199.2348\\
43.264	199.7904\\
42.8386	200.33\\
42.3928	200.8526\\
41.927	201.3574\\
41.442	201.8438\\
40.9384	202.3112\\
40.417	202.7584\\
39.8788	203.1852\\
39.3242	203.5906\\
38.7544	203.9744\\
38.1702	204.3356\\
37.5724	204.674\\
36.9618	204.9888\\
36.3396	205.2796\\
35.7064	205.5462\\
35.0634	205.788\\
34.4114	206.0046\\
33.7516	206.1956\\
33.085	206.361\\
32.4122	206.5004\\
31.7348	206.6134\\
31.0532	206.7002\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.333\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{e) }\sigma\text{=4 (300.10 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_range_noise_env_88_com1-5.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.4234	44.4858\\
44.9062	44.9744\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.024	45.0938\\
45.1372	44.587\\
45.279	43.9148\\
45.4168	43.2418\\
45.5512	42.568\\
45.6822	41.8936\\
45.8096	41.2186\\
45.9334	40.5428\\
46.054	39.8666\\
46.1708	39.1896\\
46.2844	38.512\\
46.3944	37.834\\
46.5008	37.1552\\
46.6038	36.476\\
46.7032	35.7962\\
46.7992	35.116\\
46.8918	34.4352\\
46.9808	33.754\\
47.0662	33.0724\\
47.1482	32.3904\\
47.2266	31.7078\\
47.3014	31.025\\
47.3728	30.3418\\
47.4408	29.6582\\
47.505	28.9742\\
47.566	28.2898\\
47.6232	27.6052\\
47.677	26.9204\\
47.7272	26.2352\\
47.774	25.5498\\
47.817	24.8642\\
47.8568	24.1784\\
47.8928	23.4924\\
47.9254	22.8062\\
47.9544	22.1198\\
47.98	21.4332\\
48.002	20.7466\\
48.0204	20.0598\\
48.0352	19.373\\
48.0388	19.2054\\
48.0068	18.6872\\
47.9964	18.5198\\
47.9174	18.0066\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.8918	17.8408\\
47.384	17.7322\\
46.7104	17.5966\\
46.0362	17.465\\
45.3612	17.337\\
44.6856	17.2122\\
44.0094	17.0912\\
43.3326	16.9734\\
42.6552	16.8594\\
41.9772	16.7486\\
41.2986	16.6414\\
40.6196	16.5378\\
39.9398	16.4376\\
39.2598	16.3408\\
38.5792	16.2476\\
37.898	16.158\\
37.2164	16.0718\\
36.5344	15.9892\\
35.852	15.91\\
35.1692	15.8344\\
34.486	15.7624\\
33.8024	15.6938\\
33.1186	15.6286\\
32.4344	15.5672\\
31.7498	15.5092\\
31.065	15.4546\\
30.38	15.4038\\
29.6946	15.3562\\
29.009	15.3124\\
28.3232	15.272\\
27.6372	15.2352\\
26.951	15.202\\
26.2646	15.1722\\
25.5782	15.146\\
24.8916	15.1232\\
24.2048	15.1042\\
23.518	15.0886\\
22.8312	15.0764\\
22.1442	15.068\\
21.4572	15.063\\
20.7704	15.0616\\
20.0834	15.0636\\
19.3964	15.0692\\
19.2288	15.0708\\
18.7116	15.1182\\
18.5446	15.1336\\
18.034	15.228\\
17.869	15.2584\\
17.369	15.3988\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.2076	15.4442\\
17.0734	15.9458\\
16.9038	16.6116\\
16.738	17.2782\\
16.5758	17.9458\\
16.417	18.6142\\
16.2616	19.2834\\
16.1098	19.9534\\
15.9614	20.624\\
15.8164	21.2956\\
15.6748	21.9678\\
15.5366	22.6408\\
15.402	23.3144\\
15.271	23.9888\\
15.1434	24.6638\\
15.1122	24.8286\\
15.0586	25.3452\\
14.9958	26.0292\\
14.9372	26.7138\\
14.882	27.3984\\
14.8302	28.0836\\
14.7822	28.7688\\
14.7376	29.4544\\
14.6964	30.1402\\
14.659	30.826\\
14.625	31.5122\\
14.5944	32.1986\\
14.5676	32.885\\
14.5442	33.5716\\
14.5244	34.2582\\
14.508	34.945\\
14.4952	35.632\\
14.486	36.3188\\
14.4802	37.0058\\
14.4782	37.6928\\
14.4796	38.3798\\
14.4844	39.0668\\
14.493	39.7536\\
14.505	40.4406\\
14.5204	41.1274\\
14.5396	41.814\\
14.5622	42.5006\\
14.5884	43.1872\\
14.618	43.8734\\
14.6512	44.5596\\
14.688	45.2456\\
14.7282	45.9314\\
14.7722	46.617\\
14.8194	47.3024\\
14.8704	47.9876\\
14.9248	48.6724\\
14.9828	49.3568\\
15.0442	50.041\\
15.1092	50.725\\
15.1778	51.4086\\
15.2498	52.0918\\
15.3254	52.7746\\
15.4044	53.457\\
15.487	54.139\\
15.5732	54.8206\\
15.6628	55.5016\\
15.7558	56.1822\\
15.8526	56.8624\\
15.9526	57.542\\
16.0506	58.222\\
16.1452	58.9026\\
16.2362	59.5834\\
16.3236	60.2648\\
16.4076	60.9466\\
16.4882	61.629\\
16.5652	62.3116\\
16.6386	62.9946\\
16.7086	63.678\\
16.775	64.3618\\
16.8378	65.0458\\
16.8972	65.7304\\
16.953	66.415\\
17.0054	67.1\\
17.054	67.7852\\
17.0994	68.4708\\
17.141	69.1564\\
17.1792	69.8424\\
17.2138	70.5284\\
17.245	71.2148\\
17.2726	71.9012\\
17.2966	72.5878\\
17.317	73.2744\\
17.334	73.9612\\
17.3474	74.648\\
17.3574	75.335\\
17.3636	76.022\\
17.3664	76.709\\
17.3658	77.3958\\
17.3614	78.0828\\
17.3536	78.7698\\
17.3422	79.4566\\
17.3274	80.1436\\
17.309	80.8302\\
17.287	81.5168\\
17.2614	82.2034\\
17.2382	82.89\\
17.2126	83.5764\\
17.1892	84.263\\
17.1636	84.9496\\
17.1404	85.6362\\
17.1148	86.3226\\
17.0914	87.0092\\
17.0658	87.6958\\
17.0426	88.3824\\
17.017	89.0688\\
16.9936	89.7554\\
16.968	90.442\\
16.9448	91.1286\\
16.9192	91.815\\
16.8958	92.5016\\
16.8702	93.1882\\
16.847	93.8748\\
16.8214	94.5612\\
16.798	95.2478\\
16.7724	95.9344\\
16.7492	96.621\\
16.7236	97.3074\\
16.7002	97.994\\
16.6746	98.6806\\
16.6514	99.3672\\
16.6258	100.0536\\
16.6024	100.7402\\
16.5768	101.4268\\
16.5536	102.1134\\
16.528	102.7998\\
16.5046	103.4864\\
16.479	104.173\\
16.4558	104.8596\\
16.4302	105.546\\
16.4068	106.2326\\
16.3812	106.9192\\
16.358	107.6058\\
16.3324	108.2922\\
16.309	108.9788\\
16.2834	109.6654\\
16.2602	110.3518\\
16.2346	111.0384\\
16.2112	111.725\\
16.1856	112.4114\\
16.1624	113.098\\
16.1368	113.7846\\
16.1134	114.4712\\
16.0878	115.1576\\
16.0646	115.8442\\
16.039	116.5308\\
16.0156	117.2174\\
15.99	117.9038\\
15.9668	118.5904\\
15.9412	119.277\\
15.9178	119.9636\\
15.8924	120.65006\\
15.869	121.33666\\
15.8434	122.02316\\
15.82	122.70976\\
15.7946	123.39626\\
15.7712	124.08284\\
15.7456	124.76936\\
15.7222	125.45594\\
15.6968	126.14246\\
15.6734	126.82904\\
15.6536	127.51574\\
15.6372	128.20252\\
15.6244	128.8894\\
15.6152	129.57632\\
15.6096	130.26328\\
15.6074	130.95026\\
15.6088	131.63724\\
15.6136	132.3242\\
15.6222	133.01114\\
15.6342	133.69802\\
15.6496	134.38482\\
15.6688	135.07154\\
15.6914	135.75814\\
15.7176	136.44464\\
15.7472	137.13098\\
15.7804	137.81716\\
15.8172	138.503154\\
15.8518	139.189268\\
15.883	139.8755468\\
15.9104	140.561976\\
15.9346	141.24854\\
15.955	141.935218\\
15.972	142.622\\
15.9854	143.30884\\
15.9952	143.99576\\
16.0016	144.68272\\
16.0044	145.36968\\
16.0036	146.05668\\
15.9994	146.74364\\
15.9916	147.43058\\
15.9802	148.11748\\
15.9654	148.8043\\
15.9468	149.49102\\
15.9306	150.17782\\
15.9178	150.86468\\
15.9086	151.5516\\
15.9064	151.71924\\
15.9428	152.2373\\
15.9546	152.40454\\
16.0378	152.91716\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.0646	153.08264\\
16.5734	153.18702\\
17.248	153.31708\\
17.9234	153.44312\\
18.5992	153.56566\\
19.2758	153.68474\\
19.953	153.80032\\
20.6308	153.91242\\
21.3092	154.021\\
21.988	154.1261\\
22.667	154.23054\\
23.346	154.33494\\
24.025	154.43936\\
24.704	154.54376\\
25.383	154.64816\\
26.062	154.75256\\
26.7412	154.85696\\
27.4202	154.96136\\
28.0992	155.06576\\
28.7782	155.17016\\
29.4572	155.27456\\
30.1362	155.37896\\
30.8152	155.48336\\
31.4942	155.58776\\
32.1732	155.69218\\
32.8522	155.79658\\
33.5312	155.90098\\
34.2102	156.00538\\
34.8892	156.10978\\
35.5682	156.21418\\
36.243	156.34212\\
36.912	156.49862\\
37.5734	156.6837\\
38.2336	156.87416\\
38.8934	157.06492\\
39.5534	157.25568\\
40.2134	157.44644\\
40.8734	157.6372\\
41.5334	157.82796\\
42.1934	158.01872\\
42.8534	158.20946\\
43.5132	158.40022\\
44.1732	158.59098\\
44.8332	158.78174\\
45.4932	158.9725\\
46.1532	159.16326\\
46.8132	159.35402\\
47.473	159.54478\\
48.133	159.73554\\
48.793	159.92628\\
49.453	160.117\\
50.113	160.3078\\
50.773	160.4986\\
51.433	160.6894\\
52.0928	160.88\\
52.7528	161.0708\\
53.4128	161.2616\\
54.0728	161.4524\\
54.7328	161.6432\\
55.3928	161.8338\\
56.0526	162.0246\\
56.7126	162.2154\\
57.3726	162.4062\\
58.0326	162.5968\\
58.6926	162.7876\\
59.3526	162.9784\\
60.0126	163.1692\\
60.6724	163.36\\
61.3324	163.5506\\
61.9924	163.7414\\
62.6524	163.9322\\
63.3124	164.123\\
63.9724	164.3138\\
64.6322	164.5044\\
65.2922	164.6952\\
65.9522	164.886\\
66.6122	165.0768\\
67.2722	165.2674\\
67.9322	165.4582\\
68.5922	165.649\\
69.252	165.8398\\
69.912	166.0306\\
70.572	166.2212\\
71.232	166.412\\
71.892	166.6028\\
72.552	166.7936\\
73.2118	166.9844\\
73.8718	167.175\\
74.5318	167.3658\\
75.1918	167.5566\\
75.8518	167.7474\\
76.5118	167.9382\\
77.1716	168.1288\\
77.8316	168.3196\\
78.4916	168.5104\\
79.1516	168.7012\\
79.8116	168.8918\\
80.4716	169.0826\\
81.1316	169.2734\\
81.7914	169.4642\\
82.4514	169.655\\
83.1114	169.8456\\
83.7714	170.0364\\
84.4314	170.2272\\
85.0914	170.418\\
85.7512	170.6088\\
86.4112	170.7994\\
87.0712	170.9902\\
87.7312	171.181\\
88.3912	171.3718\\
89.0512	171.5624\\
89.7112	171.7532\\
90.371	171.944\\
91.031	172.1348\\
91.691	172.3256\\
92.351	172.5162\\
93.011	172.707\\
93.671	172.8978\\
94.3308	173.0886\\
94.9908	173.2794\\
95.6508	173.47\\
96.3108	173.6608\\
96.9708	173.8516\\
97.6308	174.0424\\
98.2908	174.2332\\
98.9506	174.4238\\
99.6106	174.6146\\
100.2706	174.8054\\
100.9306	174.9962\\
101.5906	175.1868\\
102.2506	175.3776\\
102.9104	175.5684\\
103.5704	175.7592\\
104.2304	175.95\\
104.8904	176.1406\\
105.5504	176.3314\\
106.2104	176.5222\\
106.8704	176.713\\
107.5302	176.9038\\
108.1902	177.0944\\
108.8502	177.2852\\
109.0112	177.3318\\
109.0112	177.3318\\
109.0112	177.3318\\
109.0112	177.3318\\
109.0112	177.3318\\
109.0112	177.3318\\
109.5174	177.2158\\
110.1858	177.0572\\
110.8542	176.898\\
111.5224	176.7388\\
112.1908	176.5796\\
112.859	176.4204\\
113.5274	176.2612\\
114.1956	176.102\\
114.8638	175.9428\\
115.5322	175.7836\\
116.2004	175.6244\\
116.8688	175.4652\\
117.537	175.306\\
118.2052	175.1468\\
118.8736	174.9876\\
119.5418	174.8284\\
120.21014	174.6692\\
120.87842	174.51\\
121.54672	174.3508\\
122.215	174.1916\\
122.88328	174.0324\\
123.55156	173.8732\\
124.21984	173.7138\\
124.89322	173.578\\
125.57174	173.471\\
126.25424	173.393\\
126.93944	173.3444\\
127.6261	173.3254\\
128.31296	173.3358\\
128.99872	173.3758\\
129.68214	173.445\\
130.36196	173.5436\\
131.03694	173.6712\\
131.7058	173.8278\\
132.36732	174.0128\\
133.0203	174.226\\
133.66352	174.4672\\
134.29578	174.7358\\
134.91596	175.0312\\
135.53374	175.3316\\
136.1514	175.6324\\
136.76906	175.933\\
137.38672	176.2338\\
138.004374	176.5346\\
138.622032	176.8354\\
139.23969	177.136\\
139.8573484	177.4368\\
140.475006	177.7376\\
141.092666	178.0382\\
141.710324	178.339\\
142.32798	178.6398\\
142.94564	178.9406\\
143.5633	179.2412\\
144.18096	179.542\\
144.79862	179.8428\\
145.41628	180.1434\\
146.03394	180.4442\\
146.6516	180.745\\
147.26924	181.0456\\
147.41998	181.119\\
147.90306	181.3098\\
148.05902	181.3712\\
148.55742	181.5172\\
148.71832	181.5642\\
149.22794	181.6642\\
149.39246	181.6966\\
149.90904	181.7498\\
150.07582	181.767\\
150.59512	181.7732\\
150.76276	181.775\\
151.28046	181.734\\
151.44758	181.7206\\
151.9594	181.6326\\
152.12462	181.6042\\
152.62632	181.47\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.78828	181.4268\\
152.97108	180.9406\\
153.03008	180.7838\\
153.16794	180.283\\
153.21244	180.1214\\
153.30422	179.6102\\
153.33384	179.4452\\
153.37878	178.9278\\
153.43006	178.2428\\
153.47724	177.5574\\
153.52092	176.8718\\
153.56104	176.186\\
153.59764	175.5\\
153.63072	174.8138\\
153.66024	174.1274\\
153.68622	173.441\\
153.70868	172.7544\\
153.7276	172.0676\\
153.74298	171.3808\\
153.75482	170.694\\
153.76312	170.007\\
153.76788	169.32\\
153.7691	168.633\\
153.76678	167.946\\
153.76092	167.259\\
153.75152	166.5722\\
153.73858	165.8854\\
153.7221	165.1986\\
153.70208	164.5118\\
153.67854	163.8252\\
153.65144	163.1388\\
153.62082	162.4526\\
153.58666	161.7664\\
153.54896	161.0804\\
153.50772	160.3946\\
153.46296	159.70914\\
153.41466	159.02386\\
153.36284	158.33884\\
153.30748	157.65408\\
153.2486	156.96964\\
153.1862	156.2855\\
153.12026	155.60168\\
153.05082	154.91822\\
152.97784	154.23512\\
152.90134	153.5524\\
152.82134	152.8701\\
152.73782	152.18822\\
152.65078	151.50676\\
152.56024	150.82578\\
152.46618	150.14526\\
152.36862	149.46524\\
152.26756	148.78572\\
152.163	148.10674\\
152.05494	147.42832\\
151.94906	146.74954\\
151.8466	146.07024\\
151.74764	145.39042\\
151.65218	144.7101\\
151.56024	144.0293\\
151.4718	143.34804\\
151.38686	142.66632\\
151.30544	141.984176\\
151.22754	141.301624\\
151.15316	140.618678\\
151.0823	139.9353598\\
151.01496	139.251684\\
150.95114	138.567672\\
150.89086	137.88334\\
150.8341	137.1987\\
150.78086	136.51378\\
150.73114	135.8286\\
150.68498	135.14318\\
150.64232	134.45752\\
150.60322	133.77164\\
150.56764	133.08558\\
150.5356	132.39934\\
150.5071	131.71296\\
150.48212	131.02642\\
150.4607	130.33978\\
150.4428	129.65302\\
150.42846	128.9662\\
150.41764	128.2793\\
150.41036	127.59234\\
150.40662	126.90538\\
150.40644	126.2184\\
150.40978	125.53142\\
150.41666	124.84446\\
150.42708	124.15756\\
150.44104	123.47072\\
150.45854	122.78396\\
150.47958	122.0973\\
150.50416	121.41076\\
150.53228	120.72434\\
150.5582	120.03786\\
150.58064	119.3512\\
150.6053	118.6646\\
150.6334	117.9782\\
150.65932	117.2918\\
150.68178	116.6052\\
150.70642	115.9186\\
150.73454	115.2322\\
150.76046	114.5458\\
150.78292	113.8592\\
150.80182	113.1724\\
150.8172	112.4856\\
150.82904	111.7986\\
150.83734	111.1118\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.83928	110.9442\\
150.3315	110.8352\\
149.65814	110.6992\\
148.98396	110.567\\
148.30912	110.4384\\
147.63362	110.3134\\
146.9575	110.1916\\
146.28076	110.0736\\
145.6034	109.9588\\
144.92548	109.8478\\
144.24698	109.74\\
143.56794	109.6358\\
142.88838	109.5352\\
142.2083	109.438\\
141.527732	109.3444\\
140.84669	109.2542\\
140.1651938	109.1676\\
139.48326	109.0844\\
138.800906	109.0048\\
138.118152	108.9286\\
137.43502	108.856\\
136.75152	108.787\\
136.06766	108.7214\\
135.38348	108.6594\\
134.699	108.601\\
134.01422	108.546\\
133.32916	108.4946\\
132.64384	108.4466\\
131.9583	108.4022\\
131.27252	108.3614\\
130.58656	108.3242\\
129.9004	108.2904\\
129.21408	108.26\\
128.52762	108.2334\\
127.84104	108.2102\\
127.15452	108.1848\\
126.46792	108.1618\\
125.7814	108.1364\\
125.0948	108.1134\\
124.4083	108.088\\
123.7217	108.0648\\
123.03518	108.0396\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
122.86764	108.0332\\
123.20478	108.4282\\
123.65478	108.9474\\
124.10522	109.466\\
124.55566	109.9848\\
125.0061	110.5034\\
125.45654	111.0222\\
125.90698	111.5408\\
126.35742	112.0596\\
126.80786	112.5782\\
127.2583	113.097\\
127.70874	113.6156\\
128.15918	114.1344\\
128.60962	114.653\\
129.06006	115.1718\\
129.5105	115.6904\\
129.96094	116.2092\\
130.41138	116.7278\\
130.86182	117.2466\\
131.31226	117.7652\\
131.7627	118.284\\
132.21314	118.8026\\
132.66358	119.3214\\
133.11402	119.84\\
133.56446	120.35878\\
134.0149	120.8775\\
134.46534	121.3962\\
134.91578	121.9149\\
135.36622	122.4336\\
135.81666	122.9523\\
136.2671	123.471\\
136.71754	123.9897\\
137.16798	124.5084\\
137.61842	125.0271\\
138.068866	125.5458\\
138.519306	126.0645\\
138.969746	126.5832\\
139.420186	127.1019\\
139.8706266	127.6206\\
140.321066	128.13932\\
140.771508	128.65802\\
141.221948	129.17672\\
141.672388	129.69542\\
142.12282	130.21412\\
142.57326	130.73282\\
143.0237	131.25152\\
143.47414	131.77022\\
143.92458	132.28892\\
144.37502	132.80762\\
144.82546	133.32632\\
145.2759	133.84502\\
145.72636	134.36372\\
146.1768	134.88242\\
146.62724	135.40114\\
147.07768	135.91984\\
147.52812	136.43854\\
147.97856	136.95724\\
148.429	137.47594\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.53892	137.60252\\
148.64332	137.09378\\
148.7734	136.41924\\
148.89944	135.74392\\
149.02202	135.06796\\
149.14112	134.39138\\
149.25672	133.71418\\
149.36884	133.03642\\
149.47746	132.35808\\
149.58258	131.67918\\
149.6842	130.99976\\
149.78232	130.31982\\
149.87694	129.63938\\
149.96806	128.95846\\
150.05566	128.27708\\
150.13974	127.59526\\
150.22032	126.91302\\
150.29738	126.23038\\
150.37092	125.54734\\
150.44094	124.86394\\
150.50744	124.18018\\
150.5704	123.49608\\
150.62986	122.81168\\
150.68578	122.12698\\
150.73816	121.442\\
150.78704	120.75676\\
150.83236	120.07126\\
150.87416	119.3856\\
150.91242	118.6996\\
150.94716	118.0136\\
150.97836	117.3272\\
151.00602	116.6408\\
151.03014	115.9542\\
151.05646	115.2678\\
151.0805	114.5812\\
151.10108	113.8946\\
151.11814	113.2078\\
151.13164	112.521\\
151.1416	111.834\\
151.14804	111.147\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
151.14952	110.9794\\
150.64144	110.8718\\
149.96772	110.7376\\
149.29318	110.6074\\
148.618	110.4806\\
147.94216	110.3574\\
147.2657	110.2376\\
146.58864	110.1212\\
145.91098	110.0084\\
145.23276	109.8992\\
144.55396	109.7932\\
143.87466	109.691\\
143.19482	109.5922\\
142.51448	109.4968\\
141.833654	109.405\\
141.15237	109.3166\\
140.47064	109.2318\\
139.788482	109.1506\\
139.105914	109.0728\\
138.422954	108.9986\\
137.73962	108.9278\\
137.05594	108.8606\\
136.3719	108.797\\
135.68756	108.7368\\
135.00292	108.6802\\
134.31798	108.627\\
133.6328	108.5776\\
132.94736	108.5314\\
132.2617	108.489\\
131.57582	108.45\\
130.88974	108.4146\\
130.2035	108.3826\\
129.5171	108.3542\\
128.83058	108.3294\\
128.14392	108.3082\\
127.45734	108.2846\\
126.77088	108.2576\\
126.08434	108.233\\
125.39768	108.2116\\
124.7111	108.1882\\
124.02466	108.1612\\
123.33812	108.1364\\
122.65146	108.1152\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.48388	108.11\\
122.8221	108.5042\\
123.2735	109.022\\
123.72536	109.5394\\
124.1772	110.057\\
124.62906	110.5744\\
125.0809	111.0918\\
125.53276	111.6094\\
125.9846	112.1268\\
126.43646	112.6442\\
126.8883	113.1618\\
127.34016	113.6792\\
127.792	114.1968\\
128.24386	114.7142\\
128.6957	115.2316\\
129.14756	115.7492\\
129.59942	116.2666\\
130.05126	116.784\\
130.50312	117.3016\\
130.95496	117.819\\
131.40682	118.3364\\
131.85866	118.854\\
132.31052	119.3714\\
132.76236	119.889\\
133.21422	120.40638\\
133.66606	120.92386\\
134.11792	121.44134\\
134.56976	121.9588\\
135.02162	122.47628\\
135.47346	122.99376\\
135.92532	123.51122\\
136.37716	124.0287\\
136.82902	124.54618\\
137.28086	125.06364\\
137.73272	125.58112\\
138.184572	126.0986\\
138.636422	126.61606\\
139.088272	127.13354\\
139.540122	127.65102\\
139.99197324	128.16848\\
140.443824	128.68596\\
140.895674	129.20344\\
141.347524	129.7209\\
141.799376	130.23838\\
142.25122	130.75586\\
142.70308	131.27334\\
143.15492	131.7908\\
143.60678	132.30828\\
144.05862	132.82576\\
144.51048	133.34322\\
144.96232	133.8607\\
145.41418	134.37818\\
145.86604	134.89564\\
146.31788	135.41312\\
146.76974	135.9306\\
147.22158	136.44806\\
147.67344	136.96554\\
148.12528	137.48302\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.23556	137.6093\\
148.33856	137.10028\\
148.47244	136.42646\\
148.60916	135.75322\\
148.74374	135.07956\\
148.87492	134.4052\\
149.00262	133.7302\\
149.12684	133.05454\\
149.24756	132.37824\\
149.36482	131.70134\\
149.47858	131.02384\\
149.58884	130.34576\\
149.69562	129.66714\\
149.7989	128.98796\\
149.89866	128.30826\\
149.99494	127.62806\\
150.0877	126.94736\\
150.17696	126.2662\\
150.2627	125.58458\\
150.34494	124.90254\\
150.42366	124.22008\\
150.49886	123.53722\\
150.57054	122.854\\
150.6387	122.1704\\
150.70334	121.48646\\
150.76444	120.8022\\
150.82202	120.11764\\
150.87608	119.4328\\
150.92662	118.7476\\
150.97362	118.0622\\
151.01708	117.3766\\
151.05702	116.6908\\
151.0934	116.0048\\
151.12628	115.3186\\
151.1556	114.6322\\
151.1814	113.9458\\
151.20364	113.2592\\
151.22236	112.5724\\
151.23754	111.8856\\
151.24918	111.1988\\
151.25192	111.0312\\
151.2174	110.513\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
151.20626	110.3456\\
150.69844	110.2368\\
150.02504	110.101\\
149.35084	109.9692\\
148.67596	109.8408\\
148.00042	109.7158\\
147.32426	109.5944\\
146.64748	109.4764\\
145.9701	109.362\\
145.29214	109.251\\
144.6136	109.1434\\
143.93454	109.0396\\
143.25494	108.939\\
142.57484	108.842\\
141.894244	108.7486\\
141.213176	108.6586\\
140.531654	108.5722\\
139.849695	108.4892\\
139.167318	108.4098\\
138.484542	108.3338\\
137.80138	108.2616\\
137.11786	108.1926\\
136.434	108.1272\\
135.7498	108.0654\\
135.06528	108.0072\\
134.3805	107.9524\\
133.69542	107.9012\\
133.0101	107.8534\\
132.32454	107.8092\\
131.63876	107.7686\\
130.95278	107.7316\\
130.26662	107.698\\
129.58028	107.668\\
128.89382	107.6414\\
128.20722	107.6184\\
127.5205	107.599\\
126.8337	107.5832\\
126.14684	107.5708\\
125.4599	107.562\\
124.77294	107.5568\\
124.08596	107.555\\
123.39898	107.5568\\
122.71202	107.5622\\
122.02506	107.5682\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
121.85742	107.5696\\
122.21066	107.9504\\
122.6818	108.4502\\
123.15338	108.9498\\
123.62496	109.4494\\
124.09654	109.949\\
124.5681	110.4486\\
125.03968	110.948\\
125.51126	111.4476\\
125.98284	111.9472\\
126.45442	112.4468\\
126.926	112.9464\\
127.39758	113.446\\
127.86916	113.9454\\
128.34074	114.445\\
128.8123	114.9446\\
129.28388	115.4442\\
129.75546	115.9438\\
130.22704	116.4432\\
130.69862	116.9428\\
131.1702	117.4424\\
131.64178	117.942\\
132.11336	118.4416\\
132.58494	118.941\\
133.0565	119.4406\\
133.52808	119.9402\\
133.99966	120.43976\\
134.47124	120.93932\\
134.94282	121.4389\\
135.4144	121.93846\\
135.88598	122.43802\\
136.35756	122.93758\\
136.82914	123.43714\\
137.30072	123.9367\\
137.77228	124.43626\\
138.243866	124.93582\\
138.715444	125.43538\\
139.187022	125.93494\\
139.658598	126.4345\\
140.1301768	126.93406\\
140.601754	127.43364\\
141.073332	127.9332\\
141.54491	128.43276\\
142.01648	128.93232\\
142.48806	129.43188\\
142.95964	129.93144\\
143.43122	130.431\\
143.9028	130.93056\\
144.37438	131.43012\\
144.84596	131.92968\\
145.31754	132.42924\\
145.78912	132.92882\\
146.26068	133.42838\\
146.73226	133.92794\\
147.20384	134.4275\\
147.67542	134.92706\\
148.147	135.42662\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.26208	135.54854\\
148.34528	135.0359\\
148.45292	134.3574\\
148.56344	133.67938\\
148.67178	133.00098\\
148.77672	132.32206\\
148.87814	131.6426\\
148.97606	130.96264\\
149.07048	130.28218\\
149.1614	129.60124\\
149.2488	128.91984\\
149.33268	128.238\\
149.41306	127.55572\\
149.48992	126.87306\\
149.56326	126.19\\
149.63308	125.50658\\
149.69938	124.8228\\
149.76216	124.13868\\
149.8214	123.45426\\
149.87712	122.76954\\
149.92932	122.08454\\
149.97798	121.39928\\
150.02312	120.71378\\
150.06472	120.02806\\
150.10278	119.3422\\
150.1373	118.656\\
150.1683	117.9698\\
150.19576	117.2832\\
150.21968	116.5968\\
150.24006	115.91\\
150.25692	115.2232\\
150.27022	114.5364\\
150.28	113.8496\\
150.28622	113.1626\\
150.2889	112.4756\\
150.28806	111.7886\\
150.28366	111.1016\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
150.2825	110.934\\
149.7728	110.8344\\
149.09704	110.7108\\
148.42054	110.5912\\
147.74344	110.4752\\
147.06576	110.3624\\
146.3875	110.2534\\
145.70868	110.1478\\
145.02932	110.0456\\
144.34946	109.947\\
143.6691	109.8518\\
142.98824	109.7602\\
142.30694	109.6722\\
141.625184	109.5876\\
140.943002	109.5064\\
140.260412	109.4288\\
139.577432	109.3548\\
138.894078	109.2844\\
138.21037	109.2172\\
137.52632	109.1538\\
136.84196	109.0938\\
136.1573	109.0374\\
135.47236	108.9846\\
134.78716	108.9352\\
134.1017	108.8894\\
133.41602	108.847\\
132.73014	108.8082\\
132.04406	108.773\\
131.3578	108.7412\\
130.6714	108.713\\
129.98486	108.6884\\
129.2984	108.6616\\
128.61184	108.637\\
127.92538	108.6102\\
127.23884	108.5856\\
126.55238	108.5588\\
125.86584	108.5342\\
125.17938	108.5074\\
124.49284	108.483\\
123.80638	108.456\\
123.11984	108.4316\\
122.43326	108.4076\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.26572	108.4018\\
122.602	108.7974\\
123.05088	109.3176\\
123.50022	109.8372\\
123.94954	110.3568\\
124.39888	110.8766\\
124.8482	111.3962\\
125.29754	111.9158\\
125.74686	112.4354\\
126.1962	112.9552\\
126.64552	113.4748\\
127.09486	113.9944\\
127.54418	114.5142\\
127.99352	115.0338\\
128.44284	115.5534\\
128.89218	116.0732\\
129.3415	116.5928\\
129.79084	117.1124\\
130.24016	117.6322\\
130.6895	118.1518\\
131.13882	118.6714\\
131.58816	119.1912\\
132.03748	119.7108\\
132.48682	120.23044\\
132.93614	120.7501\\
133.38548	121.26978\\
133.8348	121.78944\\
134.28414	122.3091\\
134.73346	122.82876\\
135.1828	123.34842\\
135.63212	123.86808\\
136.08146	124.38776\\
136.53078	124.90742\\
136.98012	125.42708\\
137.42944	125.94674\\
137.87878	126.4664\\
138.328106	126.98608\\
138.777436	127.50574\\
139.226766	128.0254\\
139.676096	128.54506\\
140.125426	129.06472\\
140.574756	129.58438\\
141.024086	130.10406\\
141.473416	130.62372\\
141.922746	131.14338\\
142.37208	131.66304\\
142.8214	132.1827\\
143.27074	132.70236\\
143.72006	133.22204\\
144.1694	133.7417\\
144.61872	134.26136\\
145.06806	134.78102\\
145.51738	135.30068\\
145.96672	135.82034\\
146.41604	136.34002\\
146.86538	136.85968\\
147.3147	137.37934\\
147.76404	137.899\\
148.21336	138.418668\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.32302	138.545486\\
148.4285	138.036978\\
148.56566	137.36382\\
148.70564	136.69126\\
148.8435	136.01824\\
148.97796	135.34454\\
149.10892	134.67016\\
149.23642	133.99512\\
149.36046	133.31942\\
149.48098	132.6431\\
149.59804	131.96616\\
149.7116	131.28862\\
149.82168	130.61052\\
149.92824	129.93184\\
150.03132	129.25264\\
150.1309	128.57292\\
150.22698	127.89268\\
150.31954	127.21196\\
150.4086	126.53078\\
150.49414	125.84914\\
150.57618	125.16706\\
150.6547	124.48458\\
150.7297	123.80172\\
150.80118	123.11846\\
150.86914	122.43484\\
150.93358	121.75088\\
150.99448	121.0666\\
151.05188	120.38202\\
151.10572	119.6972\\
151.15606	119.012\\
151.20286	118.3266\\
151.24612	117.641\\
151.28586	116.9552\\
151.32206	116.2692\\
151.35472	115.583\\
151.38384	114.8966\\
151.40944	114.21\\
151.43148	113.5234\\
151.45	112.8368\\
151.46498	112.1498\\
151.47642	111.463\\
151.47912	111.2954\\
151.44444	110.7772\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
151.43324	110.61\\
150.9254	110.5012\\
150.25196	110.3656\\
149.57772	110.234\\
148.9028	110.1058\\
148.22722	109.981\\
147.55102	109.8598\\
146.87422	109.742\\
146.1968	109.6278\\
145.5188	109.517\\
144.84024	109.4096\\
144.16114	109.306\\
143.48152	109.2056\\
142.8014	109.1088\\
142.12076	109.0156\\
141.439676	108.9258\\
140.758128	108.8396\\
140.076145	108.7568\\
139.393746	108.6776\\
138.710946	108.6018\\
138.027766	108.5296\\
137.34422	108.461\\
136.66034	108.3958\\
135.97612	108.3342\\
135.2916	108.2762\\
134.60678	108.2216\\
133.9217	108.1706\\
133.23636	108.123\\
132.55078	108.079\\
131.865	108.0386\\
131.179	108.0018\\
130.49284	107.9684\\
129.8065	107.9386\\
129.12002	107.9122\\
128.4334	107.8894\\
127.74688	107.8644\\
127.06026	107.8418\\
126.37374	107.8168\\
125.68714	107.7942\\
125.0006	107.7692\\
124.314	107.7464\\
123.62746	107.7216\\
122.94086	107.6988\\
122.25432	107.6738\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.08678	107.6678\\
122.42414	108.0626\\
122.87444	108.5814\\
123.32518	109.0998\\
123.77594	109.6182\\
124.22668	110.1366\\
124.67742	110.6552\\
125.12816	111.1736\\
125.5789	111.692\\
126.02964	112.2104\\
126.48038	112.7288\\
126.93114	113.2474\\
127.38188	113.7658\\
127.83262	114.2842\\
128.28336	114.8026\\
128.7341	115.321\\
129.18484	115.8396\\
129.63558	116.358\\
130.08634	116.8764\\
130.53708	117.3948\\
130.98782	117.9132\\
131.43856	118.4316\\
131.8893	118.9502\\
132.34004	119.4686\\
132.79078	119.987\\
133.24154	120.50544\\
133.69228	121.02388\\
134.14302	121.54232\\
134.59376	122.06076\\
135.0445	122.5792\\
135.49524	123.09764\\
135.94598	123.61608\\
136.39674	124.13452\\
136.84748	124.65296\\
137.29822	125.1714\\
137.74896	125.68984\\
138.199704	126.20828\\
138.650446	126.72672\\
139.10119	127.24514\\
139.551932	127.76358\\
140.00267538	128.28202\\
140.453418	128.80046\\
140.904162	129.3189\\
141.354904	129.83734\\
141.805646	130.35578\\
142.25638	130.87422\\
142.70714	131.39266\\
143.15788	131.9111\\
143.60862	132.42954\\
144.05936	132.94798\\
144.5101	133.46642\\
144.96084	133.98484\\
145.41158	134.50328\\
145.86234	135.02172\\
146.31308	135.54016\\
146.76382	136.0586\\
147.21456	136.57704\\
147.6653	137.09548\\
148.11604	137.61392\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.22604	137.74044\\
148.33014	137.23164\\
148.46546	136.55812\\
148.60362	135.88518\\
148.74526	135.21294\\
148.88474	134.54028\\
149.02084	133.8669\\
149.15346	133.19284\\
149.2826	132.5181\\
149.40826	131.84272\\
149.53044	131.16668\\
149.64914	130.49002\\
149.76434	129.81278\\
149.87606	129.13494\\
149.98428	128.45654\\
150.08902	127.77758\\
150.19024	127.0981\\
150.28796	126.4181\\
150.38218	125.7376\\
150.4729	125.05664\\
150.5601	124.3752\\
150.6438	123.69334\\
150.72396	123.01106\\
150.80062	122.32836\\
150.87376	121.64528\\
150.94338	120.96184\\
151.00948	120.27804\\
151.07206	119.594\\
151.13112	118.9094\\
151.18664	118.2248\\
151.23862	117.5398\\
151.2871	116.8544\\
151.33202	116.169\\
151.37342	115.4832\\
151.41128	114.7972\\
151.44562	114.1112\\
151.47642	113.4248\\
151.50368	112.7384\\
151.5274	112.0518\\
151.54758	111.3652\\
151.55242	111.1976\\
151.52434	110.679\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.51528	110.5116\\
151.00886	110.3964\\
150.3372	110.2522\\
149.66468	110.112\\
148.99146	109.9752\\
148.31752	109.8418\\
147.64292	109.712\\
146.96766	109.5856\\
146.29176	109.4628\\
145.61524	109.3434\\
144.9381	109.2274\\
144.26038	109.115\\
143.58208	109.0062\\
142.90324	108.9008\\
142.22386	108.7988\\
141.543962	108.7004\\
140.86357	108.6054\\
140.1826954	108.514\\
139.50136	108.426\\
138.81958	108.3416\\
138.137374	108.2608\\
137.45476	108.1834\\
136.77176	108.1096\\
136.08838	108.0392\\
135.40466	107.9724\\
134.7206	107.9092\\
134.03622	107.8494\\
133.35154	107.7932\\
132.66658	107.7404\\
131.98136	107.6912\\
131.2959	107.6456\\
130.6102	107.6036\\
129.9243	107.565\\
129.23822	107.53\\
128.55194	107.4984\\
127.86554	107.4704\\
127.17898	107.446\\
126.49232	107.4252\\
125.80556	107.4078\\
125.11872	107.394\\
124.4318	107.3836\\
123.74486	107.377\\
123.05788	107.3738\\
122.3709	107.374\\
121.68392	107.375\\
120.99692	107.3762\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
120.82928	107.3764\\
121.17974	107.7596\\
121.64722	108.263\\
122.11514	108.766\\
122.58306	109.269\\
123.05098	109.772\\
123.51892	110.275\\
123.98684	110.778\\
124.45476	111.281\\
124.92268	111.784\\
125.3906	112.287\\
125.85852	112.79\\
126.32646	113.2928\\
126.79438	113.7958\\
127.2623	114.2988\\
127.73022	114.8018\\
128.19814	115.3048\\
128.66606	115.8078\\
129.13398	116.3108\\
129.60192	116.8138\\
130.06984	117.3168\\
130.53776	117.8198\\
131.00568	118.3228\\
131.4736	118.8258\\
131.94152	119.3288\\
132.40944	119.8318\\
132.87738	120.3347\\
133.3453	120.8377\\
133.81322	121.34068\\
134.28114	121.84366\\
134.74906	122.34666\\
135.21698	122.84964\\
135.68492	123.35262\\
136.15284	123.85562\\
136.62076	124.3586\\
137.08868	124.86158\\
137.5566	125.36458\\
138.024526	125.86756\\
138.492448	126.37054\\
138.960372	126.87354\\
139.428294	127.37652\\
139.896218	127.8795\\
140.36414	128.3825\\
140.832064	128.88548\\
141.299988	129.38846\\
141.76791	129.89146\\
142.23584	130.39444\\
142.70376	130.89742\\
143.17168	131.40042\\
143.6396	131.9034\\
144.10752	132.40638\\
144.57544	132.90938\\
145.04338	133.41236\\
145.5113	133.91534\\
145.97922	134.41834\\
146.44714	134.92132\\
146.91506	135.4243\\
147.38298	135.9273\\
147.8509	136.43028\\
148.31884	136.93326\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.43302	137.05602\\
148.51996	136.544\\
148.62688	135.8654\\
148.72976	135.18616\\
148.82914	134.5064\\
148.925	133.82614\\
149.01738	133.1454\\
149.10624	132.46418\\
149.19158	131.78252\\
149.27342	131.10044\\
149.35174	130.41792\\
149.42654	129.73504\\
149.49782	129.05176\\
149.56558	128.36812\\
149.62982	127.68414\\
149.69054	126.99986\\
149.74772	126.31526\\
149.80138	125.63036\\
149.8515	124.94522\\
149.8981	124.25982\\
149.94116	123.57418\\
149.9807	122.88834\\
150.0167	122.2023\\
150.04916	121.51608\\
150.07808	120.8297\\
150.10348	120.1432\\
150.13106	119.4568\\
150.15638	118.7702\\
150.18396	118.0838\\
150.20928	117.3972\\
150.23686	116.7108\\
150.26218	116.0244\\
150.28404	115.3378\\
150.30234	114.651\\
150.31712	113.9642\\
150.32836	113.2772\\
150.33606	112.5904\\
150.34022	111.9034\\
150.34084	111.2164\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
150.3409	111.0488\\
149.83194	110.9454\\
149.15708	110.817\\
148.48148	110.6924\\
147.80524	110.5714\\
147.1284	110.4538\\
146.45094	110.3398\\
145.77292	110.2292\\
145.09434	110.122\\
144.4152	110.0184\\
143.73556	109.9184\\
143.0554	109.8218\\
142.37474	109.7288\\
141.693622	109.6392\\
141.012048	109.5532\\
140.330042	109.4706\\
139.64762	109.3916\\
138.964798	109.316\\
138.281596	109.244\\
137.59804	109.1756\\
136.91412	109.1106\\
136.2299	109.0492\\
135.54536	108.9914\\
134.86052	108.937\\
134.17542	108.8862\\
133.49008	108.8388\\
132.80448	108.795\\
132.11868	108.7548\\
131.43268	108.718\\
130.7465	108.685\\
130.06016	108.6552\\
129.37366	108.6292\\
128.68706	108.6066\\
128.00052	108.5818\\
127.3139	108.5594\\
126.62736	108.5346\\
125.94074	108.5122\\
125.2542	108.4874\\
124.5676	108.4648\\
123.88106	108.4402\\
123.19444	108.4176\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.02688	108.4122\\
123.36436	108.807\\
123.8148	109.3256\\
124.2657	109.844\\
124.7166	110.3622\\
125.16748	110.8806\\
125.61838	111.3988\\
126.06928	111.9172\\
126.52018	112.4354\\
126.97106	112.9538\\
127.42196	113.472\\
127.87286	113.9904\\
128.32374	114.5086\\
128.77464	115.027\\
129.22554	115.5452\\
129.67644	116.0636\\
130.12732	116.582\\
130.57822	117.1002\\
131.02912	117.6186\\
131.48	118.1368\\
131.9309	118.6552\\
132.3818	119.1734\\
132.83268	119.6918\\
133.28358	120.21006\\
133.73448	120.72836\\
134.18538	121.24668\\
134.63626	121.76498\\
135.08716	122.28328\\
135.53806	122.8016\\
135.98894	123.3199\\
136.43984	123.8382\\
136.89074	124.35652\\
137.34164	124.87482\\
137.79252	125.39312\\
138.243418	125.91144\\
138.694312	126.42974\\
139.145206	126.94804\\
139.596102	127.46636\\
140.0469952	127.98466\\
140.49789	128.50296\\
140.948784	129.02128\\
141.399678	129.53958\\
141.850572	130.05788\\
142.30146	130.5762\\
142.75236	131.0945\\
143.20326	131.6128\\
143.65414	132.13112\\
144.10504	132.64942\\
144.55594	133.16772\\
145.00684	133.68604\\
145.45772	134.20434\\
145.90862	134.72266\\
146.35952	135.24096\\
146.8104	135.75926\\
147.2613	136.27758\\
147.7122	136.79588\\
148.16308	137.31418\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.27312	137.44068\\
148.37708	136.93184\\
148.5122	136.25828\\
148.65016	135.5853\\
148.78598	134.91188\\
148.9184	134.23778\\
149.04736	133.563\\
149.17282	132.88756\\
149.2948	132.2115\\
149.4133	131.53482\\
149.52832	130.85752\\
149.63984	130.17966\\
149.74786	129.50122\\
149.85238	128.82224\\
149.95342	128.14272\\
150.05094	127.4627\\
150.14496	126.78218\\
150.23548	126.10118\\
150.32248	125.41972\\
150.40598	124.73784\\
150.48596	124.05552\\
150.56242	123.37282\\
150.63536	122.68972\\
150.70478	122.00624\\
150.77068	121.32242\\
150.83306	120.63828\\
150.8919	119.9538\\
150.94722	119.269\\
150.99902	118.584\\
151.04728	117.8988\\
151.09202	117.2132\\
151.13322	116.5274\\
151.17088	115.8416\\
151.205	115.1554\\
151.2356	114.469\\
151.26266	113.7826\\
151.28618	113.096\\
151.30616	112.4094\\
151.3226	111.7226\\
151.33552	111.0358\\
151.33858	110.8682\\
151.30502	110.3498\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
151.29418	110.1826\\
150.78656	110.0728\\
150.1134	109.9358\\
149.43944	109.8026\\
148.7648	109.673\\
148.0895	109.5468\\
147.41356	109.424\\
146.737	109.3048\\
146.05984	109.1892\\
145.38208	109.077\\
144.70376	108.9682\\
144.02488	108.863\\
143.34548	108.7612\\
142.66554	108.663\\
141.985126	108.5682\\
141.304226	108.477\\
140.622864	108.3894\\
139.94106	108.3052\\
139.25883	108.2244\\
138.576196	108.1474\\
137.89318	108.0736\\
137.20978	108.0036\\
136.52602	107.937\\
135.84194	107.8738\\
135.15756	107.8142\\
134.47286	107.7582\\
133.78788	107.7058\\
133.10264	107.6568\\
132.41716	107.6114\\
131.73146	107.5694\\
131.04556	107.531\\
130.35946	107.4962\\
129.67318	107.4648\\
128.98676	107.4372\\
128.3002	107.4128\\
127.61354	107.3922\\
126.92676	107.375\\
126.23992	107.3614\\
125.553	107.3514\\
124.86606	107.3448\\
124.17908	107.3418\\
123.4921	107.3424\\
122.80512	107.3464\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.63748	107.3476\\
122.99196	107.727\\
123.46476	108.2254\\
123.938	108.7234\\
124.41122	109.2214\\
124.88444	109.7194\\
125.35768	110.2174\\
125.8309	110.7154\\
126.30412	111.2134\\
126.77736	111.7114\\
127.25058	112.2094\\
127.7238	112.7074\\
128.19704	113.2054\\
128.67026	113.7034\\
129.14348	114.2014\\
129.61672	114.6994\\
130.08994	115.1974\\
130.56316	115.6954\\
131.0364	116.1934\\
131.50962	116.6914\\
131.98284	117.1894\\
132.45608	117.6874\\
132.9293	118.1854\\
133.40252	118.6834\\
133.87576	119.1814\\
134.34898	119.6794\\
134.8222	120.17744\\
135.29544	120.67544\\
135.76866	121.17344\\
136.24188	121.67144\\
136.71512	122.16944\\
137.18834	122.66744\\
137.66156	123.16544\\
138.13479	123.66344\\
138.608016	124.16144\\
139.081244	124.65944\\
139.55447	125.15744\\
140.0276966	125.65544\\
140.500924	126.15344\\
140.97415	126.65144\\
141.447376	127.14944\\
141.920602	127.64744\\
142.39382	128.14544\\
142.86706	128.64344\\
143.34028	129.14144\\
143.8135	129.63944\\
144.28674	130.13744\\
144.75996	130.63544\\
145.23318	131.13344\\
145.70642	131.63144\\
146.17964	132.12944\\
146.65286	132.62744\\
147.1261	133.12544\\
147.59932	133.62344\\
148.07254	134.12144\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.18804	134.24298\\
148.26954	133.73008\\
148.37494	133.05122\\
148.4832	132.37282\\
148.59498	131.695\\
148.70458	131.01682\\
148.81076	130.33808\\
148.91344	129.65882\\
149.01262	128.97904\\
149.1083	128.29874\\
149.20046	127.61796\\
149.28912	126.93674\\
149.37428	126.25504\\
149.45592	125.57292\\
149.53404	124.8904\\
149.60864	124.20748\\
149.67972	123.52418\\
149.74728	122.84054\\
149.81132	122.15654\\
149.87182	121.47222\\
149.92882	120.7876\\
149.98228	120.1027\\
150.0322	119.4176\\
150.0786	118.7322\\
150.12146	118.0464\\
150.1608	117.3606\\
150.1966	116.6746\\
150.22886	115.9884\\
150.25758	115.302\\
150.28278	114.6154\\
150.30442	113.9288\\
150.32254	113.242\\
150.33712	112.5552\\
150.34814	111.8684\\
150.35564	111.1814\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
150.3574	111.0138\\
149.84948	110.9054\\
149.17596	110.7702\\
148.50164	110.6388\\
147.82664	110.511\\
147.151	110.3866\\
146.47474	110.2658\\
145.79784	110.1484\\
145.12036	110.0346\\
144.4423	109.9242\\
143.7637	109.8174\\
143.08454	109.714\\
142.40484	109.614\\
141.724658	109.5178\\
141.043982	109.4248\\
140.362836	109.3354\\
139.681238	109.2496\\
138.999208	109.1672\\
138.316762	109.0884\\
137.63392	109.0132\\
136.9507	108.9414\\
136.26712	108.873\\
135.58318	108.8084\\
134.89894	108.7472\\
134.21438	108.6894\\
133.52954	108.6352\\
132.84442	108.5846\\
132.15906	108.5374\\
131.47346	108.494\\
130.78764	108.4538\\
130.10162	108.4174\\
129.41544	108.3844\\
128.72908	108.355\\
128.04258	108.329\\
127.35596	108.3066\\
126.66942	108.2822\\
125.9828	108.2598\\
125.29626	108.2352\\
124.60964	108.213\\
123.92308	108.1884\\
123.23646	108.1662\\
122.54992	108.1416\\
121.8634	108.1164\\
121.17688	108.0912\\
120.49036	108.066\\
119.8038	108.0408\\
119.1174	108.0156\\
118.4308	107.9904\\
117.7442	107.9652\\
117.0578	107.94\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
116.8902	107.934\\
117.2586	108.3\\
117.7494	108.7806\\
118.2408	109.2606\\
118.7322	109.7408\\
119.2236	110.221\\
119.715	110.701\\
120.20626	111.1812\\
120.69762	111.6612\\
121.18898	112.1414\\
121.68034	112.6216\\
122.1717	113.1016\\
122.66306	113.5818\\
123.15442	114.0618\\
123.64578	114.542\\
124.13714	115.0222\\
124.62848	115.5022\\
125.11984	115.9824\\
125.6112	116.4624\\
126.10256	116.9426\\
126.59392	117.4228\\
127.08528	117.9028\\
127.57664	118.383\\
128.068	118.863\\
128.55936	119.3432\\
129.05072	119.8234\\
129.54208	120.30344\\
130.03344	120.78356\\
130.5248	121.26368\\
131.01616	121.7438\\
131.50752	122.22392\\
131.99886	122.70402\\
132.49022	123.18414\\
132.98158	123.66426\\
133.47294	124.14438\\
133.9643	124.6245\\
134.45566	125.10462\\
134.94702	125.58474\\
135.43838	126.06486\\
135.92974	126.54498\\
136.4211	127.0251\\
136.91246	127.50522\\
137.40382	127.98534\\
137.89518	128.46546\\
138.386534	128.94558\\
138.877892	129.4257\\
139.36925	129.90582\\
139.8606092	130.38594\\
140.351968	130.86606\\
140.843326	131.34618\\
141.334686	131.82628\\
141.826044	132.3064\\
142.3174	132.78652\\
142.80876	133.26664\\
143.30012	133.74676\\
143.79148	134.22688\\
144.28284	134.707\\
144.7742	135.18712\\
145.26556	135.66724\\
145.75692	136.14736\\
146.24828	136.62748\\
146.73964	137.1076\\
147.231	137.58772\\
147.72234	138.067836\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.84226	138.185004\\
147.94868	137.6767\\
148.08708	137.0038\\
148.22832	136.33148\\
148.37302	135.65992\\
148.52118	134.9891\\
148.6728	134.31906\\
148.82226	133.64852\\
148.96836	132.97726\\
149.11098	132.30524\\
149.25014	131.6325\\
149.38584	130.95906\\
149.51806	130.28492\\
149.64682	129.6101\\
149.77208	128.93464\\
149.89386	128.25854\\
150.01216	127.58182\\
150.12698	126.90448\\
150.2383	126.22658\\
150.34614	125.54812\\
150.45046	124.8691\\
150.5513	124.18956\\
150.64862	123.5095\\
150.74244	122.82896\\
150.83276	122.14794\\
150.91956	121.46646\\
151.00286	120.78454\\
151.08264	120.1022\\
151.1589	119.4194\\
151.23164	118.7364\\
151.30086	118.0528\\
151.36656	117.369\\
151.42874	116.6848\\
151.4874	116.0004\\
151.54252	115.3156\\
151.5941	114.6306\\
151.64216	113.9452\\
151.6867	113.2598\\
151.7277	112.574\\
151.76516	111.888\\
151.7991	111.2018\\
151.80728	111.0344\\
151.7896	110.5154\\
151.7839	110.3478\\
151.7191	109.8326\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.69818	109.6662\\
151.19354	109.5436\\
150.5241	109.3894\\
149.85374	109.2392\\
149.18262	109.0924\\
148.51076	108.949\\
147.83816	108.8092\\
147.16486	108.6728\\
146.49084	108.5398\\
145.81618	108.4104\\
145.14084	108.2844\\
144.46486	108.162\\
143.78826	108.043\\
143.11106	107.9274\\
142.43328	107.8154\\
141.754916	107.7068\\
141.076008	107.6018\\
140.39657	107.5004\\
139.716616	107.4022\\
139.036168	107.3078\\
138.355242	107.2168\\
137.67386	107.1292\\
136.99202	107.0452\\
136.30978	106.9648\\
135.62712	106.8878\\
134.94406	106.8144\\
134.26066	106.7444\\
133.57688	106.678\\
132.89278	106.615\\
132.20838	106.5558\\
131.52366	106.4998\\
130.83868	106.4476\\
130.15342	106.3988\\
129.46794	106.3536\\
128.78222	106.3118\\
128.0963	106.2736\\
127.41018	106.239\\
126.7239	106.208\\
126.03748	106.1804\\
125.35092	106.1564\\
124.66424	106.1358\\
123.97746	106.1188\\
123.2906	106.1054\\
122.6037	106.0956\\
121.91674	106.0892\\
121.22976	106.0864\\
120.54278	106.0872\\
119.8558	106.0914\\
119.1688	106.0964\\
118.4818	106.1014\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.3142	106.1026\\
118.6668	106.4838\\
119.1372	106.9846\\
119.608	107.4848\\
120.07884	107.9852\\
120.54964	108.4854\\
121.02044	108.9858\\
121.49124	109.486\\
121.96204	109.9864\\
122.43284	110.4866\\
122.90364	110.987\\
123.37444	111.4872\\
123.84524	111.9876\\
124.31604	112.4878\\
124.78684	112.988\\
125.25764	113.4884\\
125.72844	113.9886\\
126.19926	114.489\\
126.67006	114.9892\\
127.14086	115.4896\\
127.61166	115.9898\\
128.08246	116.4902\\
128.55326	116.9904\\
129.02406	117.4908\\
129.49486	117.991\\
129.96566	118.4914\\
130.43646	118.9916\\
130.90726	119.492\\
131.37806	119.9922\\
131.84886	120.49252\\
132.31966	120.9928\\
132.79046	121.4931\\
133.26126	121.9934\\
133.73206	122.49368\\
134.20286	122.99398\\
134.67366	123.49428\\
135.14446	123.99458\\
135.61526	124.49486\\
136.08606	124.99516\\
136.55686	125.49546\\
137.02766	125.99574\\
137.49846	126.49604\\
137.96926	126.99634\\
138.44006	127.49664\\
138.910862	127.99692\\
139.381662	128.49722\\
139.852462	128.99752\\
140.323262	129.49782\\
140.794062	129.9981\\
141.264864	130.4984\\
141.735664	130.9987\\
142.20646	131.49898\\
142.67726	131.99928\\
143.14806	132.49958\\
143.61886	132.99988\\
144.08966	133.50016\\
144.56046	134.00046\\
145.03126	134.50076\\
145.50206	135.00106\\
145.97286	135.50134\\
146.44366	136.00164\\
146.91446	136.50194\\
147.38526	137.00222\\
147.85606	137.50252\\
148.32686	138.002816\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.44176	138.124908\\
148.52576	137.61242\\
148.62878	136.9332\\
148.72776	136.25338\\
148.82324	135.57308\\
148.91522	134.89228\\
149.00368	134.211\\
149.08862	133.5293\\
149.17006	132.84716\\
149.24798	132.1646\\
149.32238	131.48166\\
149.39326	130.79834\\
149.46064	130.11468\\
149.52446	129.43066\\
149.58478	128.74634\\
149.64156	128.0617\\
149.69482	127.37678\\
149.74456	126.6916\\
149.79076	126.00618\\
149.83342	125.32052\\
149.87254	124.63464\\
149.90814	123.94858\\
149.9402	123.26236\\
149.96874	122.57596\\
149.99372	121.88944\\
150.0209	121.20298\\
150.04582	120.51646\\
150.073	119.83\\
150.09792	119.1434\\
150.1251	118.457\\
150.15002	117.7704\\
150.1772	117.084\\
150.20212	116.3976\\
150.22358	115.7108\\
150.2415	115.0242\\
150.25586	114.3372\\
150.2667	113.6504\\
150.274	112.9634\\
150.27776	112.2764\\
150.27798	111.5894\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
150.27794	111.4218\\
149.76892	111.3188\\
149.094	111.1908\\
148.41832	111.0666\\
147.74202	110.946\\
147.0651	110.8288\\
146.38758	110.7152\\
145.70948	110.605\\
145.03084	110.4982\\
144.35164	110.395\\
143.67194	110.2954\\
142.99172	110.1992\\
142.31102	110.1066\\
141.629844	110.0174\\
140.948222	109.9318\\
140.266166	109.8496\\
139.583698	109.771\\
138.900832	109.6958\\
138.21759	109.6242\\
137.53398	109.5562\\
136.85004	109.4916\\
136.16578	109.4306\\
135.4812	109.373\\
134.79634	109.3192\\
134.11122	109.2686\\
133.42584	109.2218\\
132.74022	109.1784\\
132.0544	109.1386\\
131.36836	109.1022\\
130.68216	109.0694\\
129.9958	109.0402\\
129.3093	109.0146\\
128.62268	108.9924\\
127.93612	108.968\\
127.2497	108.9402\\
126.5632	108.9146\\
125.87658	108.8924\\
125.19002	108.868\\
124.5036	108.8402\\
123.8171	108.8146\\
123.13056	108.7896\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
122.96302	108.7834\\
123.2987	109.1798\\
123.74678	109.7004\\
124.1953	110.2208\\
124.64382	110.7412\\
125.09234	111.2616\\
125.54086	111.782\\
125.98938	112.3022\\
126.4379	112.8226\\
126.88642	113.343\\
127.33494	113.8634\\
127.78346	114.3838\\
128.23198	114.904\\
128.6805	115.4244\\
129.12904	115.9448\\
129.57756	116.4652\\
130.02608	116.9856\\
130.4746	117.5058\\
130.92312	118.0262\\
131.37164	118.5466\\
131.82016	119.067\\
132.26868	119.5874\\
132.7172	120.1077\\
133.16572	120.62806\\
133.61424	121.14842\\
134.06276	121.6688\\
134.51128	122.18916\\
134.9598	122.70952\\
135.40832	123.22988\\
};
\end{axis}

\begin{axis}[%
width=0.333\figurewidth,
height=0.333\figureheight,
at={(0.667\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=280.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=280.5,
axis line style={draw=none},
ticks=none,
title={$\text{f) }\sigma\text{=5 (300.10 sec)}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=280.5, ymin=0.5, ymax=280.5] {result_plots/results_bug_range_noise_env_88_com1-6.png};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
30	30\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\addplot [color=red, draw=none, mark size=7.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
220	220\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:35,35) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:225,225) { T};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30	30\\
30.3634	30.371\\
30.8478	30.8582\\
31.3326	31.3448\\
31.8174	31.8316\\
32.3022	32.3182\\
32.7872	32.805\\
33.272	33.2916\\
33.7568	33.7784\\
34.2416	34.265\\
34.7266	34.7518\\
35.2114	35.2384\\
35.6962	35.7252\\
36.181	36.2118\\
36.6658	36.6986\\
37.1508	37.1852\\
37.6356	37.672\\
38.1204	38.1586\\
38.6052	38.6454\\
39.09	39.132\\
39.575	39.6188\\
40.0598	40.1054\\
40.5446	40.5922\\
41.0294	41.0788\\
41.5142	41.5656\\
41.9992	42.0522\\
42.484	42.539\\
42.9688	43.0256\\
43.4536	43.5124\\
43.9384	43.999\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.0568	44.1178\\
44.1262	43.6032\\
44.2156	42.922\\
44.3078	42.2412\\
44.4036	41.561\\
44.5028	40.8812\\
44.6056	40.202\\
44.7062	39.5224\\
44.8032	38.8422\\
44.897	38.1616\\
44.987	37.4806\\
45.0738	36.7992\\
45.1568	36.1172\\
45.2364	35.4348\\
45.3126	34.7522\\
45.385	34.069\\
45.4542	33.3854\\
45.5196	32.7016\\
45.5816	32.0174\\
45.6402	31.333\\
45.695	30.6482\\
45.7464	29.963\\
45.7944	29.2778\\
45.8388	28.5922\\
45.8796	27.9064\\
45.9168	27.2204\\
45.9506	26.5344\\
45.9808	25.848\\
46.0074	25.1616\\
46.0306	24.475\\
46.0502	23.7882\\
46.0662	23.1014\\
46.0788	22.4146\\
46.0878	21.7276\\
46.0932	21.0408\\
46.0952	20.3538\\
46.0936	19.6668\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
46.093	19.499\\
45.5838	19.3976\\
44.9084	19.2712\\
44.2324	19.1488\\
43.5558	19.03\\
42.8786	18.9146\\
42.2008	18.8028\\
41.5224	18.6944\\
40.8434	18.5896\\
40.164	18.4882\\
39.484	18.3904\\
38.8036	18.296\\
38.1226	18.2052\\
37.4412	18.1178\\
36.7594	18.034\\
36.077	17.9538\\
35.3944	17.877\\
34.7114	17.8036\\
34.028	17.734\\
33.3442	17.6676\\
32.66	17.605\\
31.9756	17.5458\\
31.2908	17.4902\\
30.6058	17.438\\
29.9206	17.3894\\
29.235	17.3444\\
28.5494	17.3028\\
27.8634	17.2648\\
27.1774	17.2304\\
26.491	17.1994\\
25.8046	17.172\\
25.118	17.1482\\
24.4316	17.1222\\
23.745	17.0984\\
23.0584	17.0722\\
22.372	17.0486\\
21.6852	17.0282\\
20.9984	17.0114\\
20.3116	16.9982\\
19.6246	16.9884\\
19.457	16.9862\\
18.939	17.0222\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.7716	17.0338\\
18.6644	17.542\\
18.5304	18.2158\\
18.4004	18.8902\\
18.2738	19.5656\\
18.1508	20.2414\\
18.0314	20.918\\
17.9154	21.595\\
17.8028	22.2728\\
17.6936	22.951\\
17.5882	23.6298\\
17.486	24.3092\\
17.3876	24.989\\
17.2924	25.6694\\
17.2008	26.3502\\
17.1128	27.0316\\
17.0284	27.7134\\
16.9474	28.3956\\
16.8698	29.0782\\
16.7958	29.7612\\
16.7254	30.4444\\
16.6584	31.1282\\
16.595	31.8122\\
16.5352	32.4966\\
16.4788	33.1812\\
16.426	33.8662\\
16.3766	34.5514\\
16.3308	35.237\\
16.2886	35.9226\\
16.2498	36.6084\\
16.2146	37.2946\\
16.183	37.9808\\
16.155	38.6672\\
16.1304	39.3538\\
16.1036	40.0402\\
16.0792	40.7268\\
16.0524	41.4132\\
16.0278	42.0998\\
16.0012	42.7862\\
15.9766	43.4728\\
15.9556	44.1594\\
15.9324	44.846\\
15.9056	45.5326\\
15.8812	46.219\\
15.8602	46.9058\\
15.837	47.5924\\
15.8102	48.2788\\
15.7858	48.9654\\
15.7648	49.652\\
15.7414	50.3386\\
15.7148	51.025\\
15.6902	51.7116\\
15.6692	52.3982\\
15.6518	53.085\\
15.6378	53.7718\\
15.6274	54.4588\\
15.6206	55.1458\\
15.6172	55.8326\\
15.6174	56.5196\\
15.6212	57.2066\\
15.6284	57.8936\\
15.6392	58.5804\\
15.6536	59.2674\\
15.6716	59.954\\
15.693	60.6408\\
15.718	61.3272\\
15.7464	62.0136\\
15.7786	62.6998\\
15.814	63.386\\
15.8474	64.0722\\
15.8774	64.7584\\
15.9038	65.445\\
15.9266	66.1316\\
15.946	66.8182\\
15.9618	67.505\\
15.974	68.192\\
15.9826	68.8788\\
15.9878	69.5658\\
15.9894	70.2528\\
15.9876	70.9398\\
15.982	71.6268\\
15.973	72.3136\\
15.9606	73.0006\\
15.9444	73.6874\\
15.9248	74.374\\
15.9018	75.0606\\
15.875	75.747\\
15.8506	76.4336\\
15.8294	77.1202\\
15.8062	77.8068\\
15.7796	78.4934\\
15.755	79.1798\\
15.734	79.8666\\
15.7108	80.5532\\
15.6842	81.2396\\
15.6596	81.9262\\
15.6386	82.6128\\
15.6212	83.2996\\
15.6072	83.9864\\
15.5968	84.6734\\
15.5898	85.3602\\
15.5866	86.0472\\
15.5868	86.7342\\
15.5906	87.4212\\
15.5978	88.1082\\
15.6086	88.795\\
15.623	89.4818\\
15.6408	90.1686\\
15.6624	90.8552\\
15.6872	91.5418\\
15.7158	92.2282\\
15.7478	92.9144\\
15.7834	93.6006\\
15.8226	94.2864\\
15.8594	94.9724\\
15.893	95.6586\\
15.9228	96.3448\\
15.9492	97.0314\\
15.9722	97.718\\
15.9914	98.4046\\
16.0072	99.0914\\
16.0194	99.7784\\
16.0282	100.4652\\
16.0334	101.1522\\
16.035	101.8392\\
16.033	102.5262\\
16.0276	103.2132\\
16.0186	103.9\\
16.006	104.587\\
15.99	105.2738\\
15.9704	105.9604\\
15.9472	106.647\\
15.9204	107.3336\\
15.896	108.02\\
15.875	108.7068\\
15.8518	109.3934\\
15.825	110.0798\\
15.8006	110.7664\\
15.7796	111.453\\
15.7564	112.1396\\
15.7296	112.826\\
15.7052	113.5126\\
15.684	114.1992\\
15.6666	114.886\\
15.6526	115.5728\\
15.6422	116.2598\\
15.6354	116.9466\\
15.632	117.6336\\
15.6322	118.3206\\
15.636	119.0076\\
15.6432	119.6946\\
15.654	120.38148\\
15.6684	121.0683\\
15.6864	121.75506\\
15.7078	122.4417\\
15.7328	123.12824\\
15.7612	123.81462\\
15.7934	124.50086\\
15.829	125.18692\\
15.8624	125.8731\\
15.8922	126.55942\\
15.9186	127.2459\\
15.9414	127.9325\\
15.9608	128.61922\\
15.9766	129.30602\\
15.9888	129.9929\\
15.9976	130.67982\\
16.0026	131.36678\\
16.0042	132.05378\\
16.0024	132.74076\\
15.997	133.42772\\
15.988	134.11464\\
15.9754	134.8015\\
15.9594	135.4883\\
15.9396	136.175\\
15.9166	136.8616\\
15.8898	137.54806\\
15.8654	138.234612\\
15.8444	138.921274\\
15.821	139.607864\\
15.7944	140.29433\\
15.77	140.980876\\
15.7488	141.667538\\
15.7256	142.35412\\
15.699	143.0406\\
15.6744	143.72714\\
15.6534	144.4138\\
15.636	145.10056\\
15.622	145.7874\\
15.6116	146.47432\\
15.6048	147.16126\\
15.6014	147.84824\\
15.6016	148.53522\\
15.6054	149.2222\\
15.6126	149.90914\\
15.6234	150.59604\\
15.6378	151.28286\\
15.6556	151.96962\\
15.6602	152.13722\\
15.717	152.65344\\
15.7352	152.82008\\
15.8388	153.329\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
15.8722	153.4933\\
16.3754	153.62114\\
17.0432	153.78234\\
17.712	153.93954\\
18.3816	154.0933\\
19.052	154.2436\\
19.723	154.39044\\
20.3948	154.53384\\
21.0674	154.67376\\
21.7408	154.81022\\
22.4148	154.9432\\
23.0894	155.07272\\
23.7648	155.19876\\
24.4402	155.32412\\
25.1156	155.44946\\
25.791	155.5748\\
26.4666	155.70014\\
27.142	155.82548\\
27.8174	155.95082\\
28.4928	156.07616\\
29.1684	156.2015\\
29.8438	156.32684\\
30.5192	156.45218\\
31.1946	156.57752\\
31.8702	156.70286\\
32.5456	156.8282\\
33.221	156.95354\\
33.8966	157.07888\\
34.572	157.20422\\
35.2474	157.32956\\
35.9228	157.4549\\
36.5984	157.58024\\
37.2738	157.70558\\
37.9444	157.85432\\
38.6082	158.03142\\
39.2636	158.23686\\
39.9174	158.44764\\
40.5712	158.6587\\
41.225	158.86976\\
41.8788	159.08084\\
42.5324	159.2919\\
43.1862	159.50296\\
43.84	159.71402\\
44.4938	159.9251\\
45.1476	160.1362\\
45.8012	160.3472\\
46.455	160.5582\\
47.1088	160.7694\\
47.7626	160.9804\\
48.4164	161.1914\\
49.07	161.4026\\
49.7238	161.6136\\
50.3776	161.8246\\
51.0314	162.0358\\
51.6852	162.2468\\
52.3388	162.4578\\
52.9926	162.669\\
53.6464	162.88\\
54.3002	163.091\\
54.9538	163.3022\\
55.6076	163.5132\\
56.2614	163.7242\\
56.9152	163.9354\\
57.569	164.1464\\
58.2226	164.3574\\
58.8764	164.5686\\
59.5302	164.7796\\
60.184	164.9906\\
60.8378	165.2018\\
61.4914	165.4128\\
62.1452	165.6238\\
62.799	165.835\\
63.4528	166.046\\
64.1064	166.257\\
64.7602	166.4682\\
65.414	166.6792\\
66.0678	166.8902\\
66.7216	167.1014\\
67.3752	167.3124\\
68.029	167.5234\\
68.6828	167.7346\\
69.3366	167.9456\\
69.9904	168.1566\\
70.644	168.3678\\
71.2978	168.5788\\
71.9516	168.7898\\
72.6054	169.001\\
73.259	169.212\\
73.9128	169.423\\
74.5666	169.6342\\
75.2204	169.8452\\
75.8742	170.0562\\
76.5278	170.2674\\
77.1816	170.4784\\
77.8354	170.6894\\
78.4892	170.9006\\
79.143	171.1116\\
79.7966	171.3226\\
80.4504	171.5338\\
81.1042	171.7448\\
81.758	171.9558\\
82.4118	172.167\\
83.0654	172.378\\
83.7192	172.589\\
84.373	172.8002\\
85.0268	173.0112\\
85.6804	173.2222\\
86.3342	173.4332\\
86.988	173.6444\\
87.6418	173.8554\\
88.2956	174.0664\\
88.9492	174.2776\\
89.603	174.4886\\
90.2568	174.6996\\
90.9106	174.9108\\
91.5644	175.1218\\
92.218	175.3328\\
92.8718	175.544\\
93.5256	175.755\\
94.1794	175.966\\
94.833	176.1772\\
95.4868	176.3882\\
96.1406	176.5992\\
96.7944	176.8104\\
97.4482	177.0214\\
98.1018	177.2324\\
98.7556	177.4436\\
99.4094	177.6546\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
99.569	177.7062\\
100.068	177.5624\\
100.7268	177.3674\\
101.3852	177.1718\\
102.0438	176.976\\
102.7022	176.7804\\
103.3608	176.5846\\
104.0194	176.389\\
104.6778	176.1934\\
105.3364	175.9976\\
105.995	175.802\\
106.6534	175.6064\\
107.312	175.4106\\
107.9706	175.215\\
108.629	175.0194\\
109.2876	174.8236\\
109.9462	174.628\\
110.6046	174.4324\\
111.2632	174.2366\\
111.9218	174.041\\
112.5802	173.8452\\
113.2388	173.6496\\
113.8972	173.454\\
114.5558	173.2582\\
115.2144	173.0626\\
115.8728	172.867\\
116.5314	172.6712\\
117.19	172.4756\\
117.8484	172.28\\
118.507	172.0842\\
119.1656	171.8886\\
119.824	171.693\\
120.48258	171.4972\\
121.1411	171.3016\\
121.79964	171.1058\\
122.45816	170.9102\\
123.1167	170.7146\\
123.77522	170.5188\\
124.43376	170.3232\\
125.09228	170.1276\\
125.75718	169.9548\\
126.42878	169.8106\\
127.10598	169.6954\\
127.78748	169.6092\\
128.47206	169.5526\\
129.15844	169.5252\\
129.84536	169.5274\\
130.53156	169.559\\
131.21578	169.62\\
131.89674	169.7104\\
132.57318	169.83\\
133.24388	169.9784\\
133.90758	170.1556\\
134.56308	170.361\\
135.20914	170.5944\\
135.8446	170.8552\\
136.46828	171.1432\\
137.079	171.4576\\
137.68722	171.777\\
138.295282	172.0968\\
138.903348	172.4164\\
139.511416	172.736\\
140.119484	173.0558\\
140.727552	173.3754\\
141.33562	173.6952\\
141.943686	174.0148\\
142.55176	174.3346\\
143.15982	174.6542\\
143.76788	174.974\\
144.37596	175.2936\\
144.98402	175.6132\\
145.5921	175.933\\
146.20016	176.2526\\
146.80822	176.5724\\
147.4163	176.892\\
148.02436	177.2118\\
148.63242	177.5314\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.78082	177.6094\\
148.87084	177.098\\
148.98186	176.42\\
149.08882	175.7414\\
149.1923	175.0622\\
149.29226	174.3826\\
149.38874	173.7024\\
149.4817	173.0218\\
149.57116	172.3406\\
149.6571	171.659\\
149.73954	170.977\\
149.81844	170.2946\\
149.89384	169.6118\\
149.96572	168.9286\\
150.03408	168.245\\
150.09892	167.561\\
150.16024	166.8768\\
150.21802	166.1922\\
150.27228	165.5074\\
150.323	164.8224\\
150.3702	164.137\\
150.41386	163.4514\\
150.454	162.7656\\
150.4906	162.0796\\
150.52366	161.3934\\
150.55318	160.707\\
150.57918	160.0206\\
150.60164	159.33388\\
150.62628	158.64734\\
150.6544	157.96094\\
150.68032	157.27444\\
150.70276	156.58782\\
150.72742	155.90128\\
150.75552	155.21488\\
150.78144	154.52838\\
150.8039	153.84176\\
150.82854	153.15522\\
150.85666	152.46882\\
150.88258	151.78232\\
150.90504	151.0957\\
150.92968	150.40916\\
150.9578	149.72276\\
150.98372	149.03626\\
151.00616	148.34964\\
151.03082	147.6631\\
151.05892	146.9767\\
151.08484	146.2902\\
151.1073	145.60358\\
151.13194	144.91704\\
151.15432	144.23042\\
151.17898	143.54388\\
151.20136	142.85726\\
151.226	142.17072\\
151.24838	141.4841\\
151.27304	140.79756\\
151.29542	140.1109398\\
151.32006	139.424398\\
151.34244	138.73778\\
151.3671	138.051238\\
151.38948	137.36462\\
151.41412	136.67808\\
151.4365	135.99146\\
151.46116	135.30492\\
151.48354	134.6183\\
151.50818	133.93176\\
151.53056	133.24514\\
151.55522	132.5586\\
151.5776	131.87198\\
151.60224	131.18544\\
151.62462	130.49882\\
151.64926	129.81228\\
151.67166	129.12566\\
151.6963	128.43912\\
151.71868	127.7525\\
151.74332	127.06596\\
151.76572	126.37934\\
151.79036	125.6928\\
151.81274	125.00618\\
151.83738	124.31962\\
151.85976	123.63302\\
151.88442	122.94646\\
151.9068	122.25984\\
151.93144	121.5733\\
151.95382	120.88668\\
151.97848	120.20014\\
152.00086	119.5136\\
152.0255	118.827\\
152.04788	118.1404\\
152.07254	117.4538\\
152.09492	116.7672\\
152.11956	116.0806\\
152.14194	115.394\\
152.1666	114.7076\\
152.18898	114.0208\\
152.21362	113.3344\\
152.236	112.6478\\
152.25492	111.961\\
152.2703	111.2742\\
152.27396	111.1066\\
152.24226	110.5882\\
152.23202	110.4208\\
152.15334	109.9076\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
152.12794	109.7418\\
151.62016	109.6328\\
150.94678	109.4968\\
150.27262	109.3648\\
149.59778	109.2362\\
148.92228	109.111\\
148.24616	108.9894\\
147.5694	108.8712\\
146.89206	108.7566\\
146.21412	108.6454\\
145.53564	108.5378\\
144.8566	108.4336\\
144.17702	108.3328\\
143.49696	108.2358\\
142.81638	108.142\\
142.13534	108.0518\\
141.453848	107.9652\\
140.771912	107.882\\
140.0895594	107.8024\\
139.406804	107.7264\\
138.723666	107.6538\\
138.040164	107.5848\\
137.35632	107.5192\\
136.67214	107.4572\\
135.98764	107.3986\\
135.30286	107.3436\\
134.61782	107.2922\\
133.9325	107.2444\\
133.24696	107.2\\
132.56118	107.1592\\
131.87522	107.1218\\
131.18906	107.088\\
130.50274	107.0578\\
129.81628	107.031\\
129.12968	107.008\\
128.44298	106.9882\\
127.75618	106.9722\\
127.06932	106.9596\\
126.3824	106.9506\\
125.69544	106.9452\\
125.00846	106.9432\\
124.32146	106.9448\\
123.6345	106.95\\
122.94758	106.9586\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
122.77994	106.9608\\
123.10332	107.3672\\
123.53522	107.9014\\
123.96758	108.4354\\
124.39994	108.9692\\
124.8323	109.503\\
125.26466	110.037\\
125.69702	110.5708\\
126.12938	111.1046\\
126.56174	111.6386\\
126.9941	112.1724\\
127.42646	112.7062\\
127.85882	113.2402\\
128.29118	113.774\\
128.72354	114.3078\\
129.1559	114.8418\\
129.58826	115.3756\\
130.02062	115.9094\\
130.45298	116.4434\\
130.88534	116.9772\\
131.31772	117.511\\
131.75008	118.045\\
132.18244	118.5788\\
132.6148	119.1126\\
133.04716	119.6466\\
133.47952	120.18038\\
133.91188	120.71424\\
134.34424	121.2481\\
134.7766	121.78198\\
135.20896	122.31584\\
135.64132	122.8497\\
136.07368	123.38356\\
136.50604	123.91744\\
136.9384	124.4513\\
137.37076	124.98516\\
137.80312	125.51902\\
138.235488	126.05288\\
138.66785	126.58676\\
139.10021	127.12062\\
139.532572	127.65448\\
139.9649324	128.18834\\
140.397294	128.72222\\
140.829654	129.25608\\
141.262016	129.78994\\
141.694376	130.3238\\
142.12674	130.85768\\
142.5591	131.39154\\
142.99146	131.9254\\
143.42382	132.45926\\
143.85618	132.99314\\
144.28854	133.527\\
144.7209	134.06086\\
145.15326	134.59472\\
145.58562	135.12858\\
146.01798	135.66246\\
146.45034	136.19632\\
146.8827	136.73018\\
147.31508	137.26404\\
147.74744	137.79792\\
148.1798	138.331778\\
148.2853	138.46206\\
148.64234	138.839202\\
149.11846	139.334424\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.23476	139.455178\\
149.31282	138.941744\\
149.408	138.261388\\
149.4991	137.58048\\
149.5867	136.8991\\
149.6708	136.21728\\
149.75136	135.53504\\
149.82842	134.8524\\
149.90196	134.16936\\
149.97198	133.48594\\
150.03848	132.8022\\
150.10146	132.1181\\
150.1609	131.4337\\
150.21682	130.74898\\
150.26922	130.064\\
150.31808	129.37876\\
150.36342	128.69328\\
150.40522	128.00756\\
150.44348	127.32164\\
150.4782	126.63554\\
150.5094	125.94926\\
150.53706	125.26284\\
150.56118	124.57628\\
150.5875	123.8898\\
150.61156	123.20324\\
150.63786	122.51676\\
150.66192	121.8302\\
150.68824	121.14372\\
150.71228	120.45716\\
150.7386	119.7706\\
150.76266	119.0842\\
150.78896	118.3976\\
150.81302	117.711\\
150.83934	117.0246\\
150.86338	116.338\\
150.8897	115.6516\\
150.91376	114.965\\
150.93434	114.2784\\
150.95138	113.5916\\
150.96488	112.9046\\
150.97486	112.2178\\
150.98128	111.5308\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.98276	111.3632\\
150.4747	111.2556\\
149.80096	111.1214\\
149.12644	110.9912\\
148.45124	110.8644\\
147.77542	110.7412\\
147.09896	110.6214\\
146.42188	110.505\\
145.74424	110.3922\\
145.066	110.2828\\
144.38722	110.177\\
143.7079	110.0748\\
143.02806	109.9758\\
142.34772	109.8806\\
141.666902	109.7888\\
140.985618	109.7004\\
140.303888	109.6156\\
139.62173	109.5344\\
138.939162	109.4566\\
138.256202	109.3824\\
137.57286	109.3116\\
136.88918	109.2444\\
136.20516	109.1808\\
135.52082	109.1206\\
134.83616	109.064\\
134.15124	109.0108\\
133.46604	108.9612\\
132.7806	108.9152\\
132.09494	108.8728\\
131.40906	108.8338\\
130.723	108.7982\\
130.03676	108.7664\\
129.35036	108.738\\
128.66382	108.7132\\
127.97736	108.6862\\
127.29082	108.6614\\
126.60438	108.6344\\
125.91784	108.6096\\
125.23138	108.5826\\
124.54486	108.5578\\
123.8584	108.5308\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
123.69088	108.5242\\
124.02706	108.92\\
124.47578	109.4402\\
124.92496	109.96\\
125.37414	110.4798\\
125.82332	110.9996\\
126.2725	111.5194\\
126.72168	112.0392\\
127.17086	112.559\\
127.62004	113.0788\\
128.06922	113.5986\\
128.51838	114.1182\\
128.96756	114.638\\
129.41674	115.1578\\
129.86592	115.6776\\
130.3151	116.1974\\
130.76428	116.7172\\
131.21346	117.237\\
131.66264	117.7568\\
132.11182	118.2766\\
132.561	118.7964\\
133.01018	119.3162\\
133.45936	119.836\\
133.90852	120.35584\\
134.3577	120.87562\\
134.80688	121.39542\\
135.25606	121.91522\\
135.70524	122.43502\\
136.15442	122.9548\\
136.6036	123.4746\\
137.05278	123.9944\\
137.50196	124.51418\\
137.95114	125.03398\\
138.400314	125.55378\\
138.849492	126.07358\\
139.29867	126.59336\\
139.747848	127.11316\\
140.1970266	127.63296\\
140.646204	128.15276\\
141.095384	128.67254\\
141.544562	129.19234\\
141.99374	129.71214\\
142.44292	130.23192\\
142.8921	130.75172\\
143.34128	131.27152\\
143.79046	131.79132\\
144.23964	132.3111\\
144.6888	132.8309\\
145.13798	133.3507\\
145.58716	133.8705\\
146.03634	134.39028\\
146.48552	134.91008\\
146.9347	135.42988\\
147.38388	135.94966\\
147.83306	136.46946\\
148.28224	136.98926\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.39186	137.1161\\
148.49748	136.60764\\
148.63482	135.93452\\
148.7694	135.26084\\
148.90058	134.5865\\
149.02828	133.91148\\
149.1525	133.23582\\
149.27324	132.55954\\
149.39048	131.88264\\
149.50424	131.20514\\
149.61452	130.52706\\
149.72128	129.84842\\
149.82456	129.16924\\
149.92434	128.48954\\
150.0206	127.80934\\
150.11336	127.12866\\
150.20262	126.44748\\
150.28836	125.76588\\
150.3706	125.08384\\
150.44932	124.40138\\
150.52452	123.71852\\
150.5962	123.03528\\
150.66436	122.3517\\
150.729	121.66776\\
150.7901	120.9835\\
150.8477	120.29894\\
150.90176	119.614\\
150.95228	118.929\\
150.99928	118.2436\\
151.04274	117.558\\
151.08268	116.8722\\
151.11908	116.1862\\
151.15194	115.5\\
151.18126	114.8136\\
151.20706	114.127\\
151.2293	113.4404\\
151.24802	112.7538\\
151.2632	112.067\\
151.27484	111.38\\
151.2776	111.2124\\
151.24306	110.6942\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
151.23192	110.527\\
150.7241	110.4182\\
150.0507	110.2822\\
149.3765	110.1504\\
148.70162	110.022\\
148.02608	109.897\\
147.34992	109.7756\\
146.67314	109.6576\\
145.99576	109.5432\\
145.3178	109.4322\\
144.63928	109.3248\\
143.9602	109.2208\\
143.2806	109.1204\\
142.6005	109.0234\\
141.919908	108.9298\\
141.23884	108.84\\
140.557318	108.7534\\
139.8753588	108.6706\\
139.192982	108.591\\
138.510206	108.5152\\
137.82704	108.4428\\
137.14352	108.374\\
136.45966	108.3086\\
135.77546	108.2468\\
135.09096	108.1884\\
134.40616	108.1336\\
133.72108	108.0824\\
133.03576	108.0348\\
132.3502	107.9906\\
131.66442	107.95\\
130.97844	107.9128\\
130.29228	107.8792\\
129.60594	107.8492\\
128.91948	107.8228\\
128.23288	107.7998\\
127.54636	107.7746\\
126.85976	107.7516\\
126.17322	107.7266\\
125.48662	107.7036\\
124.8001	107.6784\\
124.1135	107.6556\\
123.4268	107.6362\\
122.74	107.6202\\
122.05312	107.608\\
121.36624	107.5962\\
120.67934	107.5846\\
119.9924	107.573\\
119.3056	107.5614\\
118.6186	107.5496\\
117.9318	107.538\\
117.245	107.5264\\
116.558	107.5148\\
115.8712	107.5032\\
115.1842	107.4914\\
114.4974	107.4798\\
113.8104	107.4682\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.6428	107.4654\\
113.9862	107.855\\
114.4442	108.367\\
114.9028	108.8784\\
115.3614	109.39\\
115.82	109.9016\\
116.2786	110.4132\\
116.737	110.9246\\
117.1956	111.4362\\
117.6542	111.9478\\
118.1128	112.4592\\
118.5712	112.9708\\
119.0298	113.4824\\
119.4884	113.994\\
119.947	114.5054\\
120.40548	115.017\\
120.86404	115.5286\\
121.32258	116.04\\
121.78114	116.5516\\
122.2397	117.0632\\
122.69824	117.5748\\
123.1568	118.0862\\
123.61536	118.5978\\
124.0739	119.1094\\
124.53246	119.6208\\
124.99102	120.13244\\
125.44956	120.64398\\
125.90812	121.15552\\
126.36668	121.66706\\
126.82522	122.17862\\
127.28378	122.69016\\
127.74232	123.2017\\
128.20088	123.71324\\
128.65944	124.22478\\
129.11798	124.73632\\
129.57654	125.24788\\
130.0351	125.75942\\
130.49364	126.27096\\
130.9522	126.7825\\
131.41076	127.29404\\
131.8693	127.80558\\
132.32786	128.31714\\
132.78642	128.82868\\
133.24496	129.34022\\
133.70352	129.85176\\
134.16208	130.3633\\
134.62062	130.87484\\
135.07918	131.3864\\
135.53774	131.89794\\
135.99628	132.40948\\
136.45484	132.92102\\
136.9134	133.43256\\
137.37194	133.9441\\
137.8305	134.45566\\
138.28905	134.9672\\
138.747604	135.47874\\
139.206156	135.99028\\
139.66471	136.50182\\
140.1232622	137.01338\\
140.581816	137.52492\\
141.040368	138.036458\\
141.498922	138.548\\
141.957474	139.059544\\
142.41602	139.571088\\
142.87458	140.082631\\
143.33314	140.594174\\
143.79168	141.105718\\
144.25024	141.617262\\
144.7088	142.1288\\
145.16734	142.64034\\
145.6259	143.1519\\
146.08446	143.66344\\
146.543	144.17498\\
147.00156	144.68652\\
147.46012	145.19806\\
147.91866	145.7096\\
148.37722	146.22116\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.48912	146.34598\\
148.5855	145.83568\\
148.70494	145.15916\\
148.82034	144.48194\\
148.93226	143.80414\\
149.04068	143.12576\\
149.1456	142.44684\\
149.24702	141.76738\\
149.34496	141.08741\\
149.43938	140.406946\\
149.53028	139.726004\\
149.61768	139.044604\\
149.70158	138.362762\\
149.78196	137.6805\\
149.85882	136.99782\\
149.93216	136.31476\\
150.00198	135.63134\\
150.06828	134.94756\\
150.13104	134.26346\\
150.1903	133.57904\\
150.24602	132.89432\\
150.2982	132.20932\\
150.34688	131.52406\\
150.392	130.83856\\
150.4336	130.15284\\
150.47166	129.4669\\
150.5062	128.78078\\
150.5372	128.0945\\
150.56466	127.40808\\
150.58858	126.7215\\
150.61468	126.03502\\
150.63854	125.34844\\
150.66466	124.66196\\
150.6885	123.97538\\
150.71462	123.2889\\
150.73848	122.60234\\
150.76458	121.91584\\
150.78844	121.22928\\
150.81456	120.54278\\
150.8384	119.8562\\
150.86452	119.1698\\
150.88836	118.4832\\
150.91448	117.7966\\
150.93834	117.1102\\
150.96446	116.4236\\
150.9883	115.737\\
151.01442	115.0506\\
151.03826	114.364\\
151.05866	113.6774\\
151.0755	112.9906\\
151.0888	112.3036\\
151.09858	111.6168\\
151.10086	111.4492\\
151.06494	110.931\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
151.05334	110.7638\\
150.54522	110.6564\\
149.87146	110.5224\\
149.19688	110.3924\\
148.52166	110.2658\\
147.8458	110.1426\\
147.1693	110.023\\
146.4922	109.907\\
145.81452	109.7944\\
145.13626	109.6852\\
144.45744	109.5796\\
143.77808	109.4774\\
143.09822	109.3788\\
142.41786	109.2838\\
141.737008	109.192\\
141.055698	109.104\\
140.373942	109.0194\\
139.69176	108.9382\\
139.00917	108.8608\\
138.326188	108.7866\\
137.64284	108.7162\\
136.95912	108.6492\\
136.27508	108.5856\\
135.59072	108.5256\\
134.90606	108.4692\\
134.22112	108.4164\\
133.5359	108.367\\
132.85046	108.3212\\
132.16478	108.2788\\
131.47888	108.24\\
130.7928	108.2048\\
130.10656	108.1732\\
129.42016	108.145\\
128.73362	108.1204\\
128.04716	108.0934\\
127.3606	108.069\\
126.67394	108.0478\\
125.98736	108.0246\\
125.3009	107.9978\\
124.61436	107.9732\\
123.9277	107.9522\\
123.2411	107.9288\\
122.55464	107.902\\
121.8681	107.8776\\
121.18152	107.8536\\
120.49496	107.8296\\
119.8084	107.8056\\
119.1218	107.7818\\
118.4352	107.7578\\
117.7486	107.734\\
117.0622	107.71\\
116.3756	107.686\\
115.689	107.6622\\
115.0024	107.6382\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
114.8348	107.6324\\
115.2038	107.9978\\
115.6956	108.4774\\
116.188	108.9566\\
116.6802	109.4358\\
117.1724	109.915\\
117.6646	110.3942\\
118.157	110.8736\\
118.6492	111.3528\\
119.1414	111.832\\
119.6336	112.3112\\
120.1259	112.7904\\
120.61814	113.2696\\
121.11038	113.7488\\
121.60262	114.228\\
122.09488	114.7072\\
122.58712	115.1864\\
123.07936	115.6656\\
123.5716	116.1448\\
124.06386	116.624\\
124.5561	117.1032\\
125.04834	117.5824\\
125.54058	118.0616\\
126.03284	118.5408\\
126.52508	119.02\\
127.01732	119.4992\\
127.50956	119.9786\\
128.0018	120.45772\\
128.49406	120.93694\\
128.9863	121.41614\\
129.47854	121.89536\\
129.97078	122.37456\\
130.46304	122.85378\\
130.95528	123.33298\\
131.44752	123.8122\\
131.93976	124.2914\\
132.432	124.77062\\
132.92426	125.24982\\
133.4165	125.72904\\
133.90874	126.20824\\
134.40098	126.68746\\
134.89324	127.16666\\
135.38548	127.64588\\
135.87772	128.1251\\
136.36996	128.6043\\
136.86222	129.08352\\
137.35446	129.56272\\
137.8467	130.04194\\
138.338944	130.52114\\
138.831188	131.00036\\
139.323434	131.47956\\
139.8156778	131.95878\\
140.307922	132.43798\\
140.800166	132.9172\\
141.292412	133.3964\\
141.784656	133.87562\\
142.2769	134.35482\\
142.76914	134.83404\\
143.26138	135.31326\\
143.75364	135.79246\\
144.24588	136.27168\\
144.73812	136.75088\\
145.23036	137.2301\\
145.72262	137.7093\\
146.21486	138.188516\\
146.7071	138.667726\\
147.19934	139.146936\\
147.6916	139.626148\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.81172	139.743094\\
147.9172	139.234586\\
148.05434	138.56143\\
148.19434	137.88886\\
148.33782	137.21702\\
148.48474	136.54594\\
148.63512	135.87562\\
148.78894	135.20608\\
148.94064	134.53604\\
149.08894	133.86526\\
149.23378	133.19372\\
149.37518	132.52144\\
149.5131	131.84844\\
149.64754	131.17476\\
149.77852	130.50036\\
149.90602	129.82532\\
150.03004	129.14962\\
150.15058	128.4733\\
150.26764	127.79636\\
150.3812	127.11882\\
150.49126	126.44072\\
150.59784	125.76206\\
150.70092	125.08284\\
150.8005	124.40312\\
150.89656	123.72288\\
150.98912	123.04216\\
151.07818	122.36098\\
151.16374	121.67934\\
151.24576	120.99728\\
151.32428	120.3148\\
151.39928	119.632\\
151.47076	118.9486\\
151.53872	118.265\\
151.60316	117.581\\
151.66408	116.8968\\
151.72146	116.2122\\
151.77532	115.5274\\
151.82564	114.8422\\
151.87244	114.1568\\
151.91572	113.4712\\
151.95544	112.7854\\
151.99164	112.0994\\
152.0243	111.4132\\
152.03218	111.2456\\
152.01354	110.7266\\
152.00752	110.5592\\
151.94178	110.044\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.92056	109.8776\\
151.41568	109.756\\
150.74596	109.603\\
150.07532	109.454\\
149.40394	109.3084\\
148.7318	109.1664\\
148.05896	109.0278\\
147.3854	108.8926\\
146.71116	108.761\\
146.03624	108.6328\\
145.36066	108.508\\
144.68446	108.3868\\
144.00766	108.269\\
143.33024	108.1548\\
142.65224	108.044\\
141.973688	107.9368\\
141.294588	107.833\\
140.614964	107.7326\\
139.9348306	107.6358\\
139.254208	107.5426\\
138.573114	107.4528\\
137.89156	107.3666\\
137.20958	107.2838\\
136.52718	107.2046\\
135.84438	107.129\\
135.1612	107.0568\\
134.47766	106.988\\
133.79378	106.923\\
133.10956	106.8612\\
132.42504	106.8032\\
131.74022	106.7486\\
131.05514	106.6976\\
130.3698	106.65\\
129.68422	106.606\\
128.99844	106.5656\\
128.31244	106.5288\\
127.62626	106.4954\\
126.93994	106.4656\\
126.25346	106.4392\\
125.56684	106.4164\\
124.88014	106.3972\\
124.19332	106.3816\\
123.50646	106.3694\\
122.81952	106.3608\\
122.13256	106.3558\\
121.44558	106.3542\\
120.7586	106.3562\\
120.07164	106.3618\\
119.3846	106.368\\
118.6978	106.3742\\
118.0108	106.3804\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
117.8432	106.382\\
118.1964	106.7626\\
118.6678	107.2624\\
119.1394	107.7618\\
119.6112	108.2612\\
120.08294	108.7606\\
120.55466	109.2602\\
121.02638	109.7596\\
121.4981	110.259\\
121.96984	110.7584\\
122.44156	111.2578\\
122.91328	111.7572\\
123.385	112.2566\\
123.85672	112.756\\
124.32844	113.2556\\
124.80018	113.755\\
125.2719	114.2544\\
125.74362	114.7538\\
126.21534	115.2532\\
126.68706	115.7526\\
127.15878	116.252\\
127.63052	116.7514\\
128.10224	117.251\\
128.57396	117.7504\\
129.04568	118.2498\\
129.5174	118.7492\\
129.98914	119.2486\\
130.46086	119.748\\
130.93258	120.24744\\
131.4043	120.74688\\
131.87602	121.2463\\
132.34774	121.74572\\
132.81948	122.24514\\
133.2912	122.74456\\
133.76292	123.244\\
134.23464	123.74342\\
134.70636	124.24284\\
135.17808	124.74226\\
135.64982	125.24168\\
136.12154	125.74112\\
136.59326	126.24054\\
137.06498	126.73996\\
137.5367	127.23938\\
138.00843	127.7388\\
138.480154	128.23824\\
138.951878	128.73766\\
139.4236	129.23708\\
139.895324	129.7365\\
140.367048	130.23594\\
140.838772	130.73536\\
141.310494	131.23478\\
141.782218	131.7342\\
142.25394	132.23362\\
142.72566	132.73306\\
143.19738	133.23248\\
143.66912	133.7319\\
144.14084	134.23132\\
144.61256	134.73074\\
145.08428	135.23018\\
145.556	135.7296\\
146.02772	136.22902\\
146.49946	136.72844\\
146.97118	137.22786\\
147.4429	137.7273\\
147.91462	138.226716\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.02974	138.348596\\
148.11278	137.83594\\
148.22024	137.15742\\
148.33056	136.47934\\
148.44436	135.80186\\
148.56166	135.12496\\
148.6768	134.4477\\
148.78852	133.76986\\
148.89674	133.09146\\
149.00148	132.4125\\
149.1027	131.73302\\
149.20042	131.05302\\
149.29464	130.37252\\
149.38536	129.69156\\
149.47256	129.01012\\
149.55626	128.32826\\
149.63644	127.64598\\
149.7131	126.96328\\
149.78624	126.2802\\
149.85586	125.59676\\
149.92196	124.91296\\
149.98452	124.22884\\
150.04358	123.54438\\
150.0991	122.85966\\
150.1511	122.17464\\
150.19956	121.48936\\
150.24448	120.80386\\
150.28588	120.11812\\
150.32376	119.4322\\
150.35808	118.746\\
150.38888	118.0598\\
150.41614	117.3734\\
150.43986	116.6868\\
150.46578	116.0002\\
150.48942	115.3136\\
150.5096	114.627\\
150.52626	113.9402\\
150.53936	113.2534\\
150.54892	112.5664\\
150.55496	111.8794\\
150.55744	111.1924\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.55796	111.0248\\
150.04928	110.9202\\
149.37478	110.7898\\
148.69952	110.6634\\
148.02362	110.5406\\
147.3471	110.4212\\
146.66996	110.3052\\
145.99224	110.1928\\
145.31394	110.084\\
144.6351	109.9784\\
143.95572	109.8766\\
143.27582	109.7782\\
142.59542	109.6832\\
141.914554	109.5918\\
141.233218	109.5038\\
140.55144	109.4194\\
139.8692338	109.3386\\
139.18662	109.2612\\
138.503618	109.1874\\
137.82024	109.117\\
137.13652	109.0502\\
136.45246	108.987\\
135.76808	108.9272\\
135.0834	108.871\\
134.39844	108.8182\\
133.71322	108.769\\
133.02776	108.7234\\
132.34206	108.6814\\
131.65616	108.6428\\
130.97006	108.6078\\
130.2838	108.5762\\
129.5974	108.5482\\
128.91084	108.5238\\
128.22438	108.4972\\
127.53782	108.4728\\
126.85136	108.4462\\
126.1648	108.4218\\
125.47834	108.3952\\
124.79178	108.3708\\
124.10532	108.3442\\
123.41876	108.3198\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.25122	108.314\\
123.58558	108.7114\\
124.03194	109.2336\\
124.47874	109.7554\\
124.92552	110.2772\\
125.37232	110.7992\\
125.81912	111.321\\
126.26592	111.8428\\
126.71272	112.3646\\
127.15952	112.8864\\
127.60632	113.4084\\
128.05312	113.9302\\
128.49992	114.452\\
128.94672	114.9738\\
129.39352	115.4956\\
129.84032	116.0176\\
130.28712	116.5394\\
130.73392	117.0612\\
131.18072	117.583\\
131.62752	118.1048\\
132.07432	118.6268\\
132.5211	119.1486\\
132.9679	119.6704\\
133.4147	120.19224\\
133.8615	120.71408\\
134.3083	121.23592\\
134.7551	121.75776\\
135.2019	122.27962\\
135.6487	122.80146\\
136.0955	123.3233\\
136.5423	123.84514\\
136.9891	124.36698\\
137.4359	124.88882\\
137.8827	125.41066\\
138.329494	125.9325\\
138.776292	126.45434\\
139.22309	126.97618\\
139.66989	127.49802\\
140.1166886	128.01986\\
140.563488	128.5417\\
141.010286	129.06354\\
141.457084	129.5854\\
141.903884	130.10724\\
142.35068	130.62908\\
142.79748	131.15092\\
143.24428	131.67276\\
143.69108	132.1946\\
144.13788	132.71644\\
144.58468	133.23828\\
145.03148	133.76012\\
145.47828	134.28196\\
145.92508	134.8038\\
146.37188	135.32564\\
146.81868	135.84748\\
147.26546	136.36932\\
147.71226	136.89116\\
148.15906	137.41302\\
148.60586	137.93486\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.7149	138.062202\\
148.82286	137.55422\\
148.95766	136.88058\\
149.08844	136.20616\\
149.21574	135.53108\\
149.33956	134.85536\\
149.4599	134.17898\\
149.57676	133.50202\\
149.69012	132.82446\\
149.8	132.14632\\
149.90638	131.46762\\
150.00926	130.78838\\
150.10862	130.10862\\
150.2045	129.42836\\
150.29686	128.74762\\
150.38572	128.0664\\
150.47108	127.38474\\
150.55292	126.70264\\
150.63124	126.02014\\
150.70604	125.33724\\
150.77732	124.65396\\
150.84508	123.97034\\
150.90932	123.28636\\
150.97002	122.60206\\
151.02722	121.91746\\
151.08086	121.23258\\
151.131	120.54742\\
151.1776	119.862\\
151.22066	119.1764\\
151.2602	118.4906\\
151.29618	117.8046\\
151.32866	117.1182\\
151.35758	116.432\\
151.38296	115.7454\\
151.40482	115.0588\\
151.42886	114.3722\\
151.45064	113.6856\\
151.46896	112.9988\\
151.48374	112.312\\
151.49498	111.6252\\
151.49764	111.4574\\
151.4628	110.9394\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
151.45156	110.772\\
150.94368	110.6636\\
150.2702	110.528\\
149.59592	110.3966\\
148.92096	110.2686\\
148.24536	110.144\\
147.56912	110.023\\
146.89228	109.9054\\
146.21482	109.7914\\
145.5368	109.6808\\
144.85822	109.5738\\
144.17908	109.4702\\
143.49942	109.37\\
142.81926	109.2734\\
142.13862	109.1804\\
141.457498	109.0908\\
140.775926	109.0048\\
140.093919	108.9222\\
139.411496	108.8432\\
138.728674	108.7678\\
138.045474	108.6958\\
137.36192	108.6272\\
136.678	108.5624\\
135.99378	108.5008\\
135.30924	108.443\\
134.6244	108.3886\\
133.9393	108.3378\\
133.25396	108.2904\\
132.56836	108.2468\\
131.88256	108.2064\\
131.19656	108.1698\\
130.51038	108.1366\\
129.82404	108.107\\
129.13754	108.0808\\
128.45094	108.0582\\
127.7644	108.0336\\
127.07778	108.011\\
126.39124	107.9862\\
125.70462	107.9638\\
125.01808	107.939\\
124.33148	107.9166\\
123.64494	107.8918\\
122.95832	107.8692\\
122.27178	107.8446\\
121.58516	107.822\\
120.89852	107.8002\\
120.2119	107.7782\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.04432	107.773\\
120.3818	108.1676\\
120.83226	108.6864\\
121.28314	109.2046\\
121.73404	109.723\\
122.18494	110.2412\\
122.63584	110.7596\\
123.08672	111.2778\\
123.53762	111.7962\\
123.98852	112.3146\\
124.4394	112.8328\\
124.8903	113.3512\\
125.3412	113.8694\\
125.7921	114.3878\\
126.24298	114.906\\
126.69388	115.4244\\
127.14478	115.9426\\
127.59566	116.461\\
128.04656	116.9792\\
128.49746	117.4976\\
128.94834	118.0158\\
129.39924	118.5342\\
129.85014	119.0524\\
130.30104	119.5708\\
130.75192	120.0891\\
131.20282	120.60742\\
131.65372	121.12572\\
132.1046	121.64402\\
132.5555	122.16234\\
133.0064	122.68064\\
133.4573	123.19896\\
133.90818	123.71726\\
134.35908	124.23556\\
134.80998	124.75388\\
135.26086	125.27218\\
135.71176	125.79048\\
136.16266	126.3088\\
136.61354	126.8271\\
137.06444	127.3454\\
137.51534	127.86372\\
137.96624	128.38202\\
138.417126	128.90032\\
138.86802	129.41864\\
139.318914	129.93694\\
139.769808	130.45524\\
140.220702	130.97356\\
140.671596	131.49186\\
141.122492	132.01016\\
141.573386	132.52848\\
142.02428	133.04678\\
142.47518	133.56508\\
142.92606	134.0834\\
143.37696	134.6017\\
143.82786	135.12\\
144.27874	135.63832\\
144.72964	136.15662\\
145.18054	136.67494\\
145.63144	137.19324\\
146.08232	137.71154\\
146.53322	138.229852\\
146.98412	138.748158\\
147.435	139.266466\\
147.8859	139.784772\\
148.3368	140.30308\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.44684	140.429566\\
148.55078	139.9207428\\
148.6859	139.247178\\
148.81826	138.573062\\
148.9472	137.89828\\
149.07266	137.22286\\
149.19464	136.5468\\
149.31314	135.8701\\
149.42816	135.19282\\
149.53968	134.51494\\
149.6477	133.8365\\
149.75224	133.15752\\
149.85326	132.47802\\
149.95078	131.79798\\
150.0448	131.11746\\
150.13532	130.43648\\
150.22232	129.75502\\
150.30582	129.07312\\
150.3858	128.39082\\
150.46226	127.7081\\
150.5352	127.025\\
150.60462	126.34154\\
150.67052	125.65772\\
150.7329	124.97358\\
150.79174	124.28912\\
150.84706	123.60436\\
150.89886	122.91934\\
150.94712	122.23404\\
150.99186	121.54852\\
151.03306	120.86278\\
151.07072	120.17682\\
151.10486	119.4906\\
151.13544	118.8044\\
151.1625	118.118\\
151.18602	117.4314\\
151.21174	116.7448\\
151.23518	116.0582\\
151.2609	115.3718\\
151.28436	114.6852\\
151.30434	113.9984\\
151.32078	113.3118\\
151.33368	112.6248\\
151.34306	111.938\\
151.34888	111.251\\
151.35022	111.0834\\
151.31132	110.5654\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
151.29876	110.3982\\
150.79004	110.2938\\
150.1155	110.1636\\
149.4402	110.0374\\
148.76426	109.9148\\
148.0877	109.7956\\
147.41054	109.6798\\
146.73278	109.5676\\
146.05446	109.4588\\
145.37558	109.3536\\
144.69618	109.252\\
144.01624	109.1536\\
143.33582	109.059\\
142.65492	108.9678\\
141.973566	108.88\\
141.29176	108.7958\\
140.609532	108.7152\\
139.9268962	108.638\\
139.243872	108.5644\\
138.560478	108.4942\\
137.87674	108.4276\\
137.19264	108.3644\\
136.50826	108.305\\
135.82356	108.249\\
135.13858	108.1964\\
134.45334	108.1474\\
133.76786	108.102\\
133.08216	108.06\\
132.39626	108.0216\\
131.71016	107.9868\\
131.02388	107.9556\\
130.33746	107.9278\\
129.6509	107.9036\\
128.96444	107.8772\\
128.27788	107.853\\
127.5914	107.8266\\
126.90484	107.8024\\
126.21836	107.776\\
125.5318	107.7518\\
124.84532	107.7254\\
124.15876	107.7012\\
123.4723	107.6748\\
122.78574	107.6506\\
122.09906	107.63\\
121.4123	107.6128\\
120.7255	107.5962\\
120.03872	107.5798\\
119.352	107.5634\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.1844	107.5594\\
119.525	107.9514\\
119.9794	108.4666\\
120.43438	108.9812\\
120.88934	109.496\\
121.34432	110.0108\\
121.79928	110.5256\\
122.25424	111.0402\\
122.7092	111.555\\
123.16416	112.0698\\
123.61912	112.5844\\
124.07408	113.0992\\
124.52904	113.614\\
124.984	114.1286\\
125.43896	114.6434\\
125.89392	115.1582\\
126.34888	115.673\\
126.80384	116.1876\\
127.25882	116.7024\\
127.71378	117.2172\\
128.16874	117.7318\\
128.6237	118.2466\\
129.07866	118.7614\\
129.53362	119.276\\
129.98858	119.7908\\
130.44354	120.30558\\
130.8985	120.82032\\
131.35346	121.33506\\
131.80842	121.8498\\
132.26338	122.36454\\
132.71834	122.87928\\
133.1733	123.39402\\
133.62828	123.90876\\
134.08324	124.4235\\
134.5382	124.93824\\
134.99316	125.45298\\
135.44812	125.96772\\
135.90308	126.48246\\
136.35804	126.9972\\
136.813	127.51194\\
137.26796	128.02668\\
137.72292	128.54142\\
138.177886	129.05616\\
138.632848	129.5709\\
139.08781	130.08564\\
139.54277	130.60038\\
139.99773248	131.11512\\
140.452694	131.62986\\
140.907656	132.1446\\
141.362616	132.65934\\
141.817578	133.17408\\
142.27254	133.68882\\
142.7275	134.20356\\
143.18246	134.7183\\
143.63742	135.23304\\
144.09238	135.74778\\
144.54734	136.26252\\
145.0023	136.77726\\
145.45728	137.292\\
145.91224	137.80674\\
146.3672	138.321484\\
146.82216	138.836224\\
147.27712	139.350964\\
147.73208	139.8657046\\
148.18704	140.380444\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.29806	140.506062\\
148.398	139.99643542\\
148.52782	139.321826\\
148.66048	138.647776\\
148.791	137.9733\\
148.9181	137.29818\\
149.04174	136.62242\\
149.16188	135.94602\\
149.27854	135.269\\
149.3917	134.59142\\
149.50138	133.91324\\
149.60756	133.2345\\
149.71024	132.55524\\
149.80942	131.87546\\
149.9051	131.19516\\
149.99726	130.5144\\
150.08592	129.83316\\
150.17106	129.15148\\
150.2527	128.46936\\
150.33082	127.78682\\
150.40542	127.1039\\
150.4765	126.42062\\
150.54406	125.73696\\
150.6081	125.05296\\
150.66862	124.36866\\
150.7256	123.68404\\
150.77906	122.99914\\
150.829	122.31396\\
150.8754	121.62856\\
150.91826	120.9429\\
150.95758	120.25706\\
150.99338	119.571\\
151.02564	118.8848\\
151.05438	118.1984\\
151.07956	117.5118\\
151.10694	116.8254\\
151.13206	116.139\\
151.15944	115.4524\\
151.18456	114.766\\
151.20622	114.0794\\
151.22434	113.3926\\
151.2389	112.7058\\
151.24994	112.0188\\
151.25744	111.3318\\
151.25918	111.1642\\
151.22154	110.6462\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
151.20938	110.479\\
150.70092	110.3734\\
150.02672	110.2416\\
149.35172	110.1138\\
148.67608	109.9894\\
147.99982	109.8686\\
147.32292	109.7512\\
146.64544	109.6374\\
145.96738	109.527\\
145.28876	109.42\\
144.6096	109.3166\\
143.92992	109.2168\\
143.24974	109.1204\\
142.56906	109.0276\\
141.887914	108.9382\\
141.206316	108.8524\\
140.524286	108.77\\
139.8418396	108.6912\\
139.158996	108.6158\\
138.475774	108.544\\
137.7922	108.4758\\
137.10826	108.411\\
136.42402	108.3498\\
135.73946	108.2922\\
135.05462	108.238\\
134.3695	108.1874\\
133.68414	108.1402\\
132.99854	108.0966\\
132.31272	108.0566\\
131.6267	108.02\\
130.94052	107.987\\
130.25416	107.9576\\
129.56766	107.9318\\
128.88104	107.9094\\
128.1945	107.8848\\
127.50788	107.8626\\
126.82134	107.838\\
126.13472	107.8156\\
125.44816	107.7912\\
124.76154	107.7688\\
124.075	107.7442\\
123.38838	107.722\\
122.70184	107.6974\\
122.01522	107.6752\\
121.32856	107.6534\\
120.64192	107.6318\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.47436	107.6264\\
120.81196	108.0212\\
121.26256	108.5396\\
121.7136	109.0578\\
122.16464	109.576\\
122.61568	110.0942\\
123.06674	110.6124\\
123.51778	111.1306\\
123.96882	111.6488\\
124.41988	112.167\\
124.87092	112.685\\
125.32196	113.2032\\
125.773	113.7214\\
126.22406	114.2396\\
126.6751	114.7578\\
127.12614	115.276\\
127.57718	115.7942\\
128.02824	116.3124\\
128.47928	116.8306\\
128.93032	117.3486\\
129.38138	117.8668\\
129.83242	118.385\\
130.28346	118.9032\\
130.7345	119.4214\\
131.18556	119.9396\\
131.6366	120.45772\\
132.08764	120.9759\\
132.53868	121.49408\\
132.98974	122.01226\\
133.44078	122.53042\\
133.89182	123.0486\\
134.34286	123.56678\\
134.79392	124.08496\\
135.24496	124.60314\\
135.696	125.1213\\
136.14706	125.63948\\
136.5981	126.15766\\
137.04914	126.67584\\
137.50018	127.194\\
137.95124	127.71218\\
138.402276	128.23036\\
138.853322	128.74854\\
139.304368	129.2667\\
139.755412	129.78488\\
140.206458	130.30306\\
140.657504	130.82124\\
141.108548	131.3394\\
141.559594	131.85758\\
142.01064	132.37576\\
142.46168	132.89394\\
142.91274	133.41212\\
143.36378	133.93028\\
143.81482	134.44846\\
144.26586	134.96664\\
144.71692	135.48482\\
145.16796	136.00298\\
145.619	136.52116\\
146.07004	137.03934\\
146.5211	137.55752\\
146.97214	138.07569\\
147.42318	138.593864\\
147.87422	139.11204\\
148.32528	139.630216\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.43534	139.75667\\
148.53916	139.247816\\
148.67406	138.574212\\
148.80622	137.90006\\
148.93498	137.22524\\
149.06024	136.54978\\
149.18202	135.87368\\
149.30032	135.19696\\
149.41514	134.51964\\
149.52646	133.84174\\
149.6343	133.16326\\
149.73862	132.48424\\
149.83946	131.8047\\
149.93678	131.12466\\
150.0306	130.4441\\
150.12092	129.76308\\
150.20772	129.0816\\
150.29102	128.3997\\
150.3708	127.71736\\
150.44706	127.03462\\
150.5198	126.3515\\
150.58902	125.668\\
150.65472	124.98418\\
150.7169	124.3\\
150.77556	123.61554\\
150.83068	122.93076\\
150.88226	122.24572\\
150.93032	121.56042\\
150.97486	120.87488\\
151.01586	120.18912\\
151.05332	119.5032\\
151.08726	118.817\\
151.11766	118.1308\\
151.1445	117.4442\\
151.16782	116.7576\\
151.19334	116.0712\\
151.2166	115.3846\\
151.2421	114.698\\
151.26536	114.0114\\
151.28514	113.3248\\
151.30138	112.638\\
151.31408	111.9512\\
151.32326	111.2642\\
151.3254	111.0966\\
151.28902	110.5784\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
151.27728	110.4112\\
150.76908	110.3042\\
150.09518	110.1708\\
149.4205	110.0414\\
148.74516	109.9154\\
148.0692	109.793\\
147.3926	109.674\\
146.7154	109.5584\\
146.0376	109.4464\\
145.35924	109.3378\\
144.68034	109.2328\\
144.0009	109.1312\\
143.32094	109.0332\\
142.6405	108.9388\\
141.959574	108.8476\\
141.278186	108.7602\\
140.596358	108.6762\\
139.9141052	108.5956\\
139.231448	108.5188\\
138.548402	108.4452\\
137.86498	108.3754\\
137.18122	108.309\\
136.49712	108.246\\
135.8127	108.1866\\
135.128	108.1308\\
134.443	108.0786\\
133.75776	108.0298\\
133.07226	107.9846\\
132.38654	107.9428\\
131.70062	107.9046\\
131.01452	107.87\\
130.32824	107.839\\
129.6418	107.8114\\
128.95524	107.7874\\
128.26876	107.761\\
127.5822	107.7372\\
126.89572	107.7108\\
126.20914	107.687\\
125.52246	107.6664\\
124.8357	107.6494\\
124.14884	107.636\\
123.46192	107.6262\\
122.77498	107.6198\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.60732	107.6184\\
122.95602	108.0032\\
123.42122	108.5088\\
123.88684	109.0138\\
124.35246	109.519\\
124.81808	110.0242\\
125.2837	110.5292\\
125.74932	111.0344\\
126.21494	111.5394\\
126.68056	112.0446\\
127.14618	112.5498\\
127.6118	113.0548\\
128.07742	113.56\\
128.54304	114.065\\
129.00866	114.5702\\
129.47428	115.0754\\
129.9399	115.5804\\
130.40552	116.0856\\
130.87114	116.5906\\
131.33676	117.0958\\
131.80238	117.601\\
132.268	118.106\\
132.73362	118.6112\\
133.19924	119.1162\\
133.66486	119.6214\\
134.13048	120.1265\\
134.5961	120.63162\\
135.06172	121.13674\\
135.52734	121.64186\\
135.99296	122.14698\\
136.45858	122.6521\\
136.9242	123.15722\\
137.38982	123.66234\\
137.85544	124.16746\\
138.321056	124.67258\\
138.786676	125.1777\\
139.252296	125.68282\\
139.717916	126.18794\\
140.1835358	126.69306\\
140.649156	127.19818\\
141.114776	127.7033\\
141.580396	128.20842\\
142.04602	128.71352\\
142.51164	129.21864\\
142.97726	129.72376\\
143.44288	130.22888\\
143.9085	130.734\\
144.37412	131.23912\\
144.83974	131.74424\\
145.30536	132.24936\\
145.77098	132.75448\\
146.2366	133.2596\\
146.70222	133.76472\\
147.16784	134.26984\\
147.63346	134.77496\\
148.09908	135.28008\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.2127	135.40334\\
148.30198	134.89174\\
148.41766	134.21458\\
148.5362	133.5379\\
148.65824	132.86184\\
148.77812	132.1854\\
148.89458	131.50836\\
149.00756	130.83072\\
149.11702	130.15252\\
149.223	129.47376\\
149.32548	128.79446\\
149.42448	128.11464\\
149.51994	127.43432\\
149.61192	126.75352\\
149.70038	126.07226\\
149.78532	125.39056\\
149.86676	124.70842\\
149.94468	124.02586\\
150.01908	123.34292\\
150.08998	122.6596\\
150.15734	121.97594\\
150.22118	121.29192\\
150.28148	120.60758\\
150.33828	119.923\\
150.39154	119.238\\
150.44126	118.5528\\
150.48746	117.8674\\
150.53012	117.1818\\
150.56926	116.496\\
150.60486	115.8098\\
150.63692	115.1236\\
150.66544	114.4372\\
150.69042	113.7506\\
150.71188	113.064\\
150.7298	112.3772\\
150.74416	111.6904\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.7476	111.5228\\
150.2408	111.4094\\
149.56986	111.2618\\
148.89832	111.1168\\
148.22608	110.9754\\
147.5531	110.8374\\
146.87942	110.7028\\
146.20506	110.5718\\
145.53004	110.4442\\
144.85436	110.32\\
144.17806	110.1994\\
143.50114	110.0822\\
142.82362	109.9686\\
142.14552	109.8584\\
141.46688	109.7516\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_trajectory_14_100_FN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.48000,0.68000,0.92000}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.36000,0.56000,0.84000}%
\definecolor{mycolor10}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor11}{rgb}{0.24000,0.44000,0.76000}%
\definecolor{mycolor12}{rgb}{0.12000,0.32000,0.68000}%
\definecolor{mycolor13}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Alg1},{Alg2}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Trajectory BA / Trajectory A*},
axis background/.style={fill=white},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.708333333333333	7.4368966113041\\
0.708333333333333	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685	7.4368966113041\\
0.731666666666667	7.4368966113041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685	0.973583008242971\\
0.731666666666667	0.973583008242971\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.661666666666667,1.34068042001797) rectangle (axis cs:0.755,5.19793636948823);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.661666666666667	2.70400524773527\\
0.755	2.70400524773527\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
0.708333333333333	3.28576335380238\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.70833333333333	6.68739550935071\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.70833333333333	5.89397330169073\\
1.70833333333333	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.685	5.89397330169073\\
1.73166666666667	5.89397330169073\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.685	0.964694516372945\\
1.73166666666667	0.964694516372945\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.66166666666667,1.03880759317028) rectangle (axis cs:1.755,3.22029137002637);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.66166666666667	1.76800296526924\\
1.755	1.76800296526924\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
1.70833333333333	2.30058598013999\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.825	7.4368966113041\\
0.825	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801666666666667	7.4368966113041\\
0.848333333333333	7.4368966113041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801666666666667	0.973583008242971\\
0.848333333333333	0.973583008242971\\
};
\draw[fill=mycolor5, draw=black] (axis cs:0.778333333333333,1.33725923874512) rectangle (axis cs:0.871666666666667,5.12082587032408);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.778333333333333	2.68304499145479\\
0.871666666666667	2.68304499145479\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor5, black}, forget plot]
  table[row sep=crcr]{%
0.825	3.25663079323761\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.825	5.89397330169073\\
1.825	6.57453381368218\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.825	5.5245504248928\\
1.825	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.80166666666667	5.5245504248928\\
1.84833333333333	5.5245504248928\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.80166666666667	0.964694516372945\\
1.84833333333333	0.964694516372945\\
};
\draw[fill=mycolor5, draw=black] (axis cs:1.77833333333333,1.0344300443606) rectangle (axis cs:1.87166666666667,2.96485434260026);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.77833333333333	1.73860928788462\\
1.87166666666667	1.73860928788462\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor5, black}, forget plot]
  table[row sep=crcr]{%
1.825	2.2654807416844\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.941666666666667	7.4368966113041\\
0.941666666666667	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.918333333333333	7.4368966113041\\
0.965	7.4368966113041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.918333333333333	0.973583008242971\\
0.965	0.973583008242971\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.895,1.31840820435549) rectangle (axis cs:0.988333333333333,5.14572504846001);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.895	2.62571111879961\\
0.988333333333333	2.62571111879961\\
};
\addplot [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
0.941666666666667	3.22435006898775\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.94166666666667	6.38126547434867\\
1.94166666666667	6.68739550935071\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.94166666666667	5.89397330169073\\
1.94166666666667	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.91833333333333	5.89397330169073\\
1.965	5.89397330169073\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.91833333333333	0.964694516372945\\
1.965	0.964694516372945\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.895,1.03404238449607) rectangle (axis cs:1.98833333333333,3.00511760189874);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.895	1.74818420948756\\
1.98833333333333	1.74818420948756\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
1.94166666666667	2.29984668326384\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.05833333333333	7.4368966113041\\
1.05833333333333	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.035	7.4368966113041\\
1.08166666666667	7.4368966113041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.035	0.973583008242971\\
1.08166666666667	0.973583008242971\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.01166666666667,1.25006240088994) rectangle (axis cs:1.105,5.12082587032408);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.01166666666667	2.62571111879961\\
1.105	2.62571111879961\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
1.05833333333333	3.20411121566424\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.05833333333333	6.70517563936596\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.05833333333333	5.92110926693405\\
2.05833333333333	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.035	5.92110926693405\\
2.08166666666667	5.92110926693405\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.035	0.964694516372945\\
2.08166666666667	0.964694516372945\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.01166666666667,1.0391952530348) rectangle (axis cs:2.105,3.22897241239735);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01166666666667	1.8375111850166\\
2.105	1.8375111850166\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
2.05833333333333	2.34654749461118\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.175	7.4368966113041\\
1.175	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.15166666666667	7.4368966113041\\
1.19833333333333	7.4368966113041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.15166666666667	0.973583008242971\\
1.19833333333333	0.973583008242971\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.12833333333333,1.31832689055555) rectangle (axis cs:1.22166666666667,5.14572504846001);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.12833333333333	2.64507290805972\\
1.22166666666667	2.64507290805972\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
1.175	3.25594458420277\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.175	6.64175878499233\\
2.175	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.15166666666667	6.64175878499233\\
2.19833333333333	6.64175878499233\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.15166666666667	0.964694516372945\\
2.19833333333333	0.964694516372945\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.12833333333333,1.03706682900415) rectangle (axis cs:2.22166666666667,3.32578358419139);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12833333333333	1.83750458429157\\
2.22166666666667	1.83750458429157\\
};
\addplot [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
2.175	2.36556938709617\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.29166666666667	7.4368966113041\\
1.29166666666667	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.26833333333333	7.4368966113041\\
1.315	7.4368966113041\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.26833333333333	0.973583008242971\\
1.315	0.973583008242971\\
};
\draw[fill=mycolor13, draw=black] (axis cs:1.245,1.28046697738204) rectangle (axis cs:1.33833333333333,5.23624209695108);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.245	2.708672633648\\
1.33833333333333	2.708672633648\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor13, black}, forget plot]
  table[row sep=crcr]{%
1.29166666666667	3.31644918456869\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.29166666666667	6.68485993426914\\
2.29166666666667	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.26833333333333	6.68485993426914\\
2.315	6.68485993426914\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.26833333333333	0.964694516372945\\
2.315	0.964694516372945\\
};
\draw[fill=mycolor13, draw=black] (axis cs:2.245,1.03981752363835) rectangle (axis cs:2.33833333333333,3.40142993497306);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.245	1.8375111850166\\
2.33833333333333	1.8375111850166\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor13, black}, forget plot]
  table[row sep=crcr]{%
2.29166666666667	2.37937551228181\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_trajectory_14_100_FP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.48000,0.68000,0.92000}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.36000,0.56000,0.84000}%
\definecolor{mycolor10}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor11}{rgb}{0.24000,0.44000,0.76000}%
\definecolor{mycolor12}{rgb}{0.12000,0.32000,0.68000}%
\definecolor{mycolor13}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Alg1},{Alg2}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Trajectory BA / Trajectory A*},
axis background/.style={fill=white},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.708333333333333	7.43674294340651\\
0.708333333333333	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685	7.43674294340651\\
0.731666666666667	7.43674294340651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685	0.973583008242971\\
0.731666666666667	0.973583008242971\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.661666666666667,1.2178125867564) rectangle (axis cs:0.755,3.73005947907202);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.661666666666667	1.50252917180017\\
0.755	1.50252917180017\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
0.708333333333333	2.4564329214489\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.70833333333333	3.56430739679545\\
1.70833333333333	3.68830328153392\\
1.70833333333333	4.00613033380948\\
1.70833333333333	4.31498878584067\\
1.70833333333333	4.92392305398249\\
1.70833333333333	5.03883891020278\\
1.70833333333333	5.79565177704296\\
1.70833333333333	5.94080589922485\\
1.70833333333333	6.3257042570646\\
1.70833333333333	6.60961431877003\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.70833333333333	3.1874274687564\\
1.70833333333333	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.685	3.1874274687564\\
1.73166666666667	3.1874274687564\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.685	0.964694516372945\\
1.73166666666667	0.964694516372945\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.66166666666667,1.03654413377442) rectangle (axis cs:1.755,2.02989020648336);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.66166666666667	1.29368330110205\\
1.755	1.29368330110205\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
1.70833333333333	1.83439610412341\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.825	7.43674294340651\\
0.825	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801666666666667	7.43674294340651\\
0.848333333333333	7.43674294340651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801666666666667	0.973583008242971\\
0.848333333333333	0.973583008242971\\
};
\draw[fill=mycolor5, draw=black] (axis cs:0.778333333333333,1.18333001367675) rectangle (axis cs:0.871666666666667,3.81506733208404);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.778333333333333	1.46168211773596\\
0.871666666666667	1.46168211773596\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor5, black}, forget plot]
  table[row sep=crcr]{%
0.825	2.46550326070724\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.825	4.23819193299254\\
1.825	4.26813108261735\\
1.825	4.55732829148034\\
1.825	5.01844687201483\\
1.825	5.12260863588927\\
1.825	5.25250773296865\\
1.825	5.63166427205819\\
1.825	5.64024427085615\\
1.825	5.68081795559324\\
1.825	5.99478939500736\\
1.825	6.31829026236373\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.825	3.70605035181016\\
1.825	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.80166666666667	3.70605035181016\\
1.84833333333333	3.70605035181016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.80166666666667	0.973583008242971\\
1.84833333333333	0.973583008242971\\
};
\draw[fill=mycolor5, draw=black] (axis cs:1.77833333333333,1.04022956081511) rectangle (axis cs:1.87166666666667,2.25928175355058);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.77833333333333	1.32411328242036\\
1.87166666666667	1.32411328242036\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor5, black}, forget plot]
  table[row sep=crcr]{%
1.825	1.95654508822267\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.941666666666667	6.23914343620478\\
0.941666666666667	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.918333333333333	6.23914343620478\\
0.965	6.23914343620478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.918333333333333	0.973583008242971\\
0.965	0.973583008242971\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.895,1.19906873066016) rectangle (axis cs:0.988333333333333,3.86684153506817);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.895	1.67213785863271\\
0.988333333333333	1.67213785863271\\
};
\addplot [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
0.941666666666667	2.60490005661321\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.94166666666667	3.70605035181016\\
1.94166666666667	4.31938252610145\\
1.94166666666667	4.73858236454832\\
1.94166666666667	4.75015867757305\\
1.94166666666667	4.89131112582913\\
1.94166666666667	4.94067454014889\\
1.94166666666667	4.99159159062617\\
1.94166666666667	5.17607430037718\\
1.94166666666667	5.59255501820892\\
1.94166666666667	5.77071916686272\\
1.94166666666667	5.9690687847327\\
1.94166666666667	6.29850785957577\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.94166666666667	3.56970487367584\\
1.94166666666667	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.91833333333333	3.56970487367584\\
1.965	3.56970487367584\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.91833333333333	0.973583008242971\\
1.965	0.973583008242971\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.895,1.03499326445765) rectangle (axis cs:1.98833333333333,2.07666753132226);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.895	1.33798130215429\\
1.98833333333333	1.33798130215429\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
1.94166666666667	1.91176054194511\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.05833333333333	6.3605544979843\\
1.05833333333333	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.035	6.3605544979843\\
1.08166666666667	6.3605544979843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.035	0.973583008242971\\
1.08166666666667	0.973583008242971\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.01166666666667,1.25236375294989) rectangle (axis cs:1.105,4.72395966204165);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.01166666666667	2.10168206011539\\
1.105	2.10168206011539\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
1.05833333333333	2.81214478078141\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.05833333333333	5.38157357385445\\
2.05833333333333	5.45701739728545\\
2.05833333333333	5.48028813859719\\
2.05833333333333	5.48065495848194\\
2.05833333333333	5.52107288456544\\
2.05833333333333	6.41250527711467\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.05833333333333	5.13020283073891\\
2.05833333333333	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.035	5.13020283073891\\
2.08166666666667	5.13020283073891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.035	0.964694516372945\\
2.08166666666667	0.964694516372945\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.01166666666667,1.05689081170967) rectangle (axis cs:2.105,2.76544859775226);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01166666666667	1.64823359860898\\
2.105	1.64823359860898\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
2.05833333333333	2.15204151051326\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.175	6.61982614695957\\
1.175	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.15166666666667	6.61982614695957\\
1.19833333333333	6.61982614695957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.15166666666667	0.973583008242971\\
1.19833333333333	0.973583008242971\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.12833333333333,1.29112605344511) rectangle (axis cs:1.22166666666667,4.83763906557331);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.12833333333333	2.61922729732517\\
1.22166666666667	2.61922729732517\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
1.175	3.05927459346879\\
};
\addplot [color=mycolor10, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.175	4.2946016171587\\
2.175	4.31733310207203\\
2.175	4.63569090727455\\
2.175	4.75542271310849\\
2.175	5.00115034407981\\
2.175	5.23942188200088\\
2.175	5.26777015271287\\
2.175	5.70865122572688\\
2.175	6.3331157760324\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.175	4.11579064805633\\
2.175	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.15166666666667	4.11579064805633\\
2.19833333333333	4.11579064805633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.15166666666667	0.964694516372945\\
2.19833333333333	0.964694516372945\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.12833333333333,1.05057550397558) rectangle (axis cs:2.22166666666667,2.31193385587395);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12833333333333	1.39129759209726\\
2.22166666666667	1.39129759209726\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
2.175	1.91600476218039\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.29166666666667	6.36305576111891\\
1.29166666666667	0.973583008242971\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.26833333333333	6.36305576111891\\
1.315	6.36305576111891\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.26833333333333	0.973583008242971\\
1.315	0.973583008242971\\
};
\draw[fill=mycolor13, draw=black] (axis cs:1.245,1.26441145473206) rectangle (axis cs:1.33833333333333,4.5599612928118);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.245	2.13830705606204\\
1.33833333333333	2.13830705606204\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor13, black}, forget plot]
  table[row sep=crcr]{%
1.29166666666667	2.82486724352188\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.29166666666667	4.27984420971188\\
2.29166666666667	4.29997791337684\\
2.29166666666667	4.52931663615803\\
2.29166666666667	5.12397035824471\\
2.29166666666667	5.16194093723545\\
2.29166666666667	5.20913594776471\\
2.29166666666667	5.34911405972901\\
2.29166666666667	5.41987236591115\\
2.29166666666667	5.52194185562524\\
2.29166666666667	5.96729541482076\\
2.29166666666667	6.12056911123385\\
2.29166666666667	6.2515547571354\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.29166666666667	3.600562565112\\
2.29166666666667	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.26833333333333	3.600562565112\\
2.315	3.600562565112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.26833333333333	0.964694516372945\\
2.315	0.964694516372945\\
};
\draw[fill=mycolor13, draw=black] (axis cs:2.245,1.04966455842025) rectangle (axis cs:2.33833333333333,2.33813167506482);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.245	1.47305718236202\\
2.33833333333333	1.47305718236202\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor13, black}, forget plot]
  table[row sep=crcr]{%
2.29166666666667	2.05179628001334\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_trajectory_14_100_range_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.48000,0.68000,0.92000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.36000,0.56000,0.84000}%
\definecolor{mycolor8}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor9}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor10}{rgb}{0.24000,0.44000,0.76000}%
\definecolor{mycolor11}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor12}{rgb}{0.12000,0.32000,0.68000}%
\definecolor{mycolor13}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Com1},{Alg2}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Trajectory BA / Trajectory A*},
axis background/.style={fill=white},
title style={font={\small\bfseries}}, legend style={font=\tiny}, ylabel shift=-5pt
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.708333333333333	6.73830076925795\\
0.708333333333333	0.962352305061026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685	6.73830076925795\\
0.731666666666667	6.73830076925795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.685	0.962352305061026\\
0.731666666666667	0.962352305061026\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.661666666666667,1.01707872336579) rectangle (axis cs:0.755,4.43436474155716);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.661666666666667	1.64639336862216\\
0.755	1.64639336862216\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
0.708333333333333	2.55356548212403\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.70833333333333	6.22360269635539\\
1.70833333333333	0.964693698926204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.685	6.22360269635539\\
1.73166666666667	6.22360269635539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.685	0.964693698926204\\
1.73166666666667	0.964693698926204\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.66166666666667,1.02463143649354) rectangle (axis cs:1.755,4.04221761557846);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.66166666666667	1.65744999733153\\
1.755	1.65744999733153\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
1.70833333333333	2.46046840433725\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.825	6.70595707685286\\
0.825	0.962352185073122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801666666666667	6.70595707685286\\
0.848333333333333	6.70595707685286\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801666666666667	0.962352185073122\\
0.848333333333333	0.962352185073122\\
};
\draw[fill=mycolor4, draw=black] (axis cs:0.778333333333333,1.0150614206743) rectangle (axis cs:0.871666666666667,4.13330651934127);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.778333333333333	1.64639336862216\\
0.871666666666667	1.64639336862216\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor4, black}, forget plot]
  table[row sep=crcr]{%
0.825	2.6015898200148\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.825	6.07480389159154\\
1.825	0.964694363676175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.80166666666667	6.07480389159154\\
1.84833333333333	6.07480389159154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.80166666666667	0.964694363676175\\
1.84833333333333	0.964694363676175\\
};
\draw[fill=mycolor4, draw=black] (axis cs:1.77833333333333,1.01548741588041) rectangle (axis cs:1.87166666666667,3.71172245393713);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.77833333333333	1.64639336862216\\
1.87166666666667	1.64639336862216\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor4, black}, forget plot]
  table[row sep=crcr]{%
1.825	2.40112102453834\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.941666666666667	6.73831320131989\\
0.941666666666667	0.942946702965149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.918333333333333	6.73831320131989\\
0.965	6.73831320131989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.918333333333333	0.942946702965149\\
0.965	0.942946702965149\\
};
\draw[fill=mycolor7, draw=black] (axis cs:0.895,1.014735349595) rectangle (axis cs:0.988333333333333,4.73257152980231);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.895	1.67522809797717\\
0.988333333333333	1.67522809797717\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.941666666666667	2.72884085784915\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.94166666666667	5.81933899450781\\
1.94166666666667	0.964694363676175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.91833333333333	5.81933899450781\\
1.965	5.81933899450781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.91833333333333	0.964694363676175\\
1.965	0.964694363676175\\
};
\draw[fill=mycolor7, draw=black] (axis cs:1.895,1.02160285020176) rectangle (axis cs:1.98833333333333,3.73725858286106);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.895	1.65744999733153\\
1.98833333333333	1.65744999733153\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
1.94166666666667	2.39077900722964\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.05833333333333	6.76875088789975\\
1.05833333333333	0.962352334763803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.035	6.76875088789975\\
1.08166666666667	6.76875088789975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.035	0.962352334763803\\
1.08166666666667	0.962352334763803\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.01166666666667,1.02144034203714) rectangle (axis cs:1.105,4.82141905648837);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.01166666666667	1.64824144131225\\
1.105	1.64824144131225\\
};
\addplot [color=mycolor11, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
1.05833333333333	2.73670805996592\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.05833333333333	6.16774809204171\\
2.05833333333333	0.964694363676175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.035	6.16774809204171\\
2.08166666666667	6.16774809204171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.035	0.964694363676175\\
2.08166666666667	0.964694363676175\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.01166666666667,1.01184184618823) rectangle (axis cs:2.105,3.22677018840266);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01166666666667	1.64639336862216\\
2.105	1.64639336862216\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
2.05833333333333	2.31301996280376\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.175	6.76622118123955\\
1.175	0.962352334763803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.15166666666667	6.76622118123955\\
1.19833333333333	6.76622118123955\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.15166666666667	0.962352334763803\\
1.19833333333333	0.962352334763803\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.12833333333333,1.02728432566337) rectangle (axis cs:1.22166666666667,5.05943268355498);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.12833333333333	1.64639336862216\\
1.22166666666667	1.64639336862216\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
1.175	2.84124024730133\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.175	6.45671048182756\\
2.175	0.964694516372945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.15166666666667	6.45671048182756\\
2.19833333333333	6.45671048182756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.15166666666667	0.964694516372945\\
2.19833333333333	0.964694516372945\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.12833333333333,1.02560257501757) rectangle (axis cs:2.22166666666667,3.80077371738395);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12833333333333	1.68180498053672\\
2.22166666666667	1.68180498053672\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
2.175	2.45070006325727\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.29166666666667	6.76875172392959\\
1.29166666666667	0.962352577843202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.26833333333333	6.76875172392959\\
1.315	6.76875172392959\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.26833333333333	0.962352577843202\\
1.315	0.962352577843202\\
};
\draw[fill=mycolor13, draw=black] (axis cs:1.245,1.01373123760365) rectangle (axis cs:1.33833333333333,4.88826713770165);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.245	1.60769557087365\\
1.33833333333333	1.60769557087365\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor13, black}, forget plot]
  table[row sep=crcr]{%
1.29166666666667	2.75860652972144\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.29166666666667	6.33626786203556\\
2.29166666666667	0.964694363676175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.26833333333333	6.33626786203556\\
2.315	6.33626786203556\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.26833333333333	0.964694363676175\\
2.315	0.964694363676175\\
};
\draw[fill=mycolor13, draw=black] (axis cs:2.245,1.01974447067759) rectangle (axis cs:2.33833333333333,3.68330403357751);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.245	1.64053316884331\\
2.33833333333333	1.64053316884331\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor13, black}, forget plot]
  table[row sep=crcr]{%
2.29166666666667	2.39355820598964\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_trajectory_14_200_no_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{WF},{Com},{Com1},{Bug2},{Alg1},{Alg2}},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Trajectory BA / Trajectory A*},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	7.68040177887169\\
1	7.77242890901024\\
1	7.77555486822652\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	0.973583008242971\\
1	1.40835929874253\\
1	1.95658474705115\\
1	3.68665275457326\\
1	4.01854202147537\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	7.59945295328558\\
1	4.4641950020395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.86	7.59945295328558\\
1.14	7.59945295328558\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.86	4.4641950020395\\
1.14	4.4641950020395\\
};
\draw[fill=mycolor3, draw=black] (axis cs:0.72,5.42604191102385) rectangle (axis cs:1.28,6.32705708150569);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.72	5.8168532405055\\
1.28	5.8168532405055\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor3, black}, forget plot]
  table[row sep=crcr]{%
1	5.82159334257595\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	6.69688251866982\\
2	0.387454715460121\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.86	6.69688251866982\\
2.14	6.69688251866982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.86	0.387454715460121\\
2.14	0.387454715460121\\
};
\draw[fill=mycolor3, draw=black] (axis cs:1.72,0.975885925691737) rectangle (axis cs:2.28,4.21453239524855);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.72	1.46696867909939\\
2.28	1.46696867909939\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor3, black}, forget plot]
  table[row sep=crcr]{%
2	2.49220712628602\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	6.49136267252451\\
3	0.640645652958544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.86	6.49136267252451\\
3.14	6.49136267252451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.86	0.640645652958544\\
3.14	0.640645652958544\\
};
\draw[fill=mycolor3, draw=black] (axis cs:2.72,1.00213549907757) rectangle (axis cs:3.28,3.25034317778108);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.72	1.57303469108231\\
3.28	1.57303469108231\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor3, black}, forget plot]
  table[row sep=crcr]{%
3	2.31313942240909\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	6.50200422483603\\
4	0.960551756144702\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.86	6.50200422483603\\
4.14	6.50200422483603\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.86	0.960551756144702\\
4.14	0.960551756144702\\
};
\draw[fill=mycolor3, draw=black] (axis cs:3.72,1.1153706926342) rectangle (axis cs:4.28,4.64639332560653);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.72	1.91238121907538\\
4.28	1.91238121907538\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor3, black}, forget plot]
  table[row sep=crcr]{%
4	2.81846105166306\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5	6.74202291205768\\
5	0.959589544688677\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.86	6.74202291205768\\
5.14	6.74202291205768\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.86	0.959589544688677\\
5.14	0.959589544688677\\
};
\draw[fill=mycolor3, draw=black] (axis cs:4.72,1.14806369866847) rectangle (axis cs:5.28,4.89637356710016);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.72	2.16937802023844\\
5.28	2.16937802023844\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor3, black}, forget plot]
  table[row sep=crcr]{%
5	2.96406401139901\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
6	6.31578152663007\\
6	0.649797737172833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.86	6.31578152663007\\
6.14	6.31578152663007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.86	0.649797737172833\\
6.14	0.649797737172833\\
};
\draw[fill=mycolor3, draw=black] (axis cs:5.72,1.00193948262681) rectangle (axis cs:6.28,3.19321320730075);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.72	1.5982236197501\\
6.28	1.5982236197501\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor3, black}, forget plot]
  table[row sep=crcr]{%
6	2.22710144234832\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/results_bug_trajectory_14_200_odometry_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Com},{Com1},{Bug2},{Alg1},{Alg2}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Trajectory BA / Trajectory A*},
axis background/.style={fill=white}
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	6.77144007403829\\
0.72	0.454187876809722\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	6.77144007403829\\
0.748	6.77144007403829\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	0.454187876809722\\
0.748	0.454187876809722\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.664,1.05260140536637) rectangle (axis cs:0.776,4.28393976269292);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.664	1.52690299775566\\
0.776	1.52690299775566\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
0.72	2.55885126971197\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	6.56860361161775\\
1.72	0.707639206708238\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	6.56860361161775\\
1.748	6.56860361161775\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	0.707639206708238\\
1.748	0.707639206708238\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.664,1.06087748810923) rectangle (axis cs:1.776,3.31909479926817);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.664	1.64181819671641\\
1.776	1.64181819671641\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
1.72	2.37978356583504\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	6.57924516392927\\
2.72	1.03744675646728\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	6.57924516392927\\
2.748	6.57924516392927\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	1.03744675646728\\
2.748	1.03744675646728\\
};
\draw[fill=mycolor1, draw=black] (axis cs:2.664,1.17473729375886) rectangle (axis cs:2.776,4.71627827650317);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.664	1.97562460002881\\
2.776	1.97562460002881\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
2.72	2.88510519508901\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	6.81789844183258\\
3.72	1.03683048378191\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	6.81789844183258\\
3.748	6.81789844183258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	1.03683048378191\\
3.748	1.03683048378191\\
};
\draw[fill=mycolor1, draw=black] (axis cs:3.664,1.21243686312363) rectangle (axis cs:3.776,4.95871477638034);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.664	2.22483597103934\\
3.776	2.22483597103934\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
3.72	3.03070815482495\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.72	6.38813955147821\\
4.72	0.716791290922528\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.692	6.38813955147821\\
4.748	6.38813955147821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.692	0.716791290922528\\
4.748	0.716791290922528\\
};
\draw[fill=mycolor1, draw=black] (axis cs:4.664,1.05988838537317) rectangle (axis cs:4.776,3.26275880039962);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.664	1.66521066493165\\
4.776	1.66521066493165\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
4.72	2.29374558577428\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	7.42288378027701\\
0.86	0.800171743578977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	7.42288378027701\\
0.888	7.42288378027701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	0.800171743578976\\
0.888	0.800171743578976\\
};
\draw[fill=mycolor7, draw=black] (axis cs:0.804,1.19328377166605) rectangle (axis cs:0.916,5.52391088488553);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804	2.63505386509718\\
0.916	2.63505386509718\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
0.86	3.34604150798754\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	7.32243618926104\\
1.86	1.02971041369393\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	7.32243618926104\\
1.888	7.32243618926104\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	1.02971041369393\\
1.888	1.02971041369393\\
};
\draw[fill=mycolor7, draw=black] (axis cs:1.804,1.27030223180559) rectangle (axis cs:1.916,5.80219814174186);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.804	3.12103012253377\\
1.916	3.12103012253377\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
1.86	3.5565594973906\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	7.21983391297547\\
2.86	1.05288110538204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	7.21983391297547\\
2.888	7.21983391297547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	1.05288110538204\\
2.888	1.05288110538204\\
};
\draw[fill=mycolor7, draw=black] (axis cs:2.804,1.54376777112999) rectangle (axis cs:2.916,5.94347928460861);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.804	4.96959481006663\\
2.916	4.96959481006663\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
2.86	4.03220822141726\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	7.86058459227309\\
3.86	1.05288110538204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	7.86058459227309\\
3.888	7.86058459227309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	1.05288110538204\\
3.888	1.05288110538204\\
};
\draw[fill=mycolor7, draw=black] (axis cs:3.804,2.00445167662101) rectangle (axis cs:3.916,6.17359345625247);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.804	5.40826831255574\\
3.916	5.40826831255574\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
3.86	4.48937001041625\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.86	7.28282293761577\\
4.86	1.0329632958784\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.832	7.28282293761577\\
4.888	7.28282293761577\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.832	1.0329632958784\\
4.888	1.0329632958784\\
};
\draw[fill=mycolor7, draw=black] (axis cs:4.804,1.18988342929827) rectangle (axis cs:4.916,5.74062524220884);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.804	2.70065325027006\\
4.916	2.70065325027006\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
  table[row sep=crcr]{%
4.86	3.49103549021791\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	7.12574337345144\\
1	0.893817840392108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	7.12574337345144\\
1.028	7.12574337345144\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	0.893817840392109\\
1.028	0.893817840392109\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,1.60769227726195) rectangle (axis cs:1.056,5.67371334436809);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.944	4.12646765248412\\
1.056	4.12646765248412\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
1	3.75589665861864\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	7.80204838370311\\
2	1.05288110538204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	7.80204838370311\\
2.028	7.80204838370311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	1.05288110538204\\
2.028	1.05288110538204\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,2.47657539855147) rectangle (axis cs:2.056,6.29211838892779);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.944	5.6300908660729\\
2.056	5.6300908660729\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
2	4.69369326518977\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	7.11033207536863\\
3	1.04979225325471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	7.11033207536863\\
3.028	7.11033207536863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	1.04979225325471\\
3.028	1.04979225325471\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,3.58079363569721) rectangle (axis cs:3.056,6.14124574439186);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.944	5.63497451863788\\
3.056	5.63497451863788\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
3	4.7923114533121\\
};
\addplot [color=mycolor9, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4	8.33134109915749\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4	1.04764833081277\\
4	1.05288110538204\\
4	1.08095554439973\\
4	1.08276762915251\\
4	1.11616049672786\\
4	1.12751965769629\\
4	1.13113381443537\\
4	1.13979472866374\\
4	1.16503777858869\\
4	1.17129579218605\\
4	1.18137611375212\\
4	1.23405111995649\\
4	1.278370941814\\
4	1.28124383666317\\
4	1.3217883036785\\
4	1.42241891402145\\
4	1.46599643379733\\
4	1.52782358386935\\
4	1.58271375884341\\
4	1.94842436963994\\
4	1.95376343168933\\
4	2.10215291762386\\
4	2.10859946168632\\
4	2.13718291550271\\
4	2.67570942802868\\
4	2.75999270653666\\
4	2.82377908053771\\
4	3.06584303788387\\
4	3.14487993515045\\
4	3.15074574599244\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	7.43807869942691\\
4	3.38727430851473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	7.43807869942691\\
4.028	7.43807869942691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	3.38727430851473\\
4.028	3.38727430851473\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,5.11046053766137) rectangle (axis cs:4.056,6.29475785910134);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.944	5.783537168327\\
4.056	5.783537168327\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
4	5.19211585547466\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5	7.26651759038992\\
5	1.04439933550576\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.972	7.26651759038992\\
5.028	7.26651759038992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.972	1.04439933550576\\
5.028	1.04439933550576\\
};
\draw[fill=mycolor10, draw=black] (axis cs:4.944,1.85943813135231) rectangle (axis cs:5.056,6.05009770736811);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.944	5.34171814246596\\
5.056	5.34171814246596\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
5	4.27116516280129\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	7.32289529667817\\
1.14	0.899153544619727\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	7.32289529667817\\
1.168	7.32289529667817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	0.899153544619728\\
1.168	0.899153544619728\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,1.94859855153506) rectangle (axis cs:1.196,5.74422254518857);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.084	4.38064560471001\\
1.196	4.38064560471001\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
1.14	4.04528245534068\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	7.27467480469129\\
2.14	1.05288110538204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	7.27467480469129\\
2.168	7.27467480469129\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	1.05288110538204\\
2.168	1.05288110538204\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,2.79270791457555) rectangle (axis cs:2.196,6.2646119336928);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.084	5.52012331945981\\
2.196	5.52012331945981\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
2.14	4.75008721702185\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.14	1.05288110538204\\
3.14	1.05616224246703\\
3.14	1.0751257506902\\
3.14	1.09884254291929\\
3.14	1.10011298197423\\
3.14	1.11568981698012\\
3.14	1.13701842220326\\
3.14	1.14973705547669\\
3.14	1.15940161925742\\
3.14	1.30900844772457\\
3.14	1.59946854422462\\
3.14	1.75703879820677\\
3.14	1.93922753716597\\
3.14	1.97434378124479\\
3.14	1.98729597269193\\
3.14	2.03315831152747\\
3.14	2.3331609489611\\
3.14	2.41720051844669\\
3.14	2.85831227897634\\
3.14	2.89608250993895\\
3.14	2.90645174728231\\
3.14	3.16668067482554\\
3.14	3.18410275368257\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	7.63302124053007\\
3.14	3.87555219725344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	7.63302124053007\\
3.168	7.63302124053007\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	3.87555219725344\\
3.168	3.87555219725344\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,5.23924722858719) rectangle (axis cs:3.196,6.28021424095927);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	5.79248729558484\\
3.196	5.79248729558484\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
3.14	5.34043370193628\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.14	8.2657242659956\\
4.14	8.77805558940743\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.14	1.05288110538204\\
4.14	1.07682087337013\\
4.14	1.077410721874\\
4.14	1.08842016527924\\
4.14	1.09654759307162\\
4.14	1.0985281545711\\
4.14	1.13550404286847\\
4.14	1.14439723194535\\
4.14	1.15774007132387\\
4.14	1.27158115524633\\
4.14	1.4169473532499\\
4.14	1.53037412885814\\
4.14	1.59817269139335\\
4.14	1.96055788850356\\
4.14	1.98132696181874\\
4.14	2.0123854253703\\
4.14	2.03700096306582\\
4.14	2.52953296363141\\
4.14	2.65843212420508\\
4.14	3.07467128865368\\
4.14	3.11552922030319\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	7.72917547434453\\
4.14	4.25900105023379\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	7.72917547434453\\
4.168	7.72917547434453\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	4.25900105023379\\
4.168	4.25900105023379\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,5.32371111111928) rectangle (axis cs:4.196,6.36279173500641);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.084	5.78546417318545\\
4.196	5.78546417318545\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
4.14	5.43654888073235\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.14	7.54334347250977\\
5.14	1.04356374657443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.112	7.54334347250977\\
5.168	7.54334347250977\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.112	1.04356374657443\\
5.168	1.04356374657443\\
};
\draw[fill=mycolor11, draw=black] (axis cs:5.084,3.53008226448175) rectangle (axis cs:5.196,6.20159385008015);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.084	5.66770736086771\\
5.196	5.66770736086771\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
5.14	4.87343323835197\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	7.30934766111686\\
1.28	1.05288110538204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	7.30934766111686\\
1.308	7.30934766111686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	1.05288110538204\\
1.308	1.05288110538204\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,2.2407004166865) rectangle (axis cs:1.336,5.77739224705326);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.224	4.59382640081282\\
1.336	4.59382640081282\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
1.28	4.16278426421663\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.28	1.05034295436189\\
2.28	1.052178317953\\
2.28	1.05288110538204\\
2.28	1.07105227401159\\
2.28	1.08205419373281\\
2.28	1.08476398429348\\
2.28	1.08983308626937\\
2.28	1.10295517038991\\
2.28	1.11792606484567\\
2.28	1.12746193936219\\
2.28	1.12906686765796\\
2.28	1.16978439824801\\
2.28	1.17592892348542\\
2.28	1.39026459127393\\
2.28	1.39717922212742\\
2.28	1.41326203966875\\
2.28	1.59280938975482\\
2.28	1.73084489937202\\
2.28	1.77731711428599\\
2.28	1.78893248007117\\
2.28	1.97398767273314\\
2.28	2.00763563851797\\
2.28	2.07843837541768\\
2.28	2.15587351813718\\
2.28	2.20608911170079\\
2.28	2.21782459024206\\
2.28	2.22313996844833\\
2.28	2.29686218637656\\
2.28	2.45911858412546\\
2.28	2.48592574940406\\
2.28	2.5902550404076\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	7.30392217801432\\
2.28	2.75856115969215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	7.30392217801432\\
2.308	7.30392217801432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	2.75856115969215\\
2.308	2.75856115969215\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,4.9106289968729) rectangle (axis cs:2.336,6.44328585248073);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.224	5.74747806988464\\
2.336	5.74747806988464\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
2.28	5.1269560540227\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.28	1.05288110538204\\
3.28	1.07381214163539\\
3.28	1.09665598524968\\
3.28	1.11972399047269\\
3.28	1.12073953738092\\
3.28	1.14200845789232\\
3.28	1.25338399974145\\
3.28	1.36815142145582\\
3.28	1.38391647949717\\
3.28	1.56977648459626\\
3.28	1.83333350134987\\
3.28	1.86104778453744\\
3.28	1.98975024387429\\
3.28	2.5181841661116\\
3.28	2.86130063134811\\
3.28	3.02604678886646\\
3.28	3.31718295909378\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	7.71901060607317\\
3.28	3.84144543307722\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	7.71901060607317\\
3.308	7.71901060607317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	3.84144543307722\\
3.308	3.84144543307722\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,5.3239245341354) rectangle (axis cs:3.336,6.35669384552725);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.224	5.91810433302457\\
3.336	5.91810433302457\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
3.28	5.55451516579674\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.28	1.05288110538204\\
4.28	1.0595704382609\\
4.28	1.08510310798223\\
4.28	1.08666379520868\\
4.28	1.09531266045338\\
4.28	1.0980104976943\\
4.28	1.10826906073364\\
4.28	1.1518449186157\\
4.28	1.21688171956355\\
4.28	1.26486550507219\\
4.28	1.43015211701221\\
4.28	1.44291709812876\\
4.28	1.44738570589327\\
4.28	1.65846809075516\\
4.28	2.35827573443335\\
4.28	2.59531256034962\\
4.28	2.80152582078055\\
4.28	2.8703024474053\\
4.28	3.3275285107326\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	7.58362812360407\\
4.28	3.83484090842479\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	7.58362812360407\\
4.308	7.58362812360407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	3.83484090842479\\
4.308	3.83484090842479\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,5.28850015231474) rectangle (axis cs:4.336,6.33808823052191);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.224	5.78237045875412\\
4.336	5.78237045875412\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
4.28	5.45471501579333\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.28	7.28421842097315\\
5.28	1.02414960833223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.252	7.28421842097315\\
5.308	7.28421842097315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.252	1.02414960833223\\
5.308	1.02414960833223\\
};
\draw[fill=mycolor12, draw=black] (axis cs:5.224,2.39220171422186) rectangle (axis cs:5.336,6.29245449685448);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.224	5.63413672889911\\
5.336	5.63413672889911\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
5.28	4.66658262081317\\
};
\end{axis}
\end{tikzpicture}%

==> result_plots/wall_following_bug.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.326\figurewidth,
height=0.326\figureheight,
at={(0\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
clip=false,
xmin=0.5,
xmax=200.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {result_plots/wall_following_bug-1.png};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120	10\\
120	10.5194\\
120	11.2064\\
120	11.8934\\
120	12.5802\\
120	13.2672\\
120	13.9542\\
120	14.6412\\
120	15.3282\\
120	16.0152\\
120	16.7022\\
120	17.3892\\
120	18.0762\\
120	18.7632\\
120	19.4502\\
120	20.1372\\
120	20.824\\
120	21.511\\
120	22.198\\
120	22.885\\
120	23.572\\
120	24.259\\
120	24.946\\
120	25.633\\
120	26.32\\
120	27.007\\
120	27.694\\
120	28.381\\
120	29.068\\
120	29.7548\\
120	30.4418\\
120	31.1288\\
120	31.8158\\
120	32.5028\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
120	32.6704\\
119.48438	32.7324\\
118.80136	32.8062\\
118.11794	32.876\\
117.43414	32.9422\\
116.75004	33.0048\\
116.0656	33.064\\
115.38088	33.1196\\
114.69586	33.1718\\
114.0106	33.2204\\
113.3251	33.2654\\
112.63936	33.3068\\
111.95344	33.3448\\
111.26732	33.3792\\
110.58102	33.4102\\
109.8946	33.4376\\
109.20802	33.4614\\
108.52154	33.4874\\
107.83518	33.517\\
107.14874	33.5442\\
106.46216	33.568\\
105.77568	33.594\\
105.08932	33.6236\\
104.40288	33.6508\\
103.71632	33.6748\\
103.02982	33.7008\\
102.34336	33.7274\\
101.65689	33.754\\
100.970424	33.7806\\
100.283956	33.8074\\
99.59749	33.834\\
98.911024	33.8606\\
98.224556	33.8874\\
97.53808	33.914\\
96.85162	33.9406\\
96.16516	33.9674\\
95.47868	33.994\\
94.79222	34.0206\\
94.10576	34.0474\\
93.41928	34.074\\
92.73282	34.1006\\
92.04636	34.1274\\
91.35988	34.154\\
90.67342	34.1806\\
89.98696	34.2072\\
89.30048	34.234\\
88.61402	34.2606\\
87.92756	34.2872\\
87.24108	34.314\\
86.55462	34.3406\\
86.3871	34.3472\\
85.86816	34.3672\\
85.183	34.4168\\
84.50046	34.4944\\
83.82168	34.6\\
83.14784	34.7334\\
82.48008	34.8946\\
81.81954	35.0832\\
81.16732	35.2988\\
80.52456	35.541\\
79.8924	35.8098\\
79.2718	36.1042\\
78.6638	36.424\\
78.0696	36.7686\\
77.49	37.1374\\
76.9262	37.5298\\
76.379	37.9452\\
75.8494	38.3828\\
75.3384	38.8418\\
74.8466	39.3214\\
74.3752	39.821\\
73.9246	40.3394\\
73.496	40.8762\\
73.0896	41.4302\\
72.7066	42.0004\\
72.3474	42.5858\\
72.0126	43.1856\\
71.7028	43.7988\\
71.4186	44.4242\\
71.1604	45.0608\\
70.9286	45.7074\\
70.7238	46.363\\
70.5462	47.0266\\
70.396	47.697\\
70.2736	48.373\\
70.1792	49.0534\\
70.113	49.737\\
70.075	50.423\\
70.0654	51.1098\\
70.084	51.7964\\
70.131	52.4818\\
70.206	53.1646\\
70.3094	53.8438\\
70.4404	54.518\\
70.5994	55.1864\\
70.7856	55.8476\\
70.999	56.5004\\
71.2392	57.144\\
71.5056	57.7772\\
71.798	58.3988\\
72.1156	59.0078\\
72.4582	59.6032\\
72.825	60.184\\
73.2156	60.7492\\
73.629	61.2978\\
74.0648	61.8288\\
74.522	62.3416\\
75	62.8348\\
75.4978	63.3082\\
76.0148	63.7604\\
76.5502	64.191\\
77.1026	64.5992\\
77.6716	64.9842\\
78.2558	65.3454\\
78.8544	65.6822\\
79.4666	65.9942\\
80.09094	66.2804\\
80.7266	66.5408\\
81.37248	66.7748\\
82.02744	66.982\\
82.6904	67.1618\\
83.3602	67.3142\\
84.03572	67.439\\
84.7158	67.5356\\
85.3993	67.6042\\
86.08504	67.6446\\
86.77188	67.6566\\
87.45862	67.6404\\
88.1441	67.5958\\
88.82716	67.523\\
89.50664	67.422\\
90.18138	67.2932\\
90.85022	67.1366\\
91.51206	66.9526\\
92.16572	66.7414\\
92.81014	66.5036\\
93.4442	66.2392\\
94.06682	65.949\\
94.67694	65.6334\\
95.27352	65.293\\
95.41878	65.2092\\
95.41878	65.2092\\
95.41878	65.2092\\
95.41878	65.2092\\
95.41878	65.2092\\
95.93248	65.133\\
96.61318	65.0402\\
97.2944	64.9514\\
97.97608	64.8662\\
98.658184	64.7844\\
99.340704	64.7064\\
100.0236172	64.6316\\
100.706906	64.5604\\
101.390552	64.4928\\
102.07454	64.4288\\
102.75884	64.3682\\
103.44346	64.311\\
104.12836	64.2576\\
104.81352	64.2076\\
105.49892	64.1612\\
106.18456	64.1182\\
106.87042	64.0788\\
107.55646	64.0428\\
108.24268	64.0106\\
108.92906	63.9818\\
109.61558	63.9566\\
110.30202	63.929\\
110.98854	63.9038\\
111.67498	63.8764\\
112.3615	63.8512\\
113.04794	63.8238\\
113.73446	63.7986\\
114.42088	63.7712\\
115.10742	63.746\\
115.79384	63.7184\\
116.48036	63.6932\\
117.1668	63.6658\\
117.85332	63.6406\\
118.53996	63.619\\
119.2267	63.6008\\
119.91354	63.586\\
120.6004	63.575\\
121.2874	63.5674\\
121.9744	63.5634\\
122.6614	63.563\\
123.3484	63.566\\
124.0352	63.5726\\
124.7222	63.5826\\
125.409	63.5964\\
126.0958	63.6136\\
126.7824	63.6342\\
127.469	63.6586\\
128.1554	63.6864\\
128.8416	63.7178\\
129.5278	63.7526\\
130.2136	63.791\\
130.8998	63.8274\\
131.586	63.86\\
132.2722	63.8894\\
132.9588	63.915\\
133.6452	63.943\\
134.3314	63.9742\\
135.0176	64.0092\\
135.7034	64.0476\\
136.3892	64.0896\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.5566	64.0998\\
136.628	64.6142\\
136.7144	65.2958\\
136.797	65.9778\\
136.8758	66.6602\\
136.9512	67.343\\
137.023	68.0262\\
137.0914	68.7098\\
137.1562	69.3938\\
137.2174	70.078\\
137.2752	70.7626\\
137.3294	71.4474\\
137.3802	72.1326\\
137.4274	72.8178\\
137.471	73.5034\\
137.5112	74.1892\\
137.5478	74.8752\\
137.5808	75.5614\\
137.6102	76.2478\\
137.6362	76.9344\\
137.6644	77.6208\\
137.6904	78.3072\\
137.7184	78.9936\\
137.7444	79.6802\\
137.7726	80.36654\\
137.7984	81.05304\\
137.8266	81.73944\\
137.8526	82.42594\\
137.8806	83.11234\\
137.9066	83.79884\\
137.9348	84.48524\\
137.9606	85.17174\\
137.9888	85.85814\\
138.0148	86.54464\\
138.0428	87.23104\\
138.0688	87.91754\\
138.097	88.60394\\
138.1228	89.29044\\
138.151	89.97684\\
138.177	90.66334\\
138.205	91.34974\\
138.231	92.03624\\
138.2592	92.72266\\
138.285	93.40914\\
138.3132	94.09556\\
138.3392	94.78204\\
138.3672	95.46846\\
138.3932	96.15494\\
138.4214	96.84136\\
138.4472	97.52786\\
138.4754	98.214258\\
138.5014	98.900754\\
138.5294	99.58716\\
138.5554	100.273656\\
138.5836	100.960062\\
138.6094	101.646556\\
138.6376	102.33296\\
138.6636	103.01946\\
138.6916	103.70586\\
138.7176	104.39236\\
138.7458	105.07876\\
138.7716	105.76526\\
138.7998	106.45166\\
138.8258	107.13816\\
138.8538	107.82456\\
138.8798	108.51106\\
138.908	109.19748\\
138.9338	109.88396\\
138.962	110.57038\\
138.988	111.25686\\
139.016	111.94328\\
139.042	112.62978\\
139.0702	113.31618\\
139.096	114.00268\\
139.1242	114.68908\\
139.1502	115.37558\\
139.1782	116.06198\\
139.2042	116.74848\\
139.2324	117.43488\\
139.2582	118.12138\\
139.2864	118.80778\\
139.3124	119.49428\\
139.3404	120.1806\\
139.3664	120.8672\\
139.3946	121.5536\\
139.4204	122.24\\
139.4486	122.9264\\
139.4746	123.613\\
139.5026	124.2994\\
139.5286	124.9858\\
139.5568	125.6722\\
139.5826	126.3588\\
139.6108	127.0452\\
139.6368	127.7316\\
139.6648	128.418\\
139.6908	129.1046\\
139.719	129.791\\
139.7448	130.4774\\
139.773	131.1638\\
139.799	131.8504\\
139.827	132.5368\\
139.853	133.2232\\
139.8812	133.9098\\
139.907	134.5962\\
139.9352	135.2826\\
139.9612	135.969\\
139.9836	136.6558\\
140.0082	137.3422\\
140.0306	138.0288\\
140.0494	138.7156\\
140.0648	139.4024\\
140.0766	140.0892\\
140.0848	140.7762\\
140.0868	140.9438\\
140.0498	141.4618\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
140.0378	141.6292\\
139.5294	141.7354\\
138.8554	141.868\\
138.1806	141.9966\\
137.505	142.1216\\
136.829	142.2432\\
136.1522	142.3614\\
135.4748	142.476\\
134.797	142.5872\\
134.1184	142.6948\\
133.4394	142.799\\
132.7598	142.8996\\
132.0798	142.9968\\
131.3992	143.0904\\
130.7182	143.1806\\
130.0366	143.2672\\
129.3546	143.3504\\
128.6724	143.43\\
127.9896	143.506\\
127.3064	143.5786\\
126.623	143.6476\\
125.939	143.7132\\
125.2548	143.7752\\
124.5704	143.8338\\
123.8856	143.8886\\
123.2006	143.94\\
122.5152	143.988\\
121.8296	144.0324\\
121.144	144.0732\\
120.458	144.1104\\
119.7718	144.1442\\
119.08548	144.1744\\
118.399	144.201\\
117.71242	144.2242\\
117.0259	144.2496\\
116.3393	144.2726\\
115.65278	144.298\\
114.96618	144.321\\
114.27948	144.3406\\
113.59268	144.3568\\
112.90582	144.3692\\
112.2189	144.3782\\
111.53194	144.3838\\
110.84496	144.3856\\
110.15798	144.384\\
109.471	144.3788\\
108.78408	144.3702\\
108.0972	144.358\\
107.4104	144.3422\\
106.72368	144.3228\\
106.03708	144.3\\
105.3506	144.2736\\
104.66428	144.2436\\
103.97812	144.2102\\
103.29212	144.1732\\
102.60602	144.1384\\
101.919756	144.107\\
101.233334	144.0792\\
100.54678	144.0548\\
99.8601098	144.0342\\
99.173342	144.017\\
98.486494	144.0032\\
97.79958	143.9932\\
97.11264	143.9866\\
96.42566	143.9836\\
95.73868	143.984\\
95.0517	143.988\\
94.36476	143.9956\\
93.67786	144.0068\\
92.99104	144.0214\\
92.3043	144.0396\\
91.61766	144.0614\\
90.93114	144.0866\\
90.24454	144.1098\\
89.55802	144.135\\
88.87142	144.1582\\
88.18492	144.1834\\
87.49832	144.2066\\
86.8118	144.2318\\
86.1252	144.255\\
85.43868	144.2802\\
84.7521	144.3034\\
84.06558	144.3288\\
83.37898	144.3518\\
82.69228	144.3714\\
82.00548	144.3874\\
81.3186	144.4\\
80.63168	144.409\\
79.9448	144.4144\\
79.2578	144.4164\\
78.5708	144.4148\\
77.8838	144.4096\\
77.1968	144.4008\\
76.51	144.3886\\
75.8232	144.3728\\
75.1364	144.3536\\
74.4498	144.3306\\
73.7634	144.3042\\
73.077	144.2744\\
72.391	144.2408\\
71.705	144.2038\\
71.0192	144.1634\\
70.3332	144.125\\
69.6472	144.09\\
68.9608	144.0588\\
68.2744	144.031\\
67.5878	144.0066\\
66.9014	143.9802\\
66.215	143.9502\\
65.529	143.9168\\
64.843	143.8798\\
64.1572	143.8392\\
63.4716	143.7952\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.3042	143.7844\\
63.2344	143.2698\\
63.15	142.588\\
63.0696	141.9056\\
62.9928	141.223\\
62.9196	140.54\\
62.8498	139.8564\\
62.7836	139.1728\\
62.7208	138.4886\\
62.6616	137.8042\\
62.606	137.1194\\
62.5538	136.4344\\
62.5052	135.7492\\
62.4602	135.0636\\
62.4186	134.378\\
62.3806	133.692\\
62.3462	133.0058\\
62.3152	132.3196\\
62.2878	131.6332\\
62.264	130.9466\\
62.238	130.2602\\
62.2084	129.5738\\
62.1812	128.8874\\
62.1572	128.2008\\
62.1312	127.5142\\
62.1018	126.828\\
62.0744	126.1414\\
62.0506	125.4548\\
62.0302	124.7682\\
62.0134	124.0814\\
62.0002	123.3946\\
61.9904	122.7076\\
61.9844	122.0208\\
61.9816	121.3338\\
61.9826	120.6468\\
61.987	119.95978\\
61.995	119.27284\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
61.997	119.1052\\
62.5074	119.00834\\
63.1838	118.88826\\
63.8608	118.77222\\
64.5386	118.65966\\
65.2168	118.5506\\
65.8956	118.44504\\
66.575	118.34296\\
67.2548	118.2444\\
67.9352	118.14934\\
68.616	118.05778\\
69.2974	117.96974\\
69.9792	117.8852\\
70.6614	117.80418\\
71.344	117.72668\\
72.027	117.6527\\
72.7102	117.58222\\
73.394	117.51528\\
74.078	117.45186\\
74.7624	117.39196\\
75.447	117.3356\\
76.132	117.28276\\
76.8172	117.23344\\
77.5028	117.18766\\
78.1884	117.14542\\
78.8742	117.1067\\
79.5604	117.07152\\
80.24662	117.03988\\
80.93304	117.01178\\
81.61958	116.9872\\
82.30604	116.96044\\
82.99258	116.93594\\
83.67904	116.90918\\
84.3656	116.88468\\
85.05206	116.85792\\
85.7386	116.83342\\
86.42506	116.80664\\
87.11162	116.78214\\
87.79808	116.75538\\
88.48462	116.73088\\
89.17108	116.70412\\
89.85764	116.67962\\
90.5441	116.65286\\
91.23064	116.62836\\
91.9171	116.6016\\
92.60364	116.5771\\
93.29022	116.5532\\
93.97678	116.52934\\
94.66336	116.50546\\
95.34992	116.4816\\
96.0365	116.45774\\
96.72306	116.43388\\
97.40964	116.41002\\
98.096206	116.38616\\
98.782776	116.36228\\
99.469346	116.33842\\
100.1559156	116.31456\\
100.842486	116.2907\\
101.529056	116.26684\\
102.21562	116.24298\\
102.9022	116.21912\\
103.58876	116.19524\\
104.27534	116.17138\\
104.9619	116.14752\\
105.64848	116.12366\\
106.33504	116.0998\\
107.02162	116.07594\\
107.70818	116.05206\\
108.39476	116.0282\\
109.08132	116.00434\\
109.24888	115.99852\\
109.7679	115.98048\\
110.45304	115.93106\\
111.13522	115.85052\\
111.81298	115.73868\\
112.48488	115.5958\\
113.1495	115.42218\\
113.80542	115.21818\\
114.45128	114.98424\\
115.0857	114.72086\\
115.70732	114.42858\\
116.31486	114.10802\\
116.90702	113.75988\\
117.48256	113.38488\\
118.04022	112.9838\\
118.57886	112.55752\\
119.09734	112.1069\\
119.59454	111.63294\\
120.0694	111.13662\\
120.521	110.61898\\
120.9482	110.08112\\
121.3504	109.5242\\
121.7264	108.94936\\
122.0756	108.35786\\
122.3974	107.7509\\
122.6908	107.12982\\
122.9554	106.49588\\
123.1904	105.85046\\
123.3958	105.19492\\
123.5706	104.53062\\
123.7146	103.859\\
123.8278	103.18144\\
123.9096	102.49942\\
123.96	101.814346\\
123.9788	101.127684\\
123.966	100.440884\\
123.9216	99.755398\\
123.8458	99.072674\\
123.7388	98.39416\\
123.6006	97.72128\\
123.4316	97.05548\\
123.232	96.39816\\
123.0026	95.75068\\
122.7436	95.11446\\
122.4556	94.4908\\
122.1394	93.88106\\
121.7954	93.2865\\
121.4244	92.70838\\
121.0272	92.14794\\
120.6046	91.60634\\
120.1576	91.08476\\
119.68712	90.58426\\
119.1941	90.10594\\
118.67962	89.6508\\
118.14474	89.21978\\
117.59062	88.81382\\
117.01842	88.43378\\
116.42934	88.08042\\
115.82464	87.75454\\
115.2056	87.4568\\
114.57354	87.18786\\
113.92976	86.94824\\
113.27564	86.73848\\
112.61258	86.55902\\
111.94198	86.41024\\
111.26522	86.29246\\
110.58378	86.2059\\
109.89908	86.15078\\
109.21256	86.1272\\
108.5257	86.1352\\
107.83992	86.17478\\
107.15668	86.24584\\
106.47744	86.34826\\
105.80362	86.48178\\
105.13666	86.64616\\
104.47796	86.84102\\
103.82892	87.06596\\
103.1909	87.32052\\
103.03548	87.38336\\
103.03548	87.38336\\
103.03548	87.38336\\
102.52508	87.47928\\
101.848458	87.59814\\
101.171138	87.71294\\
100.493234	87.82428\\
99.8147658	87.9321\\
99.135752	88.03644\\
98.456208	88.13726\\
97.77616	88.2346\\
97.0956	88.32842\\
96.41458	88.41874\\
95.73312	88.50556\\
95.0512	88.58884\\
94.36886	88.66864\\
93.68612	88.7449\\
93.003	88.81764\\
92.31952	88.88686\\
91.63568	88.95256\\
90.95152	89.01474\\
90.26704	89.0734\\
89.58228	89.12852\\
88.89722	89.18012\\
88.21192	89.22818\\
87.5264	89.27272\\
86.84064	89.31372\\
86.15468	89.35118\\
85.46852	89.38512\\
84.78222	89.41552\\
84.09576	89.44238\\
83.40916	89.4657\\
82.72248	89.48548\\
82.03568	89.50174\\
81.34882	89.51444\\
80.6619	89.52362\\
79.975	89.52924\\
79.288	89.53134\\
78.601	89.52988\\
77.914	89.5249\\
77.227	89.51636\\
76.5402	89.5043\\
75.8534	89.4887\\
75.1666	89.46956\\
74.48	89.44686\\
73.7936	89.42064\\
73.1072	89.3909\\
72.421	89.3576\\
71.735	89.32078\\
71.0492	89.2804\\
70.3636	89.23652\\
69.6784	89.18908\\
68.9932	89.13814\\
68.3084	89.08364\\
67.624	89.02564\\
66.9396	88.9641\\
66.2558	88.89902\\
65.5722	88.83044\\
64.889	88.75834\\
64.2062	88.6827\\
63.5236	88.6064\\
62.8408	88.53008\\
62.158	88.45374\\
61.4754	88.37742\\
60.7926	88.30108\\
60.1098	88.22476\\
59.4272	88.14842\\
58.7444	88.0721\\
58.0616	87.99576\\
57.379	87.91944\\
56.6962	87.8431\\
56.0134	87.76676\\
55.3308	87.69044\\
54.648	87.6141\\
53.9652	87.53778\\
53.2826	87.46144\\
52.5998	87.38512\\
51.917	87.30878\\
51.2344	87.23246\\
50.5516	87.15612\\
49.8688	87.07978\\
49.1862	87.00346\\
48.5034	86.92712\\
47.8208	86.8508\\
47.654	86.83216\\
47.138	86.77446\\
46.4528	86.7263\\
45.766	86.71264\\
45.0794	86.73388\\
44.3948	86.78998\\
43.714	86.88076\\
43.0386	87.00602\\
42.3704	87.1654\\
41.7112	87.35854\\
41.0626	87.58488\\
40.4264	87.84388\\
39.8042	88.13486\\
39.1976	88.45706\\
38.608	88.80968\\
38.0372	89.19176\\
37.4866	89.60234\\
36.9574	90.04036\\
36.4512	90.5047\\
35.9692	90.99414\\
35.5128	91.50744\\
35.083	92.04326\\
34.681	92.6002\\
34.3076	93.17686\\
33.9642	93.77172\\
33.6514	94.38326\\
33.37	95.0099\\
33.1208	95.65002\\
32.9046	96.30198\\
32.7216	96.96408\\
32.5726	97.6346\\
32.4576	98.311844\\
32.3774	98.99404\\
32.3318	99.679434\\
32.3212	100.366256\\
32.3454	101.052734\\
32.4046	101.737094\\
32.4982	102.41756\\
32.6264	103.0924\\
32.7888	103.75986\\
32.8292	103.92256\\
32.9436	104.42912\\
33.0872	105.10096\\
33.2266	105.77366\\
33.3624	106.44704\\
33.495	107.12114\\
33.624	107.7959\\
33.6554	107.96058\\
33.71	108.47704\\
33.7742	109.161\\
33.8342	109.84536\\
33.8908	110.53002\\
33.9438	111.21494\\
33.9934	111.90014\\
34.0394	112.58558\\
34.0818	113.27126\\
34.1206	113.95714\\
34.156	114.64322\\
34.1878	115.32946\\
34.2162	116.01586\\
34.241	116.7024\\
34.2622	117.38906\\
34.2798	118.0758\\
34.294	118.76264\\
34.3046	119.44954\\
34.3116	120.1364\\
34.3152	120.8234\\
34.3152	121.5104\\
34.3116	122.1974\\
34.3046	122.8844\\
34.294	123.5712\\
34.2798	124.2582\\
34.262	124.9448\\
34.2408	125.6316\\
34.216	126.318\\
34.1878	127.0044\\
34.1558	127.6908\\
34.1204	128.3768\\
34.0816	129.0626\\
34.039	129.7484\\
33.9932	130.4338\\
33.9436	131.119\\
33.8906	131.8038\\
33.834	132.4886\\
33.7738	133.1728\\
33.7102	133.857\\
33.643	134.5406\\
33.5724	135.224\\
33.4982	135.907\\
33.4204	136.5894\\
33.3392	137.2716\\
33.2546	137.9534\\
33.1662	138.6346\\
33.0774	139.3158\\
32.9884	139.997\\
32.8994	140.6782\\
32.8104	141.3594\\
32.7216	142.0406\\
32.6326	142.7218\\
32.5436	143.403\\
32.4546	144.0842\\
32.3656	144.7654\\
32.2768	145.4466\\
32.1878	146.1278\\
32.0988	146.809\\
32.0098	147.4902\\
31.9208	148.1716\\
31.832	148.8528\\
31.743	149.534\\
31.654	150.2152\\
31.565	150.8964\\
31.476	151.5776\\
31.3872	152.2588\\
31.2982	152.94\\
31.2092	153.6212\\
31.1202	154.3024\\
31.0314	154.9836\\
31.0096	155.1498\\
30.9424	155.6648\\
30.8826	156.349\\
30.8586	157.0354\\
30.8708	157.7222\\
30.9192	158.4074\\
31.0036	159.0892\\
31.124	159.7654\\
31.2798	160.4344\\
31.4706	161.0944\\
31.6958	161.7432\\
31.955	162.3794\\
32.2474	163.0008\\
32.5722	163.6062\\
32.9284	164.1936\\
33.315	164.7612\\
33.731	165.3078\\
34.1754	165.8318\\
34.6466	166.3314\\
35.1436	166.8056\\
35.6648	167.253\\
36.209	167.6722\\
36.7744	168.0622\\
37.3596	168.4218\\
37.963	168.7502\\
38.5828	169.0462\\
39.2174	169.3092\\
39.865	169.5382\\
40.5236	169.733\\
41.1918	169.8926\\
41.8672	170.017\\
42.5484	170.1054\\
43.2334	170.1578\\
43.92	170.1742\\
44.6066	170.1542\\
45.2912	170.098\\
45.972	170.006\\
46.138	169.9826\\
46.6536	169.9202\\
47.3364	169.8456\\
48.0198	169.7752\\
48.7036	169.7084\\
49.3876	169.645\\
50.072	169.5852\\
50.7566	169.529\\
51.4416	169.4762\\
52.1268	169.427\\
52.8124	169.3812\\
53.498	169.339\\
54.184	169.3004\\
54.87	169.2654\\
55.5562	169.2338\\
56.2426	169.2058\\
56.9292	169.1812\\
57.6158	169.1602\\
58.3026	169.1428\\
58.9894	169.129\\
59.6764	169.1186\\
60.3634	169.1118\\
61.0504	169.1086\\
61.7372	169.1088\\
62.4242	169.1126\\
63.1112	169.12\\
63.7982	169.131\\
64.485	169.1454\\
65.1716	169.1634\\
65.8584	169.1848\\
66.5448	169.21\\
67.2312	169.2384\\
67.9174	169.2706\\
68.6036	169.3062\\
69.2894	169.3454\\
69.975	169.3882\\
70.6604	169.4344\\
71.3456	169.4842\\
72.0306	169.5376\\
72.7152	169.5944\\
73.3996	169.6548\\
74.0836	169.7186\\
74.7672	169.786\\
75.4506	169.857\\
76.1334	169.9314\\
76.816	170.0094\\
77.4982	170.091\\
78.1798	170.176\\
78.861	170.2644\\
79.5418	170.3566\\
80.22218	170.452\\
80.90198	170.5512\\
81.58128	170.6536\\
82.26002	170.7596\\
82.93822	170.8692\\
83.61584	170.9822\\
84.29286	171.0988\\
84.96928	171.2188\\
85.64508	171.3422\\
86.32024	171.4692\\
86.99472	171.5996\\
87.66852	171.7336\\
88.34162	171.871\\
89.01402	172.0118\\
89.68686	172.1506\\
90.36038	172.2858\\
91.0346	172.4176\\
91.70948	172.546\\
92.38502	172.671\\
93.06118	172.7924\\
93.73798	172.9102\\
94.41536	173.0246\\
95.09334	173.1356\\
95.77186	173.243\\
96.45094	173.347\\
97.13054	173.4474\\
97.81064	173.5444\\
98.491248	173.6378\\
99.17232	173.7278\\
99.8538478	173.8142\\
100.53581	173.897\\
101.218192	173.9764\\
101.900974	174.0522\\
102.58414	174.1246\\
103.26766	174.1934\\
103.95154	174.2588\\
104.63574	174.3206\\
105.32024	174.3788\\
106.00504	174.4336\\
106.69012	174.4848\\
107.37544	174.5324\\
108.061	174.5766\\
108.7468	174.6172\\
109.43278	174.6542\\
110.11894	174.6878\\
110.80526	174.7178\\
111.49174	174.7442\\
112.17834	174.7672\\
112.86506	174.7866\\
113.55186	174.8024\\
114.23872	174.8148\\
114.92566	174.8234\\
115.61262	174.8288\\
116.2996	174.8304\\
116.98658	174.8286\\
117.67354	174.8232\\
118.36046	174.8142\\
119.04734	174.8018\\
119.73414	174.7858\\
120.4208	174.7662\\
121.1074	174.7432\\
121.794	174.7166\\
122.4804	174.6922\\
123.167	174.6654\\
123.8534	174.641\\
124.54	174.6144\\
125.2264	174.5898\\
125.913	174.5632\\
126.5994	174.5388\\
127.286	174.512\\
127.9726	174.4876\\
128.659	174.461\\
129.3456	174.4366\\
130.032	174.4098\\
130.7186	174.3854\\
131.405	174.3588\\
132.0916	174.3344\\
132.778	174.3076\\
133.4646	174.2832\\
134.151	174.2566\\
134.8376	174.2322\\
135.524	174.2054\\
136.2106	174.181\\
136.897	174.1544\\
137.5836	174.1298\\
138.2702	174.106\\
138.9568	174.0822\\
139.6434	174.0584\\
140.33	174.0348\\
141.0164	174.011\\
141.703	173.9872\\
142.3896	173.9634\\
143.0762	173.9396\\
143.7628	173.9158\\
144.4494	173.892\\
145.136	173.8682\\
145.8224	173.8444\\
146.509	173.8206\\
147.1956	173.7968\\
147.8822	173.773\\
148.5688	173.7492\\
149.2554	173.7254\\
149.942	173.7016\\
150.6284	173.6778\\
151.315	173.6542\\
152.0016	173.6304\\
152.6882	173.6066\\
153.3748	173.5828\\
154.0614	173.559\\
154.229	173.5532\\
154.748	173.5352\\
155.4332	173.4882\\
156.116	173.413\\
156.7952	173.3096\\
157.4694	173.1778\\
158.1374	173.0182\\
158.7984	172.8308\\
159.4508	172.616\\
160.0938	172.3744\\
160.7262	172.106\\
161.3468	171.8116\\
161.9546	171.4916\\
162.5486	171.1466\\
163.1278	170.7772\\
163.691	170.3838\\
164.2374	169.9674\\
164.7658	169.5286\\
165.2756	169.0682\\
165.7658	168.587\\
166.2356	168.0858\\
166.684	167.5654\\
167.1104	167.0268\\
167.5138	166.4708\\
167.894	165.8986\\
168.2498	165.3112\\
168.581	164.7092\\
168.8868	164.0942\\
169.1666	163.4668\\
169.42	162.8284\\
169.6468	162.1798\\
169.8462	161.5226\\
170.0182	160.8576\\
170.1624	160.1858\\
170.2782	159.5088\\
170.366	158.8274\\
170.4252	158.1432\\
170.4558	157.4568\\
170.458	156.77\\
170.4314	156.0836\\
170.3764	155.3988\\
170.2928	154.717\\
170.1808	154.0392\\
170.0408	153.3668\\
169.873	152.7006\\
169.6774	152.042\\
169.4546	151.3922\\
169.205	150.7524\\
168.9288	150.1234\\
168.8608	149.97\\
168.8608	149.97\\
168.8608	149.97\\
168.7504	149.4626\\
168.612	148.7898\\
168.4778	148.116\\
168.347	147.4416\\
168.2196	146.7666\\
168.0958	146.0908\\
167.9756	145.4144\\
167.8586	144.7374\\
167.7452	144.0598\\
167.6354	143.3818\\
167.529	142.703\\
167.4262	142.0238\\
167.3268	141.344\\
167.2308	140.6638\\
167.1386	139.983\\
167.0496	139.3018\\
166.9644	138.6202\\
166.8824	137.938\\
166.8042	137.2556\\
166.7294	136.5726\\
166.658	135.8894\\
166.5902	135.2058\\
166.526	134.5218\\
166.4654	133.8374\\
166.4082	133.1528\\
166.3544	132.468\\
166.3044	131.7828\\
166.2578	131.0974\\
166.2146	130.4118\\
166.1752	129.726\\
166.1392	129.04\\
166.1066	128.3538\\
166.0778	127.6674\\
166.0524	126.9808\\
166.0304	126.2942\\
166.0122	125.6074\\
165.9974	124.9206\\
165.9862	124.2338\\
165.9784	123.5468\\
165.9742	122.8598\\
165.9736	122.1728\\
165.9766	121.4858\\
165.983	120.799\\
165.993	120.112\\
166.0066	119.42516\\
166.0236	118.73838\\
166.0442	118.05172\\
166.0684	117.36516\\
166.0962	116.67872\\
166.1274	115.99246\\
166.162	115.30634\\
166.2004	114.62044\\
166.2422	113.93472\\
166.2876	113.24924\\
166.3364	112.564\\
166.3888	111.87902\\
166.4448	111.19432\\
166.5044	110.50992\\
166.5674	109.82582\\
166.6338	109.14206\\
166.7038	108.45866\\
166.7774	107.77564\\
166.8546	107.09298\\
166.9352	106.41074\\
167.0192	105.72894\\
167.1068	105.04756\\
167.198	104.36666\\
167.2926	103.68622\\
167.3908	103.00628\\
167.4924	102.32686\\
167.5976	101.647972\\
167.7062	100.969634\\
167.8184	100.291866\\
167.934	99.614684\\
168.0532	98.938106\\
168.1702	98.26115\\
168.2836	97.58362\\
168.3938	96.9055\\
168.5002	96.22684\\
168.6034	95.54762\\
168.7028	94.86788\\
168.799	94.18766\\
168.8914	93.50694\\
168.9804	92.82574\\
169.066	92.1441\\
169.148	91.46204\\
169.2266	90.77954\\
169.3014	90.09666\\
169.373	89.4134\\
169.4408	88.7298\\
169.5052	88.04584\\
169.5662	87.36156\\
169.6236	86.67696\\
169.6774	85.9921\\
169.7276	85.30696\\
169.7744	84.62156\\
169.8176	83.93594\\
169.8574	83.25012\\
169.8936	82.56408\\
169.9262	81.87788\\
169.9552	81.1915\\
169.9808	80.505\\
170.0028	79.8184\\
170.0214	79.1316\\
170.0364	78.4448\\
170.0478	77.758\\
170.0556	77.071\\
170.06	76.384\\
170.0608	75.697\\
170.058	75.01\\
170.0518	74.3232\\
170.0418	73.6362\\
170.0286	72.9494\\
170.0116	72.2626\\
169.9912	71.5758\\
169.9672	70.8894\\
169.9396	70.2028\\
169.9144	69.5164\\
169.8868	68.83\\
169.8614	68.1434\\
169.8338	67.457\\
169.8086	66.7704\\
169.781	66.084\\
169.7556	65.3976\\
169.731	64.711\\
169.7062	64.0244\\
169.6816	63.338\\
169.6568	62.6514\\
169.6322	61.9648\\
169.6074	61.2782\\
169.5828	60.5918\\
169.5582	59.9052\\
169.5334	59.2186\\
169.5088	58.5322\\
169.484	57.8456\\
169.4594	57.159\\
169.4346	56.4724\\
169.41	55.786\\
169.3854	55.0994\\
169.3606	54.4128\\
169.336	53.7264\\
169.3112	53.0398\\
169.2866	52.3532\\
169.2618	51.6668\\
169.2372	50.9802\\
169.2126	50.2936\\
169.1878	49.607\\
169.1632	48.9206\\
169.1572	48.753\\
169.1384	48.234\\
169.09	47.5488\\
169.0128	46.8662\\
168.9066	46.1876\\
168.7716	45.514\\
168.608	44.8468\\
168.416	44.1872\\
168.1962	43.5364\\
167.9488	42.8956\\
167.6742	42.266\\
167.3732	41.6484\\
167.0462	41.0444\\
166.6936	40.4548\\
166.3164	39.8808\\
165.9148	39.3234\\
165.49	38.7836\\
165.0426	38.2624\\
164.5734	37.7608\\
164.0832	37.2796\\
163.5728	36.8196\\
163.0434	36.3818\\
162.496	35.9672\\
161.9312	35.576\\
161.3502	35.2094\\
160.7542	34.8678\\
160.1442	34.552\\
159.5214	34.2624\\
158.8868	33.9996\\
158.2414	33.764\\
157.5866	33.5562\\
156.9236	33.3766\\
156.2536	33.2254\\
155.5776	33.1028\\
154.8972	33.009\\
154.2134	32.9444\\
153.5272	32.909\\
152.8404	32.9028\\
152.1538	32.926\\
151.469	32.9784\\
150.7868	33.06\\
150.1088	33.1704\\
149.4362	33.3096\\
148.77	33.4776\\
148.1118	33.6736\\
147.4624	33.8974\\
146.823	34.1488\\
146.195	34.4272\\
145.5796	34.7322\\
145.4296	34.8072\\
145.4296	34.8072\\
145.4296	34.8072\\
145.4296	34.8072\\
144.9184	34.8982\\
144.2406	35.0106\\
143.5622	35.119\\
142.8832	35.2238\\
142.2038	35.325\\
141.5238	35.4228\\
140.8434	35.5172\\
140.1624	35.6078\\
139.481	35.6952\\
138.799	35.779\\
138.1168	35.8592\\
137.4342	35.936\\
136.751	36.0092\\
136.0676	36.0788\\
135.3838	36.145\\
134.6996	36.2076\\
134.0152	36.2668\\
133.3306	36.3224\\
132.6456	36.3744\\
131.9602	36.423\\
131.2748	36.468\\
130.589	36.5094\\
129.903	36.5474\\
129.217	36.5818\\
128.5306	36.6126\\
127.8442	36.64\\
127.1576	36.6638\\
126.471	36.684\\
125.7842	36.7008\\
125.0974	36.714\\
124.4104	36.7236\\
123.7234	36.7298\\
123.0364	36.7322\\
122.3494	36.7312\\
121.6626	36.7268\\
120.9756	36.7188\\
120.2888	36.7072\\
119.60188	36.692\\
118.91516	36.6734\\
118.22854	36.6512\\
117.54204	36.6254\\
116.85568	36.596\\
116.16948	36.5632\\
115.48346	36.5268\\
114.79762	36.487\\
114.11202	36.4436\\
113.42664	36.3966\\
112.74152	36.3462\\
112.05666	36.2922\\
111.37208	36.2346\\
110.68782	36.1736\\
110.00388	36.109\\
109.31974	36.0466\\
108.6353	35.9876\\
107.95054	35.9322\\
107.26552	35.8802\\
106.58024	35.8318\\
105.89474	35.787\\
105.209	35.7458\\
104.52304	35.708\\
103.83692	35.6738\\
103.15076	35.6402\\
102.46458	35.6066\\
101.77842	35.5732\\
101.092254	35.5396\\
100.406088	35.506\\
99.719922	35.4726\\
99.033756	35.439\\
98.347592	35.4054\\
97.66142	35.372\\
96.97526	35.3384\\
96.2891	35.3048\\
95.60292	35.2714\\
94.91676	35.2378\\
94.2306	35.2044\\
93.54444	35.1708\\
92.85826	35.1372\\
92.1721	35.1038\\
91.48594	35.0702\\
90.79976	35.0366\\
90.1136	35.0032\\
89.42744	34.9696\\
88.74128	34.936\\
88.0551	34.9026\\
87.36894	34.869\\
87.20148	34.8608\\
86.68278	34.8354\\
85.99588	34.8282\\
85.30942	34.853\\
84.62488	34.91\\
83.94378	34.9994\\
83.26766	35.1206\\
82.59802	35.2736\\
81.93632	35.4582\\
81.28406	35.6736\\
80.64268	35.9194\\
80.0136	36.1954\\
79.3982	36.5006\\
78.798	36.8344\\
78.214	37.1962\\
77.6478	37.5852\\
77.1006	38.0004\\
76.5736	38.441\\
76.0678	38.9058\\
75.5846	39.394\\
75.125	39.9046\\
74.6898	40.436\\
74.2802	40.9876\\
73.8972	41.5576\\
73.5414	42.1452\\
73.2136	42.749\\
72.9148	43.3674\\
72.6454	43.9994\\
72.406	44.6432\\
72.1972	45.2976\\
72.0196	45.9612\\
71.8734	46.6324\\
71.7592	47.3096\\
71.6768	47.9916\\
71.6268	48.6768\\
71.609	49.3634\\
71.6238	50.0502\\
71.6708	50.7356\\
71.75	51.4178\\
71.8614	52.0956\\
72.0046	52.7674\\
72.1792	53.4318\\
72.385	54.0872\\
72.6216	54.7322\\
72.8882	55.3652\\
73.1842	55.985\\
73.5094	56.5902\\
73.8626	57.1792\\
74.2432	57.7512\\
74.6502	58.3044\\
75.083	58.8378\\
75.5404	59.3504\\
76.0214	59.8406\\
76.525	60.3078\\
77.0502	60.7506\\
77.5956	61.1682\\
78.16	61.5598\\
78.7422	61.9242\\
79.3412	62.2608\\
79.9552	62.5686\\
80.58298	62.8474\\
81.22326	63.096\\
81.87456	63.3144\\
82.53544	63.5018\\
83.2044	63.6578\\
83.87998	63.782\\
84.56066	63.8744\\
85.24494	63.9346\\
85.9313	63.9624\\
86.6182	63.9578\\
87.30412	63.9208\\
87.98754	63.8516\\
88.66692	63.7502\\
89.34078	63.6168\\
90.00762	63.452\\
90.17018	63.411\\
90.67678	63.2968\\
91.3487	63.1536\\
92.02146	63.0146\\
92.69492	62.879\\
93.36908	62.7468\\
94.0439	62.6182\\
94.71938	62.493\\
95.3955	62.3712\\
96.07222	62.253\\
96.74956	62.1382\\
96.91488	62.1104\\
97.43236	62.0666\\
98.117536	62.0168\\
98.803002	61.9712\\
99.488694	61.9292\\
100.1745934	61.8906\\
100.860684	61.8554\\
101.546944	61.824\\
102.23336	61.796\\
102.9199	61.7716\\
103.60658	61.7508\\
104.29334	61.7334\\
104.98018	61.7196\\
105.66708	61.7092\\
106.35404	61.7026\\
107.04102	61.6994\\
107.728	61.6998\\
108.41498	61.7036\\
109.10192	61.711\\
109.78882	61.722\\
110.47564	61.7364\\
111.16238	61.7546\\
111.84904	61.7762\\
112.53556	61.8012\\
113.22194	61.8298\\
113.90818	61.862\\
114.59422	61.8978\\
115.28008	61.937\\
115.96574	61.9798\\
116.65116	62.0262\\
117.33632	62.076\\
118.02124	62.1294\\
118.70586	62.1864\\
119.39018	62.2468\\
120.0742	62.3108\\
120.7578	62.3782\\
121.4412	62.4492\\
122.124	62.5238\\
122.8066	62.6018\\
123.4888	62.6834\\
124.1704	62.7684\\
124.8516	62.857\\
125.5324	62.9492\\
126.2128	63.0448\\
126.8926	63.1438\\
127.5718	63.2464\\
128.2506	63.3526\\
128.9288	63.4622\\
129.6064	63.5752\\
130.2834	63.6918\\
130.9598	63.812\\
131.6366	63.9298\\
132.313	64.05\\
132.9888	64.1736\\
133.6638	64.3006\\
134.3384	64.431\\
135.0122	64.565\\
135.6852	64.7026\\
136.3576	64.8434\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.5216	64.878\\
136.6066	65.3902\\
136.711	66.0692\\
136.8114	66.7488\\
136.9082	67.429\\
137.0014	68.1096\\
137.0912	68.7908\\
137.1774	69.4722\\
137.2602	70.1542\\
137.3394	70.8366\\
137.4152	71.5194\\
137.4874	72.2026\\
137.556	72.8862\\
137.6212	73.57\\
137.6828	74.2542\\
137.741	74.9388\\
137.7956	75.6236\\
137.8466	76.3086\\
137.8942	76.994\\
137.9382	77.6796\\
137.9786	78.3654\\
138.0154	79.0514\\
138.0488	79.7376\\
138.0788	80.42388\\
138.105	81.11036\\
138.1336	81.79676\\
138.1598	82.48324\\
138.1884	83.16964\\
138.2146	83.85612\\
138.243	84.5425\\
138.2694	85.22898\\
138.2978	85.91538\\
138.324	86.60186\\
138.3526	87.28826\\
138.3788	87.97474\\
138.4074	88.66112\\
138.4336	89.3476\\
138.4622	90.034\\
138.4884	90.72048\\
138.5168	91.40688\\
138.5432	92.09336\\
138.5716	92.77976\\
138.5978	93.46624\\
138.6264	94.15262\\
138.6526	94.8391\\
138.6812	95.5255\\
138.7074	96.21198\\
138.7358	96.89838\\
138.7622	97.58486\\
138.7906	98.271248\\
138.8168	98.95773\\
138.8454	99.644122\\
138.8716	100.330604\\
138.9002	101.016996\\
138.9264	101.70348\\
138.955	102.38988\\
138.9812	103.07636\\
139.0096	103.76274\\
139.036	104.44922\\
139.0644	105.13562\\
139.0906	105.8221\\
139.1192	106.5085\\
139.1454	107.19498\\
139.174	107.88136\\
139.2002	108.56786\\
139.2286	109.25424\\
139.255	109.94072\\
139.2834	110.62712\\
139.3096	111.3136\\
139.3324	112.0002\\
139.3574	112.68674\\
139.3858	113.37314\\
139.4122	114.05962\\
139.435	114.74622\\
139.4598	115.43274\\
139.4884	116.11914\\
139.5146	116.80562\\
139.5374	117.49224\\
139.5624	118.17876\\
139.5908	118.86516\\
139.617	119.55164\\
139.6398	120.2382\\
139.6648	120.9248\\
139.6932	121.6112\\
139.7194	122.2976\\
139.7422	122.9842\\
139.7672	123.6708\\
139.7956	124.3572\\
139.8218	125.0436\\
139.8446	125.7302\\
139.8696	126.4168\\
139.898	127.1032\\
139.9244	127.7896\\
139.9472	128.4762\\
139.972	129.1628\\
140.0006	129.8492\\
140.0268	130.5356\\
140.0496	131.2222\\
140.0746	131.9088\\
140.103	132.5952\\
140.1292	133.2818\\
140.152	133.9684\\
140.177	134.6548\\
140.2054	135.3412\\
140.2316	136.0278\\
140.2544	136.7144\\
140.2794	137.4008\\
140.3078	138.0872\\
140.334	138.7738\\
140.3568	139.4604\\
140.3762	140.147\\
140.3918	140.8338\\
140.3956	141.0014\\
140.3642	141.5198\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
140.354	141.6872\\
139.839	141.755\\
139.157	141.8368\\
138.4744	141.9144\\
137.7914	141.9884\\
137.108	142.059\\
136.4244	142.126\\
135.7404	142.1896\\
135.056	142.2496\\
134.3712	142.306\\
133.6864	142.359\\
133.0012	142.4084\\
132.3156	142.4542\\
131.63	142.4966\\
130.9442	142.5354\\
130.258	142.5706\\
129.5718	142.6024\\
128.8854	142.6306\\
128.1988	142.6554\\
127.5124	142.6822\\
126.8258	142.7068\\
126.1394	142.7336\\
125.4528	142.7582\\
124.7664	142.7852\\
124.0798	142.8098\\
123.3934	142.8366\\
122.7068	142.8612\\
122.0204	142.888\\
121.3338	142.9126\\
120.6474	142.9394\\
119.96084	142.964\\
119.27438	142.991\\
118.58784	143.0156\\
117.90138	143.0424\\
117.21484	143.067\\
116.52838	143.0938\\
115.84184	143.1184\\
115.15538	143.1454\\
114.46884	143.17\\
113.78238	143.1968\\
113.09584	143.2214\\
112.40938	143.2482\\
111.72284	143.2728\\
111.03638	143.2998\\
110.34984	143.3244\\
109.66338	143.3512\\
108.97684	143.3758\\
108.29038	143.4026\\
107.60384	143.4272\\
106.91738	143.4542\\
106.23082	143.4788\\
105.54438	143.5056\\
104.85782	143.5302\\
104.17136	143.557\\
103.48482	143.5816\\
102.79836	143.6086\\
102.11182	143.6332\\
101.425364	143.66\\
100.738822	143.6846\\
100.052363	143.7114\\
99.36582	143.736\\
98.679362	143.763\\
97.99282	143.7876\\
97.30636	143.8144\\
96.61982	143.839\\
95.93336	143.8658\\
95.24682	143.8904\\
94.56036	143.9174\\
93.87382	143.942\\
93.18736	143.9688\\
92.50082	143.9934\\
91.81436	144.0202\\
91.1278	144.0448\\
90.44136	144.0718\\
89.7548	144.0964\\
89.06834	144.1232\\
88.3818	144.1478\\
87.69534	144.1746\\
87.0088	144.1992\\
86.32234	144.2262\\
85.6358	144.2508\\
84.94934	144.2776\\
84.2628	144.3022\\
83.57634	144.329\\
82.8898	144.3536\\
82.20314	144.3748\\
81.51638	144.3924\\
80.82954	144.4064\\
80.14264	144.417\\
79.4556	144.424\\
78.7688	144.4274\\
78.0818	144.4272\\
77.3948	144.4236\\
76.7078	144.4164\\
76.021	144.4058\\
75.334	144.3914\\
74.6474	144.3736\\
73.9606	144.3524\\
73.2742	144.3274\\
72.5878	144.299\\
71.9016	144.267\\
71.2154	144.2316\\
70.5296	144.1926\\
69.8436	144.1558\\
69.1574	144.1224\\
68.471	144.0926\\
67.7846	144.0662\\
67.098	144.0436\\
66.4114	144.0186\\
65.725	143.9902\\
65.0388	143.9582\\
64.3528	143.9228\\
63.6668	143.8838\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4994	143.8742\\
63.4258	143.36\\
63.3364	142.679\\
63.251	141.9972\\
63.1692	141.3152\\
63.0908	140.6326\\
63.016	139.9498\\
62.9448	139.2664\\
62.877	138.5828\\
62.8128	137.8988\\
62.7522	137.2146\\
62.695	136.53\\
62.6414	135.8452\\
62.5912	135.16\\
62.5446	134.4746\\
62.5016	133.789\\
62.462	133.103\\
62.426	132.417\\
62.3936	131.7308\\
62.3646	131.0444\\
62.3392	130.358\\
62.3116	129.6714\\
62.2864	128.985\\
62.2588	128.2986\\
62.2334	127.612\\
62.206	126.9256\\
62.1806	126.239\\
62.1588	125.5524\\
62.1404	124.8658\\
62.1256	124.1788\\
62.1144	123.492\\
62.1068	122.805\\
62.1026	122.118\\
62.102	121.431\\
62.105	120.7442\\
62.1114	120.0572\\
62.1214	119.37026\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.124	119.20262\\
62.6344	119.10726\\
63.3112	118.98916\\
63.9886	118.8751\\
64.6666	118.76454\\
65.3452	118.65746\\
66.0244	118.5539\\
66.704	118.45382\\
67.3842	118.35724\\
68.0648	118.26418\\
68.746	118.17462\\
69.4276	118.08858\\
70.1096	118.00604\\
70.792	117.92702\\
71.4748	117.85152\\
72.158	117.77954\\
72.8416	117.71106\\
73.5254	117.64612\\
74.2096	117.58472\\
74.8942	117.52682\\
75.579	117.47246\\
76.2642	117.42164\\
76.9496	117.37434\\
77.6352	117.33056\\
78.321	117.29032\\
79.007	117.25362\\
79.693	117.22046\\
80.37944	117.19082\\
81.06592	117.16472\\
81.75232	117.13644\\
82.43882	117.11042\\
83.12522	117.08212\\
83.81172	117.0561\\
84.49812	117.02782\\
85.1846	117.0018\\
85.871	116.9735\\
86.5575	116.94748\\
87.2439	116.9192\\
87.93038	116.89318\\
88.6168	116.86488\\
89.30328	116.83886\\
89.98968	116.81058\\
90.67618	116.78454\\
91.36258	116.75626\\
92.04906	116.73024\\
92.73558	116.70482\\
93.4221	116.67942\\
94.1086	116.65404\\
94.79512	116.62866\\
95.48164	116.60326\\
96.16816	116.57788\\
96.85466	116.55248\\
97.54118	116.5271\\
98.2277	116.50172\\
98.914216	116.47632\\
99.60073	116.45094\\
100.287246	116.42556\\
100.97376	116.40016\\
101.660276	116.37478\\
102.3468	116.3494\\
103.0333	116.324\\
103.71982	116.29862\\
104.40634	116.27322\\
105.09286	116.24784\\
105.77936	116.22246\\
106.46588	116.19706\\
107.1524	116.17168\\
107.83892	116.1463\\
108.52542	116.1209\\
108.69296	116.1147\\
109.21194	116.09552\\
109.897	116.04484\\
110.57908	115.96336\\
111.25674	115.85094\\
111.92858	115.7078\\
112.5932	115.53422\\
113.24924	115.3306\\
113.89534	115.09734\\
114.53016	114.8349\\
115.15238	114.54386\\
115.76072	114.22482\\
116.3539	113.87842\\
116.93072	113.5054\\
117.48996	113.10652\\
118.03046	112.6826\\
118.55112	112.23452\\
119.05086	111.76322\\
119.52864	111.26968\\
119.98346	110.7549\\
120.4144	110.21996\\
120.8206	109.66596\\
121.201	109.09406\\
121.5552	108.50544\\
121.882	107.90132\\
122.1812	107.28294\\
122.4518	106.6516\\
122.6936	106.0086\\
122.9058	105.35526\\
123.088	104.69296\\
123.2398	104.02304\\
123.361	103.3469\\
123.4514	102.66596\\
123.5108	101.981596\\
123.5388	101.29525\\
123.5356	100.608336\\
123.5012	99.922279\\
123.4356	99.238498\\
123.339	98.558412\\
123.2114	97.88342\\
123.0534	97.21494\\
122.865	96.55434\\
122.6468	95.903\\
122.3992	95.26224\\
122.1228	94.63344\\
121.818	94.01786\\
121.4854	93.41678\\
121.126	92.83146\\
120.7402	92.2631\\
120.329	91.71288\\
119.89306	91.18194\\
119.4335	90.67138\\
118.95118	90.18226\\
118.44712	89.7156\\
117.92234	89.27236\\
117.37792	88.85346\\
116.81502	88.45976\\
116.2348	88.09206\\
115.63844	87.75116\\
115.02718	87.43776\\
114.4023	87.15248\\
113.76508	86.89592\\
113.11686	86.66864\\
112.45896	86.47108\\
111.79276	86.30366\\
111.11962	86.16672\\
110.44096	86.06056\\
109.75816	85.9854\\
109.07266	85.94136\\
108.38584	85.92858\\
107.69918	85.94704\\
107.01406	85.99674\\
106.3319	86.07756\\
105.65414	86.18932\\
104.98216	86.33182\\
104.31736	86.50474\\
103.66112	86.70774\\
103.0148	86.94038\\
102.37972	87.2022\\
102.22502	87.2668\\
102.22502	87.2668\\
102.22502	87.2668\\
101.715694	87.36824\\
101.0404	87.49442\\
100.364362	87.61656\\
99.687704	87.73522\\
99.010444	87.8504\\
98.332598	87.96208\\
97.65418	88.07026\\
96.97522	88.17494\\
96.29574	88.27614\\
95.61574	88.37382\\
94.93524	88.468\\
94.25426	88.55868\\
93.57284	88.64586\\
92.89096	88.7295\\
92.20866	88.80964\\
91.52598	88.88626\\
90.84288	88.95938\\
90.15944	89.02896\\
89.47564	89.09502\\
88.7915	89.15756\\
88.10706	89.21656\\
87.42232	89.27204\\
86.7373	89.324\\
86.05204	89.37244\\
85.36652	89.41732\\
84.68078	89.45868\\
83.99484	89.49652\\
83.30872	89.5308\\
82.62242	89.56156\\
81.93598	89.58878\\
81.2494	89.61246\\
80.5627	89.63262\\
79.876	89.64922\\
79.189	89.6623\\
78.5022	89.67182\\
77.8152	89.67782\\
77.1282	89.68026\\
76.4412	89.67918\\
75.7542	89.67454\\
75.0674	89.66638\\
74.3804	89.65468\\
73.6936	89.63942\\
73.007	89.62064\\
72.3202	89.59832\\
71.6338	89.57246\\
70.9474	89.54306\\
70.2612	89.51012\\
69.5752	89.47366\\
68.8894	89.43366\\
68.2038	89.39012\\
67.5184	89.34306\\
66.8334	89.29246\\
66.1484	89.23834\\
65.464	89.18068\\
64.7796	89.1195\\
64.0958	89.0548\\
63.4122	88.98656\\
62.7286	88.91766\\
62.045	88.84874\\
61.3616	88.7798\\
60.678	88.71086\\
59.9946	88.64194\\
59.311	88.573\\
58.6276	88.50406\\
57.944	88.43514\\
57.2604	88.3662\\
56.577	88.29728\\
55.8934	88.22834\\
55.21	88.1594\\
54.5264	88.09048\\
53.8428	88.02154\\
53.1594	87.9526\\
52.4758	87.88368\\
51.7924	87.81474\\
51.1088	87.7458\\
50.4254	87.67688\\
49.7418	87.60794\\
49.0582	87.539\\
48.3748	87.47008\\
47.6912	87.40114\\
47.0078	87.3322\\
46.841	87.31538\\
46.3242	87.26328\\
45.6384	87.22318\\
44.9516	87.21838\\
44.2654	87.24928\\
43.5816	87.31578\\
42.9024	87.4177\\
42.2294	87.55478\\
41.5642	87.72662\\
40.909	87.93278\\
40.2654	88.17268\\
39.635	88.44572\\
39.0198	88.7511\\
38.4212	89.08804\\
37.841	89.45562\\
37.2806	89.85284\\
36.7416	90.27864\\
36.2254	90.73186\\
35.7334	91.21128\\
35.267	91.7156\\
34.8276	92.24348\\
34.416	92.79346\\
34.0336	93.36408\\
33.6814	93.95378\\
33.3602	94.561\\
33.071	95.18406\\
32.8146	95.82132\\
32.5916	96.47102\\
32.4028	97.13144\\
32.2484	97.80076\\
32.129	98.477214\\
32.045	99.15895\\
31.9964	99.8441328\\
31.9836	100.530912\\
32.0062	101.217436\\
32.0648	101.901848\\
32.1586	102.5823\\
32.2878	103.25696\\
32.4516	103.924\\
32.4926	104.0866\\
32.609	104.5927\\
32.755	105.26398\\
32.897	105.93612\\
33.0356	106.60898\\
33.1708	107.28256\\
33.3024	107.95682\\
33.4306	108.63174\\
33.5552	109.3073\\
33.6764	109.98352\\
33.7942	110.66034\\
33.8228	110.82552\\
33.8688	111.34282\\
33.9214	112.02778\\
33.9702	112.71304\\
34.0152	113.39854\\
34.0568	114.08426\\
34.0948	114.77018\\
34.1294	115.4563\\
34.1604	116.14258\\
34.1878	116.82902\\
34.2116	117.5156\\
34.232	118.20228\\
34.2488	118.88906\\
34.2622	119.5759\\
34.2718	120.2628\\
34.278	120.9498\\
34.2808	121.6368\\
34.2798	122.3238\\
34.2754	123.0108\\
34.2676	123.6976\\
34.256	124.3846\\
34.241	125.0714\\
34.2224	125.758\\
34.2004	126.4448\\
34.1746	127.1312\\
34.1454	127.8176\\
34.1128	128.5038\\
34.0766	129.1898\\
34.0368	129.8756\\
33.9934	130.5612\\
33.9466	131.2466\\
33.8962	131.9318\\
33.8422	132.6166\\
33.7848	133.3012\\
33.7238	133.9854\\
33.6594	134.6694\\
33.5914	135.353\\
33.5198	136.0362\\
33.4448	136.7192\\
33.3662	137.4016\\
33.284	138.0838\\
33.1984	138.7654\\
33.1094	139.4466\\
33.0196	140.1276\\
32.9298	140.8086\\
32.84	141.4898\\
32.7502	142.1708\\
32.6604	142.852\\
32.5706	143.533\\
32.4808	144.2142\\
32.3908	144.8952\\
32.301	145.5764\\
32.2112	146.2574\\
32.1214	146.9384\\
32.0316	147.6196\\
31.9418	148.3006\\
31.852	148.9818\\
31.7622	149.6628\\
31.6724	150.344\\
31.5826	151.025\\
31.4928	151.7062\\
31.403	152.3872\\
31.3132	153.0682\\
31.2232	153.7494\\
31.1334	154.4304\\
31.0436	155.1116\\
30.9538	155.7926\\
30.932	155.9588\\
30.864	156.4738\\
30.8032	157.158\\
30.7782	157.8444\\
30.789	158.5312\\
30.836	159.2164\\
30.9188	159.8984\\
31.0374	160.575\\
31.1912	161.2444\\
31.38	161.9048\\
31.6032	162.5544\\
31.8602	163.1916\\
32.1502	163.8142\\
32.4726	164.4208\\
32.8264	165.0096\\
33.2104	165.579\\
33.624	166.1276\\
34.0656	166.6536\\
34.5344	167.1558\\
35.0288	167.6326\\
35.5476	168.0828\\
36.0892	168.5052\\
36.6522	168.8986\\
37.2352	169.2618\\
37.8364	169.5942\\
38.4542	169.8942\\
39.087	170.1616\\
39.733	170.3954\\
40.3902	170.595\\
41.057	170.7598\\
41.7316	170.8894\\
42.412	170.9834\\
43.0964	171.0416\\
43.783	171.0636\\
44.4698	171.0498\\
45.1548	170.9998\\
45.8364	170.914\\
46.5124	170.7926\\
46.6772	170.762\\
47.1896	170.6774\\
47.8688	170.5738\\
48.5486	170.474\\
49.2288	170.3778\\
49.9094	170.2852\\
50.5906	170.196\\
51.2722	170.1104\\
51.9542	170.0282\\
52.6368	169.9496\\
53.3196	169.8746\\
54.0028	169.803\\
54.6864	169.7348\\
55.3704	169.6702\\
56.0546	169.6092\\
56.7392	169.5518\\
57.4242	169.4978\\
58.1092	169.4474\\
58.7946	169.4004\\
59.4802	169.357\\
60.166	169.3172\\
60.852	169.281\\
61.5382	169.2482\\
62.2246	169.219\\
62.9112	169.1932\\
63.5978	169.171\\
64.2846	169.1524\\
64.9714	169.1374\\
65.6582	169.1258\\
66.3452	169.1178\\
67.0322	169.1132\\
67.719	169.1124\\
68.406	169.115\\
69.093	169.1212\\
69.78	169.1308\\
70.4668	169.144\\
71.1536	169.1608\\
71.8402	169.181\\
72.5268	169.205\\
73.2132	169.2324\\
73.8996	169.2632\\
74.5856	169.2976\\
75.2716	169.3356\\
75.9574	169.3772\\
76.6428	169.4222\\
77.3282	169.4708\\
78.0132	169.523\\
78.6978	169.5786\\
79.3822	169.6378\\
80.06638	169.7004\\
80.75018	169.7666\\
81.4336	169.8364\\
82.11668	169.9096\\
82.79936	169.9864\\
83.48162	170.0668\\
84.16348	170.1506\\
84.8449	170.2378\\
85.52584	170.3286\\
86.20632	170.423\\
86.8863	170.5208\\
87.56576	170.6222\\
88.2447	170.727\\
88.92308	170.8354\\
89.6009	170.9472\\
90.27814	171.0626\\
90.95478	171.1814\\
91.63078	171.3036\\
92.30616	171.4294\\
92.98086	171.5588\\
93.6549	171.6914\\
94.32826	171.8276\\
95.00088	171.9674\\
95.6728	172.1104\\
96.34516	172.2514\\
97.01822	172.389\\
97.69198	172.5232\\
98.366426	172.6538\\
99.041536	172.781\\
99.717294	172.9046\\
100.393678	173.025\\
101.070672	173.1416\\
101.74826	173.2548\\
102.42642	173.3646\\
103.10514	173.4708\\
103.7844	173.5736\\
104.46418	173.6728\\
105.14446	173.7686\\
105.82522	173.8608\\
106.50644	173.9496\\
107.18812	174.0348\\
107.87024	174.1164\\
108.55276	174.1946\\
109.23566	174.2694\\
109.91896	174.3404\\
110.6026	174.408\\
111.28658	174.4722\\
111.9709	174.5328\\
112.6555	174.5898\\
113.3404	174.6434\\
114.02556	174.6934\\
114.71098	174.7398\\
115.39662	174.7828\\
116.08246	174.8222\\
116.76852	174.858\\
117.45474	174.8904\\
118.14112	174.9192\\
118.82764	174.9444\\
119.51428	174.966\\
120.201	174.9842\\
120.8878	174.999\\
121.5748	175.01\\
122.2616	175.0176\\
122.9486	175.0216\\
123.6356	175.022\\
124.3226	175.019\\
125.0096	175.0124\\
125.6964	175.0024\\
126.3834	174.9886\\
127.07	174.9714\\
127.7568	174.9506\\
128.4434	174.9264\\
129.1298	174.8986\\
129.8162	174.873\\
130.5026	174.845\\
131.1892	174.8194\\
131.8756	174.7916\\
132.562	174.7658\\
133.2486	174.738\\
133.935	174.7124\\
134.6214	174.6844\\
135.308	174.6588\\
135.9944	174.631\\
136.6808	174.6052\\
137.3674	174.5802\\
138.054	174.5552\\
138.7404	174.5302\\
139.427	174.5052\\
140.1136	174.4802\\
140.8	174.4552\\
141.4866	174.4302\\
142.173	174.4054\\
142.8596	174.3804\\
143.5462	174.3554\\
144.2326	174.3304\\
144.9192	174.3054\\
145.6058	174.2804\\
146.2922	174.2554\\
146.9788	174.2304\\
147.6654	174.2054\\
148.3518	174.1804\\
149.0384	174.1554\\
149.725	174.1304\\
150.4114	174.1054\\
151.098	174.0804\\
151.7846	174.0554\\
152.471	174.0304\\
153.1576	174.0054\\
153.3252	173.9992\\
153.844	173.9804\\
154.5294	173.9328\\
155.2122	173.858\\
155.8914	173.7556\\
156.566	173.6256\\
157.2348	173.4686\\
157.8966	173.2844\\
158.5504	173.0738\\
159.1952	172.8368\\
159.8298	172.574\\
160.4534	172.2858\\
161.0646	171.9724\\
161.6628	171.6346\\
162.2468	171.2728\\
162.8156	170.8878\\
163.3684	170.48\\
163.9042	170.0502\\
164.4222	169.599\\
164.9216	169.1272\\
165.4014	168.6356\\
165.8608	168.125\\
166.2994	167.5962\\
166.716	167.0502\\
167.1104	166.4876\\
167.4816	165.9096\\
167.829	165.317\\
168.1522	164.7108\\
168.4506	164.0922\\
168.7238	163.4618\\
168.9712	162.821\\
169.1924	162.1706\\
169.3872	161.512\\
169.5552	160.8458\\
169.696	160.1736\\
169.8096	159.496\\
169.8954	158.8144\\
169.9538	158.13\\
169.9844	157.4438\\
169.9872	156.7568\\
169.9622	156.0704\\
169.9094	155.3854\\
169.829	154.7032\\
169.721	154.0248\\
169.5856	153.3514\\
169.423	152.684\\
169.2336	152.0236\\
169.0178	151.3716\\
168.7756	150.7288\\
168.5076	150.0962\\
168.4414	149.9422\\
168.4414	149.9422\\
168.4414	149.9422\\
168.3382	149.4332\\
168.2094	148.7584\\
168.0848	148.0828\\
167.9636	147.4066\\
167.8458	146.7298\\
167.7316	146.0524\\
167.621	145.3744\\
167.5138	144.6958\\
167.41	144.0166\\
167.3098	143.337\\
167.213	142.657\\
167.1198	141.9762\\
167.0302	141.2952\\
166.944	140.6136\\
166.8612	139.9316\\
166.782	139.2492\\
166.7064	138.5664\\
166.6344	137.8832\\
166.5656	137.1996\\
166.5006	136.5158\\
166.439	135.8316\\
166.381	135.147\\
166.3264	134.4622\\
166.2756	133.7772\\
166.228	133.0918\\
166.1842	132.4062\\
166.1438	131.7204\\
166.1068	131.0344\\
166.0736	130.3482\\
166.0438	129.662\\
166.0176	128.9754\\
165.9948	128.2888\\
165.9756	127.6022\\
165.96	126.9154\\
165.948	126.2284\\
165.9394	125.5414\\
165.9344	124.8546\\
165.933	124.1676\\
165.935	123.4806\\
165.9406	122.7936\\
165.9498	122.1066\\
165.9624	121.4198\\
165.9786	120.733\\
165.9984	120.0464\\
166.0216	119.35974\\
166.0486	118.67328\\
166.0788	117.98698\\
166.1128	117.30082\\
166.1502	116.61486\\
166.1912	115.9291\\
166.2358	115.24356\\
166.2838	114.55826\\
166.3354	113.87322\\
166.3904	113.18844\\
166.449	112.50396\\
166.5112	111.8198\\
166.5768	111.13596\\
166.646	110.45248\\
166.7188	109.76936\\
166.795	109.08662\\
166.8748	108.40428\\
166.958	107.72236\\
167.0448	107.04088\\
167.1352	106.35984\\
167.229	105.6793\\
167.3262	104.99924\\
167.427	104.3197\\
167.5314	103.64068\\
167.6392	102.9622\\
167.7504	102.2843\\
167.8652	101.606972\\
167.9836	100.930248\\
168.0996	100.253148\\
168.2124	99.57547\\
168.3216	98.897222\\
168.4272	98.21842\\
168.5294	97.53908\\
168.6282	96.85922\\
168.7234	96.17888\\
168.815	95.49804\\
168.9032	94.81674\\
168.988	94.135\\
169.0692	93.45282\\
169.1468	92.77024\\
169.2208	92.08726\\
169.2916	91.40392\\
169.3586	90.72022\\
169.4222	90.03618\\
169.4822	89.35182\\
169.5386	88.66718\\
169.5916	87.98224\\
169.6412	87.29704\\
169.687	86.61158\\
169.7294	85.92592\\
169.7684	85.24002\\
169.8036	84.55396\\
169.8354	83.8677\\
169.8636	83.1813\\
169.8884	82.49476\\
169.9096	81.8081\\
169.9272	81.12134\\
169.9412	80.4345\\
169.9518	79.7476\\
169.9588	79.0606\\
169.9624	78.3736\\
169.9622	77.6868\\
169.9586	76.9998\\
169.9516	76.3128\\
169.9408	75.6258\\
169.9266	74.939\\
169.909	74.2522\\
169.8876	73.5656\\
169.8628	72.8792\\
169.8344	72.1928\\
169.8082	71.5062\\
169.7798	70.8198\\
169.7536	70.1334\\
169.7252	69.447\\
169.699	68.7604\\
169.6706	68.074\\
169.6444	67.3876\\
169.616	66.7012\\
169.5898	66.0146\\
169.5614	65.3284\\
169.5324	64.642\\
169.5032	63.9556\\
169.4742	63.2692\\
169.445	62.5828\\
169.416	61.8964\\
169.387	61.21\\
169.3578	60.5238\\
169.3288	59.8374\\
169.2998	59.151\\
169.2706	58.4646\\
169.2416	57.7782\\
169.2124	57.0918\\
169.1834	56.4056\\
169.1544	55.7192\\
169.1252	55.0328\\
169.0962	54.3464\\
169.0672	53.66\\
169.038	52.9736\\
169.009	52.2872\\
168.9798	51.601\\
168.9508	50.9146\\
168.9218	50.2282\\
168.8926	49.5418\\
168.8636	48.8554\\
168.8564	48.688\\
168.8346	48.169\\
168.7814	47.4842\\
168.6992	46.8022\\
168.5876	46.1244\\
168.447	45.452\\
168.2774	44.7864\\
168.0794	44.1286\\
167.853	43.48\\
167.599	42.8418\\
167.3176	42.2152\\
167.0094	41.6012\\
166.6752	41.0012\\
166.3152	40.416\\
165.9306	39.847\\
165.5216	39.295\\
165.0892	38.7612\\
164.6342	38.2466\\
164.1574	37.7522\\
163.6596	37.2786\\
163.142	36.827\\
162.6054	36.3982\\
162.0508	35.993\\
161.4792	35.6118\\
160.8918	35.2558\\
160.2894	34.9256\\
159.6736	34.6216\\
159.045	34.3444\\
158.4052	34.0944\\
157.755	33.8724\\
157.096	33.6788\\
156.4292	33.5136\\
155.756	33.3774\\
155.0774	33.2702\\
154.395	33.1926\\
153.7096	33.1444\\
153.023	33.1258\\
152.3362	33.1368\\
151.6504	33.1774\\
150.9672	33.2476\\
150.2874	33.3472\\
149.6126	33.476\\
148.9442	33.6338\\
148.283	33.8202\\
147.6306	34.035\\
146.988	34.2778\\
146.3564	34.548\\
145.7372	34.8452\\
145.5862	34.9184\\
145.5862	34.9184\\
145.5862	34.9184\\
145.5862	34.9184\\
145.074	35.0034\\
144.395	35.1078\\
143.7154	35.208\\
143.0352	35.3048\\
142.3546	35.398\\
141.6734	35.4878\\
140.992	35.574\\
140.31	35.6568\\
139.6276	35.736\\
138.9448	35.8118\\
138.2616	35.884\\
137.578	35.9526\\
136.8942	36.0178\\
136.2098	36.0794\\
135.5254	36.1374\\
134.8406	36.192\\
134.1554	36.243\\
133.4702	36.2906\\
132.7846	36.3344\\
132.0988	36.375\\
131.4128	36.4118\\
130.7266	36.4452\\
130.0402	36.475\\
129.3538	36.5014\\
128.6672	36.524\\
127.9804	36.5432\\
127.2936	36.559\\
126.6068	36.5712\\
125.9198	36.5798\\
125.2328	36.5848\\
124.546	36.5864\\
123.859	36.5844\\
123.172	36.5788\\
122.485	36.5696\\
121.7982	36.557\\
121.1114	36.5408\\
120.4246	36.5212\\
119.73808	36.4978\\
119.05162	36.4712\\
118.3653	36.4408\\
117.67916	36.407\\
116.9932	36.3696\\
116.30744	36.3286\\
115.62188	36.2842\\
114.93658	36.2362\\
114.25154	36.1846\\
113.56676	36.1296\\
112.88182	36.0768\\
112.1966	36.0274\\
111.51116	35.9814\\
110.82548	35.9392\\
110.1396	35.9004\\
109.45352	35.865\\
108.76726	35.8332\\
108.08086	35.805\\
107.39432	35.7804\\
106.70766	35.7594\\
106.0209	35.7418\\
105.33406	35.7276\\
104.64716	35.7172\\
103.96022	35.7102\\
103.27324	35.7068\\
102.58626	35.7068\\
101.89928	35.7106\\
101.212334	35.7178\\
100.525434	35.7284\\
99.8385982	35.7428\\
99.151776	35.7576\\
98.464954	35.7726\\
97.77814	35.7876\\
97.09132	35.8026\\
96.4045	35.8176\\
95.71768	35.8326\\
95.03084	35.8474\\
94.34402	35.8624\\
93.6572	35.8774\\
92.97038	35.8924\\
92.28356	35.9074\\
91.59674	35.9224\\
90.90992	35.9374\\
90.2231	35.9524\\
89.53628	35.9672\\
88.84946	35.9822\\
88.16264	35.9972\\
87.47582	36.0122\\
86.789	36.0272\\
86.10218	36.0422\\
85.41536	36.0572\\
84.72854	36.0722\\
84.0417	36.087\\
83.35488	36.102\\
83.18728	36.1058\\
82.66806	36.117\\
81.98238	36.1582\\
81.29936	36.2312\\
80.62054	36.3364\\
79.9474	36.4734\\
79.2816	36.642\\
78.6242	36.8418\\
77.9772	37.0722\\
77.3416	37.3328\\
76.719	37.6232\\
76.111	37.9426\\
75.5184	38.2902\\
74.943	38.6652\\
74.3858	39.067\\
73.8482	39.4946\\
73.3314	39.947\\
72.8364	40.4234\\
72.3644	40.9224\\
71.9164	41.4432\\
71.4934	41.9844\\
71.0964	42.545\\
70.7262	43.1236\\
70.3836	43.719\\
70.0696	44.3298\\
69.7846	44.9548\\
69.5294	45.5926\\
69.3044	46.2416\\
69.1104	46.9006\\
68.9474	47.568\\
68.8162	48.2422\\
68.7168	48.9218\\
68.6496	49.6054\\
68.6146	50.2916\\
68.612	50.9784\\
68.6418	51.6648\\
68.7038	52.3488\\
68.798	53.0292\\
68.924	53.7044\\
69.0818	54.373\\
69.2708	55.0334\\
69.4908	55.6842\\
69.7412	56.3238\\
70.0214	56.951\\
70.3308	57.5644\\
70.6686	58.1624\\
71.0344	58.7438\\
71.4272	59.3074\\
71.846	59.8518\\
72.29	60.376\\
72.7582	60.8786\\
73.2494	61.3586\\
73.7628	61.815\\
74.2972	62.2468\\
74.8512	62.6528\\
75.4238	63.0322\\
76.0136	63.3844\\
76.6194	63.7084\\
77.2396	64.0034\\
77.8732	64.269\\
78.5186	64.5044\\
79.1742	64.7092\\
79.8388	64.8828\\
80.51084	65.025\\
81.18884	65.1352\\
81.87128	65.2136\\
82.55664	65.2596\\
83.24342	65.2734\\
83.93008	65.2548\\
84.61512	65.2038\\
85.29698	65.1208\\
85.97418	65.0056\\
86.6452	64.8588\\
87.30856	64.6804\\
87.9628	64.471\\
88.60644	64.231\\
88.76324	64.1718\\
88.76324	64.1718\\
88.76324	64.1718\\
89.27558	64.0868\\
89.9546	63.9824\\
90.63422	63.8822\\
91.31436	63.7854\\
91.99498	63.6922\\
92.67608	63.6024\\
93.35762	63.5162\\
94.0396	63.4334\\
94.722	63.3542\\
95.4048	63.2786\\
96.088	63.2064\\
96.77154	63.1376\\
97.45542	63.0726\\
98.139638	63.011\\
98.824162	62.9528\\
99.508976	62.8982\\
100.1940614	62.8472\\
100.8794	62.7998\\
101.564976	62.7558\\
102.25076	62.7154\\
102.93676	62.6784\\
103.62294	62.6452\\
104.30926	62.6152\\
104.99574	62.589\\
105.68236	62.5662\\
106.36908	62.547\\
107.05588	62.5314\\
107.74276	62.5192\\
108.42968	62.5106\\
109.11664	62.5056\\
109.80362	62.504\\
110.4906	62.506\\
111.17758	62.5116\\
111.8645	62.5206\\
112.55136	62.5334\\
113.23816	62.5494\\
113.92486	62.5692\\
114.61144	62.5924\\
115.2979	62.6192\\
115.98422	62.6496\\
116.67036	62.6834\\
117.35634	62.7208\\
118.0421	62.7618\\
118.72764	62.8062\\
119.41294	62.8542\\
120.098	62.9058\\
120.7828	62.9608\\
121.4672	63.0194\\
122.1514	63.0814\\
122.8352	63.147\\
123.5188	63.2162\\
124.2018	63.289\\
124.8846	63.3652\\
125.567	63.4448\\
126.2488	63.528\\
126.9304	63.6148\\
127.6114	63.705\\
128.292	63.7988\\
128.9728	63.8904\\
129.6542	63.9786\\
130.3358	64.0632\\
131.018	64.1442\\
131.7006	64.2218\\
132.383	64.3016\\
133.065	64.3848\\
133.7464	64.4716\\
134.4274	64.5618\\
135.108	64.6556\\
135.788	64.7528\\
136.4676	64.8536\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.6334	64.8782\\
136.7048	65.3926\\
136.7912	66.0742\\
136.8734	66.7562\\
136.9522	67.4388\\
137.0274	68.1216\\
137.0992	68.8048\\
137.1674	69.4884\\
137.232	70.1724\\
137.2932	70.8566\\
137.3508	71.5412\\
137.4048	72.226\\
137.4554	72.9112\\
137.5024	73.5964\\
137.546	74.282\\
137.5858	74.968\\
137.6224	75.654\\
137.6552	76.3402\\
137.6846	77.0264\\
137.7104	77.713\\
};
\node[right, align=left]
at (axis cs:0,200) {a) WF (200.10 sec)};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	10\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:120,10) { S};
\end{axis}

\begin{axis}[%
width=0.326\figurewidth,
height=0.326\figureheight,
at={(0.337\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
clip=false,
xmin=0.5,
xmax=200.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {result_plots/wall_following_bug-2.png};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120	10\\
120	10\\
120	10\\
120	10\\
120	10\\
119.8293	10.4904\\
119.5985	11.1376\\
119.36714	11.7844\\
119.13578	12.4312\\
118.90442	13.078\\
118.67306	13.725\\
118.4417	14.3718\\
118.21034	15.0186\\
117.97898	15.6656\\
117.74762	16.3124\\
117.51626	16.9592\\
117.2849	17.606\\
117.05354	18.253\\
116.82218	18.8998\\
116.59082	19.5466\\
116.35946	20.1934\\
116.12808	20.8404\\
115.89672	21.4872\\
115.66536	22.134\\
115.434	22.7808\\
115.20264	23.4278\\
114.97128	24.0746\\
114.73992	24.7214\\
114.50856	25.3684\\
114.2772	26.0152\\
114.04584	26.662\\
113.81448	27.3088\\
113.58312	27.9558\\
113.35176	28.6026\\
113.1204	29.2494\\
112.88904	29.8962\\
112.65768	30.5432\\
112.42632	31.19\\
112.19496	31.8368\\
111.9636	32.4838\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.3915	32.7034\\
110.7085	32.7772\\
110.02506	32.847\\
109.34128	32.9132\\
108.65716	32.976\\
107.97274	33.035\\
107.288	33.0908\\
106.603	33.1428\\
105.91774	33.1914\\
105.23224	33.2364\\
104.5465	33.278\\
103.86058	33.316\\
103.17446	33.3504\\
102.48816	33.3812\\
101.801844	33.4116\\
101.115524	33.4418\\
100.429204	33.472\\
99.742884	33.5022\\
99.056564	33.5324\\
98.370242	33.5626\\
97.68392	33.5928\\
96.9976	33.623\\
96.31128	33.6532\\
95.62496	33.6834\\
94.93864	33.7136\\
94.25232	33.7438\\
93.566	33.774\\
92.87968	33.8042\\
92.19336	33.8344\\
91.50704	33.8646\\
90.82072	33.8948\\
90.1344	33.925\\
89.44808	33.9552\\
88.76176	33.9854\\
88.07544	34.0156\\
87.38912	34.0458\\
86.7028	34.0758\\
86.01828	34.1334\\
85.33738	34.224\\
84.66172	34.3478\\
83.99298	34.5048\\
83.33272	34.6942\\
82.68256	34.916\\
82.04406	35.1692\\
81.41874	35.4536\\
80.80814	35.7682\\
80.21368	36.1124\\
79.6368	36.4854\\
79.079	36.8862\\
78.5414	37.3138\\
78.0256	37.7674\\
77.5326	38.2456\\
77.0636	38.7476\\
76.6198	39.2718\\
76.2022	39.8172\\
75.8118	40.3826\\
75.4498	40.9662\\
75.1168	41.567\\
74.8136	42.1834\\
74.541	42.814\\
74.2998	43.457\\
74.0902	44.1112\\
73.9132	44.775\\
73.7688	45.4464\\
73.6576	46.1244\\
73.5796	46.8068\\
73.5354	47.4922\\
73.5248	48.1792\\
73.5478	48.8656\\
73.6046	49.5502\\
73.6678	50.2342\\
73.7312	50.9184\\
73.7946	51.6024\\
73.858	52.2864\\
73.9216	52.9704\\
73.985	53.6546\\
74.0484	54.3386\\
74.1118	55.0226\\
74.1754	55.7066\\
74.2388	56.3908\\
74.3022	57.0748\\
74.3656	57.7588\\
74.4292	58.4428\\
74.4926	59.127\\
74.556	59.811\\
74.6196	60.495\\
74.683	61.179\\
74.7464	61.863\\
74.8098	62.5472\\
74.8734	63.2312\\
74.9368	63.9152\\
75.0002	64.5992\\
75.0636	65.2834\\
75.1272	65.9674\\
75.1906	66.6514\\
75.254	67.3354\\
75.3176	68.0196\\
75.381	68.7036\\
75.4444	69.3876\\
75.5078	70.0716\\
75.5714	70.7558\\
75.6348	71.4398\\
75.6982	72.1238\\
75.7616	72.8078\\
75.8252	73.492\\
75.8886	74.176\\
75.952	74.86\\
76.0154	75.544\\
76.079	76.228\\
76.1424	76.9122\\
76.2058	77.5962\\
76.2694	78.2802\\
76.3328	78.9642\\
76.3962	79.6484\\
76.4596	80.33238\\
76.5232	81.01644\\
76.5866	81.70048\\
76.65	82.38452\\
76.7134	83.06858\\
76.777	83.75262\\
76.8404	84.43668\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.8558	84.6036\\
76.3406	84.66896\\
75.6588	84.75298\\
74.9774	84.83988\\
74.2964	84.9303\\
73.6158	85.02424\\
72.9358	85.12168\\
72.2562	85.22262\\
71.5772	85.32704\\
70.8988	85.43498\\
70.221	85.54642\\
69.5436	85.66134\\
68.867	85.77974\\
68.1908	85.90164\\
67.5154	86.027\\
66.8406	86.15586\\
66.1664	86.2882\\
65.493	86.424\\
64.8204	86.56326\\
64.1484	86.706\\
63.476	86.84658\\
62.8028	86.98376\\
62.129	87.11748\\
61.4544	87.24772\\
60.7792	87.3745\\
60.1034	87.49778\\
59.427	87.61758\\
58.7498	87.7339\\
58.0722	87.84672\\
57.394	87.95606\\
56.7152	88.0619\\
56.0358	88.16424\\
55.356	88.26306\\
54.6758	88.3584\\
53.9952	88.45306\\
53.3148	88.5477\\
52.6344	88.64234\\
51.954	88.73696\\
51.2736	88.8316\\
50.593	88.92622\\
49.9126	89.02086\\
49.2322	89.11548\\
48.5518	89.21012\\
47.8714	89.30476\\
47.191	89.39938\\
46.5104	89.49402\\
45.83	89.58864\\
45.1496	89.68328\\
44.4692	89.7779\\
43.7888	89.87254\\
43.1084	89.96718\\
42.4278	90.0618\\
41.7474	90.15644\\
41.067	90.25106\\
40.3866	90.3457\\
39.7062	90.44032\\
39.0256	90.53496\\
38.3496	90.65654\\
37.6802	90.81082\\
37.0192	90.99774\\
36.3682	91.21684\\
35.7288	91.46762\\
35.1024	91.74948\\
34.4904	92.06172\\
33.8946	92.40358\\
33.3164	92.77426\\
32.757	93.17286\\
32.2178	93.59844\\
31.7	94.04994\\
31.2052	94.52628\\
30.7342	95.02634\\
30.2884	95.54888\\
29.8686	96.09268\\
29.4762	96.6564\\
29.1118	97.2387\\
28.7764	97.83816\\
28.4708	98.45336\\
28.1958	99.082806\\
27.952	99.724984\\
27.74	100.37835\\
27.5602	101.04133\\
27.4132	101.712328\\
27.2992	102.38972\\
27.2188	103.0719\\
27.1718	103.7572\\
27.1584	104.44398\\
27.1788	105.13058\\
27.2328	105.81536\\
27.3204	106.49668\\
27.4414	107.17286\\
27.5952	107.84232\\
27.7818	108.5034\\
28.0006	109.15454\\
28.251	109.79418\\
28.5324	110.42076\\
28.8444	111.03278\\
29.186	111.62876\\
29.27	111.7738\\
29.27	111.7738\\
29.27	111.7738\\
29.27	111.7738\\
29.27	111.7738\\
29.352	112.28662\\
29.458	112.96538\\
29.5668	113.64368\\
29.6792	114.3214\\
29.7952	114.99854\\
29.9146	115.67508\\
30.0374	116.35098\\
30.1636	117.02626\\
30.2936	117.70086\\
30.4268	118.3748\\
30.5636	119.04802\\
30.7038	119.72056\\
30.8418	120.3936\\
30.9766	121.0672\\
31.1078	121.7416\\
31.2354	122.4166\\
31.3596	123.0922\\
31.4804	123.7684\\
31.5978	124.4454\\
31.7114	125.1228\\
31.8218	125.801\\
31.9286	126.4796\\
32.0318	127.1588\\
32.1316	127.8384\\
32.228	128.5186\\
32.3208	129.1994\\
32.41	129.8804\\
32.4958	130.562\\
32.578	131.2442\\
32.6568	131.9266\\
32.732	132.6094\\
32.8038	133.2926\\
32.872	133.9762\\
32.9366	134.6602\\
32.9978	135.3444\\
33.0554	136.029\\
33.1094	136.7138\\
33.16	137.399\\
33.207	138.0844\\
33.2506	138.77\\
33.2904	139.4558\\
33.3268	140.1418\\
33.3598	140.828\\
33.3892	141.5144\\
33.415	142.2008\\
33.4372	142.8874\\
33.4616	143.574\\
33.484	144.2606\\
33.5084	144.9472\\
33.5306	145.6338\\
33.555	146.3204\\
33.5772	147.007\\
33.6018	147.6936\\
33.624	148.3802\\
33.6456	149.0668\\
33.6672	149.7534\\
33.6886	150.44\\
33.7102	151.1268\\
33.7318	151.8134\\
33.7534	152.5\\
33.775	153.1866\\
33.7966	153.8734\\
33.8182	154.56\\
33.8396	155.2466\\
33.8612	155.9332\\
33.8828	156.62\\
33.9044	157.3066\\
33.926	157.9932\\
33.9476	158.6798\\
33.9692	159.3664\\
33.9906	160.0532\\
34.0122	160.7398\\
34.0338	161.4264\\
34.0554	162.113\\
34.077	162.7998\\
34.0986	163.4864\\
34.1202	164.173\\
34.169	164.8582\\
34.251	165.5402\\
34.3664	166.2174\\
34.5148	166.888\\
34.696	167.5506\\
34.9096	168.2034\\
35.1548	168.8452\\
35.4312	169.474\\
35.7382	170.0884\\
36.0748	170.6872\\
36.4406	171.2686\\
36.8342	171.8316\\
37.2552	172.3744\\
37.7022	172.896\\
38.1742	173.395\\
38.6702	173.8702\\
39.1888	174.3206\\
39.729	174.745\\
40.2894	175.1424\\
40.8684	175.5118\\
41.465	175.8522\\
42.0776	176.1632\\
42.7046	176.4436\\
43.3446	176.693\\
43.9962	176.9106\\
44.6576	177.0962\\
45.3272	177.249\\
46.0036	177.3686\\
46.685	177.455\\
47.37	177.508\\
48.0566	177.5272\\
48.7434	177.5128\\
49.4286	177.4646\\
50.1106	177.383\\
50.7878	177.268\\
51.4586	177.1198\\
52.1212	176.939\\
52.7742	176.7258\\
53.416	176.481\\
54.045	176.205\\
54.6598	175.8984\\
55.2586	175.562\\
55.8404	175.1966\\
56.4034	174.8032\\
56.5404	174.7064\\
56.5404	174.7064\\
56.5404	174.7064\\
56.5404	174.7064\\
56.5404	174.7064\\
56.5404	174.7064\\
57.0528	174.6226\\
57.7312	174.5142\\
58.4092	174.4028\\
59.0864	174.288\\
59.7632	174.1696\\
60.4392	174.0478\\
61.1148	173.9224\\
61.7896	173.7938\\
62.4636	173.6614\\
63.137	173.5258\\
63.8098	173.3866\\
64.483	173.2494\\
65.1568	173.1158\\
65.8314	172.9856\\
66.5066	172.859\\
67.1824	172.7358\\
67.859	172.616\\
68.536	172.4998\\
69.2136	172.387\\
69.892	172.2778\\
70.5706	172.172\\
71.25	172.0698\\
71.9298	171.971\\
72.6102	171.8758\\
73.291	171.784\\
73.9724	171.6958\\
74.654	171.611\\
75.3362	171.5298\\
76.0188	171.4522\\
76.7018	171.378\\
77.3852	171.3072\\
78.0688	171.2402\\
78.7528	171.1766\\
79.4372	171.1164\\
80.12186	171.0598\\
80.8068	171.0068\\
81.492	170.9574\\
82.17744	170.9114\\
82.8631	170.8688\\
83.54898	170.83\\
84.23506	170.7946\\
84.9213	170.7628\\
85.6077	170.7344\\
86.29424	170.7096\\
86.9807	170.6828\\
87.66724	170.658\\
88.35368	170.631\\
89.04022	170.6064\\
89.72668	170.5794\\
90.41322	170.5548\\
91.09968	170.5278\\
91.78622	170.503\\
92.47268	170.4762\\
93.15922	170.4514\\
93.84566	170.4244\\
94.5322	170.3998\\
95.21866	170.3728\\
95.9052	170.348\\
96.59166	170.3212\\
97.2782	170.2964\\
97.96466	170.2694\\
98.65119	170.2448\\
99.337846	170.2236\\
100.0244306	170.2002\\
100.710888	170.1732\\
101.397428	170.1486\\
102.08408	170.1274\\
102.77066	170.1038\\
103.45712	170.077\\
104.14366	170.0522\\
104.83032	170.031\\
105.5169	170.0076\\
106.20336	169.9808\\
106.8899	169.956\\
107.57656	169.9348\\
108.26314	169.9114\\
108.9496	169.8846\\
109.63614	169.8598\\
110.3228	169.8386\\
111.00938	169.8152\\
111.69584	169.7882\\
112.38238	169.7636\\
113.06904	169.7424\\
113.75562	169.719\\
114.44208	169.692\\
115.12862	169.6674\\
115.81526	169.6462\\
116.50202	169.6284\\
117.18886	169.6142\\
117.87576	169.6036\\
118.5627	169.5966\\
119.24968	169.593\\
119.93666	169.593\\
120.6236	169.5966\\
121.3106	169.6036\\
121.9974	169.6142\\
122.6844	169.6284\\
123.371	169.6462\\
124.0578	169.6674\\
124.7442	169.6922\\
125.4306	169.7204\\
126.117	169.7524\\
126.803	169.7878\\
127.4888	169.8266\\
128.1748	169.8634\\
128.861	169.8966\\
129.5474	169.9264\\
130.2338	169.9526\\
130.9204	169.9752\\
131.6072	169.9944\\
132.294	170.01\\
132.9808	170.022\\
133.6678	170.0304\\
134.3548	170.0354\\
135.0418	170.0368\\
135.7288	170.0346\\
136.4158	170.029\\
137.1026	170.0198\\
137.7894	170.0072\\
138.4762	169.9908\\
139.163	169.971\\
139.8496	169.9476\\
140.536	169.9208\\
141.2226	169.896\\
141.9092	169.8748\\
142.5958	169.8514\\
143.2822	169.8246\\
143.9688	169.7998\\
144.6554	169.7786\\
145.342	169.7552\\
146.0286	169.7312\\
146.7152	169.707\\
147.4018	169.683\\
148.0882	169.659\\
148.7748	169.635\\
149.4614	169.6108\\
150.148	169.5868\\
150.8346	169.5628\\
151.5212	169.5386\\
152.2076	169.5146\\
152.8942	169.4906\\
153.5808	169.4664\\
154.2674	169.4424\\
154.954	169.4184\\
155.6404	169.3944\\
156.327	169.3702\\
157.0136	169.3462\\
157.7002	169.3222\\
158.3868	169.298\\
159.0734	169.274\\
159.7598	169.25\\
160.4464	169.2258\\
161.133	169.2018\\
161.818	169.1506\\
162.4996	169.066\\
163.1764	168.9482\\
163.8466	168.7972\\
164.5084	168.6136\\
165.1606	168.3978\\
165.8014	168.1502\\
166.4292	167.8716\\
167.0426	167.5624\\
167.64	167.2234\\
168.2202	166.8558\\
168.7816	166.46\\
169.323	166.037\\
169.843	165.5882\\
170.3402	165.1144\\
170.8136	164.6166\\
171.2622	164.0964\\
171.6846	163.5546\\
172.0798	162.9928\\
172.4472	162.4124\\
172.7856	161.8146\\
173.0942	161.201\\
173.3724	160.573\\
173.6194	159.932\\
173.8348	159.2798\\
174.0178	158.6176\\
174.1682	157.9474\\
174.2854	157.2706\\
174.3694	156.5888\\
174.4198	155.9038\\
174.4366	155.217\\
174.4196	154.5304\\
174.369	153.8452\\
174.285	153.1636\\
174.1674	152.4868\\
174.017	151.8166\\
173.8336	151.1546\\
173.6182	150.5024\\
173.371	149.8614\\
173.0926	149.2334\\
172.7838	148.6198\\
172.4452	148.0222\\
172.0778	147.4418\\
171.6822	146.8802\\
171.2598	146.3386\\
171.156	146.207\\
171.156	146.207\\
171.156	146.207\\
171.156	146.207\\
171.156	146.207\\
171.156	146.207\\
171.156	146.207\\
171.0892	145.692\\
171.0032	145.0104\\
170.9144	144.3292\\
170.8222	143.6484\\
170.7264	142.968\\
170.627	142.2884\\
170.5242	141.609\\
170.4178	140.9304\\
170.308	140.2522\\
170.1948	139.5746\\
170.078	138.8976\\
169.9576	138.2214\\
169.8338	137.5456\\
169.7066	136.8704\\
169.5758	136.196\\
169.4416	135.5222\\
169.304	134.8492\\
169.1684	134.1758\\
169.0364	133.5016\\
168.9078	132.8268\\
168.7826	132.1512\\
168.6608	131.4752\\
168.5426	130.7984\\
168.428	130.121\\
168.3168	129.4432\\
168.209	128.7646\\
168.1048	128.0856\\
168.004	127.406\\
167.9068	126.726\\
167.8132	126.0454\\
167.723	125.3644\\
167.6362	124.683\\
167.553	124.001\\
167.4734	123.3186\\
167.3972	122.6358\\
167.3246	121.9528\\
167.2554	121.2692\\
167.1898	120.5854\\
167.1278	119.90124\\
167.0692	119.21676\\
167.0142	118.53198\\
166.9628	117.84694\\
166.9148	117.16162\\
166.8704	116.47608\\
166.8296	115.79032\\
166.7922	115.10436\\
166.7584	114.4182\\
166.728	113.73188\\
166.7012	113.04542\\
166.678	112.35884\\
166.6526	111.67232\\
166.6296	110.98572\\
166.6042	110.2992\\
166.581	109.61262\\
166.5556	108.9261\\
166.5324	108.2395\\
166.507	107.553\\
166.4838	106.8664\\
166.4584	106.17988\\
166.4354	105.4933\\
166.41	104.80678\\
166.3868	104.12018\\
166.3614	103.43366\\
166.3382	102.74708\\
166.3128	102.06056\\
166.2896	101.373966\\
166.2642	100.687452\\
166.2412	100.000858894\\
166.2158	99.314344\\
166.1926	98.62775\\
166.1672	97.94124\\
166.144	97.25464\\
166.1186	96.56812\\
166.0954	95.88154\\
166.07	95.19502\\
166.047	94.50842\\
166.0216	93.82192\\
165.9984	93.13532\\
165.973	92.4488\\
165.9498	91.76222\\
165.9244	91.0757\\
165.9012	90.3891\\
165.8758	89.70258\\
165.8528	89.016\\
165.8274	88.32948\\
165.8042	87.64288\\
165.7788	86.95638\\
165.7556	86.26978\\
165.7302	85.58326\\
165.707	84.89668\\
165.6816	84.21016\\
165.6586	83.52356\\
165.6388	82.83686\\
165.6228	82.15006\\
165.6102	81.4632\\
165.601	80.77628\\
165.5956	80.08932\\
165.5936	79.4024\\
165.5952	78.7154\\
165.6002	78.0284\\
165.6088	77.3414\\
165.621	76.6546\\
165.6368	75.9678\\
165.656	75.281\\
165.6788	74.5944\\
165.7052	73.908\\
165.735	73.2216\\
165.7684	72.5354\\
165.8054	71.8494\\
165.8458	71.1636\\
165.8842	70.4778\\
165.919	69.7916\\
165.9502	69.1054\\
165.978	68.419\\
166.0022	67.7324\\
166.0228	67.0458\\
166.04	66.359\\
166.0536	65.6722\\
166.0636	64.9852\\
166.0702	64.2982\\
166.073	63.6112\\
166.0726	62.9244\\
166.0684	62.2374\\
166.0608	61.5504\\
166.0496	60.8636\\
166.0348	60.1766\\
166.0166	59.49\\
165.9976	58.8032\\
165.9788	58.1164\\
165.9598	57.4298\\
165.9408	56.743\\
165.9218	56.0564\\
165.9028	55.3696\\
165.8838	54.6828\\
165.865	53.9962\\
165.846	53.3094\\
165.827	52.6228\\
165.808	51.936\\
165.789	51.2492\\
165.77	50.5626\\
165.7512	49.8758\\
165.7322	49.1892\\
165.7132	48.5024\\
165.6942	47.8156\\
165.6752	47.129\\
165.6562	46.4422\\
165.6372	45.7554\\
165.6184	45.0688\\
165.5994	44.382\\
165.5804	43.6954\\
165.5342	43.01\\
165.4546	42.3276\\
165.3418	41.65\\
165.196	40.9788\\
165.0172	40.3156\\
164.8062	39.6618\\
164.5634	39.0194\\
164.2894	38.3894\\
163.9848	37.7738\\
163.6504	37.1738\\
163.2868	36.5908\\
162.8952	36.0266\\
162.4764	35.482\\
162.0314	34.9588\\
161.5612	34.458\\
161.067	33.981\\
160.5502	33.5286\\
160.0116	33.1022\\
159.4528	32.7026\\
158.875	32.3312\\
158.2798	31.9882\\
157.6684	31.675\\
157.0426	31.3922\\
156.4034	31.1404\\
155.7528	30.9204\\
155.092	30.7324\\
154.423	30.577\\
153.747	30.4548\\
153.0658	30.3656\\
152.3812	30.3102\\
151.6946	30.2884\\
151.0078	30.3002\\
150.3224	30.3458\\
149.64	30.4248\\
148.9624	30.5372\\
148.2912	30.6828\\
147.6278	30.8612\\
146.974	31.0718\\
146.3312	31.3142\\
145.7012	31.588\\
145.0854	31.8922\\
144.4852	32.2264\\
143.9022	32.5894\\
143.3376	32.9808\\
143.2002	33.077\\
143.2002	33.077\\
143.2002	33.077\\
143.2002	33.077\\
143.2002	33.077\\
143.2002	33.077\\
142.6874	33.1588\\
142.0086	33.2648\\
141.3304	33.3736\\
140.6526	33.4858\\
139.9754	33.6016\\
139.2988	33.7208\\
138.623	33.8436\\
137.9476	33.9698\\
137.273	34.0994\\
136.599	34.2326\\
135.9258	34.3694\\
135.2532	34.5094\\
134.5814	34.653\\
133.9092	34.7944\\
133.2362	34.9324\\
132.5626	35.067\\
131.8882	35.198\\
131.2132	35.3256\\
130.5374	35.4498\\
129.8612	35.5704\\
129.1842	35.6876\\
128.5068	35.8014\\
127.8286	35.9114\\
127.15	36.0182\\
126.4708	36.1214\\
125.7912	36.221\\
125.1108	36.3172\\
124.4302	36.41\\
123.749	36.499\\
123.0674	36.5848\\
122.3854	36.6668\\
121.7028	36.7456\\
121.02	36.8206\\
120.3368	36.8922\\
119.65316	36.9602\\
118.9692	37.0248\\
118.28494	37.0858\\
117.60036	37.1434\\
116.9155	37.1974\\
116.23038	37.2478\\
115.545	37.2946\\
114.85938	37.338\\
114.17356	37.3778\\
113.48754	37.4142\\
112.80134	37.447\\
112.11498	37.4762\\
111.42846	37.502\\
110.74184	37.524\\
110.0553	37.5484\\
109.36866	37.5706\\
108.68212	37.5948\\
107.99548	37.617\\
107.30892	37.6414\\
106.6223	37.6634\\
105.93574	37.6878\\
105.24912	37.7098\\
104.56256	37.7342\\
103.87594	37.7564\\
103.18938	37.7806\\
102.50276	37.8028\\
101.816208	37.8272\\
101.12958	37.8492\\
100.443028	37.8736\\
99.756398	37.8956\\
99.069848	37.92\\
98.383218	37.9422\\
97.69666	37.9664\\
97.01004	37.9886\\
96.32348	38.013\\
95.63686	38.035\\
94.9503	38.0594\\
94.26378	38.0844\\
93.57724	38.1094\\
92.89072	38.1344\\
92.20418	38.1594\\
91.51766	38.1844\\
90.83112	38.2094\\
90.1446	38.2344\\
89.45806	38.2594\\
88.77154	38.2844\\
88.085	38.3094\\
87.39848	38.3344\\
86.71194	38.3592\\
86.02542	38.3842\\
85.3389	38.4092\\
84.65236	38.4342\\
83.96584	38.4592\\
83.2793	38.4842\\
82.59278	38.5092\\
81.90624	38.5342\\
81.21972	38.5592\\
80.53318	38.5842\\
79.8466	38.6092\\
79.1602	38.6342\\
78.4752	38.6864\\
77.7936	38.772\\
77.117	38.8908\\
76.4472	39.0426\\
75.7854	39.227\\
75.1336	39.4438\\
74.4932	39.6922\\
73.8658	39.9718\\
73.2528	40.2818\\
72.6558	40.6214\\
72.076	40.99\\
71.5152	41.3866\\
70.9744	41.8102\\
70.4552	42.2598\\
69.9584	42.7342\\
69.4858	43.2326\\
69.038	43.7536\\
68.6162	44.2958\\
68.2218	44.858\\
67.8552	45.439\\
67.5176	46.0372\\
67.2098	46.6514\\
66.9324	47.2798\\
66.6862	47.921\\
66.4718	48.5736\\
66.2898	49.236\\
66.1402	49.9064\\
66.0238	50.5834\\
65.9408	51.2652\\
65.8914	51.9504\\
65.8756	52.6372\\
65.8934	53.3238\\
65.945	54.0088\\
66.03	54.6904\\
66.1484	55.367\\
66.2732	56.0426\\
66.3982	56.7182\\
66.5232	57.3936\\
66.6484	58.0692\\
66.7734	58.7446\\
66.8984	59.4202\\
67.0234	60.0956\\
67.1486	60.7712\\
67.2736	61.4466\\
67.3986	62.1222\\
67.5238	62.7976\\
67.6488	63.4732\\
67.7738	64.1486\\
67.8988	64.8242\\
68.024	65.4996\\
68.149	66.1752\\
68.274	66.8506\\
68.399	67.5262\\
68.5242	68.2018\\
68.6492	68.8772\\
68.7742	69.5528\\
68.8994	70.2282\\
69.0244	70.9038\\
69.1494	71.5792\\
69.2744	72.2548\\
69.3996	72.9302\\
69.5246	73.6058\\
69.6496	74.2812\\
69.7748	74.9568\\
69.8998	75.6322\\
70.0248	76.3078\\
70.1498	76.9832\\
70.275	77.6588\\
70.4	78.3344\\
70.525	79.0098\\
70.65	79.6854\\
70.7752	80.36082\\
70.9002	81.03634\\
71.0252	81.71184\\
71.1504	82.38734\\
71.2754	83.06286\\
71.4004	83.73836\\
71.5254	84.41386\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.556	84.57872\\
71.041	84.64648\\
70.3596	84.73368\\
69.6786	84.8238\\
68.998	84.9174\\
68.318	85.01452\\
67.6384	85.11514\\
66.9594	85.21926\\
66.2808	85.32688\\
65.603	85.438\\
64.9256	85.5526\\
64.2488	85.67068\\
63.5726	85.79226\\
62.8972	85.91732\\
62.2222	86.04586\\
61.5482	86.17788\\
60.8746	86.31336\\
60.2018	86.45232\\
59.5298	86.59474\\
58.8584	86.74062\\
58.1866	86.88434\\
57.5142	87.02468\\
56.841	87.16156\\
56.167	87.29496\\
55.4924	87.4249\\
54.8172	87.55134\\
54.1418	87.67714\\
53.4664	87.80288\\
52.7912	87.92864\\
52.1158	88.0544\\
51.4404	88.18016\\
50.765	88.3059\\
50.0896	88.43166\\
49.4142	88.55742\\
48.7388	88.68318\\
48.0634	88.80894\\
47.3882	88.93468\\
46.7128	89.06044\\
46.0374	89.1862\\
45.362	89.31196\\
44.6866	89.4377\\
44.0112	89.56346\\
43.3358	89.68922\\
42.6604	89.81498\\
41.985	89.94074\\
41.3098	90.06648\\
40.6344	90.19224\\
39.959	90.318\\
39.2836	90.44376\\
38.6138	90.59624\\
37.9522	90.78106\\
37.3006	90.9981\\
36.6602	91.24686\\
36.033	91.52672\\
35.42	91.83702\\
34.8232	92.177\\
34.2438	92.54586\\
33.683	92.94268\\
33.1424	93.36654\\
32.6234	93.8164\\
32.127	94.29118\\
31.6544	94.78974\\
31.207	95.31088\\
30.7856	95.85334\\
30.3912	96.4158\\
30.025	96.99694\\
29.6878	97.59536\\
29.3802	98.20958\\
29.1032	98.838152\\
28.8574	99.479556\\
28.6432	100.1322466\\
28.4614	100.794654\\
28.3122	101.465182\\
28.1962	102.14222\\
28.1136	102.82414\\
28.0644	103.50928\\
28.0488	104.19602\\
28.067	104.88268\\
28.119	105.56764\\
28.2044	106.24922\\
28.3232	106.92578\\
28.475	107.59572\\
28.6594	108.2574\\
28.876	108.90922\\
29.1244	109.54964\\
29.404	110.17712\\
29.473	110.32992\\
29.473	110.32992\\
29.473	110.32992\\
29.473	110.32992\\
29.547	110.84394\\
29.6426	111.52426\\
29.741	112.20416\\
29.8428	112.88354\\
29.9482	113.56238\\
30.0572	114.24068\\
30.1696	114.9184\\
30.2854	115.59554\\
30.4048	116.27208\\
30.5278	116.94798\\
30.654	117.62324\\
30.7782	118.29892\\
30.899	118.9752\\
31.0164	119.6521\\
31.1302	120.3296\\
31.2404	121.0076\\
31.3472	121.6862\\
31.4506	122.3654\\
31.5504	123.0452\\
31.6468	123.7254\\
31.7396	124.406\\
31.8288	125.0872\\
31.9146	125.7688\\
31.9968	126.4508\\
32.0756	127.1332\\
32.1508	127.8162\\
32.2226	128.4994\\
32.2908	129.183\\
32.3554	129.8668\\
32.4166	130.5512\\
32.4742	131.2358\\
32.5284	131.9206\\
32.579	132.6056\\
32.626	133.291\\
32.6694	133.9766\\
32.7094	134.6624\\
32.7458	135.3484\\
32.7788	136.0346\\
32.8082	136.721\\
32.834	137.4076\\
32.8562	138.0942\\
32.8808	138.7808\\
32.9088	139.4672\\
32.9344	140.1536\\
32.9568	140.8402\\
32.9812	141.5268\\
33.0092	142.2132\\
33.035	142.8998\\
33.0572	143.5864\\
33.0818	144.2728\\
33.1098	144.9592\\
33.1354	145.6458\\
33.1578	146.3324\\
33.1822	147.019\\
33.2074	147.7054\\
33.2324	148.392\\
33.2576	149.0786\\
33.2828	149.765\\
33.3078	150.4516\\
33.333	151.1382\\
33.3582	151.8246\\
33.3832	152.5112\\
33.4084	153.1976\\
33.4334	153.8842\\
33.4586	154.5708\\
33.4838	155.2572\\
33.5088	155.9438\\
33.534	156.6304\\
33.559	157.3168\\
33.5842	158.0034\\
33.6094	158.6898\\
33.6344	159.3764\\
33.6596	160.063\\
33.6848	160.7494\\
33.7098	161.436\\
33.735	162.1226\\
33.76	162.809\\
33.8124	163.494\\
33.898	164.1756\\
34.017	164.852\\
34.169	165.522\\
34.3536	166.1836\\
34.5704	166.8354\\
34.819	167.4758\\
35.0986	168.1032\\
35.4088	168.716\\
35.7486	169.313\\
36.1172	169.8926\\
36.5138	170.4534\\
36.9376	170.994\\
37.3872	171.5134\\
37.862	172.0098\\
38.3604	172.4826\\
38.8814	172.9302\\
39.4236	173.3518\\
39.986	173.7462\\
40.567	174.1126\\
41.1654	174.4502\\
41.7794	174.7578\\
42.408	175.035\\
43.0492	175.2812\\
43.702	175.4954\\
44.3642	175.6774\\
45.0348	175.8268\\
45.7118	175.943\\
46.3936	176.026\\
47.0788	176.0752\\
47.7656	176.091\\
48.4522	176.073\\
49.1372	176.0212\\
49.8188	175.936\\
50.4954	175.8176\\
51.1654	175.666\\
51.827	175.4818\\
52.479	175.2652\\
53.1194	175.017\\
53.747	174.7376\\
53.8998	174.6688\\
53.8998	174.6688\\
53.8998	174.6688\\
53.8998	174.6688\\
54.4138	174.5948\\
55.0942	174.4996\\
55.7742	174.4014\\
56.4536	174.2996\\
57.1324	174.1944\\
57.8108	174.0856\\
58.4886	173.9734\\
59.1658	173.8578\\
59.8422	173.7386\\
60.5182	173.616\\
61.1936	173.4898\\
61.8682	173.3602\\
62.5432	173.2328\\
63.219	173.1086\\
63.8952	172.988\\
64.5722	172.871\\
65.2496	172.7574\\
65.9278	172.6472\\
66.6064	172.5406\\
67.2856	172.4376\\
67.9654	172.338\\
68.6456	172.2418\\
69.3264	172.1492\\
70.0076	172.0602\\
70.6892	171.9746\\
71.3712	171.8926\\
72.0536	171.814\\
72.7366	171.739\\
73.4198	171.6674\\
74.1034	171.5994\\
74.7874	171.535\\
75.4716	171.474\\
76.1562	171.4166\\
76.841	171.3626\\
77.5262	171.3124\\
78.2116	171.2654\\
78.8972	171.2222\\
79.583	171.1824\\
80.26908	171.1462\\
80.95528	171.1134\\
81.64166	171.0844\\
82.32816	171.0586\\
83.01478	171.0366\\
83.70134	171.0124\\
84.38776	170.9846\\
85.07428	170.959\\
85.7609	170.937\\
86.44746	170.9126\\
87.13388	170.885\\
87.82038	170.8594\\
88.50702	170.8372\\
89.19358	170.813\\
89.88	170.7852\\
90.5665	170.7596\\
91.25314	170.7376\\
91.93968	170.7134\\
92.6261	170.6856\\
93.31262	170.66\\
93.99924	170.638\\
94.6858	170.6136\\
95.37222	170.5858\\
96.05874	170.5604\\
96.74536	170.5382\\
97.43192	170.514\\
98.118336	170.4862\\
98.804846	170.4606\\
99.491474	170.4386\\
100.178028	170.4142\\
100.86466	170.3922\\
101.551214	170.368\\
102.23784	170.346\\
102.9244	170.3216\\
103.61104	170.2996\\
104.29758	170.2754\\
104.98422	170.2534\\
105.67078	170.229\\
106.3574	170.207\\
107.04396	170.1828\\
107.73058	170.1608\\
108.41714	170.1364\\
109.10378	170.1144\\
109.79032	170.0902\\
110.47696	170.0682\\
111.16352	170.0438\\
111.85014	170.0218\\
112.5367	169.9976\\
113.22332	169.9756\\
113.90988	169.9514\\
114.59652	169.9292\\
115.28306	169.905\\
115.9697	169.883\\
116.65626	169.8588\\
117.34288	169.8366\\
118.02944	169.8124\\
118.71608	169.7904\\
119.40262	169.7662\\
120.0892	169.744\\
120.7758	169.7198\\
121.4624	169.6978\\
122.149	169.6736\\
122.8356	169.6514\\
123.5224	169.633\\
124.2092	169.618\\
124.896	169.6064\\
125.583	169.5986\\
126.27	169.5942\\
126.957	169.5932\\
127.644	169.596\\
128.3308	169.6022\\
129.0178	169.612\\
129.7046	169.6252\\
130.3914	169.642\\
131.0782	169.6624\\
131.7646	169.6864\\
132.4512	169.7138\\
133.1374	169.7448\\
133.8236	169.7794\\
134.5094	169.8174\\
135.1954	169.8534\\
135.8818	169.8858\\
136.568	169.9146\\
137.2546	169.94\\
137.9412	169.9618\\
138.628	169.98\\
139.3148	169.9946\\
140.0018	170.0058\\
140.6886	170.0136\\
141.3756	170.0176\\
142.0626	170.0182\\
142.7496	170.0152\\
143.4366	170.0086\\
144.1234	169.9986\\
144.8104	169.9878\\
145.4972	169.9772\\
146.1842	169.9664\\
146.871	169.9556\\
147.558	169.9448\\
148.2448	169.934\\
148.9318	169.9232\\
149.6186	169.9126\\
150.3056	169.9018\\
150.9924	169.891\\
151.6794	169.8802\\
152.3662	169.8694\\
153.0532	169.8588\\
153.74	169.848\\
154.427	169.8372\\
155.1138	169.8264\\
155.8008	169.8156\\
156.4876	169.8048\\
157.1746	169.7942\\
157.8614	169.7834\\
158.5484	169.7726\\
159.2352	169.7618\\
159.9222	169.751\\
160.608	169.713\\
161.2912	169.6418\\
161.97	169.537\\
162.643	169.399\\
163.3084	169.2284\\
163.9646	169.0252\\
164.61	168.79\\
165.243	168.5236\\
165.8624	168.2262\\
166.4662	167.899\\
167.0534	167.5426\\
167.6224	167.1578\\
168.1718	166.7454\\
168.7004	166.3066\\
169.2068	165.8426\\
169.6898	165.3542\\
170.1482	164.8426\\
170.581	164.3092\\
170.9872	163.7552\\
171.3656	163.182\\
171.7156	162.5908\\
172.036	161.9832\\
172.3264	161.3608\\
172.5858	160.7246\\
172.8136	160.0766\\
173.0094	159.4182\\
173.1728	158.751\\
173.3032	158.0766\\
173.4002	157.3966\\
173.464	156.7126\\
173.494	156.0264\\
173.4904	155.3396\\
173.453	154.6536\\
173.382	153.9704\\
173.2778	153.2914\\
173.1402	152.6184\\
172.9698	151.953\\
172.767	151.2968\\
172.5322	150.6512\\
172.266	150.018\\
171.9692	149.3984\\
171.6422	148.7944\\
171.2862	148.207\\
170.9016	147.6378\\
170.807	147.4994\\
170.807	147.4994\\
170.807	147.4994\\
170.807	147.4994\\
170.807	147.4994\\
170.807	147.4994\\
170.7312	146.9856\\
170.6334	146.3056\\
170.5328	145.626\\
170.4286	144.947\\
170.321	144.2684\\
170.2098	143.5906\\
170.0952	142.9132\\
169.977	142.2364\\
169.8554	141.5604\\
169.7302	140.8848\\
169.6016	140.21\\
169.4696	139.5358\\
169.334	138.8624\\
169.2006	138.1884\\
169.0706	137.5138\\
168.9442	136.8386\\
168.8212	136.1628\\
168.7016	135.4862\\
168.5856	134.8092\\
168.473	134.1314\\
168.364	133.4532\\
168.2584	132.7744\\
168.1562	132.095\\
168.0578	131.415\\
167.9626	130.7348\\
167.871	130.0538\\
167.783	129.3726\\
167.6986	128.6908\\
167.6174	128.0086\\
167.54	127.326\\
167.466	126.643\\
167.3956	125.9596\\
167.3286	125.276\\
167.2652	124.5918\\
167.2052	123.9076\\
167.1488	123.2228\\
167.096	122.538\\
167.0466	121.8528\\
167.0008	121.1672\\
166.9586	120.4816\\
166.92	119.79568\\
166.8848	119.1096\\
166.853	118.42334\\
166.825	117.73692\\
166.8004	117.05038\\
166.7736	116.36392\\
166.7492	115.67738\\
166.7224	114.99092\\
166.6978	114.30436\\
166.671	113.6179\\
166.6466	112.93136\\
166.6198	112.2449\\
166.5952	111.55834\\
166.5686	110.87188\\
166.544	110.18534\\
166.5172	109.49888\\
166.4928	108.81234\\
166.466	108.12586\\
166.4414	107.43932\\
166.4146	106.75286\\
166.3902	106.06632\\
166.3634	105.37986\\
166.339	104.6933\\
166.3122	104.00684\\
166.2876	103.3203\\
166.2608	102.63384\\
166.2364	101.947288\\
166.2096	101.260826\\
166.185	100.574278\\
166.1584	99.8878166\\
166.1338	99.20127\\
166.107	98.514808\\
166.0826	97.82826\\
166.0558	97.1418\\
166.0312	96.45526\\
166.0102	95.7686\\
165.987	95.082\\
165.9602	94.39554\\
165.9358	93.70898\\
165.9148	93.02232\\
165.8916	92.33574\\
165.8648	91.64928\\
165.8404	90.96272\\
165.8192	90.27606\\
165.796	89.58948\\
165.7694	88.903\\
165.7448	88.21646\\
165.7238	87.5298\\
165.7006	86.8432\\
165.6738	86.15674\\
165.6494	85.4702\\
165.6284	84.78354\\
165.6108	84.09678\\
165.5968	83.40994\\
165.5864	82.72302\\
165.5796	82.03608\\
165.5762	81.3491\\
165.5764	80.66212\\
165.5802	79.9752\\
165.5874	79.2882\\
165.5982	78.6014\\
165.6126	77.9144\\
165.6304	77.2278\\
165.6518	76.541\\
165.6768	75.8546\\
165.7054	75.1682\\
165.7374	74.482\\
165.773	73.7958\\
165.812	73.11\\
165.8548	72.4244\\
165.8952	71.7386\\
165.9322	71.0526\\
165.9656	70.3664\\
165.9956	69.68\\
166.022	68.9936\\
166.0448	68.307\\
166.064	67.6202\\
166.0798	66.9334\\
166.092	66.2466\\
166.1008	65.5596\\
166.106	64.8726\\
166.1076	64.1856\\
166.1056	63.4988\\
166.1002	62.8118\\
166.0912	62.1248\\
166.0786	61.438\\
166.0624	60.7512\\
166.0428	60.0644\\
166.0198	59.3778\\
165.9958	58.6914\\
165.972	58.0048\\
165.9482	57.3182\\
165.9242	56.6316\\
165.9004	55.945\\
165.8766	55.2584\\
165.8526	54.5718\\
165.8288	53.8854\\
165.805	53.1988\\
165.781	52.5122\\
165.7572	51.8256\\
165.7334	51.139\\
165.7094	50.4524\\
165.6856	49.7658\\
165.6616	49.0794\\
165.6378	48.3928\\
165.614	47.7062\\
165.59	47.0196\\
165.5662	46.333\\
165.5424	45.6464\\
165.5184	44.96\\
165.4946	44.2734\\
165.4708	43.5868\\
165.4196	42.9018\\
165.3352	42.22\\
165.2176	41.5432\\
165.0668	40.8732\\
164.8834	40.2112\\
164.6678	39.559\\
164.4204	38.9182\\
164.1418	38.2902\\
163.833	37.6768\\
163.4942	37.0792\\
163.1266	36.4988\\
162.731	35.9374\\
162.3082	35.396\\
161.8594	34.8758\\
161.3858	34.3784\\
160.8882	33.9048\\
160.368	33.4562\\
159.8264	33.0336\\
159.2648	32.6382\\
158.6844	32.2708\\
158.0868	31.9322\\
157.4732	31.6234\\
156.8452	31.345\\
156.2044	31.0978\\
155.5522	30.8822\\
154.8902	30.699\\
154.22	30.5484\\
153.5432	30.431\\
152.8614	30.3468\\
152.1764	30.2962\\
151.4896	30.2792\\
150.803	30.296\\
150.1178	30.3464\\
149.4362	30.4304\\
148.7592	30.5476\\
148.089	30.698\\
147.427	30.881\\
146.7746	31.0964\\
146.1338	31.3434\\
145.5056	31.6216\\
144.892	31.9302\\
144.2942	32.2686\\
143.7138	32.636\\
143.152	33.0312\\
143.0154	33.1284\\
143.0154	33.1284\\
143.0154	33.1284\\
143.0154	33.1284\\
143.0154	33.1284\\
143.0154	33.1284\\
142.5032	33.214\\
141.8252	33.3248\\
141.1476	33.4384\\
140.4708	33.5554\\
139.7944	33.676\\
139.1186	33.8002\\
138.4436	33.9278\\
137.7692	34.0588\\
137.0956	34.1932\\
136.4226	34.3312\\
135.7504	34.4726\\
135.0788	34.6176\\
134.408	34.766\\
133.7368	34.9122\\
133.0648	35.055\\
132.3922	35.1944\\
131.7188	35.3302\\
131.0446	35.4626\\
130.3698	35.5916\\
129.6944	35.7172\\
129.0184	35.839\\
128.3416	35.9576\\
127.6644	36.0726\\
126.9866	36.1842\\
126.308	36.2922\\
125.6292	36.3968\\
124.9496	36.4978\\
124.2696	36.5952\\
123.589	36.6894\\
122.908	36.7798\\
122.2266	36.8668\\
121.5448	36.9504\\
120.8624	37.0304\\
120.1796	37.1068\\
119.4966	37.1798\\
118.81312	37.2492\\
118.12932	37.315\\
117.44516	37.3774\\
116.7607	37.4364\\
116.07596	37.4916\\
115.39092	37.5434\\
114.70564	37.5918\\
114.02012	37.6364\\
113.33438	37.6776\\
112.64842	37.7154\\
111.96228	37.7494\\
111.27598	37.78\\
110.58954	37.8072\\
109.90296	37.8306\\
109.21646	37.8564\\
108.52986	37.8798\\
107.84336	37.9056\\
107.15678	37.929\\
106.47028	37.9548\\
105.7837	37.9782\\
105.0972	38.004\\
104.41062	38.0274\\
103.7241	38.0532\\
103.03752	38.0766\\
102.35102	38.1022\\
101.66444	38.1258\\
100.977938	38.1514\\
100.291354	38.175\\
99.604852	38.2006\\
98.91827	38.224\\
98.231766	38.2498\\
97.54518	38.2732\\
96.85868	38.299\\
96.1721	38.3224\\
95.4854	38.3424\\
94.79862	38.3588\\
94.11182	38.3746\\
93.42502	38.3904\\
92.7382	38.4062\\
92.0514	38.422\\
91.3646	38.4376\\
90.6778	38.4534\\
89.991	38.4692\\
89.30418	38.4848\\
88.61738	38.5006\\
87.93058	38.5164\\
87.24378	38.5322\\
86.55698	38.5478\\
85.87016	38.5636\\
85.18336	38.5794\\
84.49656	38.595\\
83.80976	38.6108\\
83.12296	38.6266\\
82.43614	38.6424\\
81.74934	38.658\\
81.06254	38.6738\\
80.37574	38.6896\\
79.689	38.7052\\
79.0022	38.721\\
78.3166	38.764\\
77.6338	38.8404\\
76.9558	38.95\\
76.2838	39.0928\\
75.6198	39.2684\\
74.9652	39.4762\\
74.3214	39.716\\
73.6902	39.9872\\
73.0732	40.2888\\
72.4716	40.6204\\
71.887	40.9812\\
71.3208	41.3702\\
70.7744	41.7864\\
70.249	42.229\\
69.746	42.6968\\
69.2666	43.1886\\
68.812	43.7036\\
68.383	44.24\\
67.9808	44.797\\
67.6066	45.373\\
67.261	45.9666\\
66.9448	46.5764\\
66.6592	47.201\\
66.4044	47.839\\
66.1812	48.4886\\
65.99	49.1484\\
65.8316	49.8168\\
65.7062	50.4922\\
65.6138	51.1728\\
65.5552	51.8572\\
65.5302	52.5438\\
65.5388	53.2306\\
65.581	53.9162\\
65.657	54.5988\\
65.7662	55.277\\
65.8818	55.9542\\
65.9978	56.6314\\
66.1138	57.3084\\
66.2296	57.9856\\
66.3456	58.6628\\
66.4616	59.3398\\
66.5774	60.017\\
66.6934	60.6942\\
66.8094	61.3712\\
66.9254	62.0484\\
67.0412	62.7256\\
67.1572	63.4026\\
67.2732	64.0798\\
67.3892	64.757\\
67.505	65.434\\
67.621	66.1112\\
67.737	66.7884\\
67.8528	67.4654\\
67.9688	68.1426\\
68.0848	68.8196\\
68.2008	69.4968\\
68.3166	70.174\\
68.4326	70.851\\
68.5486	71.5282\\
68.6644	72.2054\\
68.7804	72.8824\\
68.8964	73.5596\\
69.0124	74.2368\\
69.1282	74.9138\\
69.2442	75.591\\
69.3602	76.2682\\
69.476	76.9452\\
69.592	77.6224\\
69.708	78.2996\\
69.824	78.9766\\
69.9398	79.6538\\
70.0558	80.3309\\
70.1718	81.00802\\
70.2878	81.68516\\
70.4036	82.36228\\
70.5196	83.03942\\
70.6356	83.71654\\
70.7514	84.39368\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.7798	84.55892\\
70.264	84.61974\\
69.5814	84.69776\\
68.8992	84.77868\\
68.2176	84.86312\\
67.5362	84.95106\\
66.8554	85.04252\\
66.175	85.13748\\
65.495	85.23596\\
64.8156	85.33792\\
64.1368	85.4434\\
63.4586	85.55236\\
62.7808	85.66482\\
62.1036	85.78076\\
61.4272	85.9002\\
60.7512	86.02312\\
60.076	86.14952\\
59.4014	86.2794\\
58.7274	86.41276\\
58.0542	86.54958\\
57.3818	86.68986\\
56.7088	86.828\\
56.0352	86.96274\\
55.3608	87.09402\\
54.6858	87.2218\\
54.0108	87.34894\\
53.3356	87.47604\\
52.6604	87.60314\\
51.9854	87.73022\\
51.3102	87.85732\\
50.6352	87.98442\\
49.96	88.11152\\
49.2848	88.23862\\
48.6098	88.36572\\
47.9346	88.4928\\
47.2594	88.6199\\
46.5844	88.747\\
45.9092	88.8741\\
45.2342	89.0012\\
44.559	89.12828\\
43.8838	89.25538\\
43.2088	89.38248\\
42.5336	89.50958\\
41.8584	89.63668\\
41.1834	89.76378\\
40.5082	89.89086\\
39.8332	90.01796\\
39.158	90.14506\\
38.4886	90.29888\\
37.8272	90.485\\
37.176	90.70336\\
36.5362	90.95338\\
35.9094	91.23448\\
35.2972	91.546\\
34.701	91.88718\\
34.1224	92.25718\\
33.5624	92.65512\\
33.0228	93.08004\\
32.5044	93.53094\\
32.009	94.0067\\
31.5374	94.5062\\
31.091	95.02822\\
30.6706	95.5715\\
30.2776	96.13476\\
29.9124	96.71664\\
29.5764	97.3157\\
29.27	97.93054\\
28.9942	98.559664\\
28.7496	99.201554\\
28.5368	99.8546692\\
28.3564	100.517436\\
28.2086	101.18826\\
28.0938	101.865526\\
28.0126	102.5476\\
27.9648	103.23284\\
27.9506	103.91962\\
27.9702	104.60624\\
28.0234	105.29108\\
28.1102	105.9725\\
28.2302	106.64882\\
28.3834	107.31846\\
28.5692	107.97976\\
28.7872	108.63116\\
29.0368	109.2711\\
29.3176	109.898\\
29.3868	110.05068\\
29.3868	110.05068\\
29.3868	110.05068\\
29.3868	110.05068\\
29.462	110.56456\\
29.5588	111.24468\\
29.6586	111.92438\\
29.7618	112.60356\\
29.8686	113.28218\\
29.9788	113.96026\\
30.0926	114.63776\\
30.2098	115.31468\\
30.3306	115.99096\\
30.4548	116.66662\\
30.5824	117.34164\\
30.708	118.01706\\
30.8302	118.6931\\
30.9488	119.36976\\
31.064	120.047\\
31.1756	120.7248\\
31.2838	121.4032\\
31.3884	122.0822\\
31.4896	122.7618\\
31.5872	123.4418\\
31.6814	124.1222\\
31.772	124.8032\\
31.8592	125.4846\\
31.9428	126.1666\\
32.023	126.8488\\
32.0996	127.5316\\
32.1726	128.2146\\
32.2422	128.898\\
32.3082	129.5818\\
32.3706	130.266\\
32.4296	130.9504\\
32.4852	131.6352\\
32.537	132.3202\\
32.5854	133.0054\\
32.6304	133.691\\
32.6716	134.3768\\
32.7094	135.0626\\
32.7438	135.7488\\
32.7744	136.4352\\
32.8016	137.1216\\
32.8254	137.8082\\
32.8512	138.4946\\
32.8748	139.1812\\
32.9006	139.8678\\
32.9242	140.5542\\
32.95	141.2408\\
32.9736	141.9274\\
32.9994	142.6138\\
33.023	143.3004\\
33.049	143.987\\
33.0726	144.6736\\
33.0984	145.36\\
33.122	146.0466\\
33.1478	146.733\\
33.1714	147.4196\\
33.1944	148.1062\\
33.2174	148.7928\\
33.2402	149.4794\\
33.2632	150.166\\
33.2862	150.8526\\
33.3092	151.5392\\
33.332	152.2258\\
33.355	152.9124\\
33.378	153.599\\
33.401	154.2856\\
33.4238	154.9722\\
33.4468	155.6588\\
33.4698	156.3454\\
33.4928	157.032\\
33.5156	157.7186\\
33.5386	158.4052\\
33.5616	159.0918\\
33.5846	159.7784\\
33.6076	160.465\\
33.6304	161.1516\\
33.6534	161.8382\\
33.6764	162.5248\\
33.6994	163.2114\\
33.7496	163.8966\\
33.833	164.5784\\
33.9496	165.2554\\
34.0996	165.9256\\
34.282	166.588\\
34.4968	167.2404\\
34.7434	167.8816\\
35.021	168.5098\\
35.3292	169.1236\\
35.6672	169.7218\\
};
\node[right, align=left]
at (axis cs:0,200) {b) Com (200.10 sec)};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\addplot [color=red, draw=none, mark size=8.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:125,15) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:85,125) { T};
\end{axis}

\begin{axis}[%
width=0.326\figurewidth,
height=0.326\figureheight,
at={(0.674\figurewidth,0.337\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
clip=false,
xmin=0.5,
xmax=200.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {result_plots/wall_following_bug-3.png};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120	10\\
120	10\\
120	10\\
120	10\\
120	10\\
119.8293	10.4904\\
119.5985	11.1376\\
119.36714	11.7844\\
119.13578	12.4312\\
118.90442	13.078\\
118.67306	13.725\\
118.4417	14.3718\\
118.21034	15.0186\\
117.97898	15.6656\\
117.74762	16.3124\\
117.51626	16.9592\\
117.2849	17.606\\
117.05354	18.253\\
116.82218	18.8998\\
116.59082	19.5466\\
116.35946	20.1934\\
116.12808	20.8404\\
115.89672	21.4872\\
115.66536	22.134\\
115.434	22.7808\\
115.20264	23.4278\\
114.97128	24.0746\\
114.73992	24.7214\\
114.50856	25.3684\\
114.2772	26.0152\\
114.04584	26.662\\
113.81448	27.3088\\
113.58312	27.9558\\
113.35176	28.6026\\
113.1204	29.2494\\
112.88904	29.8962\\
112.65768	30.5432\\
112.42632	31.19\\
112.19496	31.8368\\
111.9636	32.4838\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.3915	32.7034\\
110.7085	32.7772\\
110.02506	32.847\\
109.34128	32.9132\\
108.65716	32.976\\
107.97274	33.035\\
107.288	33.0908\\
106.603	33.1428\\
105.91774	33.1914\\
105.23224	33.2364\\
104.5465	33.278\\
103.86058	33.316\\
103.17446	33.3504\\
102.48816	33.3812\\
101.801844	33.4116\\
101.115524	33.4418\\
100.429204	33.472\\
99.742884	33.5022\\
99.056564	33.5324\\
98.370242	33.5626\\
97.68392	33.5928\\
96.9976	33.623\\
96.31128	33.6532\\
95.62496	33.6834\\
94.93864	33.7136\\
94.25232	33.7438\\
93.566	33.774\\
92.87968	33.8042\\
92.19336	33.8344\\
91.50704	33.8646\\
90.82072	33.8948\\
90.1344	33.925\\
89.44808	33.9552\\
88.76176	33.9854\\
88.07674	34.0366\\
87.39416	34.114\\
86.71502	34.2172\\
86.0403	34.3462\\
85.37102	34.501\\
84.70812	34.681\\
84.05258	34.8864\\
83.40534	35.1166\\
82.76736	35.3712\\
82.13956	35.65\\
81.52286	35.9526\\
80.91816	36.2786\\
80.32634	36.6274\\
79.7482	36.9984\\
79.1848	37.3912\\
78.6366	37.8054\\
78.1048	38.24\\
77.5898	38.6948\\
77.0926	39.1688\\
76.6138	39.6614\\
76.1542	40.1718\\
75.7144	40.6996\\
75.295	41.2436\\
74.8968	41.8034\\
74.5202	42.3778\\
74.1656	42.9662\\
73.834	43.5678\\
73.5254	44.1816\\
73.2406	44.8066\\
72.9796	45.4422\\
72.7432	46.087\\
72.5316	46.7406\\
72.3452	47.4018\\
72.184	48.0696\\
72.0484	48.743\\
71.9386	49.421\\
71.8548	50.1028\\
71.797	50.7874\\
71.7654	51.4736\\
71.7602	52.1606\\
71.781	52.8472\\
71.828	53.5324\\
71.9012	54.2154\\
71.9792	54.898\\
72.0576	55.5806\\
72.136	56.263\\
72.2142	56.9456\\
72.2926	57.628\\
72.371	58.3106\\
72.4494	58.993\\
72.5278	59.6756\\
72.606	60.358\\
72.6844	61.0406\\
72.7628	61.723\\
72.8412	62.4056\\
72.9194	63.088\\
72.9978	63.7706\\
73.0762	64.453\\
73.1546	65.1356\\
73.233	65.818\\
73.3112	66.5006\\
73.3896	67.183\\
73.468	67.8656\\
73.5464	68.548\\
73.6246	69.2306\\
73.703	69.913\\
73.7814	70.5956\\
73.8598	71.278\\
73.9382	71.9606\\
74.0164	72.643\\
74.0948	73.3256\\
74.1732	74.008\\
74.2516	74.6906\\
74.3298	75.373\\
74.4082	76.0556\\
74.4866	76.738\\
74.565	77.4206\\
74.6434	78.103\\
74.7216	78.7856\\
74.8	79.468\\
74.8784	80.15056\\
74.9568	80.83306\\
75.035	81.51556\\
75.1134	82.19806\\
75.1918	82.88058\\
75.2702	83.56308\\
75.3486	84.24558\\
75.4268	84.92808\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
75.446	85.09464\\
74.9324	85.1712\\
74.2526	85.27006\\
73.573	85.37182\\
72.8942	85.47708\\
72.216	85.58582\\
71.5382	85.69806\\
70.861	85.8138\\
70.1844	85.93302\\
69.5084	86.05572\\
68.8332	86.1819\\
68.1586	86.31156\\
67.4846	86.4447\\
66.8114	86.58132\\
66.1388	86.72138\\
65.4658	86.85932\\
64.7922	86.99384\\
64.1178	87.1249\\
63.4428	87.25248\\
62.767	87.37656\\
62.0908	87.49718\\
61.4138	87.6143\\
60.7362	87.72794\\
60.0582	87.8381\\
59.3796	87.94474\\
58.7004	88.0479\\
58.0206	88.14754\\
57.3404	88.2437\\
56.6596	88.33634\\
55.9784	88.42548\\
55.2968	88.5111\\
54.6148	88.5932\\
53.9326	88.67464\\
53.2506	88.75606\\
52.5684	88.83746\\
51.8862	88.91888\\
51.204	89.00028\\
50.522	89.08168\\
49.8398	89.1631\\
49.1576	89.2445\\
48.4756	89.3259\\
47.7934	89.40732\\
47.1112	89.48872\\
46.429	89.57012\\
45.747	89.65154\\
45.0648	89.73294\\
44.3826	89.81436\\
43.7006	89.89576\\
43.0184	89.97716\\
42.3362	90.05858\\
41.654	90.13998\\
40.972	90.22138\\
40.2898	90.3028\\
39.6076	90.3842\\
39.4412	90.40406\\
38.9256	90.4656\\
38.2472	90.57414\\
37.575	90.71562\\
36.9106	90.89\\
36.2556	91.0969\\
35.6116	91.33578\\
34.98	91.60608\\
34.3626	91.90714\\
33.7608	92.23824\\
33.176	92.59856\\
32.6096	92.98724\\
32.063	93.40334\\
31.5376	93.84582\\
31.0348	94.31364\\
30.5554	94.80566\\
30.1008	95.32068\\
29.6722	95.85746\\
29.2706	96.41468\\
28.8968	96.991\\
28.5518	97.58504\\
28.2366	98.195324\\
27.9518	98.820392\\
27.698	99.458726\\
27.476	100.1087766\\
27.2864	100.768968\\
27.1294	101.4377\\
27.0054	102.11334\\
26.915	102.79428\\
26.8582	103.47884\\
26.8352	104.16536\\
26.846	104.85218\\
26.866	105.53886\\
26.8898	106.22544\\
26.9174	106.91186\\
26.9484	107.59816\\
26.9828	108.28426\\
27.0208	108.9702\\
27.0624	109.65592\\
27.1076	110.34142\\
27.1562	111.02668\\
27.2084	111.71168\\
27.2642	112.3964\\
27.3234	113.08082\\
27.3862	113.76494\\
27.4524	114.44872\\
27.5222	115.13214\\
27.5956	115.8152\\
27.6724	116.49788\\
27.7528	117.18014\\
27.8366	117.86198\\
27.924	118.54338\\
28.015	119.22432\\
28.1094	119.9048\\
28.2072	120.5848\\
28.3086	121.2642\\
28.4136	121.9432\\
28.522	122.6216\\
28.6338	123.2994\\
28.7492	123.9766\\
28.8682	124.6532\\
28.9906	125.3292\\
29.1164	126.0046\\
29.2458	126.6792\\
29.3786	127.3532\\
29.5148	128.0266\\
29.6546	128.6992\\
29.7978	129.3712\\
29.9444	130.0422\\
30.0946	130.7126\\
30.248	131.3822\\
30.405	132.051\\
30.5656	132.719\\
30.7294	133.3862\\
30.8912	134.0538\\
31.0496	134.7222\\
31.2046	135.3916\\
31.356	136.0616\\
31.5042	136.7324\\
31.6488	137.404\\
31.7898	138.0764\\
31.9274	138.7494\\
32.0616	139.4232\\
32.1924	140.0976\\
32.3196	140.7728\\
32.4434	141.4484\\
32.5636	142.1248\\
32.6804	142.8018\\
32.7938	143.4794\\
32.9036	144.1576\\
33.0098	144.8362\\
33.1128	145.5156\\
33.212	146.1952\\
33.3078	146.8756\\
33.4002	147.5564\\
33.489	148.2376\\
33.5742	148.9192\\
33.656	149.6014\\
33.7342	150.2838\\
33.8118	150.9664\\
33.8894	151.649\\
33.967	152.3316\\
34.0444	153.0142\\
34.122	153.6968\\
34.1996	154.3794\\
34.2772	155.062\\
34.3546	155.7446\\
34.4322	156.4272\\
34.5098	157.1098\\
34.5874	157.7924\\
34.6648	158.475\\
34.7424	159.1576\\
34.82	159.8402\\
34.8976	160.5228\\
34.975	161.2054\\
35.0526	161.8878\\
35.1302	162.5704\\
35.2078	163.253\\
35.2852	163.9356\\
35.3628	164.6182\\
35.4404	165.3008\\
35.4594	165.4674\\
35.518	165.9834\\
35.625	166.662\\
35.7682	167.3338\\
35.9472	167.997\\
36.1614	168.6496\\
36.4106	169.2898\\
36.6936	169.9156\\
37.01	170.5252\\
37.3586	171.1172\\
37.7384	171.6894\\
38.1484	172.2406\\
38.5874	172.7688\\
39.0542	173.2726\\
39.5474	173.7508\\
40.0656	174.2018\\
40.6072	174.6242\\
41.1708	175.017\\
41.7546	175.3788\\
42.357	175.7088\\
42.9764	176.006\\
43.6106	176.2696\\
44.2582	176.4986\\
44.9172	176.6926\\
45.5856	176.851\\
46.2616	176.973\\
46.943	177.0588\\
47.6282	177.1078\\
48.315	177.1198\\
49.0014	177.095\\
49.6876	177.0602\\
50.3734	177.0218\\
51.0592	176.9796\\
51.7446	176.934\\
52.4298	176.8848\\
53.1148	176.8322\\
53.7994	176.776\\
54.4838	176.7162\\
55.168	176.653\\
55.8516	176.5862\\
56.535	176.5158\\
57.218	176.442\\
57.9006	176.3646\\
58.5828	176.2838\\
59.2646	176.1994\\
59.946	176.1114\\
60.6268	176.02\\
61.3072	175.9252\\
61.9872	175.8268\\
62.6666	175.7248\\
63.3454	175.6194\\
64.0236	175.5104\\
64.7014	175.398\\
65.3786	175.2822\\
66.055	175.1628\\
66.731	175.04\\
67.4062	174.9136\\
68.0808	174.7838\\
68.7548	174.6504\\
69.428	174.5136\\
70.1004	174.3734\\
70.7722	174.2298\\
71.4434	174.0826\\
72.1136	173.932\\
72.783	173.778\\
73.4518	173.6204\\
74.1196	173.4594\\
74.7866	173.295\\
75.4542	173.1328\\
76.1226	172.9738\\
76.7916	172.8184\\
77.4616	172.6664\\
78.1324	172.5178\\
78.8038	172.3728\\
79.4762	172.2312\\
80.14906	172.093\\
80.8227	171.9584\\
81.49704	171.8272\\
82.17204	171.6994\\
82.8477	171.5752\\
83.52398	171.4544\\
84.20088	171.337\\
84.87836	171.2232\\
85.55644	171.113\\
86.23506	171.0062\\
86.91424	170.9028\\
87.59392	170.803\\
88.27412	170.7066\\
88.95482	170.6138\\
89.63596	170.5246\\
90.31758	170.4388\\
90.99962	170.3564\\
91.68206	170.2778\\
92.36492	170.2024\\
93.04814	170.1308\\
93.73174	170.0626\\
94.41566	169.9978\\
95.09992	169.9368\\
95.78448	169.8792\\
96.46934	169.825\\
97.15446	169.7744\\
97.83982	169.7274\\
98.52543	169.6838\\
99.211248	169.644\\
99.8972654	169.6074\\
100.58346	169.5746\\
101.269816	169.5452\\
101.956314	169.5194\\
102.64294	169.497\\
103.32966	169.4784\\
104.01648	169.463\\
104.70336	169.4514\\
105.3903	169.4432\\
106.07726	169.4386\\
106.76424	169.4376\\
107.45122	169.44\\
108.13818	169.446\\
108.8251	169.4556\\
109.51196	169.4688\\
110.19874	169.4854\\
110.88544	169.5056\\
111.572	169.5292\\
112.25844	169.5566\\
112.94474	169.5872\\
113.63086	169.6216\\
114.3168	169.6594\\
115.00254	169.7008\\
115.68806	169.7458\\
116.37332	169.7942\\
117.05834	169.8462\\
117.74352	169.896\\
118.42894	169.9424\\
119.11458	169.9852\\
119.80044	170.0244\\
120.4866	170.0602\\
121.1728	170.0924\\
121.8592	170.121\\
122.5456	170.1462\\
123.2322	170.1678\\
123.919	170.1858\\
124.6058	170.2002\\
125.2928	170.2112\\
125.9798	170.2186\\
126.6666	170.2226\\
127.3536	170.223\\
128.0406	170.2198\\
128.7276	170.213\\
129.4144	170.2028\\
130.1014	170.189\\
130.7882	170.1716\\
131.4748	170.1508\\
132.1614	170.1262\\
132.848	170.104\\
133.5344	170.0796\\
134.2212	170.0574\\
134.9076	170.0328\\
135.5942	170.0106\\
136.2808	169.9862\\
136.9674	169.964\\
137.654	169.9394\\
138.3406	169.9172\\
139.0272	169.8928\\
139.7138	169.8704\\
140.4004	169.846\\
141.087	169.8238\\
141.7736	169.7992\\
142.4602	169.777\\
143.1466	169.7526\\
143.8334	169.7304\\
144.5198	169.7058\\
145.2064	169.6836\\
145.8932	169.662\\
146.5798	169.6404\\
147.2664	169.6188\\
147.953	169.5972\\
148.6398	169.5756\\
149.3264	169.554\\
150.013	169.5324\\
150.6996	169.5108\\
151.3862	169.4892\\
152.073	169.4678\\
152.7596	169.4462\\
153.4462	169.4246\\
154.1328	169.403\\
154.8196	169.3814\\
155.5062	169.3598\\
156.1928	169.3382\\
156.8794	169.3166\\
157.566	169.295\\
158.2528	169.2734\\
158.9394	169.2518\\
159.626	169.2302\\
160.3126	169.2086\\
160.4802	169.2034\\
160.9994	169.187\\
161.6842	169.1338\\
162.3648	169.0418\\
163.0392	168.9112\\
163.705	168.7424\\
164.3602	168.5358\\
165.0024	168.2924\\
165.6296	168.0124\\
166.24	167.6972\\
166.8314	167.3478\\
167.4018	166.9652\\
167.9494	166.5506\\
168.4726	166.1054\\
168.9694	165.6312\\
169.4384	165.1294\\
169.878	164.6016\\
170.2868	164.0496\\
170.6634	163.4752\\
171.0068	162.8802\\
171.3154	162.2666\\
171.5886	161.6364\\
171.8256	160.9916\\
172.0252	160.3344\\
172.187	159.667\\
172.3106	158.9912\\
172.3952	158.3096\\
172.441	157.6242\\
172.4474	156.9374\\
172.4148	156.2512\\
172.343	155.5682\\
172.2324	154.8902\\
172.0834	154.2198\\
171.8962	153.5588\\
171.6718	152.9096\\
171.4106	152.2744\\
171.1136	151.655\\
170.7816	151.0536\\
170.416	150.4722\\
170.0178	149.9124\\
169.5884	149.3764\\
169.129	148.8658\\
169.0162	148.7418\\
169.0162	148.7418\\
169.0162	148.7418\\
169.0162	148.7418\\
169.0162	148.7418\\
169.0162	148.7418\\
169.0162	148.7418\\
168.9086	148.2336\\
168.7744	147.56\\
168.6442	146.8854\\
168.5174	146.2102\\
168.3942	145.5344\\
168.2744	144.858\\
168.1582	144.1808\\
168.0454	143.5032\\
167.936	142.825\\
167.8302	142.1462\\
167.728	141.4668\\
167.6292	140.787\\
167.5338	140.1066\\
167.442	139.4258\\
167.3538	138.7446\\
167.269	138.0628\\
167.1878	137.3806\\
167.11	136.698\\
167.0358	136.0152\\
166.965	135.3318\\
166.8978	134.648\\
166.8342	133.964\\
166.7742	133.2798\\
166.7176	132.595\\
166.6644	131.9102\\
166.6148	131.225\\
166.5688	130.5394\\
166.5264	129.8538\\
166.4874	129.168\\
166.452	128.4818\\
166.4202	127.7956\\
166.3918	127.1092\\
166.367	126.4228\\
166.34	125.7362\\
166.3152	125.0498\\
166.294	124.363\\
166.2706	123.6764\\
166.2436	122.99\\
166.2188	122.3034\\
166.1976	121.6168\\
166.1742	120.9302\\
166.1472	120.2438\\
166.1224	119.55724\\
166.1012	118.8706\\
166.0778	118.184\\
166.0508	117.49756\\
166.026	116.81102\\
166.0048	116.12436\\
165.9814	115.43778\\
165.9544	114.75132\\
165.9296	114.06478\\
165.9084	113.37814\\
165.885	112.69154\\
165.858	112.0051\\
165.8332	111.31856\\
165.812	110.6319\\
165.7886	109.94532\\
165.7616	109.25886\\
165.7368	108.57232\\
165.7156	107.88566\\
165.6922	107.19908\\
165.671	106.51242\\
165.6532	105.82568\\
165.639	105.13884\\
165.6284	104.45194\\
165.6212	103.76498\\
165.6176	103.07802\\
165.6176	102.39104\\
165.6212	101.704056\\
165.6282	101.017108\\
165.6388	100.330206\\
165.6528	99.643368\\
165.6706	98.956612\\
165.6918	98.269954\\
165.7164	97.58342\\
165.7448	96.89702\\
165.7766	96.21076\\
165.812	95.5247\\
165.845	94.83852\\
165.8748	94.15216\\
165.901	93.46568\\
165.9236	92.77908\\
165.9426	92.09236\\
165.9582	91.40554\\
165.9702	90.71866\\
165.9786	90.03174\\
165.9836	89.34476\\
165.9848	88.65778\\
165.9828	87.9708\\
165.977	87.28384\\
165.9678	86.59692\\
165.955	85.91006\\
165.9388	85.22328\\
165.9188	84.53658\\
165.8954	83.84998\\
165.8686	83.16354\\
165.8438	82.477\\
165.8226	81.79034\\
165.799	81.10376\\
165.7722	80.4173\\
165.7474	79.7308\\
165.7262	79.0442\\
165.7026	78.3576\\
165.6758	77.671\\
165.651	76.9846\\
165.6298	76.2978\\
165.612	75.6112\\
165.5978	74.9242\\
165.5872	74.2374\\
165.58	73.5504\\
165.5764	72.8634\\
165.5764	72.1764\\
165.58	71.4896\\
165.587	70.8026\\
165.5976	70.1156\\
165.6116	69.4288\\
165.6294	68.742\\
165.6506	68.0554\\
165.6752	67.3688\\
165.7036	66.6824\\
165.7354	65.9962\\
165.7708	65.3102\\
165.8096	64.6242\\
165.852	63.9386\\
165.8922	63.2528\\
165.929	62.5668\\
165.965	61.8808\\
166.0012	61.1948\\
166.0372	60.5086\\
166.0732	59.8226\\
166.1092	59.1366\\
166.1454	58.4506\\
166.1814	57.7646\\
166.2174	57.0784\\
166.2534	56.3924\\
166.2896	55.7064\\
166.3256	55.0204\\
166.3616	54.3344\\
166.3978	53.6482\\
166.4338	52.9622\\
166.4698	52.2762\\
166.5058	51.5902\\
166.542	50.9042\\
166.578	50.2182\\
166.614	49.532\\
166.65	48.846\\
166.6862	48.16\\
166.7222	47.474\\
166.731	47.3066\\
166.7582	46.788\\
166.7628	46.101\\
166.7292	45.415\\
166.6568	44.732\\
166.5458	44.054\\
166.397	43.3834\\
166.2104	42.7224\\
165.9868	42.073\\
165.727	41.4372\\
165.4316	40.817\\
165.1016	40.2144\\
164.7384	39.6316\\
164.3426	39.0702\\
163.9158	38.5318\\
163.4594	38.0186\\
162.9748	37.5318\\
162.4634	37.0732\\
161.927	36.6444\\
161.367	36.2462\\
160.7856	35.8804\\
160.1846	35.5482\\
159.5656	35.2502\\
158.931	34.9876\\
158.2824	34.7614\\
157.6222	34.572\\
156.9522	34.4204\\
156.2748	34.3066\\
155.592	34.2314\\
154.9062	34.1948\\
154.2192	34.197\\
153.5336	34.238\\
152.8514	34.3174\\
152.1746	34.4354\\
151.5056	34.5914\\
150.8466	34.7848\\
150.1994	35.0152\\
149.5664	35.2818\\
148.9494	35.5836\\
148.3504	35.9198\\
148.2046	36.0026\\
148.2046	36.0026\\
148.2046	36.0026\\
148.2046	36.0026\\
147.7008	36.1282\\
147.0322	36.2864\\
146.3628	36.4406\\
145.6926	36.5914\\
145.0216	36.7388\\
144.3498	36.8826\\
143.6774	37.023\\
143.0042	37.16\\
142.3302	37.2934\\
141.6556	37.4234\\
140.9804	37.55\\
140.3046	37.673\\
139.628	37.7926\\
138.951	37.9086\\
138.2732	38.0212\\
137.595	38.1302\\
136.9162	38.2358\\
136.2368	38.3378\\
135.557	38.4364\\
134.8766	38.5316\\
134.1956	38.623\\
133.5144	38.7112\\
132.8326	38.7956\\
132.1504	38.8768\\
131.4678	38.9542\\
130.7848	39.0282\\
130.1014	39.0986\\
129.4178	39.1656\\
128.7338	39.229\\
128.0494	39.289\\
127.3646	39.3454\\
126.6798	39.3982\\
125.9946	39.4476\\
125.309	39.4934\\
124.6234	39.5356\\
123.9374	39.5744\\
123.2514	39.6094\\
122.5652	39.6412\\
121.8788	39.6692\\
121.1922	39.6938\\
120.5056	39.7148\\
119.8188	39.7324\\
119.13194	39.7464\\
118.44504	39.7568\\
117.7581	39.7636\\
117.07112	39.767\\
116.38414	39.7668\\
115.69716	39.7632\\
115.01022	39.7558\\
114.32332	39.745\\
113.63648	39.7306\\
112.94974	39.7128\\
112.26308	39.6914\\
111.57656	39.6664\\
110.89016	39.6378\\
110.20392	39.6058\\
109.51786	39.5702\\
108.832	39.5312\\
108.14634	39.4886\\
107.4609	39.4424\\
106.77572	39.3926\\
106.0908	39.3394\\
105.40616	39.2826\\
104.72184	39.2224\\
104.03782	39.1586\\
103.35414	39.0912\\
102.67082	39.0204\\
101.987882	38.946\\
101.305328	38.8682\\
100.623186	38.7868\\
99.9414716	38.7018\\
99.25984	38.6162\\
98.578212	38.5306\\
97.89658	38.445\\
97.21496	38.3594\\
96.53334	38.2736\\
95.8517	38.188\\
95.17008	38.1024\\
94.48844	38.0168\\
93.80682	37.9312\\
93.1252	37.8456\\
92.44356	37.76\\
91.76194	37.6744\\
91.08032	37.5886\\
90.39868	37.503\\
89.71706	37.4174\\
89.03544	37.3318\\
88.3538	37.2462\\
87.67218	37.1606\\
86.99054	37.075\\
86.30892	36.9892\\
85.6273	36.9036\\
84.94566	36.818\\
84.77932	36.7972\\
84.26404	36.7324\\
83.57916	36.68\\
82.89238	36.668\\
82.20614	36.6972\\
81.52286	36.7674\\
80.845	36.8784\\
80.175	37.0298\\
79.5152	37.2208\\
78.868	37.451\\
78.2358	37.7194\\
77.6208	38.0252\\
77.0252	38.3672\\
76.451	38.7442\\
75.9004	39.1548\\
75.3754	39.5978\\
74.8776	40.0712\\
74.4092	40.5736\\
73.9718	41.103\\
73.5666	41.6578\\
73.1954	42.2356\\
72.8594	42.8348\\
72.5598	43.4528\\
72.2978	44.0878\\
72.0742	44.7372\\
71.8898	45.399\\
71.7452	46.0704\\
71.6412	46.7494\\
71.5778	47.4332\\
71.5556	48.1198\\
71.5744	48.8064\\
71.6342	49.4906\\
71.7348	50.1702\\
71.8758	50.8424\\
72.0568	51.505\\
72.2772	52.1556\\
72.536	52.7918\\
72.8324	53.4114\\
73.1652	54.0122\\
73.5336	54.592\\
73.9358	55.1488\\
74.3706	55.6806\\
74.8364	56.1854\\
75.3316	56.6614\\
75.8544	57.1068\\
76.4028	57.5204\\
76.9752	57.9004\\
77.569	58.2454\\
78.1824	58.5542\\
78.8134	58.826\\
79.4594	59.0594\\
80.1181	59.254\\
80.78734	59.4086\\
81.46462	59.523\\
82.14752	59.5968\\
82.83362	59.6294\\
83.52044	59.6212\\
83.68806	59.618\\
84.20738	59.6146\\
84.89434	59.6182\\
85.58128	59.626\\
86.26818	59.6372\\
86.955	59.652\\
87.64174	59.6702\\
88.32838	59.692\\
89.0149	59.7174\\
89.70126	59.7464\\
90.38748	59.7788\\
91.07352	59.8148\\
91.75938	59.8544\\
92.445	59.8974\\
93.1304	59.944\\
93.81556	59.9942\\
94.50044	60.0478\\
95.18504	60.105\\
95.86934	60.1658\\
96.55332	60.23\\
97.23694	60.2978\\
97.92022	60.369\\
98.60312	60.4438\\
99.285624	60.5222\\
99.9677164	60.604\\
100.649378	60.6894\\
101.33059	60.7782\\
102.01134	60.8706\\
102.6916	60.9664\\
103.37136	61.0658\\
104.0506	61.1686\\
104.72928	61.275\\
105.40744	61.385\\
106.085	61.4982\\
106.76196	61.6152\\
107.43832	61.7354\\
108.11406	61.8592\\
108.78914	61.9866\\
109.46464	62.1118\\
110.14074	62.2334\\
110.81748	62.3518\\
111.4948	62.4664\\
112.17272	62.5778\\
112.8512	62.6856\\
113.53022	62.7898\\
114.20978	62.8906\\
114.88984	62.9878\\
115.57038	63.0816\\
116.25142	63.1718\\
116.9329	63.2586\\
117.61482	63.3418\\
118.29716	63.4216\\
118.9799	63.4978\\
119.66304	63.5706\\
120.3466	63.6396\\
121.0304	63.7054\\
121.7146	63.7674\\
122.399	63.826\\
123.0838	63.8812\\
123.7688	63.9326\\
124.4542	63.9806\\
125.1396	64.0252\\
125.8254	64.066\\
126.5114	64.1034\\
127.1976	64.1374\\
127.8838	64.1678\\
128.5704	64.1946\\
129.257	64.2178\\
129.9436	64.2376\\
130.6304	64.2536\\
131.3172	64.2664\\
132.0042	64.2754\\
132.6912	64.281\\
133.3782	64.2888\\
134.065	64.3\\
134.7518	64.3148\\
135.4386	64.3332\\
136.1252	64.355\\
136.8118	64.3804\\
137.498	64.4092\\
138.1844	64.4418\\
138.8704	64.4778\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.0378	64.4866\\
139.1138	65.0004\\
139.2062	65.6812\\
139.2944	66.3624\\
139.3792	67.0442\\
139.4606	67.7262\\
139.5384	68.4088\\
139.6126	69.0918\\
139.6834	69.7752\\
139.7506	70.4588\\
139.8144	71.1428\\
139.8746	71.8272\\
139.9312	72.5118\\
139.9844	73.1968\\
140.034	73.882\\
140.08	74.5674\\
140.1226	75.253\\
140.1616	75.939\\
140.197	76.625\\
140.229	77.3112\\
140.2574	77.9976\\
140.2824	78.6842\\
140.3094	79.3706\\
140.3342	80.05712\\
140.3612	80.74358\\
140.386	81.43012\\
140.413	82.11656\\
140.4378	82.8031\\
140.465	83.48956\\
140.4898	84.1761\\
140.5168	84.86254\\
140.5416	85.54908\\
140.5686	86.23552\\
140.5934	86.92206\\
140.6204	87.60852\\
140.6452	88.29506\\
140.6724	88.9815\\
140.6972	89.66804\\
140.7242	90.35448\\
140.749	91.04102\\
140.776	91.72748\\
140.8008	92.41402\\
140.828	93.10046\\
140.8528	93.787\\
140.8798	94.47346\\
140.9046	95.15998\\
140.9316	95.84644\\
140.9564	96.53298\\
140.9834	97.21942\\
141.0082	97.90596\\
141.0354	98.592412\\
141.0602	99.278948\\
141.0872	99.9653982\\
141.112	100.651934\\
141.139	101.338386\\
141.1638	102.02492\\
141.191	102.71138\\
141.2156	103.3979\\
141.2428	104.08436\\
141.2676	104.7709\\
141.2946	105.45734\\
141.3194	106.14388\\
141.3464	106.83034\\
141.3712	107.51686\\
141.3984	108.20332\\
141.4232	108.88986\\
141.4502	109.5763\\
141.475	110.26284\\
141.502	110.9493\\
141.5268	111.63584\\
141.5538	112.32228\\
141.5786	113.00882\\
141.6058	113.69526\\
141.6306	114.3818\\
141.6518	115.06846\\
141.6754	115.75504\\
141.7024	116.4415\\
141.7272	117.12802\\
141.7486	117.81468\\
141.772	118.50126\\
141.799	119.18772\\
141.8238	119.87426\\
141.8452	120.561\\
141.8686	121.2474\\
141.8956	121.934\\
141.9204	122.6204\\
141.9418	123.3072\\
141.9652	123.9938\\
141.9922	124.6802\\
142.017	125.3666\\
142.0384	126.0534\\
142.062	126.74\\
142.089	127.4264\\
142.1138	128.113\\
142.135	128.7996\\
142.1586	129.4862\\
142.1856	130.1726\\
142.2104	130.8592\\
142.2316	131.5458\\
142.2552	132.2324\\
142.2822	132.9188\\
142.307	133.6054\\
142.3284	134.292\\
142.3462	134.9788\\
142.3604	135.6656\\
142.371	136.3526\\
142.3782	137.0394\\
142.3818	137.7264\\
142.382	138.4134\\
142.3786	139.1004\\
142.3716	139.7874\\
142.361	140.4742\\
142.347	141.161\\
142.3294	141.8478\\
142.3082	142.5344\\
142.303	142.702\\
142.2438	143.218\\
142.2246	143.3846\\
142.1188	143.893\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
142.0846	144.0572\\
141.5806	144.1826\\
140.9122	144.3406\\
140.2426	144.4946\\
139.5724	144.6452\\
138.9014	144.7924\\
138.2296	144.9362\\
137.557	145.0764\\
136.8838	145.213\\
136.2098	145.3464\\
135.5352	145.4762\\
134.86	145.6024\\
134.184	145.7254\\
133.5076	145.8448\\
132.8304	145.9606\\
132.1526	146.073\\
131.4744	146.1818\\
130.7956	146.2872\\
130.1162	146.3892\\
129.4362	146.4876\\
128.7558	146.5824\\
128.075	146.6738\\
127.3936	146.7618\\
126.7118	146.846\\
126.0296	146.927\\
125.347	147.0042\\
124.664	147.078\\
123.9806	147.1484\\
123.2968	147.2152\\
122.6128	147.2784\\
121.9284	147.3382\\
121.2438	147.3944\\
120.5588	147.447\\
119.87356	147.4962\\
119.1881	147.5418\\
118.5024	147.5838\\
117.8165	147.6224\\
117.1304	147.6574\\
116.44414	147.6888\\
115.75772	147.7168\\
115.07118	147.7412\\
114.38452	147.762\\
113.69774	147.7794\\
113.0109	147.7932\\
112.324	147.8034\\
111.63704	147.81\\
110.95006	147.8132\\
110.26308	147.8128\\
109.57612	147.809\\
108.88916	147.8016\\
108.20228	147.7906\\
107.51544	147.776\\
106.8287	147.758\\
106.14206	147.7364\\
105.45552	147.7112\\
104.76914	147.6824\\
104.08292	147.6502\\
103.39686	147.6146\\
102.711	147.5752\\
102.02536	147.5324\\
101.339938	147.486\\
100.654768	147.4362\\
99.9698644	147.3828\\
99.285244	147.3258\\
98.600928	147.2654\\
97.91694	147.2014\\
97.23328	147.1338\\
96.54998	147.0628\\
95.86704	146.9882\\
95.18452	146.9102\\
94.5024	146.8286\\
93.8207	146.7434\\
93.13946	146.6548\\
92.45868	146.5628\\
91.77838	146.4672\\
91.09858	146.368\\
90.41932	146.2654\\
89.74058	146.1592\\
89.0624	146.0496\\
88.38388	145.9422\\
87.70482	145.838\\
87.02522	145.7376\\
86.34512	145.6406\\
85.66454	145.547\\
84.98348	145.457\\
84.30196	145.3704\\
83.62002	145.2874\\
82.93764	145.208\\
82.25488	145.132\\
81.57172	145.0596\\
80.8882	144.9906\\
80.20434	144.9252\\
79.5202	144.8634\\
78.8356	144.805\\
78.1508	144.7502\\
77.4658	144.6988\\
76.7804	144.6512\\
76.095	144.6068\\
75.4092	144.5662\\
74.7232	144.529\\
74.037	144.4954\\
73.3506	144.4654\\
72.6642	144.4388\\
71.9776	144.4158\\
71.2908	144.3962\\
70.604	144.3802\\
69.9172	144.3678\\
69.2304	144.359\\
68.5434	144.3536\\
67.8564	144.3518\\
67.1694	144.3536\\
66.4824	144.359\\
65.7954	144.362\\
65.1084	144.3616\\
64.4214	144.3578\\
63.7346	144.3502\\
63.0476	144.3394\\
62.3608	144.3248\\
61.674	144.3068\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.5064	144.3022\\
61.4172	143.7906\\
61.307	143.1126\\
61.2008	142.4338\\
61.0982	141.7546\\
60.9992	141.0748\\
60.9036	140.3944\\
60.8114	139.7136\\
60.7228	139.0324\\
60.6378	138.3506\\
60.5562	137.6686\\
60.4782	136.986\\
60.4038	136.303\\
60.3326	135.6198\\
60.2652	134.9362\\
60.2012	134.2522\\
60.1408	133.5678\\
60.084	132.8832\\
60.0306	132.1982\\
59.9806	131.5132\\
59.9344	130.8276\\
59.8916	130.142\\
59.8524	129.4562\\
59.8166	128.7702\\
59.7844	128.0838\\
59.7558	127.3976\\
59.7306	126.711\\
59.7034	126.0246\\
59.6784	125.338\\
59.651	124.6516\\
59.626	123.965\\
59.5986	123.2786\\
59.5736	122.592\\
59.5464	121.9056\\
59.5212	121.2192\\
59.4998	120.5324\\
59.4816	119.84572\\
59.4672	119.15888\\
59.4562	118.472\\
59.4488	117.78504\\
59.445	117.09808\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
59.444	116.93042\\
};
\node[right, align=left]
at (axis cs:0,200) {c) Com1 (137.10 sec)};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\addplot [color=red, draw=none, mark size=8.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:125,15) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:85,125) { T};
\end{axis}

\begin{axis}[%
width=0.326\figurewidth,
height=0.326\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
clip=false,
xmin=0.5,
xmax=200.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {result_plots/wall_following_bug-4.png};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120	10\\
120	10\\
120	10\\
120	10\\
120	10\\
119.8293	10.4904\\
119.5985	11.1376\\
119.36714	11.7844\\
119.13578	12.4312\\
118.90442	13.078\\
118.67306	13.725\\
118.4417	14.3718\\
118.21034	15.0186\\
117.97898	15.6656\\
117.74762	16.3124\\
117.51626	16.9592\\
117.2849	17.606\\
117.05354	18.253\\
116.82218	18.8998\\
116.59082	19.5466\\
116.35946	20.1934\\
116.12808	20.8404\\
115.89672	21.4872\\
115.66536	22.134\\
115.434	22.7808\\
115.20264	23.4278\\
114.97128	24.0746\\
114.73992	24.7214\\
114.50856	25.3684\\
114.2772	26.0152\\
114.04584	26.662\\
113.81448	27.3088\\
113.58312	27.9558\\
113.35176	28.6026\\
113.1204	29.2494\\
112.88904	29.8962\\
112.65768	30.5432\\
112.42632	31.19\\
112.19496	31.8368\\
111.9636	32.4838\\
111.73224	33.1306\\
111.50088	33.7774\\
111.26952	34.4242\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
111.21306	34.5822\\
110.70464	34.688\\
110.03048	34.8202\\
109.35554	34.9482\\
108.67996	35.0728\\
108.00374	35.194\\
107.3269	35.3116\\
106.64946	35.4258\\
105.97146	35.5364\\
105.29288	35.6436\\
104.61376	35.7474\\
103.93412	35.8474\\
103.25398	35.9442\\
102.57334	36.0374\\
101.892232	36.127\\
101.21067	36.2132\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
101.044332	36.234\\
100.912016	36.7362\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.869304	36.8984\\
100.361816	37.0086\\
99.68882	37.1466\\
99.015008	37.2804\\
98.340516	37.4108\\
97.66536	37.5378\\
96.98956	37.6612\\
96.31314	37.7812\\
95.6361	37.8976\\
94.95846	38.0106\\
94.28026	38.1202\\
93.60152	38.2262\\
92.92222	38.3286\\
92.2424	38.4276\\
91.5621	38.5232\\
90.88168	38.618\\
90.20128	38.7128\\
89.52086	38.8076\\
88.84044	38.9024\\
88.16004	38.9972\\
87.47962	39.092\\
86.79922	39.1868\\
86.1188	39.2816\\
85.43838	39.3764\\
84.75798	39.4712\\
84.07756	39.566\\
83.39716	39.6608\\
82.71674	39.7556\\
82.03632	39.8504\\
81.35592	39.9452\\
80.6755	40.04\\
79.995	40.1348\\
79.3146	40.2296\\
78.6342	40.3244\\
77.9538	40.4192\\
77.2734	40.514\\
76.593	40.6088\\
76.427	40.632\\
75.9126	40.7036\\
75.2374	40.8296\\
74.5704	40.9936\\
73.9138	41.1954\\
73.2698	41.4342\\
72.6404	41.7092\\
72.0276	42.0198\\
71.4336	42.3646\\
70.8602	42.7428\\
70.3094	43.1532\\
69.7828	43.5942\\
69.282	44.0644\\
68.809	44.5624\\
68.365	45.0866\\
67.9518	45.6352\\
67.5704	46.2064\\
67.2222	46.7986\\
66.9082	47.4094\\
66.6296	48.0374\\
66.3872	48.68\\
66.1818	49.3354\\
66.0142	50.0016\\
65.8848	50.6762\\
65.794	51.357\\
65.742	52.042\\
65.7292	52.7288\\
65.7556	53.415\\
65.821	54.0988\\
65.9254	54.7778\\
66.0682	55.4496\\
66.249	56.1122\\
66.4674	56.7636\\
66.7224	57.4014\\
67.0134	58.0236\\
67.3394	58.6282\\
67.6992	59.2132\\
68.092	59.7768\\
68.516	60.3172\\
68.9702	60.8324\\
69.453	61.321\\
69.963	61.7812\\
70.4982	62.2116\\
71.0572	62.6108\\
71.6378	62.9776\\
72.2386	63.3108\\
72.8574	63.609\\
73.492	63.8716\\
74.1408	64.0976\\
74.8012	64.2862\\
75.4714	64.437\\
76.149	64.5492\\
76.8318	64.6228\\
77.518	64.6572\\
78.2048	64.6526\\
78.8902	64.6088\\
79.5722	64.526\\
80.2482	64.4046\\
80.91624	64.2448\\
81.57408	64.047\\
82.21958	63.8124\\
82.85068	63.5412\\
83.46528	63.2344\\
83.61488	63.1588\\
83.61488	63.1588\\
83.61488	63.1588\\
83.61488	63.1588\\
83.61488	63.1588\\
84.13104	63.1014\\
84.81468	63.0338\\
85.49872	62.9704\\
86.18308	62.9104\\
86.86774	62.8538\\
87.55268	62.8008\\
88.23788	62.7514\\
88.92332	62.7056\\
89.609	62.6632\\
90.2949	62.6244\\
90.98096	62.589\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.1484	62.5806\\
91.05608	63.0916\\
90.92872	63.7666\\
90.80078	64.4416\\
90.67284	65.1166\\
90.5449	65.7916\\
90.41696	66.4666\\
90.28902	67.1416\\
90.1611	67.8164\\
90.03316	68.4914\\
89.90522	69.1664\\
89.77728	69.8414\\
89.64934	70.5164\\
89.5214	71.1914\\
89.39348	71.8662\\
89.26554	72.5412\\
89.1376	73.2162\\
89.00966	73.8912\\
88.88172	74.5662\\
88.75378	75.2412\\
88.62584	75.916\\
88.49792	76.591\\
88.36998	77.266\\
88.24204	77.941\\
88.1141	78.616\\
87.98616	79.291\\
87.85822	79.9658\\
87.73028	80.64084\\
87.60236	81.31582\\
87.47442	81.99078\\
87.34648	82.66574\\
87.21854	83.34072\\
87.0906	84.01568\\
86.96266	84.69064\\
86.83474	85.36562\\
86.7068	86.04058\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.67558	86.2053\\
86.16556	86.3033\\
85.49046	86.43052\\
84.81592	86.56062\\
84.14204	86.6942\\
83.46774	86.82562\\
82.7928	86.95362\\
82.1172	87.07816\\
81.44096	87.1992\\
80.7641	87.31676\\
80.08666	87.43084\\
79.4086	87.54142\\
78.73	87.64852\\
78.051	87.7521\\
77.3712	87.85218\\
76.6912	87.94878\\
76.0104	88.04186\\
75.3294	88.13142\\
74.6478	88.21748\\
73.9658	88.30004\\
73.2834	88.37908\\
72.6006	88.45458\\
71.9174	88.52658\\
71.2338	88.59506\\
70.5498	88.66002\\
69.8656	88.72144\\
69.181	88.77934\\
68.4962	88.83372\\
67.8112	88.88456\\
67.1258	88.93188\\
66.4402	88.97566\\
65.7544	89.01592\\
65.0684	89.05264\\
64.3822	89.08582\\
63.6958	89.11546\\
63.0094	89.14156\\
62.3228	89.16414\\
61.6362	89.1889\\
60.9496	89.2114\\
60.263	89.23616\\
59.5764	89.25866\\
58.89	89.28344\\
58.2034	89.30594\\
57.5168	89.3307\\
56.8302	89.3532\\
56.1436	89.37796\\
55.4572	89.40332\\
54.7706	89.42872\\
54.084	89.45414\\
53.3976	89.47954\\
52.711	89.50494\\
52.0246	89.53034\\
51.338	89.55574\\
50.6516	89.58114\\
49.965	89.60654\\
49.2784	89.63194\\
48.592	89.65734\\
47.9054	89.68274\\
47.219	89.70814\\
46.5324	89.73354\\
45.846	89.75894\\
45.1594	89.78434\\
44.4728	89.80974\\
43.7864	89.83514\\
43.0998	89.86056\\
42.4134	89.88596\\
41.7268	89.91136\\
41.0404	89.93676\\
40.8728	89.94296\\
40.3538	89.96216\\
39.669	90.01696\\
38.9882	90.10758\\
38.313	90.2341\\
37.6456	90.3962\\
36.9876	90.59338\\
36.341	90.82512\\
35.7074	91.09076\\
35.089	91.38956\\
34.4872	91.72066\\
33.9036	92.08318\\
33.3402	92.47604\\
32.7984	92.8982\\
32.2796	93.34844\\
31.7854	93.8255\\
31.3172	94.32806\\
30.8762	94.8547\\
30.4636	95.40394\\
30.0808	95.97424\\
29.7286	96.56402\\
29.4082	97.1716\\
29.1204	97.79528\\
28.866	98.433334\\
28.6458	99.083954\\
28.4602	99.745322\\
28.31	100.415582\\
28.1954	101.092858\\
28.1168	101.775248\\
28.0744	102.46084\\
28.0684	103.14772\\
28.0988	103.83394\\
28.1654	104.5176\\
28.2682	105.19676\\
28.4068	105.86954\\
28.5808	106.53404\\
28.7896	107.1884\\
29.0328	107.8308\\
29.3098	108.45942\\
29.6196	109.0725\\
29.9614	109.66832\\
30.3342	110.2452\\
30.737	110.80156\\
31.1688	111.3358\\
31.2748	111.46564\\
31.2748	111.46564\\
31.2748	111.46564\\
31.2748	111.46564\\
31.2748	111.46564\\
31.2748	111.46564\\
31.3966	111.9705\\
31.5496	112.64022\\
31.6988	113.31084\\
31.8444	113.98222\\
31.9864	114.65434\\
32.1252	115.32718\\
32.2604	116.00072\\
32.392	116.67496\\
32.5204	117.34986\\
32.6452	118.02542\\
32.7664	118.7016\\
32.8842	119.37842\\
32.9986	120.0558\\
33.1094	120.7338\\
33.2168	121.4124\\
33.3206	122.0914\\
33.421	122.771\\
33.5178	123.4512\\
33.611	124.1318\\
33.701	124.8128\\
33.7872	125.4944\\
33.87	126.1764\\
33.9494	126.8588\\
34.025	127.5416\\
34.0974	128.2248\\
34.166	128.9082\\
34.2312	129.5922\\
34.293	130.2764\\
34.3512	130.9608\\
34.4058	131.6458\\
34.4568	132.3308\\
34.5044	133.0162\\
34.5484	133.7016\\
34.589	134.3874\\
34.626	135.0734\\
34.6594	135.7596\\
34.6892	136.446\\
34.7156	137.1324\\
34.7384	137.819\\
34.7578	138.5058\\
34.7734	139.1926\\
34.7858	139.8794\\
34.7944	140.5664\\
34.7996	141.2534\\
34.801	141.9404\\
34.7992	142.6272\\
34.7936	143.3142\\
34.7846	144.0012\\
34.772	144.688\\
34.756	145.3748\\
34.7364	146.0616\\
34.7132	146.7482\\
34.6864	147.4346\\
34.659	148.121\\
34.6316	148.8074\\
34.6042	149.494\\
34.5768	150.1804\\
34.5494	150.8668\\
34.522	151.5532\\
34.4944	152.2396\\
34.467	152.926\\
34.4396	153.6126\\
34.4122	154.299\\
34.3848	154.9854\\
34.3574	155.6718\\
34.33	156.3582\\
34.3026	157.0448\\
34.275	157.7312\\
34.2476	158.4176\\
34.2202	159.104\\
34.1928	159.7904\\
34.1654	160.477\\
34.138	161.1634\\
34.1106	161.8498\\
34.0832	162.5362\\
34.0764	162.7038\\
34.0556	163.2226\\
34.0614	163.9096\\
34.1072	164.5948\\
34.1938	165.2762\\
34.3208	165.9514\\
34.4874	166.6176\\
34.6934	167.273\\
34.9378	167.9148\\
35.22	168.541\\
35.5388	169.1494\\
35.8932	169.7378\\
36.282	170.3042\\
36.7036	170.8464\\
37.1566	171.3628\\
37.6394	171.8512\\
38.1506	172.3102\\
38.688	172.738\\
39.2498	173.133\\
39.834	173.4942\\
40.4388	173.82\\
41.0618	174.1094\\
41.7008	174.3612\\
42.3536	174.5746\\
43.018	174.749\\
43.6916	174.8836\\
44.372	174.978\\
45.0566	175.0318\\
45.7434	175.0448\\
46.4298	175.0172\\
47.1132	174.9488\\
47.7914	174.84\\
48.462	174.691\\
49.1224	174.5026\\
49.7706	174.2752\\
50.4042	174.0098\\
51.0208	173.7074\\
51.6184	173.3688\\
52.195	172.9954\\
52.7482	172.5884\\
52.8826	172.4882\\
52.8826	172.4882\\
52.8826	172.4882\\
52.8826	172.4882\\
52.8826	172.4882\\
52.8826	172.4882\\
53.3918	172.3856\\
54.0668	172.2578\\
54.7426	172.1342\\
55.419	172.014\\
56.096	171.8974\\
56.7736	171.7842\\
57.4518	171.6744\\
58.1304	171.5682\\
58.8096	171.4654\\
59.4894	171.3662\\
60.1698	171.2706\\
60.8506	171.1784\\
61.5318	171.0896\\
62.2134	171.0044\\
62.8956	170.9228\\
63.578	170.8446\\
64.261	170.77\\
64.9442	170.6988\\
65.628	170.6312\\
66.312	170.5672\\
66.9962	170.5066\\
67.6808	170.4496\\
68.3658	170.3962\\
69.051	170.3462\\
69.7364	170.2998\\
70.422	170.2568\\
71.1078	170.2174\\
71.7938	170.1816\\
72.48	170.1494\\
73.1664	170.1206\\
73.853	170.0954\\
74.5396	170.0736\\
75.2262	170.0498\\
75.9126	170.0224\\
76.5992	169.9972\\
77.2858	169.9756\\
77.9724	169.9516\\
78.659	169.93\\
79.3456	169.9062\\
80.03224	169.8846\\
80.7188	169.8606\\
81.40544	169.839\\
82.09202	169.8152\\
82.77866	169.7936\\
83.46522	169.7696\\
84.15186	169.748\\
84.83844	169.7242\\
85.52508	169.7026\\
86.21164	169.6786\\
86.8983	169.657\\
87.58504	169.6388\\
88.27186	169.6242\\
88.95876	169.6132\\
89.6457	169.6056\\
90.33268	169.6016\\
91.01966	169.6012\\
91.70664	169.6042\\
92.39358	169.611\\
93.0805	169.621\\
93.76734	169.6348\\
94.4541	169.652\\
95.14078	169.6728\\
95.82732	169.6972\\
96.51374	169.725\\
97.20002	169.7564\\
97.8861	169.7912\\
98.572016	169.8298\\
99.258042	169.866\\
99.944241	169.8988\\
100.6306	169.928\\
101.317102	169.9538\\
102.00372	169.976\\
102.69046	169.9946\\
103.37728	170.0098\\
104.06416	170.0214\\
104.7511	170.0294\\
105.43806	170.0338\\
106.12504	170.0348\\
106.81202	170.0322\\
107.49898	170.0262\\
108.1859	170.0164\\
108.87276	170.0032\\
109.55954	169.9866\\
110.24622	169.9662\\
110.9328	169.9424\\
111.61944	169.9208\\
112.306	169.897\\
112.99264	169.8754\\
113.67922	169.8514\\
114.36586	169.8298\\
115.05242	169.806\\
115.73908	169.7844\\
116.42564	169.7604\\
117.11228	169.7388\\
117.79886	169.715\\
118.4855	169.6934\\
119.17224	169.6752\\
119.85906	169.6606\\
120.546	169.6494\\
121.233	169.642\\
121.9198	169.638\\
122.6068	169.6376\\
123.2938	169.6406\\
123.9808	169.6472\\
124.6676	169.6574\\
125.3546	169.671\\
126.0414	169.6884\\
126.728	169.709\\
127.4146	169.7334\\
128.101	169.7612\\
128.7872	169.7926\\
129.4734	169.8276\\
130.1596	169.8604\\
130.8458	169.8896\\
131.5324	169.9154\\
132.219	169.9376\\
132.9058	169.9562\\
133.5926	169.9712\\
134.2794	169.9828\\
134.9664	169.9908\\
135.6534	169.9954\\
136.3404	169.9964\\
137.0274	169.9938\\
137.7142	169.9876\\
138.4012	169.978\\
139.088	169.9648\\
139.7748	169.948\\
140.4614	169.9278\\
141.148	169.904\\
141.8348	169.8824\\
142.5212	169.8584\\
143.208	169.8368\\
143.8944	169.813\\
144.5812	169.7914\\
145.2678	169.7674\\
145.9542	169.743\\
146.6408	169.7184\\
147.3274	169.694\\
148.0138	169.6694\\
148.7004	169.6448\\
149.387	169.6204\\
150.0736	169.5958\\
150.76	169.5714\\
151.4466	169.5468\\
152.1332	169.5222\\
152.8198	169.4978\\
153.5062	169.4732\\
154.1928	169.4488\\
154.8794	169.4242\\
155.566	169.3996\\
156.2524	169.3752\\
156.939	169.3506\\
157.6256	169.3262\\
158.312	169.3016\\
158.9986	169.277\\
159.6852	169.2526\\
160.3718	169.228\\
160.5392	169.222\\
161.0582	169.2036\\
161.7428	169.1476\\
162.4232	169.0532\\
163.0972	168.9204\\
163.7626	168.7498\\
164.4172	168.5416\\
165.0588	168.2968\\
165.6858	168.0158\\
166.2956	167.6998\\
166.8866	167.3498\\
167.4568	166.967\\
168.0044	166.5522\\
168.5278	166.1072\\
169.025	165.6334\\
169.4944	165.132\\
169.9348	164.6048\\
170.3446	164.0536\\
170.7224	163.48\\
171.0672	162.8858\\
171.3778	162.2732\\
171.653	161.644\\
171.8924	161\\
172.0946	160.3436\\
172.2594	159.6768\\
172.3862	159.0018\\
172.4746	158.3206\\
172.5242	157.6354\\
172.5348	156.9486\\
172.5066	156.2624\\
172.4394	155.5788\\
172.3336	154.9\\
172.1896	154.2284\\
172.0076	153.566\\
171.7886	152.915\\
171.533	152.2776\\
171.2416	151.6556\\
170.9154	151.051\\
170.5554	150.466\\
170.163	149.9022\\
169.7392	149.3616\\
169.2854	148.846\\
168.8032	148.3568\\
168.6848	148.2382\\
168.6848	148.2382\\
168.6848	148.2382\\
168.6848	148.2382\\
168.6848	148.2382\\
168.6848	148.2382\\
168.6848	148.2382\\
168.6848	148.2382\\
168.598	147.7262\\
168.4912	147.0474\\
168.3886	146.3682\\
168.2894	145.6884\\
168.1936	145.0082\\
168.1014	144.3274\\
168.0128	143.6462\\
167.9276	142.9644\\
167.846	142.2824\\
167.7678	141.5998\\
167.6932	140.9168\\
167.622	140.2336\\
167.5544	139.55\\
167.4904	138.866\\
167.4298	138.1816\\
167.3728	137.497\\
167.3194	136.8122\\
167.2694	136.127\\
167.223	135.4416\\
167.18	134.756\\
167.1408	134.07\\
167.1048	133.384\\
167.0726	132.6978\\
167.0438	132.0114\\
167.0186	131.3248\\
166.9912	130.6384\\
166.966	129.952\\
166.9386	129.2654\\
166.9136	128.579\\
166.886	127.8926\\
166.861	127.206\\
166.8392	126.5194\\
166.8154	125.8328\\
166.788	125.1464\\
166.763	124.4598\\
166.7412	123.7732\\
166.7174	123.0866\\
166.69	122.4002\\
166.6648	121.7136\\
166.6432	121.027\\
166.6194	120.3404\\
166.592	119.65402\\
166.5668	118.9675\\
166.5452	118.28084\\
166.5212	117.59428\\
166.494	116.90784\\
166.4688	116.22132\\
166.4472	115.53468\\
166.4232	114.8481\\
166.3958	114.16166\\
166.3708	113.47514\\
166.349	112.7885\\
166.3252	112.10194\\
166.2978	111.4155\\
166.2726	110.72898\\
166.251	110.04234\\
166.2272	109.35576\\
166.1998	108.66932\\
166.1746	107.9828\\
166.153	107.29616\\
166.1292	106.60958\\
166.1018	105.92314\\
166.0766	105.23662\\
166.055	104.54998\\
166.031	103.86342\\
166.0038	103.17698\\
165.9786	102.49046\\
165.9568	101.803812\\
165.933	101.117242\\
165.9114	100.430598\\
165.8876	99.74403\\
165.866	99.057386\\
165.842	98.370816\\
165.8204	97.68418\\
165.7966	96.9976\\
165.775	96.31096\\
165.751	95.6244\\
165.7294	94.93774\\
165.7056	94.25118\\
165.684	93.56454\\
165.6658	92.87778\\
165.6512	92.19096\\
165.6402	91.50406\\
165.6326	90.81712\\
165.6286	90.13016\\
165.6282	89.44316\\
165.6314	88.7562\\
165.638	88.06924\\
165.6482	87.38234\\
165.6618	86.69548\\
165.679	86.00872\\
165.6998	85.32206\\
165.7242	84.6355\\
165.752	83.94908\\
165.7834	83.26282\\
165.8184	82.57672\\
165.8512	81.89052\\
165.8804	81.20416\\
165.9062	80.51766\\
165.9284	79.831\\
165.947	79.1442\\
165.9622	78.4574\\
165.9738	77.7706\\
165.9818	77.0836\\
165.9862	76.3966\\
165.9872	75.7098\\
165.9846	75.0228\\
165.9786	74.3358\\
165.969	73.6488\\
165.9558	72.962\\
165.939	72.2752\\
165.9188	71.5886\\
165.895	70.902\\
165.8734	70.2154\\
165.8494	69.5288\\
165.8278	68.8422\\
165.804	68.1556\\
165.7824	67.4688\\
165.7584	66.7824\\
165.7368	66.0956\\
165.713	65.4092\\
165.6914	64.7224\\
165.6732	64.0358\\
165.6586	63.3488\\
165.6476	62.662\\
165.64	61.975\\
165.636	61.288\\
165.6356	60.6012\\
165.6388	59.9142\\
165.6424	59.2272\\
165.6462	58.5402\\
165.65	57.8532\\
165.6538	57.1662\\
165.6576	56.4792\\
165.6614	55.7922\\
165.6652	55.1054\\
165.669	54.4184\\
165.6728	53.7314\\
165.6766	53.0444\\
165.6804	52.3574\\
165.6842	51.6704\\
165.688	50.9834\\
165.6918	50.2964\\
165.6956	49.6096\\
165.6994	48.9226\\
165.7032	48.2356\\
165.707	47.5486\\
165.7108	46.8616\\
165.7146	46.1746\\
165.7186	45.4876\\
165.7224	44.8008\\
165.7232	44.633\\
165.7262	44.1138\\
165.6978	43.4274\\
165.6306	42.7438\\
165.5242	42.0652\\
165.3788	41.394\\
165.1952	40.732\\
164.9736	40.0818\\
164.7152	39.4454\\
164.4204	38.825\\
164.0906	38.2226\\
163.7264	37.64\\
163.3296	37.0794\\
162.901	36.5426\\
162.4424	36.0314\\
161.955	35.5474\\
161.4406	35.092\\
160.901	34.6672\\
160.3376	34.2742\\
159.7528	33.914\\
159.148	33.5882\\
158.5256	33.2978\\
157.8876	33.0436\\
157.2358	32.8264\\
156.5728	32.6472\\
155.9004	32.5064\\
155.2212	32.4046\\
154.5372	32.342\\
153.8506	32.3188\\
153.164	32.3352\\
152.4794	32.391\\
151.799	32.486\\
151.1254	32.6202\\
150.4606	32.7928\\
149.8068	33.0034\\
149.1662	33.2512\\
148.5408	33.5356\\
147.933	33.8554\\
147.3444	34.2096\\
146.7774	34.597\\
146.2334	35.0166\\
145.7146	35.4666\\
145.5886	35.5772\\
145.5886	35.5772\\
145.5886	35.5772\\
145.5886	35.5772\\
145.5886	35.5772\\
145.5886	35.5772\\
145.5886	35.5772\\
145.0786	35.6758\\
144.4026	35.7982\\
143.726	35.9166\\
143.0486	36.0316\\
142.3708	36.143\\
141.6924	36.2508\\
141.0134	36.3552\\
140.3338	36.4562\\
139.6538	36.5536\\
138.9732	36.6476\\
138.2922	36.738\\
137.6108	36.8248\\
136.9288	36.9082\\
136.2466	36.988\\
135.5638	37.0644\\
134.8806	37.1372\\
134.1972	37.2066\\
133.5134	37.2724\\
132.8292	37.3346\\
132.1448	37.3934\\
131.46	37.4486\\
130.775	37.5002\\
130.0896	37.5484\\
129.4042	37.593\\
128.7184	37.6342\\
128.0324	37.6716\\
127.3462	37.7056\\
126.66	37.7362\\
125.9736	37.7632\\
125.287	37.7866\\
124.6004	37.8122\\
123.9138	37.8354\\
123.2274	37.861\\
122.5408	37.8844\\
121.8542	37.91\\
121.1676	37.9334\\
120.4812	37.959\\
119.79454	37.9824\\
119.10804	38.008\\
118.42146	38.0312\\
117.73494	38.0568\\
117.04836	38.0802\\
116.36186	38.1058\\
115.67526	38.1292\\
114.98876	38.1548\\
114.30218	38.178\\
113.61566	38.2038\\
112.92908	38.227\\
112.24258	38.2526\\
111.55598	38.276\\
110.86948	38.3016\\
110.1829	38.325\\
109.4962	38.3448\\
108.8094	38.3612\\
108.12254	38.374\\
107.43562	38.3832\\
106.74866	38.389\\
106.06168	38.391\\
105.3747	38.3898\\
104.68774	38.3848\\
104.0008	38.3764\\
103.31392	38.3644\\
102.62712	38.3488\\
101.940394	38.3298\\
101.253782	38.3072\\
100.567296	38.2812\\
99.880953	38.2514\\
99.194772	38.2182\\
98.508772	38.1814\\
97.8228	38.144\\
97.13684	38.1066\\
96.45088	38.0692\\
95.76492	38.0318\\
95.07896	37.9942\\
94.393	37.9568\\
93.70702	37.9194\\
93.02106	37.882\\
92.3351	37.8444\\
91.64914	37.807\\
90.96318	37.7696\\
90.27722	37.7322\\
89.59126	37.6948\\
88.90528	37.6572\\
88.21932	37.6198\\
87.53336	37.5824\\
86.8474	37.545\\
86.16144	37.5074\\
85.47548	37.47\\
84.7895	37.4326\\
84.10354	37.3952\\
83.41758	37.3576\\
83.25018	37.3486\\
82.73162	37.3202\\
82.04474	37.3144\\
81.35864	37.3474\\
80.67554	37.4194\\
79.9976	37.5302\\
79.3272	37.6794\\
78.6662	37.8666\\
78.0172	38.091\\
77.3818	38.3522\\
76.7624	38.649\\
76.1608	38.9806\\
75.5792	39.346\\
75.0192	39.7438\\
74.4828	40.173\\
73.9718	40.6318\\
73.4878	41.1192\\
73.0322	41.6332\\
72.6066	42.1724\\
72.2126	42.735\\
71.8512	43.3192\\
71.5236	43.9228\\
71.2308	44.5442\\
70.974	45.1814\\
70.7538	45.832\\
70.5712	46.4942\\
70.4264	47.1656\\
70.3202	47.8442\\
70.2528	48.5278\\
70.2244	49.214\\
70.235	49.9008\\
70.2848	50.586\\
70.3736	51.267\\
70.501	51.942\\
70.6666	52.6086\\
70.87	53.2648\\
71.1104	53.9082\\
71.387	54.537\\
71.699	55.1488\\
72.0452	55.742\\
72.4248	56.3146\\
72.8362	56.8646\\
73.2784	57.3902\\
73.7498	57.8898\\
74.2488	58.3618\\
74.774	58.8046\\
75.3236	59.2166\\
75.8956	59.5968\\
76.4884	59.9438\\
77.1	60.2566\\
77.7284	60.5338\\
78.3716	60.775\\
79.0274	60.979\\
79.6938	61.1454\\
80.36866	61.2736\\
81.0497	61.3632\\
81.7347	61.4138\\
82.4215	61.4252\\
83.10782	61.3976\\
83.79146	61.331\\
84.4702	61.2256\\
84.63572	61.1988\\
85.14958	61.1238\\
85.83046	61.0324\\
86.51188	60.9452\\
87.19374	60.8614\\
87.87602	60.7812\\
88.5587	60.7044\\
89.24178	60.6312\\
89.92522	60.5614\\
90.60902	60.4954\\
91.29314	60.4326\\
91.97756	60.3736\\
92.6623	60.318\\
93.3473	60.2658\\
94.03258	60.2174\\
94.71808	60.1724\\
95.40382	60.1308\\
96.08974	60.093\\
96.77586	60.0586\\
97.46216	60.0276\\
98.148598	60.0004\\
98.83517	59.9766\\
99.521856	59.9564\\
100.208636	59.9396\\
100.895492	59.9264\\
101.582408	59.9168\\
102.26936	59.9106\\
102.95634	59.9082\\
103.64332	59.9092\\
104.3303	59.9136\\
105.01724	59.9218\\
105.70412	59.9334\\
106.39094	59.9484\\
107.07766	59.9672\\
107.76428	59.9894\\
108.45078	60.015\\
109.13714	60.0444\\
109.82334	60.0772\\
110.50936	60.1136\\
111.1952	60.1534\\
111.8808	60.1968\\
112.56618	60.2438\\
113.2513	60.2944\\
113.93616	60.3484\\
114.62072	60.406\\
115.305	60.467\\
115.98894	60.5316\\
116.67252	60.5998\\
117.35576	60.6714\\
118.03862	60.7466\\
118.72108	60.8252\\
119.40314	60.9074\\
120.0848	60.993\\
120.766	61.0824\\
121.4466	61.175\\
122.1268	61.2712\\
122.8066	61.371\\
123.4858	61.4742\\
124.1644	61.581\\
124.8424	61.6912\\
125.52	61.805\\
126.1968	61.9222\\
126.8732	62.0428\\
127.5498	62.1614\\
128.2272	62.2766\\
128.905	62.3882\\
129.5834	62.4962\\
130.2624	62.601\\
130.9418	62.702\\
131.6218	62.7996\\
132.3024	62.8938\\
132.9834	62.9844\\
133.6648	63.0716\\
134.346	63.1608\\
135.0266	63.2536\\
135.7068	63.3498\\
136.3866	63.4496\\
137.0658	63.5528\\
137.7444	63.6596\\
138.4224	63.7698\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.588	63.7968\\
138.696	64.3046\\
138.8312	64.9782\\
138.9622	65.6526\\
139.0898	66.3276\\
139.214	67.0034\\
139.3346	67.6796\\
139.4518	68.3566\\
139.5654	69.034\\
139.6756	69.7122\\
139.7822	70.3908\\
139.8854	71.07\\
139.985	71.7498\\
140.0812	72.43\\
140.1738	73.1106\\
140.263	73.7918\\
140.3486	74.4734\\
140.4308	75.1554\\
140.5094	75.838\\
140.5844	76.5208\\
140.656	77.204\\
140.724	77.8876\\
140.7886	78.5716\\
140.8496	79.2558\\
140.907	79.9404\\
140.961	80.62534\\
141.0114	81.31046\\
141.0584	81.99584\\
141.1016	82.68146\\
141.1416	83.3673\\
141.1778	84.05332\\
141.2106	84.73952\\
141.2398	85.42588\\
141.2654	86.11238\\
141.2876	86.799\\
141.312	87.48556\\
141.3398	88.17198\\
141.3654	88.85848\\
141.3876	89.54512\\
141.4118	90.23166\\
141.4396	90.91808\\
141.4652	91.6046\\
141.4874	92.29122\\
141.5118	92.97778\\
141.5338	93.6644\\
141.5582	94.35096\\
141.5802	95.03758\\
141.6046	95.72414\\
141.6266	96.41076\\
141.651	97.09732\\
141.673	97.78394\\
141.6974	98.470502\\
141.7194	99.157132\\
141.7438	99.8436838\\
141.7658	100.530314\\
141.7902	101.216866\\
141.8122	101.903494\\
141.8366	102.59004\\
141.8586	103.27668\\
141.883	103.96322\\
141.905	104.64986\\
141.9294	105.33642\\
141.9516	106.02304\\
141.9758	106.7096\\
141.998	107.39622\\
142.0222	108.08278\\
142.0444	108.7694\\
142.0686	109.45596\\
142.0908	110.14258\\
142.115	110.82914\\
142.1372	111.51576\\
142.1614	112.20232\\
142.1836	112.88894\\
142.2078	113.5755\\
142.23	114.26214\\
142.2544	114.94868\\
142.2764	115.63532\\
142.3008	116.32186\\
142.3228	117.0085\\
142.3414	117.69522\\
142.3564	118.38204\\
142.368	119.06894\\
142.376	119.75586\\
142.3804	120.4428\\
142.3814	121.1298\\
142.3788	121.8168\\
142.3726	122.5038\\
142.3628	123.1906\\
142.3496	123.8776\\
142.3328	124.5644\\
142.3124	125.251\\
142.2886	125.9376\\
142.2612	126.624\\
142.2302	127.3102\\
142.1958	127.9964\\
142.1578	128.6824\\
142.122	129.3684\\
142.0896	130.0546\\
142.0608	130.741\\
142.0356	131.4274\\
142.0138	132.1142\\
141.9956	132.8008\\
141.981	133.4878\\
141.9698	134.1746\\
141.9622	134.8616\\
141.9582	135.5486\\
141.9576	136.2354\\
141.9608	136.9224\\
141.9672	137.6094\\
141.9774	138.2964\\
141.991	138.9832\\
142.0082	139.67\\
142.029	140.3566\\
142.0532	141.0432\\
142.0754	141.7298\\
142.094	142.4166\\
142.0984	142.5842\\
142.0692	143.1026\\
142.0596	143.27\\
141.9834	143.7838\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.9588	143.9496\\
141.4516	144.0608\\
140.7788	144.2002\\
140.1052	144.3354\\
139.431	144.4672\\
138.7562	144.5954\\
138.0806	144.7202\\
137.4044	144.8416\\
136.7276	144.9594\\
136.0502	145.0738\\
135.3722	145.1846\\
134.6936	145.292\\
134.0146	145.3958\\
133.335	145.4962\\
132.6548	145.593\\
131.9742	145.6864\\
131.2932	145.7764\\
130.6116	145.8626\\
129.9296	145.9454\\
129.2472	146.0248\\
128.5644	146.1006\\
127.8812	146.1728\\
127.1978	146.2416\\
126.5138	146.3068\\
125.8296	146.3686\\
125.1452	146.4268\\
124.4604	146.4814\\
123.7752	146.5326\\
123.09	146.5802\\
122.4044	146.6242\\
121.7186	146.6648\\
121.0326	146.7018\\
120.3464	146.7352\\
119.6601	146.7652\\
118.97364	146.7916\\
118.28702	146.8144\\
117.60032	146.8338\\
116.91352	146.8496\\
116.22664	146.8618\\
115.53972	146.8704\\
114.85274	146.8756\\
114.16576	146.8772\\
113.47878	146.8754\\
112.79182	146.8698\\
112.1049	146.8608\\
111.41802	146.8484\\
110.73124	146.8322\\
110.04452	146.8126\\
109.35794	146.7896\\
108.67148	146.7628\\
107.98516	146.7326\\
107.299	146.6988\\
106.61302	146.6616\\
105.92726	146.6208\\
105.2417	146.5764\\
104.5564	146.5284\\
103.87134	146.477\\
103.18656	146.422\\
102.50206	146.3636\\
101.817888	146.3016\\
101.134038	146.236\\
100.450534	146.167\\
99.767394	146.0944\\
99.084026	146.024\\
98.400312	145.9572\\
97.71626	145.8936\\
97.0319	145.8338\\
96.34722	145.7774\\
95.66228	145.7246\\
94.97706	145.6754\\
94.2916	145.6296\\
93.60592	145.5872\\
92.92004	145.5486\\
92.23394	145.5134\\
91.5477	145.4818\\
90.86128	145.4536\\
90.17474	145.4292\\
89.48808	145.408\\
88.80132	145.3906\\
88.11448	145.3766\\
87.42758	145.3662\\
86.74062	145.3594\\
86.05364	145.356\\
85.36666	145.3562\\
84.6797	145.36\\
83.99274	145.3672\\
83.30584	145.378\\
82.61902	145.3924\\
81.93226	145.4104\\
81.24562	145.4318\\
80.55908	145.4568\\
79.8724	145.4796\\
79.186	145.5046\\
78.4994	145.5274\\
77.8128	145.5524\\
77.1262	145.5752\\
76.4396	145.6002\\
75.753	145.623\\
75.0666	145.6482\\
74.38	145.6708\\
73.6934	145.696\\
73.0068	145.7188\\
72.3202	145.7438\\
71.6336	145.7666\\
70.9472	145.7916\\
70.2606	145.8144\\
69.574	145.8394\\
68.8874	145.8622\\
68.2008	145.8872\\
67.5142	145.91\\
66.8278	145.9352\\
66.1412	145.958\\
65.4546	145.983\\
64.768	146.0058\\
64.0814	146.0308\\
63.3948	146.0536\\
62.7082	146.0728\\
62.0214	146.0886\\
61.3344	146.101\\
61.1668	146.1038\\
60.6486	146.0698\\
60.4814	146.0588\\
59.9684	145.9778\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.8028	145.9516\\
59.6962	145.4432\\
59.5632	144.7692\\
59.4342	144.0946\\
59.3086	143.4192\\
59.1866	142.743\\
59.068	142.0664\\
58.953	141.389\\
58.8414	140.7112\\
58.7334	140.0328\\
58.6288	139.3538\\
58.5278	138.6744\\
58.4302	137.9942\\
58.3362	137.3138\\
58.2456	136.6328\\
58.1584	135.9514\\
58.075	135.2694\\
57.995	134.5872\\
57.9184	133.9044\\
57.8454	133.2214\\
57.776	132.5378\\
57.71	131.854\\
57.6476	131.17\\
57.5888	130.4854\\
57.5334	129.8008\\
57.4814	129.1158\\
57.4332	128.4304\\
57.3884	127.745\\
57.3472	127.0592\\
57.3094	126.3732\\
57.2752	125.687\\
57.2446	125.0008\\
57.2176	124.3144\\
57.194	123.6278\\
57.174	122.941\\
57.1574	122.2542\\
57.1444	121.5674\\
57.135	120.8804\\
57.1292	120.1936\\
57.1268	119.50656\\
57.128	118.81958\\
57.1328	118.1326\\
57.141	117.44568\\
57.1432	117.27804\\
57.1928	116.76108\\
57.2088	116.59418\\
57.305	116.08386\\
57.3362	115.91912\\
57.4784	115.41966\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
57.5244	115.25844\\
58.0266	115.12614\\
58.693	114.95904\\
59.3602	114.79592\\
60.0284	114.63624\\
};
\node[right, align=left]
at (axis cs:0,200) {d) Bug2 (150.90 sec)};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\addplot [color=red, draw=none, mark size=8.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:125,15) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:85,125) { T};
\end{axis}

\begin{axis}[%
width=0.326\figurewidth,
height=0.326\figureheight,
at={(0.337\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
clip=false,
xmin=0.5,
xmax=200.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {result_plots/wall_following_bug-5.png};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120	10\\
120	10\\
120	10\\
120	10\\
120	10\\
119.8293	10.4904\\
119.5985	11.1376\\
119.36714	11.7844\\
119.13578	12.4312\\
118.90442	13.078\\
118.67306	13.725\\
118.4417	14.3718\\
118.21034	15.0186\\
117.97898	15.6656\\
117.74762	16.3124\\
117.51626	16.9592\\
117.2849	17.606\\
117.05354	18.253\\
116.82218	18.8998\\
116.59082	19.5466\\
116.35946	20.1934\\
116.12808	20.8404\\
115.89672	21.4872\\
115.66536	22.134\\
115.434	22.7808\\
115.20264	23.4278\\
114.97128	24.0746\\
114.73992	24.7214\\
114.50856	25.3684\\
114.2772	26.0152\\
114.04584	26.662\\
113.81448	27.3088\\
113.58312	27.9558\\
113.35176	28.6026\\
113.1204	29.2494\\
112.88904	29.8962\\
112.65768	30.5432\\
112.42632	31.19\\
112.19496	31.8368\\
111.9636	32.4838\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.90714	32.6416\\
111.3915	32.7034\\
110.7085	32.7772\\
110.02506	32.847\\
109.34128	32.9132\\
108.65716	32.976\\
107.97274	33.035\\
107.288	33.0908\\
106.603	33.1428\\
105.91774	33.1914\\
105.23224	33.2364\\
104.5465	33.278\\
103.86058	33.316\\
103.17446	33.3504\\
102.48816	33.3812\\
101.801844	33.4116\\
101.115524	33.4418\\
100.429204	33.472\\
99.742884	33.5022\\
99.056564	33.5324\\
98.370242	33.5626\\
97.68392	33.5928\\
96.9976	33.623\\
96.31128	33.6532\\
95.62496	33.6834\\
94.93864	33.7136\\
94.25232	33.7438\\
93.566	33.774\\
92.87968	33.8042\\
92.19336	33.8344\\
91.50704	33.8646\\
90.82072	33.8948\\
90.1344	33.925\\
89.44808	33.9552\\
88.76176	33.9854\\
88.07544	34.0156\\
87.38912	34.0458\\
86.7028	34.0758\\
86.01648	34.106\\
85.84898	34.1134\\
85.33016	34.1362\\
84.64524	34.189\\
83.96298	34.269\\
83.2845	34.3764\\
82.61092	34.5112\\
81.94336	34.6732\\
81.28286	34.862\\
80.63054	35.0772\\
79.9874	35.3188\\
79.3546	35.586\\
78.7332	35.8786\\
78.124	36.196\\
77.5282	36.5378\\
76.9466	36.9036\\
76.3802	37.2924\\
75.8302	37.7038\\
75.297	38.137\\
74.782	38.5914\\
74.2856	39.0664\\
73.8088	39.561\\
73.3526	40.0744\\
72.9172	40.6058\\
72.5038	41.1544\\
72.113	41.7192\\
71.7452	42.2994\\
71.401	42.894\\
71.0814	43.502\\
70.7864	44.1224\\
70.5168	44.7542\\
70.273	45.3964\\
70.0552	46.0478\\
69.864	46.7076\\
69.6996	47.3746\\
69.5622	48.0476\\
69.4522	48.7258\\
69.3698	49.4078\\
69.3148	50.0924\\
69.2876	50.7788\\
69.2882	51.4658\\
69.3164	52.1522\\
69.3724	52.8368\\
69.456	53.5186\\
69.5672	54.1964\\
69.7056	54.8694\\
69.871	55.536\\
70.0634	56.1956\\
70.282	56.8466\\
70.527	57.4884\\
70.7976	58.1198\\
71.0936	58.7398\\
71.4142	59.3472\\
71.7592	59.9412\\
72.128	60.5208\\
72.5198	61.0852\\
72.934	61.633\\
73.3702	62.1638\\
73.8274	62.6764\\
74.305	63.1702\\
74.802	63.6444\\
75.3178	64.098\\
75.8516	64.5304\\
76.4024	64.941\\
76.9694	65.3288\\
77.5514	65.6936\\
78.1478	66.0344\\
78.7576	66.351\\
79.3794	66.6426\\
80.0127	66.9088\\
80.65618	67.1492\\
81.30886	67.3634\\
81.96964	67.5512\\
82.63748	67.712\\
83.31126	67.8458\\
83.98992	67.9522\\
84.6723	68.031\\
85.35732	68.0824\\
86.04384	68.106\\
86.73076	68.1018\\
87.41696	68.0698\\
88.1013	68.0102\\
88.78266	67.9228\\
89.45996	67.8082\\
90.13206	67.6662\\
90.79788	67.4972\\
91.45632	67.3014\\
92.10632	67.0792\\
92.7468	66.8308\\
93.37674	66.5568\\
93.99508	66.2576\\
94.60084	65.9338\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.74836	65.854\\
94.6021	66.3524\\
94.40354	67.01\\
94.20442	67.6676\\
94.00528	68.325\\
93.80616	68.9826\\
93.60704	69.64\\
93.40792	70.2974\\
93.20878	70.955\\
93.00966	71.6124\\
92.81054	72.27\\
92.61142	72.9274\\
92.41228	73.585\\
92.21316	74.2424\\
92.01404	74.9\\
91.81492	75.5574\\
91.6158	76.215\\
91.41666	76.8724\\
91.21754	77.53\\
91.01842	78.1874\\
90.8193	78.845\\
90.62016	79.5024\\
90.42104	80.15988\\
90.22192	80.81738\\
90.0228	81.47488\\
89.82366	82.13236\\
89.62454	82.78986\\
89.42542	83.44736\\
89.2263	84.10484\\
89.02718	84.76234\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.97858	84.9228\\
88.46664	85.01012\\
87.78904	85.12324\\
87.1119	85.23922\\
86.4354	85.3587\\
85.7595	85.48166\\
85.08426	85.6081\\
84.40966	85.73802\\
83.73576	85.8714\\
83.06254	86.00826\\
82.39004	86.14858\\
81.71828	86.29238\\
81.04726	86.43962\\
80.37702	86.59034\\
79.7076	86.7445\\
79.0376	86.8965\\
78.3668	87.04514\\
77.6954	87.19032\\
77.0232	87.33202\\
76.3502	87.47028\\
75.6766	87.60506\\
75.0024	87.73636\\
74.3274	87.8642\\
73.6518	87.98854\\
72.9754	88.10942\\
72.2986	88.2268\\
71.621	88.34068\\
70.943	88.45108\\
70.2644	88.558\\
69.5852	88.6614\\
68.9056	88.7613\\
68.2254	88.85772\\
67.5448	88.95062\\
66.8636	89.04\\
66.182	89.12588\\
65.5	89.20824\\
64.8176	89.2871\\
64.1346	89.36244\\
63.4514	89.43424\\
62.7678	89.50254\\
62.084	89.5673\\
61.3996	89.62856\\
60.7152	89.68628\\
60.0302	89.74046\\
59.3452	89.79112\\
58.6598	89.83826\\
57.9742	89.88186\\
57.2884	89.92192\\
56.6024	89.95846\\
55.9162	89.99146\\
55.2298	90.02092\\
54.5434	90.0497\\
53.857	90.07846\\
53.1708	90.10722\\
52.4844	90.13598\\
51.798	90.16472\\
51.1116	90.19348\\
50.4252	90.22224\\
49.7388	90.251\\
49.0524	90.27974\\
48.366	90.3085\\
47.6796	90.33726\\
46.9932	90.366\\
46.3068	90.39476\\
45.6206	90.42352\\
44.9342	90.45228\\
44.2478	90.48102\\
43.5614	90.50978\\
42.875	90.53854\\
42.1886	90.5673\\
41.5022	90.59604\\
40.8158	90.6248\\
40.1294	90.65356\\
39.962	90.66058\\
39.443	90.6823\\
38.7588	90.74194\\
38.0788	90.83916\\
37.4052	90.97402\\
36.7402	91.14612\\
36.0858	91.35492\\
35.4442	91.5998\\
34.817	91.87996\\
34.2064	92.19456\\
33.6142	92.54264\\
33.0422	92.92308\\
32.4924	93.33474\\
31.9664	93.77634\\
31.4656	94.2465\\
30.9916	94.74378\\
30.5462	95.26664\\
30.1306	95.81344\\
29.7458	96.38252\\
29.3934	96.9721\\
29.0744	97.58038\\
28.7896	98.205442\\
28.54	98.845376\\
28.3262	99.498198\\
28.1492	100.1618876\\
28.0094	100.834392\\
27.9072	101.513632\\
27.843	102.1975\\
27.8168	102.8839\\
27.8288	103.57068\\
27.879	104.25572\\
27.9672	104.93694\\
28.093	105.61218\\
28.2564	106.27938\\
28.4564	106.93648\\
28.6928	107.58142\\
28.9646	108.21222\\
29.2712	108.82694\\
29.6114	109.42368\\
29.9842	110.00058\\
30.3884	110.55584\\
30.823	111.08778\\
31.2866	111.59472\\
31.4004	111.71782\\
31.4004	111.71782\\
31.4004	111.71782\\
31.4004	111.71782\\
31.4004	111.71782\\
31.4004	111.71782\\
31.4004	111.71782\\
31.5112	112.22522\\
31.6496	112.8981\\
31.784	113.57178\\
31.915	114.24616\\
32.0426	114.9212\\
32.1666	115.5969\\
32.2872	116.27322\\
32.4042	116.95016\\
32.5178	117.6277\\
32.628	118.3058\\
32.7344	118.98446\\
32.8376	119.66366\\
32.9372	120.3434\\
33.0332	121.0236\\
33.1258	121.7044\\
33.215	122.3856\\
33.3004	123.0672\\
33.3826	123.7492\\
33.461	124.4318\\
33.5362	125.1146\\
33.6076	125.7978\\
33.6756	126.4814\\
33.74	127.1654\\
33.801	127.8496\\
33.8584	128.5342\\
33.9122	129.2192\\
33.9626	129.9042\\
34.0094	130.5896\\
34.0526	131.2752\\
34.0924	131.961\\
34.1286	132.6472\\
34.1614	133.3334\\
34.1904	134.0196\\
34.216	134.7062\\
34.2382	135.3928\\
34.2624	136.0794\\
34.2844	136.766\\
34.3086	137.4526\\
34.3306	138.1392\\
34.3492	138.826\\
34.3642	139.5128\\
34.3756	140.1996\\
34.3836	140.8866\\
34.388	141.5736\\
34.3888	142.2606\\
34.386	142.9476\\
34.3798	143.6344\\
34.37	144.3214\\
34.3568	145.0082\\
34.3398	145.695\\
34.3194	146.3816\\
34.2956	147.0682\\
34.271	147.7548\\
34.2464	148.4414\\
34.2216	149.1278\\
34.197	149.8144\\
34.1724	150.501\\
34.1478	151.1876\\
34.123	151.874\\
34.0984	152.5606\\
34.0738	153.2472\\
34.0492	153.9336\\
34.0246	154.6202\\
33.9998	155.3068\\
33.9752	155.9934\\
33.9506	156.6798\\
33.926	157.3664\\
33.9014	158.053\\
33.8766	158.7394\\
33.852	159.426\\
33.8274	160.1126\\
33.8028	160.7992\\
33.778	161.4856\\
33.7534	162.1722\\
33.7474	162.3398\\
33.7288	162.8588\\
33.7362	163.5456\\
33.7824	164.231\\
33.868	164.9124\\
33.9926	165.588\\
34.1556	166.2552\\
34.3568	166.912\\
34.5954	167.556\\
34.8704	168.1854\\
35.1812	168.798\\
35.5266	169.3918\\
35.9056	169.9646\\
36.3166	170.515\\
36.7588	171.0406\\
37.2302	171.5402\\
37.7296	172.0116\\
38.2554	172.4538\\
38.8054	172.8652\\
39.3784	173.2442\\
39.972	173.5896\\
40.5846	173.9004\\
41.2138	174.1756\\
41.858	174.4142\\
42.5148	174.6154\\
43.182	174.7788\\
43.8574	174.9034\\
44.539	174.989\\
45.2242	175.0354\\
45.911	175.0426\\
46.5972	175.01\\
47.2804	174.9384\\
47.9582	174.8276\\
48.6286	174.678\\
49.2894	174.4902\\
49.9382	174.2648\\
50.573	174.0026\\
51.1918	173.7042\\
51.7924	173.371\\
52.3728	173.0038\\
52.9314	172.6038\\
53.067	172.5054\\
53.067	172.5054\\
53.067	172.5054\\
53.067	172.5054\\
53.067	172.5054\\
53.067	172.5054\\
53.5776	172.4106\\
54.2546	172.293\\
54.932	172.1796\\
55.6102	172.0698\\
56.2888	171.9632\\
56.9682	171.8604\\
57.6478	171.761\\
58.3282	171.665\\
59.0088	171.5726\\
59.69	171.4836\\
60.3716	171.3982\\
61.0538	171.3164\\
61.7362	171.238\\
62.4192	171.163\\
63.1024	171.0918\\
63.786	171.0238\\
64.47	170.9596\\
65.1544	170.8988\\
65.839	170.8416\\
66.5238	170.7878\\
67.209	170.7376\\
67.8944	170.691\\
68.58	170.6478\\
69.2658	170.6082\\
69.9518	170.5722\\
70.638	170.5396\\
71.3244	170.5108\\
72.011	170.4852\\
72.6976	170.4634\\
73.3842	170.4392\\
74.0706	170.4116\\
74.757	170.3862\\
75.4438	170.3644\\
76.1302	170.3402\\
76.8168	170.3126\\
77.5032	170.2872\\
78.1898	170.2654\\
78.8764	170.2412\\
79.5628	170.2136\\
80.24936	170.1884\\
80.936	170.1664\\
81.62256	170.1422\\
82.3092	170.1204\\
82.99576	170.0964\\
83.6824	170.0744\\
84.36896	170.0504\\
85.0556	170.0286\\
85.74216	170.0044\\
86.42878	169.9826\\
87.11534	169.9584\\
87.80198	169.9366\\
88.48854	169.9126\\
89.17518	169.8906\\
89.86174	169.8666\\
90.54838	169.8448\\
91.23494	169.8206\\
91.92158	169.7988\\
92.60814	169.7746\\
93.29478	169.7528\\
93.98134	169.7286\\
94.66798	169.7068\\
95.35454	169.6828\\
96.04116	169.6608\\
96.7279	169.6426\\
97.41472	169.6276\\
98.10162	169.6164\\
98.78856	169.6086\\
99.47553	169.6044\\
100.1625142	169.6038\\
100.849492	169.6066\\
101.536446	169.613\\
102.22336	169.623\\
102.9102	169.6364\\
103.59698	169.6534\\
104.28366	169.674\\
104.97022	169.698\\
105.65664	169.7256\\
106.34292	169.7568\\
107.02902	169.7916\\
107.71494	169.8298\\
108.40098	169.8658\\
109.0872	169.8984\\
109.77356	169.9274\\
110.46008	169.953\\
111.1467	169.975\\
111.83344	169.9934\\
112.52026	170.0082\\
113.20716	170.0196\\
113.8941	170.0274\\
114.58106	170.0316\\
115.26804	170.0324\\
115.95502	170.0296\\
116.64198	170.0232\\
117.3289	170.0134\\
118.01574	170\\
118.70252	169.983\\
119.3892	169.9624\\
120.0758	169.9384\\
120.7624	169.9166\\
121.449	169.8924\\
122.1356	169.8706\\
122.8222	169.8466\\
123.5088	169.8246\\
124.1954	169.8006\\
124.882	169.7788\\
125.5686	169.7546\\
126.2552	169.7328\\
126.9418	169.7086\\
127.6284	169.6868\\
128.3152	169.6684\\
129.002	169.6536\\
129.6888	169.6424\\
130.3758	169.6346\\
131.0628	169.6304\\
131.7498	169.6296\\
132.4368	169.6326\\
133.1236	169.639\\
133.8106	169.6488\\
134.4974	169.6624\\
135.1842	169.6794\\
135.8708	169.6998\\
136.5574	169.724\\
137.2438	169.7516\\
137.9302	169.7828\\
138.6162	169.8174\\
139.3024	169.85\\
139.9888	169.879\\
140.6754	169.9046\\
141.362	169.9264\\
142.0488	169.945\\
142.7356	169.9598\\
143.4224	169.974\\
144.1092	169.9882\\
144.796	170.0024\\
145.4828	170.0166\\
146.1698	170.0308\\
146.8566	170.045\\
147.5434	170.0592\\
148.2302	170.0734\\
148.917	170.0876\\
149.604	170.1016\\
150.2908	170.1158\\
150.9776	170.13\\
151.6644	170.1442\\
152.3512	170.1584\\
153.038	170.1726\\
153.725	170.1868\\
154.4118	170.201\\
155.0986	170.2152\\
155.7854	170.2294\\
156.4722	170.2436\\
157.1592	170.2578\\
157.846	170.2718\\
158.0136	170.2754\\
158.5328	170.286\\
159.2194	170.269\\
159.9042	170.2138\\
160.5846	170.1202\\
161.2588	169.9886\\
161.9244	169.8192\\
162.5796	169.613\\
163.2222	169.37\\
163.85	169.0916\\
164.4612	168.7782\\
165.054	168.431\\
165.6262	168.051\\
166.1762	167.6396\\
166.7022	167.1978\\
167.2028	166.7274\\
167.676	166.2294\\
168.1204	165.7058\\
168.5348	165.158\\
168.9178	164.5878\\
169.2682	163.997\\
169.5848	163.3874\\
169.8668	162.761\\
170.113	162.1198\\
170.323	161.4658\\
170.4958	160.801\\
170.631	160.1276\\
170.7282	159.4476\\
170.7872	158.7632\\
170.8076	158.0768\\
170.7894	157.39\\
170.7326	156.7056\\
170.6376	156.0252\\
170.5044	155.3514\\
170.3336	154.686\\
170.1258	154.0314\\
169.8816	153.3894\\
169.6016	152.7622\\
169.2868	152.1516\\
168.9384	151.5596\\
168.5572	150.9882\\
168.4634	150.8494\\
168.4634	150.8494\\
168.4634	150.8494\\
168.4634	150.8494\\
168.4634	150.8494\\
168.3424	150.3442\\
168.1906	149.6742\\
168.0426	149.0034\\
167.898	148.3318\\
167.757	147.6594\\
167.6194	146.9864\\
167.4854	146.3126\\
167.3548	145.6382\\
167.2276	144.963\\
167.104	144.2874\\
166.9838	143.611\\
166.867	142.934\\
166.7538	142.2564\\
166.644	141.5782\\
166.5378	140.8994\\
166.4352	140.2202\\
166.336	139.5404\\
166.2402	138.8602\\
166.148	138.1794\\
166.0592	137.4982\\
165.974	136.8164\\
165.8924	136.1344\\
165.8142	135.4518\\
165.7396	134.7688\\
165.6684	134.0856\\
165.6008	133.402\\
165.5368	132.718\\
165.4762	132.0336\\
165.4192	131.349\\
165.3658	130.6642\\
165.3158	129.979\\
165.2692	129.2936\\
165.2264	128.608\\
165.187	127.922\\
165.1512	127.236\\
165.1188	126.5498\\
165.09	125.8634\\
165.0648	125.1768\\
165.0432	124.4902\\
165.025	123.8036\\
165.0104	123.1166\\
164.9992	122.4298\\
164.9918	121.7428\\
164.9878	121.0558\\
164.9872	120.3688\\
164.9904	119.68192\\
164.997	118.99496\\
165.0072	118.30806\\
165.0208	117.6212\\
165.038	116.93444\\
165.0588	116.24776\\
165.0832	115.56122\\
165.111	114.8748\\
165.1424	114.18854\\
165.1772	113.50244\\
165.2158	112.81652\\
165.2578	112.13082\\
165.3032	111.44536\\
165.3524	110.76012\\
165.4048	110.07516\\
165.461	109.39046\\
165.5206	108.70608\\
165.5838	108.022\\
165.6504	107.33826\\
165.7206	106.65488\\
165.7944	105.97186\\
165.8716	105.28924\\
165.9524	104.60702\\
166.031	103.92454\\
166.1062	103.24168\\
166.1778	102.55844\\
166.2458	101.874836\\
166.3104	101.190894\\
166.3714	100.506628\\
166.429	99.8220568\\
166.483	99.137198\\
166.5334	98.45207\\
166.5804	97.7667\\
166.6238	97.08108\\
166.6636	96.39526\\
166.7	95.70924\\
166.7328	95.02304\\
166.762	94.33668\\
166.7878	93.65018\\
166.81	92.96354\\
166.8286	92.27682\\
166.8436	91.59\\
166.8552	90.90312\\
166.8632	90.21618\\
166.8678	89.5292\\
166.8688	88.84222\\
166.8662	88.15524\\
166.86	87.46828\\
166.8504	86.78138\\
166.8372	86.09452\\
166.8204	85.40774\\
166.8002	84.72106\\
166.7764	84.03448\\
166.749	83.34804\\
166.7238	82.66152\\
166.7022	81.97488\\
166.6782	81.28832\\
166.6508	80.60188\\
166.6256	79.9154\\
166.604	79.2288\\
166.5802	78.5422\\
166.5528	77.8558\\
166.5276	77.1692\\
166.5058	76.4826\\
166.482	75.796\\
166.4546	75.1096\\
166.4294	74.423\\
166.4078	73.7364\\
166.384	73.0498\\
166.3566	72.3634\\
166.3314	71.6768\\
166.3096	70.9902\\
166.2858	70.3036\\
166.2584	69.6172\\
166.2332	68.9306\\
166.2116	68.244\\
166.1876	67.5574\\
166.1604	66.871\\
166.1352	66.1844\\
166.1134	65.4978\\
166.0896	64.8112\\
166.0622	64.1248\\
166.037	63.4384\\
166.0154	62.7516\\
165.9914	62.0652\\
165.9642	61.3786\\
165.939	60.6922\\
165.9172	60.0056\\
165.8934	59.319\\
165.8688	58.6324\\
165.8444	57.9458\\
165.8198	57.2594\\
165.7954	56.5728\\
165.7708	55.8862\\
165.7462	55.1996\\
165.7218	54.5132\\
165.6972	53.8266\\
165.6726	53.14\\
165.6482	52.4534\\
165.6236	51.767\\
165.599	51.0804\\
165.5746	50.3938\\
165.55	49.7072\\
165.5256	49.0208\\
165.501	48.3342\\
165.4764	47.6476\\
165.452	46.9612\\
165.4274	46.2746\\
165.4028	45.588\\
165.3784	44.9014\\
165.3538	44.215\\
165.3478	44.0474\\
165.3294	43.5284\\
165.2736	42.8438\\
165.18	42.1632\\
165.0484	41.489\\
164.8792	40.8234\\
164.6728	40.1682\\
164.43	39.5256\\
164.1516	38.8978\\
163.8384	38.2864\\
163.4916	37.6936\\
163.1118	37.1212\\
162.7006	36.571\\
162.2592	36.0446\\
161.789	35.544\\
161.2914	35.0704\\
160.7682	34.6254\\
160.2206	34.2106\\
159.6508	33.8272\\
159.0604	33.4762\\
158.451	33.159\\
157.825	32.8764\\
157.184	32.6294\\
156.5304	32.4188\\
155.8658	32.245\\
155.1924	32.109\\
154.5126	32.0108\\
153.8284	31.9508\\
153.1418	31.9294\\
152.4552	31.9466\\
151.7706	32.0022\\
151.09	32.0962\\
150.416	32.2282\\
149.7504	32.3978\\
149.0952	32.6044\\
148.4528	32.8474\\
147.825	33.126\\
147.2138	33.4396\\
146.6212	33.7868\\
146.049	34.1668\\
145.499	34.5782\\
144.9728	35.0198\\
144.845	35.1284\\
144.845	35.1284\\
144.845	35.1284\\
144.845	35.1284\\
144.845	35.1284\\
144.845	35.1284\\
144.845	35.1284\\
144.3334	35.2178\\
143.6554	35.3282\\
142.9766	35.4344\\
142.2974	35.5372\\
141.6176	35.6364\\
140.9374	35.7322\\
140.2566	35.8244\\
139.5754	35.9132\\
138.8938	35.9984\\
138.2116	36.0802\\
137.529	36.1584\\
136.8462	36.233\\
136.1628	36.3042\\
135.4792	36.372\\
134.7952	36.436\\
134.111	36.4966\\
133.4264	36.5538\\
132.7414	36.6072\\
132.0564	36.6572\\
131.3708	36.7038\\
130.6852	36.7468\\
129.9994	36.7862\\
129.3134	36.822\\
128.6272	36.8544\\
127.9408	36.8832\\
127.2542	36.9084\\
126.5678	36.936\\
125.8812	36.9612\\
125.1948	36.9886\\
124.5084	37.0138\\
123.8218	37.0414\\
123.1354	37.0666\\
122.4488	37.0882\\
121.7622	37.1122\\
121.0758	37.1396\\
120.3892	37.1648\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.2216	37.171\\
120.713	37.0028\\
121.3612	36.7752\\
122.0092	36.5472\\
122.6572	36.319\\
123.3052	36.091\\
123.9534	35.863\\
124.6136	35.6736\\
125.2858	35.5326\\
125.9664	35.441\\
126.652	35.3994\\
127.3388	35.408\\
128.0256	35.4232\\
128.7124	35.4356\\
129.3994	35.4442\\
130.0864	35.4494\\
130.7734	35.451\\
131.4604	35.449\\
132.1472	35.4436\\
132.8342	35.4404\\
133.5212	35.4348\\
134.2082	35.4316\\
134.8952	35.426\\
135.5822	35.4228\\
136.269	35.4172\\
136.956	35.414\\
137.643	35.4086\\
138.33	35.4052\\
139.017	35.3998\\
139.704	35.3964\\
140.3908	35.391\\
141.0778	35.3848\\
141.7648	35.3786\\
142.4518	35.3724\\
143.1388	35.3664\\
143.8256	35.3602\\
144.5126	35.354\\
145.1996	35.3478\\
145.8866	35.3416\\
146.5736	35.3356\\
147.2604	35.3294\\
147.9474	35.3232\\
148.6344	35.317\\
149.3214	35.3108\\
150.0082	35.3048\\
150.6952	35.2986\\
151.3822	35.2924\\
152.0692	35.2862\\
152.7562	35.28\\
153.443	35.274\\
154.13	35.2678\\
154.817	35.2616\\
155.504	35.2554\\
155.6716	35.254\\
156.191	35.2492\\
156.8776	35.2688\\
157.5626	35.3196\\
158.2446	35.4018\\
158.922	35.5156\\
159.5934	35.6604\\
160.2576	35.836\\
160.913	36.0418\\
161.558	36.2778\\
162.1916	36.5434\\
162.8122	36.8378\\
163.4186	37.1604\\
164.0096	37.5106\\
164.5836	37.8878\\
165.1398	38.291\\
165.6768	38.7194\\
166.1934	39.1722\\
166.6886	39.6482\\
167.1614	40.1464\\
167.6106	40.6662\\
168.0356	41.2058\\
168.435	41.7646\\
168.8084	42.3412\\
169.1548	42.9344\\
169.4734	43.543\\
169.7638	44.1656\\
170.025	44.8008\\
170.2568	45.4474\\
170.4584	46.1042\\
170.6296	46.7694\\
170.77	47.4418\\
170.8792	48.12\\
170.957	48.8024\\
171.0032	49.4878\\
171.018	50.1746\\
171.001	50.8614\\
170.9522	51.5466\\
170.872	52.2288\\
170.7606	52.9066\\
170.6178	53.5784\\
170.4444	54.2432\\
170.2404	54.899\\
170.0066	55.545\\
169.743	56.1794\\
169.4506	56.8008\\
169.1298	57.4084\\
168.7814	58.0004\\
168.4062	58.5756\\
168.3138	58.7156\\
168.3138	58.7156\\
168.3138	58.7156\\
168.3138	58.7156\\
168.3138	58.7156\\
168.2042	59.2232\\
168.0674	59.8964\\
167.9344	60.5704\\
167.8048	61.245\\
167.6788	61.9204\\
167.5564	62.5964\\
167.4374	63.273\\
167.3218	63.9502\\
167.2098	64.628\\
167.1012	65.3064\\
166.9962	65.9852\\
166.8946	66.6646\\
166.7966	67.3446\\
166.702	68.025\\
166.6108	68.706\\
166.5234	69.3874\\
166.4394	70.0692\\
166.3588	70.7514\\
166.2818	71.434\\
166.2084	72.1172\\
166.1384	72.8006\\
166.072	73.4844\\
166.009	74.1684\\
165.9496	74.8528\\
165.8938	75.5376\\
165.8414	76.2226\\
165.7926	76.9078\\
165.7474	77.5932\\
165.7056	78.279\\
165.6674	78.9648\\
165.6328	79.651\\
165.6016	80.33728\\
165.574	81.0237\\
165.55	81.71026\\
165.5294	82.39694\\
165.5124	83.08372\\
165.499	83.77056\\
165.4892	84.45748\\
165.4828	85.14444\\
165.48	85.83142\\
165.4806	86.5184\\
165.485	87.20536\\
165.4926	87.8923\\
165.504	88.5792\\
165.5188	89.26602\\
165.5372	89.95276\\
165.5592	90.63938\\
165.5848	91.3259\\
165.6138	92.01226\\
165.6464	92.69848\\
165.6824	93.38452\\
165.722	94.07036\\
165.7652	94.75598\\
165.8118	95.44138\\
165.8564	96.12692\\
165.8974	96.81268\\
165.935	97.49864\\
165.9688	98.184778\\
165.9994	98.871086\\
166.0262	99.557544\\
166.0496	100.24413\\
166.0694	100.930828\\
166.0856	101.617618\\
166.0984	102.30448\\
166.1076	102.9914\\
166.1134	103.67836\\
166.1154	104.36534\\
166.1198	105.05232\\
166.1276	105.73926\\
166.1332	106.42622\\
166.1352	107.1132\\
166.1396	107.80016\\
166.1474	108.4871\\
166.153	109.17406\\
166.1552	109.86104\\
166.1594	110.54802\\
166.1672	111.23496\\
166.1728	111.92192\\
166.175	112.6089\\
166.1792	113.29586\\
166.187	113.9828\\
166.1926	114.66976\\
166.1948	115.35674\\
166.1992	116.04372\\
166.207	116.73066\\
166.2126	117.41762\\
166.2146	118.1046\\
166.219	118.79158\\
166.2268	119.47852\\
166.2324	120.1654\\
166.2344	120.8524\\
166.2388	121.5394\\
166.2408	122.2264\\
166.2452	122.9134\\
166.2472	123.6004\\
166.2516	124.2874\\
166.2536	124.9744\\
166.258	125.6612\\
166.26	126.3482\\
166.2644	127.0352\\
166.2664	127.7222\\
166.2706	128.4092\\
166.2728	129.0962\\
166.277	129.7832\\
166.2792	130.4702\\
166.2834	131.157\\
166.2856	131.844\\
166.2898	132.531\\
166.2918	133.218\\
166.2962	133.905\\
166.2982	134.592\\
166.3026	135.279\\
166.3046	135.966\\
166.309	136.6528\\
166.311	137.3398\\
166.3154	138.0268\\
166.3174	138.7138\\
166.3218	139.4008\\
166.3238	140.0878\\
166.3282	140.7748\\
166.3302	141.4618\\
166.3344	142.1486\\
166.3366	142.8356\\
166.3408	143.5226\\
166.343	144.2096\\
166.3472	144.8966\\
166.3494	145.5836\\
166.3536	146.2706\\
166.3556	146.9576\\
166.36	147.6444\\
166.362	148.3314\\
166.3636	149.0184\\
166.365	149.7054\\
166.3664	150.3924\\
166.3678	151.0794\\
166.3692	151.7664\\
166.3706	152.4534\\
166.372	153.1404\\
166.3734	153.8274\\
166.3748	154.5144\\
166.3764	155.2014\\
166.3778	155.8882\\
166.3792	156.5752\\
166.3806	157.2622\\
166.382	157.9492\\
166.3834	158.6362\\
166.3848	159.3232\\
166.3862	160.0102\\
166.3876	160.6972\\
166.389	161.3842\\
166.3906	162.0712\\
166.392	162.7582\\
166.3934	163.445\\
166.3936	163.6128\\
166.3948	164.132\\
166.366	164.8184\\
166.3004	165.5022\\
166.1978	166.1814\\
166.0584	166.854\\
165.8828	167.518\\
165.6716	168.1716\\
165.425	168.8128\\
165.144	169.4396\\
164.8296	170.0502\\
164.4824	170.6428\\
164.1034	171.2158\\
163.6942	171.7674\\
163.2554	172.296\\
162.7886	172.8\\
162.2952	173.2778\\
161.7766	173.7282\\
161.2344	174.1498\\
160.67	174.5414\\
160.0852	174.9018\\
159.4818	175.23\\
158.8614	175.5248\\
158.226	175.7856\\
157.5774	176.0116\\
156.9174	176.202\\
156.248	176.3562\\
155.5712	176.474\\
154.8892	176.555\\
154.2036	176.5986\\
153.5168	176.6052\\
152.8306	176.5744\\
152.147	176.5064\\
151.4682	176.4014\\
150.7962	176.2598\\
150.1326	176.082\\
149.4798	175.8682\\
148.8396	175.6196\\
148.2138	175.3364\\
147.6042	175.0198\\
147.0128	174.6706\\
146.441	174.2898\\
145.891	173.8784\\
145.3638	173.4378\\
144.8616	172.9694\\
144.7396	172.8544\\
144.7396	172.8544\\
144.7396	172.8544\\
144.7396	172.8544\\
144.7396	172.8544\\
144.7396	172.8544\\
144.7396	172.8544\\
144.7396	172.8544\\
144.2252	172.7834\\
143.5436	172.6974\\
142.8614	172.6156\\
142.179	172.5372\\
141.496	172.4624\\
140.8128	172.3912\\
140.1292	172.3234\\
139.4452	172.2592\\
138.7608	172.1984\\
138.0762	172.1412\\
137.3914	172.0876\\
136.7062	172.0374\\
136.0208	171.9908\\
135.3352	171.9478\\
134.6494	171.9082\\
133.9634	171.8722\\
133.277	171.8398\\
132.5908	171.8108\\
131.9042	171.7854\\
131.2176	171.7636\\
130.5308	171.7452\\
129.844	171.7304\\
129.1572	171.7192\\
128.4702	171.7114\\
127.7832	171.7072\\
127.0962	171.7066\\
126.4092	171.7096\\
125.7222	171.716\\
125.0354	171.7202\\
124.3484	171.721\\
123.6614	171.724\\
122.9744	171.7306\\
122.2874	171.7348\\
121.6004	171.7356\\
120.9134	171.7386\\
120.2266	171.745\\
119.53956	171.7492\\
118.85256	171.75\\
118.1656	171.753\\
117.47864	171.7594\\
116.79166	171.7638\\
116.10468	171.7646\\
115.4177	171.7674\\
114.73076	171.774\\
114.04378	171.7782\\
113.3568	171.779\\
112.66982	171.782\\
111.98286	171.7884\\
111.2959	171.7926\\
110.60892	171.7934\\
109.92194	171.7964\\
109.23498	171.803\\
108.54802	171.8072\\
107.86104	171.808\\
107.17406	171.811\\
106.4871	171.8174\\
105.80012	171.8216\\
105.11314	171.8224\\
104.42616	171.8254\\
103.73922	171.8318\\
103.05224	171.8362\\
102.36526	171.837\\
101.678284	171.84\\
100.99133	171.8464\\
100.30436	171.8506\\
99.617376	171.8514\\
98.9304	171.8544\\
98.243446	171.8608\\
97.55648	171.865\\
96.8695	171.8658\\
96.18252	171.8688\\
95.49556	171.8754\\
94.8086	171.8796\\
94.1216	171.8804\\
93.43464	171.8834\\
92.74768	171.8898\\
92.0607	171.894\\
91.37372	171.8948\\
90.68674	171.8978\\
89.9998	171.9042\\
89.31282	171.9086\\
88.62584	171.9094\\
87.93886	171.9124\\
87.2519	171.9188\\
86.56494	171.923\\
85.87796	171.9238\\
85.19098	171.9268\\
84.50402	171.9332\\
83.81706	171.9376\\
83.13006	171.9382\\
82.4431	171.9412\\
81.75614	171.9478\\
81.06916	171.952\\
80.38218	171.9528\\
79.6952	171.9558\\
79.0082	171.9622\\
78.3212	171.9664\\
77.6344	171.9672\\
76.9474	171.9702\\
76.2604	171.9766\\
75.5734	171.981\\
74.8864	171.9818\\
74.1994	171.9848\\
73.5124	171.9912\\
72.8256	171.9954\\
72.1386	171.9962\\
71.4516	171.9992\\
70.7646	172.0056\\
70.0776	172.01\\
69.3906	172.0108\\
68.7036	172.0136\\
68.0168	172.0202\\
67.3298	172.0244\\
66.6428	172.0252\\
65.9558	172.0282\\
65.2688	172.0346\\
64.5818	172.0388\\
63.8948	172.0396\\
63.208	172.0426\\
62.521	172.0492\\
61.834	172.0534\\
61.147	172.0542\\
60.46	172.0572\\
59.773	172.0636\\
59.086	172.0678\\
58.3992	172.0714\\
57.7122	172.0752\\
57.0252	172.0788\\
56.3382	172.0824\\
55.6512	172.086\\
54.9642	172.0896\\
54.2772	172.0932\\
53.5902	172.0968\\
52.9034	172.1004\\
52.2164	172.104\\
51.5294	172.1078\\
50.8424	172.1114\\
50.1554	172.115\\
49.4684	172.1186\\
48.7814	172.1222\\
48.0944	172.1258\\
47.4076	172.1294\\
46.7206	172.133\\
46.0336	172.1366\\
45.3466	172.1402\\
44.6596	172.144\\
43.9726	172.1476\\
43.805	172.1484\\
43.2856	172.1512\\
42.5992	172.1282\\
41.9144	172.0726\\
41.2332	171.9844\\
40.557	171.8638\\
39.8874	171.711\\
39.2256	171.5262\\
38.5736	171.3102\\
37.9328	171.063\\
37.3044	170.7856\\
36.69	170.4784\\
36.091	170.142\\
35.5088	169.7776\\
34.9446	169.3856\\
34.4	168.9672\\
33.8758	168.5232\\
33.3736	168.0544\\
32.8944	167.5624\\
32.4392	167.048\\
32.0092	166.5122\\
31.6052	165.9566\\
31.2282	165.3824\\
30.8794	164.7908\\
30.559	164.183\\
30.2682	163.5608\\
30.0074	162.9252\\
29.7774	162.278\\
29.5784	161.6206\\
29.4114	160.9542\\
29.2762	160.2808\\
29.1736	159.6016\\
29.1034	158.9182\\
29.066	158.2324\\
29.0614	157.5454\\
29.0898	156.8592\\
29.151	156.175\\
29.2448	155.4944\\
29.371	154.8192\\
29.5294	154.1508\\
29.7196	153.4908\\
29.9412	152.8406\\
30.1936	152.2018\\
30.4762	151.5756\\
30.7884	150.9638\\
31.1296	150.3676\\
31.499	149.7884\\
31.5898	149.6476\\
31.5898	149.6476\\
31.5898	149.6476\\
31.5898	149.6476\\
31.5898	149.6476\\
31.6952	149.139\\
31.8264	148.4646\\
31.9538	147.7896\\
32.0776	147.1138\\
32.198	146.4376\\
32.3148	145.7606\\
32.4282	145.083\\
32.5382	144.4048\\
32.6446	143.7262\\
32.7474	143.047\\
32.8468	142.3672\\
32.9428	141.687\\
33.0352	141.0062\\
33.124	140.325\\
33.2094	139.6432\\
33.2912	138.9612\\
33.3696	138.2788\\
33.4444	137.5958\\
33.5158	136.9126\\
33.5836	136.2288\\
33.6478	135.545\\
33.7084	134.8606\\
33.7658	134.176\\
33.8194	133.4912\\
33.8696	132.806\\
33.9162	132.1206\\
33.9592	131.435\\
33.9988	130.7492\\
34.0348	130.063\\
34.0672	129.3768\\
34.0962	128.6904\\
34.1216	128.004\\
34.1436	127.3174\\
34.1618	126.6306\\
34.1766	125.9438\\
34.188	125.2568\\
34.1956	124.57\\
34.1998	123.883\\
34.2004	123.196\\
34.1976	122.509\\
34.1912	121.822\\
34.1868	121.1352\\
34.1804	120.4482\\
34.1762	119.76118\\
34.1696	119.07422\\
34.1654	118.38726\\
34.1588	117.7003\\
34.1546	117.01332\\
34.148	116.32638\\
34.1438	115.6394\\
34.1374	114.95246\\
34.133	114.26548\\
34.1266	113.57852\\
34.1224	112.89156\\
34.1158	112.2046\\
34.1116	111.51764\\
34.105	110.83068\\
34.098	110.14374\\
34.0908	109.45678\\
34.0836	108.76984\\
34.0766	108.0829\\
34.0694	107.39594\\
34.0622	106.709\\
34.055	106.02204\\
34.048	105.3351\\
34.0408	104.64816\\
34.0336	103.9612\\
34.0264	103.27426\\
34.0194	102.58732\\
34.0122	101.900366\\
34.005	101.213418\\
33.998	100.526472\\
33.9908	99.8395244\\
33.9836	99.152578\\
33.9764	98.46563\\
33.9694	97.77868\\
33.9622	97.09174\\
33.955	96.40478\\
33.9478	95.71784\\
33.9462	95.5502\\
33.9408	95.0309\\
33.965	94.34442\\
34.0274	93.66038\\
34.1284	92.98094\\
34.2674	92.30828\\
34.4442	91.64454\\
34.658	90.9918\\
34.9084	90.35214\\
35.1944	89.72762\\
35.515	89.1202\\
35.8696	88.53182\\
36.2566	87.96436\\
36.675	87.4196\\
37.1234	86.8993\\
37.6004	86.4051\\
38.1046	85.93856\\
38.6342	85.50116\\
39.1876	85.09432\\
39.7632	84.71932\\
40.3588	84.37734\\
40.9728	84.06948\\
41.6032	83.7967\\
42.248	83.5599\\
42.9052	83.3598\\
43.5724	83.19706\\
44.2478	83.07218\\
44.9292	82.98556\\
45.6144	82.93748\\
46.3014	82.9281\\
46.9876	82.95744\\
47.671	83.0254\\
48.3496	83.13178\\
49.0212	83.27624\\
49.6836	83.4583\\
50.3346	83.6774\\
50.9722	83.93284\\
51.5944	84.22382\\
52.1992	84.5494\\
52.7848	84.90854\\
53.349	85.3001\\
53.8904	85.72286\\
54.4072	86.17544\\
54.8974	86.65644\\
55.0166	86.7745\\
55.0166	86.7745\\
55.0166	86.7745\\
55.0166	86.7745\\
55.0166	86.7745\\
55.0166	86.7745\\
55.0166	86.7745\\
55.0166	86.7745\\
55.5288	86.8598\\
56.2078	86.96458\\
56.8872	87.0653\\
57.5674	87.16252\\
58.248	87.25624\\
58.929	87.34644\\
59.6104	87.43314\\
60.2924	87.51632\\
60.9748	87.596\\
61.6574	87.67214\\
62.3406	87.74478\\
63.0242	87.8139\\
63.708	87.87948\\
64.3922	87.94154\\
65.0766	88.00008\\
65.7614	88.0551\\
66.4464	88.10658\\
67.1318	88.15454\\
67.8174	88.19896\\
68.503	88.23984\\
69.189	88.2772\\
69.8752	88.31102\\
70.5616	88.3413\\
71.248	88.36806\\
71.9346	88.39126\\
72.6212	88.41094\\
73.308	88.42708\\
73.995	88.43968\\
74.6818	88.44872\\
75.3688	88.45424\\
76.0558	88.45622\\
76.7428	88.45466\\
77.4298	88.44956\\
78.1168	88.44666\\
78.8036	88.44148\\
79.4906	88.43858\\
80.17762	88.4334\\
80.8646	88.4305\\
81.55156	88.42532\\
82.23854	88.42242\\
82.9255	88.41724\\
83.61248	88.41434\\
84.29944	88.40916\\
84.98642	88.40626\\
85.67338	88.40108\\
86.36036	88.39818\\
87.04732	88.393\\
87.7343	88.3901\\
88.42126	88.38492\\
89.10824	88.38202\\
89.79522	88.37684\\
90.48218	88.37394\\
91.16916	88.36876\\
91.85614	88.36586\\
92.5431	88.36068\\
93.23008	88.35778\\
93.91704	88.3526\\
94.604	88.34684\\
95.29096	88.34102\\
95.97792	88.33522\\
96.66488	88.3294\\
97.35184	88.3236\\
98.038798	88.31778\\
98.725758	88.31198\\
99.412718	88.30616\\
100.099677	88.30036\\
100.786636	88.29456\\
101.473596	88.28874\\
102.16056	88.28294\\
102.84752	88.27712\\
103.53448	88.27132\\
104.22144	88.2655\\
104.9084	88.2597\\
105.59536	88.25388\\
106.28232	88.24808\\
106.96928	88.24226\\
107.65624	88.23646\\
108.3432	88.23064\\
109.03016	88.22484\\
109.1978	88.22342\\
109.71712	88.21902\\
110.4037	88.24064\\
111.0884	88.29572\\
111.76954	88.38446\\
112.4455	88.50664\\
113.11462	88.66198\\
113.77526	88.8501\\
114.42584	89.07054\\
115.06478	89.32276\\
115.6905	89.60614\\
116.3015	89.92002\\
116.8963	90.26362\\
117.47346	90.6361\\
118.03154	91.03656\\
118.56924	91.46404\\
119.08522	91.91748\\
119.57822	92.3958\\
120.047	92.89782\\
120.4906	93.42234\\
120.9078	93.96806\\
121.2976	94.53368\\
121.659	95.1178\\
121.9912	95.71904\\
122.2934	96.3359\\
122.5648	96.9669\\
122.8048	97.61052\\
123.0128	98.265172\\
123.1884	98.92928\\
123.331	99.601228\\
123.4402	100.279386\\
123.516	100.962104\\
123.558	101.647726\\
123.5662	102.33458\\
123.5406	103.02102\\
123.4812	103.70536\\
123.3882	104.38592\\
123.2616	105.06108\\
123.102	105.7292\\
122.9098	106.38864\\
122.6852	107.0378\\
122.4288	107.6751\\
122.1416	108.29902\\
121.8238	108.90802\\
121.4764	109.50062\\
121.1002	110.07538\\
120.6962	110.63092\\
120.2654	111.16588\\
119.8086	111.67896\\
119.32716	112.16892\\
118.82218	112.63456\\
118.29484	113.07476\\
117.74648	113.48844\\
117.1784	113.8746\\
116.59198	114.2323\\
115.98864	114.5607\\
115.36986	114.85896\\
114.73714	115.12636\\
114.09202	115.36228\\
113.43606	115.56614\\
112.77084	115.73742\\
112.098	115.87572\\
111.41916	115.9807\\
110.73598	116.05212\\
110.0501	116.0898\\
109.3632	116.09362\\
108.67694	116.06362\\
107.993	115.99982\\
107.31304	115.90242\\
106.6387	115.77164\\
105.9716	115.6078\\
105.3134	115.41128\\
104.66568	115.18258\\
104.50788	115.12598\\
104.50788	115.12598\\
104.00286	115.00486\\
103.33298	114.85258\\
102.66218	114.70432\\
101.99064	114.5595\\
101.318356	114.41814\\
100.645352	114.28026\\
99.971648	114.14584\\
};
\node[right, align=left]
at (axis cs:0,200) {e) Alg1 (178.00 sec)};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\addplot [color=red, draw=none, mark size=8.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:125,15) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:85,125) { T};
\end{axis}

\begin{axis}[%
width=0.326\figurewidth,
height=0.326\figureheight,
at={(0.674\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
clip=false,
xmin=0.5,
xmax=200.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=200.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=200.5, ymin=0.5, ymax=200.5] {result_plots/wall_following_bug-6.png};
\addplot [color=black!20!green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120	10\\
120	10\\
120	10\\
120	10\\
120	10\\
119.8293	10.4904\\
119.5985	11.1376\\
119.36714	11.7844\\
119.13578	12.4312\\
118.90442	13.078\\
118.67306	13.725\\
118.4417	14.3718\\
118.21034	15.0186\\
117.97898	15.6656\\
117.74762	16.3124\\
117.51626	16.9592\\
117.2849	17.606\\
117.05354	18.253\\
116.82218	18.8998\\
116.59082	19.5466\\
116.35946	20.1934\\
116.12808	20.8404\\
115.89672	21.4872\\
115.66536	22.134\\
115.434	22.7808\\
115.20264	23.4278\\
114.97128	24.0746\\
114.73992	24.7214\\
114.50856	25.3684\\
114.2772	26.0152\\
114.04584	26.662\\
113.81448	27.3088\\
113.58312	27.9558\\
113.35176	28.6026\\
113.1204	29.2494\\
112.88904	29.8962\\
112.65768	30.5432\\
112.42632	31.19\\
112.19496	31.8368\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
112.1385	31.9948\\
111.62286	32.0566\\
110.9405	32.1362\\
110.25848	32.2186\\
109.57688	32.3044\\
108.89574	32.3938\\
108.21508	32.4868\\
107.5349	32.5832\\
106.8544	32.6774\\
106.17346	32.7684\\
105.49204	32.8556\\
104.81018	32.9394\\
104.12792	33.0198\\
103.44524	33.0964\\
102.76216	33.1698\\
102.07874	33.2394\\
101.394944	33.3056\\
100.710828	33.3684\\
100.0266478	33.4304\\
99.342466	33.4924\\
98.658282	33.5544\\
97.9741	33.6164\\
97.28992	33.6784\\
96.60574	33.7402\\
95.92156	33.8022\\
95.23736	33.8642\\
94.55318	33.9262\\
93.869	33.9882\\
93.18482	34.0502\\
92.50064	34.1122\\
91.81646	34.1742\\
91.13228	34.2362\\
90.4481	34.2982\\
89.7639	34.3602\\
89.07972	34.422\\
88.39554	34.484\\
87.71136	34.546\\
87.02718	34.608\\
86.343	34.67\\
85.65882	34.732\\
84.97462	34.794\\
84.29306	34.8798\\
83.61576	34.9944\\
82.944	35.1378\\
82.27904	35.3102\\
81.62206	35.5108\\
80.97432	35.7396\\
80.33698	35.9958\\
79.7112	36.2792\\
79.0982	36.5892\\
78.4992	36.9252\\
77.915	37.2866\\
77.3468	37.6728\\
76.7958	38.083\\
76.263	38.5164\\
75.7492	38.9724\\
75.2554	39.45\\
74.7826	39.9482\\
74.3316	40.4664\\
73.9032	41.0034\\
73.4984	41.5584\\
73.1178	42.1302\\
72.762	42.7178\\
72.4318	43.3202\\
72.1276	43.9362\\
71.8502	44.5646\\
71.6002	45.2044\\
71.3778	45.8542\\
71.1834	46.5132\\
71.0176	47.1798\\
70.8804	47.8528\\
70.7724	48.5312\\
70.6934	49.2136\\
70.644	49.8988\\
70.624	50.5854\\
70.6334	51.2722\\
70.6722	51.958\\
70.7406	52.6416\\
70.8144	53.3246\\
70.8886	54.0076\\
70.9628	54.6906\\
71.037	55.3734\\
71.1112	56.0564\\
71.1854	56.7394\\
71.2596	57.4224\\
71.3338	58.1054\\
71.408	58.7884\\
71.4822	59.4712\\
71.5564	60.1542\\
71.6306	60.8372\\
71.7048	61.5202\\
71.779	62.2032\\
71.853	62.8862\\
71.9272	63.569\\
72.0014	64.252\\
72.0756	64.935\\
72.1498	65.618\\
72.224	66.301\\
72.2982	66.984\\
72.3724	67.6668\\
72.4466	68.3498\\
72.5208	69.0328\\
72.595	69.7158\\
72.6692	70.3988\\
72.7434	71.0818\\
72.8176	71.7646\\
72.8918	72.4476\\
72.9658	73.1306\\
73.04	73.8136\\
73.1142	74.4966\\
73.1884	75.1796\\
73.2626	75.8624\\
73.3368	76.5454\\
73.411	77.2284\\
73.4852	77.9114\\
73.5594	78.5944\\
73.6336	79.2774\\
73.7078	79.9602\\
73.782	80.64324\\
73.8562	81.32622\\
73.9304	82.00918\\
74.0046	82.69214\\
74.0786	83.37512\\
74.1528	84.05808\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
74.171	84.22476\\
73.6568	84.29818\\
72.9764	84.3929\\
72.2964	84.4905\\
71.617	84.5916\\
70.938	84.6962\\
70.2596	84.8043\\
69.5816	84.9159\\
68.9044	85.031\\
68.2278	85.14956\\
67.5516	85.27162\\
66.8762	85.39716\\
66.2014	85.52618\\
65.5274	85.65868\\
64.854	85.79464\\
64.1814	85.93408\\
63.5094	86.07698\\
62.8382	86.22334\\
62.1678	86.37314\\
61.498	86.52642\\
60.8292	86.68312\\
60.1598	86.8377\\
59.4896	86.9889\\
58.8188	87.13664\\
58.147	87.28092\\
57.4748	87.42174\\
56.8016	87.5591\\
56.1278	87.69298\\
55.4532	87.82338\\
54.7782	87.95032\\
54.1024	88.07378\\
53.4264	88.19656\\
52.7504	88.31932\\
52.0746	88.44208\\
51.3986	88.56482\\
50.7226	88.68758\\
50.0468	88.81034\\
49.3708	88.9331\\
48.695	89.05586\\
48.019	89.1786\\
47.343	89.30136\\
46.6672	89.42412\\
45.9912	89.54688\\
45.3152	89.66964\\
44.6394	89.79238\\
43.9634	89.91514\\
43.2874	90.0379\\
42.6116	90.16066\\
41.9356	90.28342\\
41.2598	90.40616\\
40.5838	90.52892\\
39.9078	90.65168\\
39.232	90.77444\\
39.067	90.8044\\
38.556	90.8972\\
37.8852	91.04552\\
37.2222	91.22478\\
36.5682	91.43494\\
35.9248	91.67552\\
35.2934	91.94598\\
34.6752	92.24574\\
34.072	92.57414\\
33.4846	92.93044\\
32.9148	93.31388\\
32.3634	93.72362\\
31.8318	94.15874\\
31.3214	94.6183\\
30.8328	95.10126\\
30.3676	95.6066\\
29.9264	96.1332\\
29.5106	96.67988\\
29.1208	97.24544\\
28.7578	97.82866\\
28.4226	98.428256\\
28.1158	99.042894\\
27.8384	99.671232\\
27.5906	100.311888\\
27.373	100.963454\\
27.1862	101.6245\\
27.0306	102.29356\\
26.9066	102.9692\\
26.8144	103.6499\\
26.7542	104.33416\\
26.726	105.0205\\
26.7302	105.7074\\
26.7432	106.39426\\
26.7602	107.08104\\
26.7806	107.76772\\
26.8046	108.45428\\
26.8322	109.14072\\
26.8632	109.827\\
26.8978	110.5131\\
26.936	111.19904\\
26.9776	111.88476\\
27.0228	112.57024\\
27.0716	113.2555\\
27.1238	113.9405\\
27.1796	114.6252\\
27.2388	115.30962\\
27.3018	115.99374\\
27.3682	116.6775\\
27.438	117.36092\\
27.5114	118.04398\\
27.5884	118.72664\\
27.6688	119.4089\\
27.7528	120.0908\\
27.8402	120.7722\\
27.9312	121.453\\
28.0256	122.1336\\
28.1236	122.8134\\
28.2252	123.493\\
28.3302	124.1718\\
28.4386	124.8502\\
28.5506	125.528\\
28.666	126.2052\\
28.785	126.8818\\
28.9074	127.5578\\
29.0334	128.2332\\
29.1628	128.9078\\
29.2956	129.5818\\
29.432	130.2552\\
29.5718	130.9278\\
29.7152	131.5996\\
29.8618	132.2708\\
30.012	132.9412\\
30.1658	133.6106\\
30.3228	134.2794\\
30.4834	134.9474\\
30.6474	135.6146\\
30.8148	136.2808\\
30.98	136.9476\\
31.142	137.6152\\
31.3004	138.2838\\
31.4554	138.953\\
31.607	139.623\\
31.7552	140.2938\\
31.8998	140.9654\\
32.041	141.6378\\
32.1788	142.3108\\
32.313	142.9846\\
32.4438	143.659\\
32.5712	144.334\\
32.695	145.0098\\
32.8154	145.6862\\
32.9322	146.363\\
33.0456	147.0406\\
33.1554	147.7188\\
33.2618	148.3974\\
33.3648	149.0768\\
33.4642	149.7564\\
33.56	150.4368\\
33.6524	151.1174\\
33.7442	151.7984\\
33.8358	152.4792\\
33.9274	153.16\\
34.0192	153.8408\\
34.1108	154.5216\\
34.2026	155.2026\\
34.2942	155.8834\\
34.3858	156.5642\\
34.4776	157.245\\
34.5692	157.9258\\
34.6608	158.6068\\
34.7526	159.2876\\
34.8442	159.9684\\
34.936	160.6492\\
35.0276	161.33\\
35.1192	162.011\\
35.211	162.6918\\
35.3026	163.3726\\
35.3944	164.0534\\
35.486	164.7342\\
35.5776	165.4152\\
35.6694	166.096\\
35.6918	166.262\\
35.761	166.7768\\
35.882	167.453\\
36.0382	168.1218\\
36.23	168.7814\\
36.4564	169.43\\
36.717	170.0656\\
37.011	170.6864\\
37.3374	171.2906\\
37.6958	171.8768\\
38.0846	172.443\\
38.503	172.9876\\
38.9498	173.5094\\
39.4236	174.0066\\
39.9234	174.478\\
40.4474	174.9222\\
40.9942	175.3378\\
41.5624	175.7238\\
42.1502	176.0792\\
42.7562	176.4026\\
43.3784	176.6934\\
44.0154	176.9508\\
44.665	177.174\\
45.3256	177.3622\\
45.9952	177.5152\\
46.672	177.6324\\
47.3542	177.7134\\
48.0396	177.758\\
48.7264	177.766\\
49.4128	177.7376\\
50.0986	177.6994\\
50.7844	177.6574\\
51.4698	177.6118\\
52.155	177.5626\\
52.84	177.51\\
53.5248	177.4538\\
54.209	177.394\\
54.8932	177.3308\\
55.5768	177.264\\
56.2602	177.1938\\
56.9432	177.12\\
57.6258	177.0426\\
58.308	176.9618\\
58.9898	176.8774\\
59.6712	176.7896\\
60.3522	176.6982\\
61.0324	176.6032\\
61.7124	176.5048\\
62.3918	176.403\\
63.0706	176.2976\\
63.749	176.1886\\
64.4266	176.0764\\
65.1038	175.9604\\
65.7804	175.841\\
66.4562	175.7182\\
67.1316	175.592\\
67.8062	175.4622\\
68.48	175.3288\\
69.1534	175.192\\
69.8258	175.0518\\
70.4976	174.9082\\
71.1686	174.761\\
71.839	174.6104\\
72.5084	174.4564\\
73.1772	174.299\\
73.845	174.138\\
74.512	173.9736\\
75.1782	173.8058\\
75.8434	173.6346\\
76.5078	173.46\\
77.1714	173.2818\\
77.8354	173.1058\\
78.5004	172.9332\\
79.1662	172.7642\\
79.833	172.5984\\
80.50046	172.436\\
81.16882	172.2772\\
81.83798	172.1218\\
82.50796	171.9698\\
83.17868	171.8212\\
83.85018	171.6762\\
84.52242	171.5346\\
85.19536	171.3964\\
85.86902	171.2618\\
86.54336	171.1306\\
87.21838	171.003\\
87.89402	170.8786\\
88.57032	170.758\\
89.24722	170.6406\\
89.92472	170.5268\\
90.60278	170.4166\\
91.28142	170.3098\\
91.9606	170.2066\\
92.6403	170.1068\\
93.3205	170.0104\\
94.00118	169.9176\\
94.68234	169.8284\\
95.36396	169.7426\\
96.046	169.6604\\
96.72844	169.5816\\
97.4113	169.5064\\
98.094534	169.4348\\
98.778126	169.3666\\
99.462062	169.3018\\
100.1463196	169.2408\\
100.830884	169.1832\\
101.515736	169.129\\
102.20086	169.0786\\
102.88624	169.0316\\
103.57184	168.988\\
104.25766	168.948\\
104.94368	168.9116\\
105.62988	168.8788\\
106.31622	168.8494\\
107.00272	168.8236\\
107.68934	168.8014\\
108.37608	168.7826\\
109.0629	168.7674\\
109.74978	168.7558\\
110.43672	168.7476\\
111.12368	168.743\\
111.81066	168.742\\
112.49764	168.7446\\
113.1846	168.7506\\
113.87152	168.7602\\
114.55838	168.7734\\
115.24516	168.79\\
115.93184	168.8102\\
116.61842	168.8338\\
117.30486	168.8612\\
117.99116	168.892\\
118.67728	168.9264\\
119.36322	168.9642\\
120.049	169.0056\\
120.7344	169.0506\\
121.4198	169.099\\
122.1048	169.151\\
122.7894	169.2066\\
123.474	169.2656\\
124.158	169.3282\\
124.8418	169.3944\\
125.5252	169.464\\
126.2084	169.5372\\
126.891	169.6138\\
127.5734	169.694\\
128.2552	169.7778\\
128.9366	169.865\\
129.6176	169.9556\\
130.2988	170.0442\\
130.9806	170.1294\\
131.6626	170.211\\
132.3452	170.289\\
133.0282	170.3636\\
133.7114	170.4346\\
134.395	170.5022\\
135.079	170.5662\\
135.7634	170.6266\\
136.448	170.6836\\
137.133	170.737\\
137.818	170.7868\\
138.5034	170.8332\\
139.189	170.879\\
139.8744	170.9246\\
140.5598	170.9702\\
141.2454	171.0158\\
141.9308	171.0616\\
142.6162	171.1072\\
143.3018	171.1528\\
143.9872	171.1984\\
144.6726	171.2442\\
145.3582	171.2898\\
146.0436	171.3354\\
146.729	171.381\\
147.4146	171.4268\\
148.1	171.4724\\
148.7854	171.518\\
149.471	171.5636\\
150.1564	171.6094\\
150.8418	171.655\\
151.5274	171.7006\\
152.2128	171.7462\\
152.8982	171.792\\
153.5838	171.8376\\
153.751	171.8488\\
154.2692	171.8832\\
154.956	171.8996\\
155.6426	171.8804\\
156.3272	171.8248\\
157.008	171.7336\\
157.683	171.6064\\
158.3504	171.4442\\
159.0084	171.2468\\
159.6552	171.0154\\
160.2888	170.7502\\
160.9076	170.452\\
161.5098	170.1216\\
162.094	169.7602\\
162.6582	169.3684\\
163.201	168.9476\\
163.721	168.4986\\
164.2168	168.0232\\
164.6866	167.5222\\
165.1296	166.9972\\
165.5444	166.4498\\
165.9298	165.8812\\
166.2848	165.293\\
166.6084	164.6872\\
166.8996	164.065\\
167.1578	163.4284\\
167.3822	162.7792\\
167.572	162.1192\\
167.7268	161.45\\
167.8464	160.7734\\
167.9302	160.0918\\
167.978	159.4064\\
167.9896	158.7196\\
167.9652	158.0332\\
167.9048	157.349\\
167.8084	156.6688\\
167.6764	155.9948\\
167.509	155.3286\\
167.307	154.672\\
167.0706	154.0272\\
166.8008	153.3954\\
166.734	153.2416\\
166.734	153.2416\\
166.734	153.2416\\
166.6218	152.7346\\
166.4812	152.0622\\
166.3448	151.3888\\
166.2116	150.7148\\
166.0822	150.0402\\
165.956	149.365\\
165.8334	148.689\\
165.7142	148.0124\\
165.5986	147.3352\\
165.4864	146.6574\\
165.3778	145.979\\
165.2726	145.3002\\
165.171	144.6208\\
165.0728	143.9408\\
164.9782	143.2604\\
164.887	142.5796\\
164.7994	141.8982\\
164.7152	141.2164\\
164.6346	140.534\\
164.5576	139.8514\\
164.484	139.1684\\
164.414	138.485\\
164.3474	137.8012\\
164.2844	137.1172\\
164.225	136.4328\\
164.169	135.748\\
164.1166	135.063\\
164.0676	134.3778\\
164.0222	133.6924\\
163.9804	133.0066\\
163.9422	132.3208\\
163.9074	131.6346\\
163.8762	130.9484\\
163.8484	130.262\\
163.8242	129.5754\\
163.8036	128.8888\\
163.7866	128.202\\
163.773	127.515\\
163.763	126.8282\\
163.7566	126.1412\\
163.7536	125.4542\\
163.7542	124.7672\\
163.7584	124.0802\\
163.766	123.3934\\
163.7774	122.7064\\
163.792	122.0196\\
163.8104	121.3328\\
163.8322	120.6462\\
163.8576	119.95974\\
163.8866	119.27336\\
163.919	118.58714\\
163.955	117.9011\\
163.9946	117.21526\\
164.0376	116.52962\\
164.0842	115.84422\\
164.1342	115.15908\\
164.188	114.47418\\
164.2452	113.78958\\
164.3058	113.1053\\
164.37	112.42132\\
164.4378	111.73768\\
164.509	111.0544\\
164.5838	110.3715\\
164.6622	109.689\\
164.744	109.0069\\
164.8294	108.32524\\
164.9182	107.64404\\
165.0106	106.96328\\
165.1064	106.28302\\
165.2058	105.60326\\
165.3088	104.92404\\
165.415	104.24534\\
165.525	103.5672\\
165.6382	102.88962\\
165.7552	102.21266\\
165.8754	101.536288\\
165.9994	100.860556\\
166.121	100.1844298\\
166.2392	99.507698\\
166.354	98.830368\\
166.4652	98.152454\\
166.573	97.47398\\
166.6772	96.79496\\
166.778	96.1154\\
166.8754	95.43534\\
166.969	94.75478\\
167.0594	94.07376\\
167.146	93.39226\\
167.2294	92.71034\\
167.309	92.028\\
167.3852	91.34526\\
167.458	90.66214\\
167.527	89.97864\\
167.5928	89.2948\\
167.6548	88.61062\\
167.7134	87.92614\\
167.7686	87.24138\\
167.82	86.55632\\
167.868	85.87102\\
167.9126	85.18548\\
167.9534	84.49972\\
167.9908	83.81376\\
168.0248	83.1276\\
168.055	82.4413\\
168.0818	81.75484\\
168.1052	81.06824\\
168.1248	80.38154\\
168.141	79.6948\\
168.1536	79.0078\\
168.1628	78.321\\
168.1684	77.634\\
168.1704	76.947\\
168.1688	76.26\\
168.1638	75.573\\
168.1552	74.8862\\
168.1432	74.1992\\
168.1274	73.5124\\
168.1082	72.8258\\
168.0854	72.1392\\
168.0592	71.4526\\
168.0352	70.766\\
168.0088	70.0796\\
167.9846	69.393\\
167.9584	68.7066\\
167.9342	68.02\\
167.9078	67.3336\\
167.8838	66.647\\
167.8574	65.9604\\
167.8334	65.274\\
167.807	64.5874\\
167.783	63.9008\\
167.7566	63.2144\\
167.7324	62.5278\\
167.709	61.8412\\
167.6856	61.1546\\
167.662	60.4682\\
167.6386	59.7816\\
167.6152	59.095\\
167.5918	58.4084\\
167.5682	57.7218\\
167.5448	57.0352\\
167.5214	56.3486\\
167.498	55.662\\
167.4744	54.9754\\
167.451	54.2888\\
167.4276	53.6022\\
167.4042	52.9156\\
167.3806	52.229\\
167.3572	51.5426\\
167.3338	50.856\\
167.3104	50.1694\\
167.2868	49.4828\\
167.2634	48.7962\\
167.24	48.1096\\
167.2166	47.423\\
167.2108	47.2554\\
167.193	46.7364\\
167.1426	46.0514\\
167.059	45.3696\\
166.9424	44.6926\\
166.7928	44.0222\\
166.6108	43.3598\\
166.3966	42.7072\\
166.151	42.0656\\
165.8744	41.4368\\
165.5676	40.8224\\
165.231	40.2236\\
164.8656	39.6418\\
164.4724	39.0786\\
164.0522	38.5352\\
163.606	38.013\\
163.135	37.513\\
162.64	37.0366\\
162.1224	36.585\\
161.5836	36.1592\\
161.0244	35.76\\
160.4466	35.3886\\
159.8514	35.0458\\
159.24	34.7324\\
158.6142	34.4492\\
157.9754	34.197\\
157.325	33.976\\
156.6646	33.787\\
155.9958	33.6304\\
155.32	33.5068\\
154.6392	33.416\\
153.9546	33.3586\\
153.2682	33.3346\\
152.5814	33.3442\\
151.8958	33.3872\\
151.213	33.4636\\
150.535	33.573\\
149.863	33.7156\\
149.1988	33.8906\\
148.5438	34.0978\\
147.8998	34.3366\\
147.2682	34.6066\\
146.6504	34.907\\
146.0482	35.2372\\
145.4626	35.5964\\
144.8952	35.9838\\
144.7572	36.079\\
144.7572	36.079\\
144.7572	36.079\\
144.7572	36.079\\
144.7572	36.079\\
144.2524	36.2006\\
143.5826	36.3538\\
142.912	36.503\\
142.2408	36.6486\\
141.5686	36.7908\\
140.8958	36.9296\\
140.2222	37.065\\
139.548	37.1968\\
138.8732	37.325\\
138.1976	37.45\\
137.5214	37.5714\\
136.8446	37.6892\\
136.1672	37.8036\\
135.4892	37.9146\\
134.8108	38.022\\
134.1316	38.1258\\
133.452	38.2264\\
132.772	38.3232\\
132.0914	38.4166\\
131.4102	38.5066\\
130.7288	38.593\\
130.0468	38.6758\\
129.3644	38.7552\\
128.6816	38.831\\
127.9984	38.9034\\
127.315	38.9722\\
126.631	39.0374\\
125.9468	39.0992\\
125.2624	39.1574\\
124.5776	39.2122\\
123.8924	39.2634\\
123.2072	39.311\\
122.5216	39.3552\\
121.8358	39.3958\\
121.1498	39.4328\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.9824	39.4418\\
120.949	38.9234\\
120.8996	38.2382\\
120.8496	37.5532\\
120.8536	36.8664\\
120.9232	36.1832\\
121.0586	35.51\\
121.2586	34.853\\
121.5212	34.2186\\
121.844	33.6124\\
122.2238	33.0404\\
122.6574	32.5078\\
123.1404	32.0198\\
123.6684	31.5806\\
124.2362	31.1948\\
124.839	30.8656\\
125.4706	30.5962\\
126.1254	30.3894\\
126.7972	30.2468\\
127.4796	30.17\\
128.1662	30.1594\\
128.8532	30.1644\\
129.54	30.1736\\
130.2268	30.1864\\
130.9136	30.2026\\
131.6004	30.2226\\
132.287	30.2458\\
132.9734	30.2728\\
133.6598	30.3032\\
134.3458	30.3372\\
135.032	30.3718\\
135.718	30.4064\\
136.4042	30.441\\
137.0904	30.4758\\
137.7764	30.5104\\
138.4626	30.545\\
139.1486	30.5798\\
139.8348	30.6144\\
140.5208	30.649\\
141.207	30.6838\\
141.893	30.7184\\
142.5792	30.7532\\
143.2654	30.7878\\
143.9514	30.8224\\
144.6376	30.8572\\
145.3236	30.8918\\
146.0098	30.9264\\
146.6958	30.9612\\
147.382	30.9958\\
148.068	31.0304\\
148.7542	31.0652\\
149.4402	31.0998\\
149.6078	31.1082\\
150.1264	31.1344\\
150.8112	31.1882\\
151.4938	31.265\\
152.1734	31.3652\\
152.8492	31.4888\\
153.5204	31.6354\\
154.186	31.8048\\
154.8456	31.997\\
155.4982	32.2116\\
156.143	32.4486\\
156.7792	32.7074\\
157.4062	32.988\\
158.0234	33.2898\\
158.6298	33.6128\\
159.2246	33.9562\\
159.8076	34.3198\\
160.3776	34.703\\
160.934	35.1058\\
161.4766	35.5272\\
162.0042	35.9672\\
162.5164	36.4248\\
163.0128	36.8998\\
163.4924	37.3914\\
163.955	37.8994\\
164.4	38.4228\\
164.8266	38.961\\
165.2348	39.5136\\
165.6236	40.08\\
165.9928	40.6592\\
166.342	41.2508\\
166.6706	41.8542\\
166.9784	42.4682\\
167.265	43.0926\\
167.53	43.7264\\
167.773	44.3688\\
167.994	45.0192\\
168.1926	45.677\\
168.3684	46.341\\
168.5214	47.0106\\
168.6514	47.6852\\
168.7582	48.3638\\
168.8418	49.0456\\
168.9018	49.73\\
168.9384	50.416\\
168.9676	51.1022\\
168.9932	51.7888\\
169.0152	52.4754\\
169.0336	53.1622\\
169.0484	53.849\\
169.0598	54.5358\\
169.0676	55.2228\\
169.0718	55.9098\\
169.0726	56.5968\\
169.0756	57.2838\\
169.0762	57.9708\\
169.0792	58.6578\\
169.0798	59.3446\\
169.0828	60.0316\\
169.0834	60.7186\\
169.0864	61.4056\\
169.087	62.0926\\
169.09	62.7796\\
169.0906	63.4666\\
169.0936	64.1536\\
169.0942	64.8406\\
169.0972	65.5276\\
169.0978	66.2144\\
169.1008	66.9014\\
169.1014	67.5884\\
169.1044	68.2754\\
169.105	68.9624\\
169.108	69.6494\\
169.1086	70.3364\\
169.1116	71.0234\\
169.1122	71.7104\\
169.1152	72.3974\\
169.1158	73.0844\\
169.1188	73.7712\\
169.1194	74.4582\\
169.1224	75.1452\\
169.123	75.8322\\
169.126	76.5192\\
169.1266	77.2062\\
169.1296	77.8932\\
169.1302	78.5802\\
169.1332	79.2672\\
169.1338	79.9542\\
169.1368	80.64108\\
169.1374	81.32808\\
169.1404	82.01504\\
169.141	82.70204\\
169.144	83.38902\\
169.1446	84.076\\
169.1476	84.76298\\
169.1482	85.44996\\
169.1512	86.13694\\
169.1518	86.82392\\
169.1548	87.5109\\
169.1554	88.19788\\
169.1584	88.88486\\
169.159	89.57184\\
169.162	90.25882\\
169.1626	90.9458\\
169.1656	91.63278\\
169.1662	92.31976\\
169.1692	93.00674\\
169.1698	93.69372\\
169.1728	94.3807\\
169.1734	95.06768\\
169.1764	95.75466\\
169.177	96.44164\\
169.18	97.12862\\
169.1806	97.8156\\
169.1836	98.502584\\
169.1842	99.189568\\
169.1872	99.8765452\\
169.1878	100.563528\\
169.1908	101.250506\\
169.1914	101.93749\\
169.1944	102.62446\\
169.195	103.31146\\
169.198	103.99842\\
169.1986	104.68542\\
169.2016	105.3724\\
169.2022	106.05938\\
169.2052	106.74636\\
169.2058	107.43334\\
169.2088	108.12032\\
169.2094	108.8073\\
169.2124	109.49428\\
169.213	110.18126\\
169.216	110.86824\\
169.2166	111.55522\\
169.2196	112.2422\\
169.2202	112.92918\\
169.2232	113.61616\\
169.2238	114.30314\\
169.2268	114.99012\\
169.2274	115.6771\\
169.2304	116.36408\\
169.231	117.05106\\
169.234	117.73804\\
169.2346	118.42502\\
169.2376	119.112\\
169.2382	119.79898\\
169.2412	120.486\\
169.2418	121.173\\
169.2448	121.86\\
169.2454	122.547\\
169.2484	123.2338\\
169.249	123.9208\\
169.252	124.6078\\
169.2526	125.2948\\
169.2556	125.9818\\
169.2562	126.6688\\
169.2592	127.3558\\
169.2598	128.0428\\
169.2628	128.7298\\
169.2634	129.4168\\
169.2664	130.1036\\
169.267	130.7906\\
169.27	131.4776\\
169.2706	132.1646\\
169.2736	132.8516\\
169.2742	133.5386\\
169.2772	134.2256\\
169.2778	134.9126\\
169.2808	135.5996\\
169.2814	136.2866\\
169.2844	136.9734\\
169.285	137.6604\\
169.288	138.3474\\
169.2886	139.0344\\
169.2916	139.7214\\
169.2922	140.4084\\
169.2952	141.0954\\
169.2958	141.7824\\
169.2988	142.4694\\
169.2994	143.1564\\
169.2994	143.8434\\
169.2994	144.5302\\
169.2996	145.2172\\
169.2996	145.9042\\
169.2996	146.5912\\
169.2996	147.2782\\
169.2996	147.9652\\
169.2996	148.6522\\
169.2996	149.3392\\
169.2998	150.0262\\
169.2998	150.7132\\
169.2998	151.4002\\
169.2998	152.0872\\
169.2998	152.7742\\
169.2998	153.461\\
169.2998	154.148\\
169.3	154.835\\
169.3	155.522\\
169.3	156.209\\
169.3	156.896\\
169.3	157.583\\
169.3	158.27\\
169.3	158.4376\\
169.3002	158.957\\
169.2756	159.6434\\
169.2212	160.3282\\
169.1368	161.01\\
169.0224	161.6872\\
168.8782	162.359\\
168.7046	163.0236\\
168.502	163.6798\\
168.2706	164.3266\\
168.011	164.9626\\
167.7236	165.5866\\
167.409	166.1972\\
167.0678	166.7934\\
166.7006	167.374\\
166.3084	167.9378\\
165.8916	168.484\\
165.4512	169.0112\\
164.988	169.5184\\
164.503	170.0048\\
163.9968	170.4692\\
163.4708	170.911\\
162.926	171.3294\\
162.3632	171.7232\\
161.7834	172.0918\\
161.1882	172.4346\\
160.5784	172.7508\\
159.9552	173.0398\\
159.32	173.3012\\
158.6738	173.5342\\
158.018	173.7386\\
157.3538	173.914\\
156.6826	174.06\\
156.0056	174.1762\\
155.324	174.2624\\
154.6394	174.3186\\
153.953	174.3446\\
153.2662	174.3404\\
152.58	174.306\\
151.8962	174.2412\\
151.2158	174.1464\\
150.5402	174.0218\\
149.8708	173.8676\\
149.209	173.6842\\
148.5558	173.4716\\
147.9124	173.2306\\
147.2806	172.9614\\
146.661	172.6646\\
146.0552	172.3408\\
145.4642	171.9908\\
145.3202	171.9046\\
145.3202	171.9046\\
145.3202	171.9046\\
145.3202	171.9046\\
145.3202	171.9046\\
144.8082	171.8184\\
144.1294	171.7124\\
143.45	171.6104\\
142.7702	171.5118\\
142.0898	171.4168\\
141.4088	171.3254\\
140.7276	171.2374\\
140.0458	171.153\\
139.3636	171.072\\
138.681	170.9946\\
137.998	170.9206\\
137.3146	170.8502\\
136.631	170.7834\\
135.9468	170.72\\
135.2624	170.6602\\
134.5778	170.6038\\
133.8928	170.551\\
133.2076	170.5018\\
132.5222	170.4562\\
131.8364	170.414\\
131.1506	170.3754\\
130.4646	170.3402\\
129.7782	170.3086\\
129.0918	170.2806\\
128.4052	170.256\\
127.7186	170.2352\\
127.0318	170.2178\\
126.345	170.2038\\
125.6582	170.1934\\
124.9712	170.1866\\
124.2842	170.1834\\
123.5972	170.1836\\
122.9102	170.1874\\
122.2232	170.1948\\
121.5364	170.2\\
120.8494	170.2016\\
120.1624	170.2056\\
119.47544	170.213\\
118.78846	170.218\\
118.10148	170.2198\\
117.41452	170.2236\\
116.72756	170.231\\
116.0406	170.2362\\
115.35362	170.2378\\
114.66664	170.2416\\
113.9797	170.249\\
113.29274	170.2542\\
112.60576	170.2558\\
111.91878	170.2598\\
111.23184	170.2672\\
110.54488	170.2722\\
109.8579	170.274\\
109.17092	170.2778\\
108.48398	170.2852\\
107.79702	170.2904\\
107.11004	170.292\\
106.42306	170.296\\
105.73612	170.3032\\
105.04916	170.3084\\
104.36216	170.3102\\
103.6752	170.314\\
102.98826	170.3214\\
102.30128	170.3264\\
101.614306	170.3282\\
100.927332	170.332\\
100.240388	170.3394\\
99.553424	170.3446\\
98.866442	170.3462\\
98.17947	170.3502\\
97.49252	170.3574\\
96.80556	170.3626\\
96.11858	170.3644\\
95.4316	170.3682\\
94.74466	170.3756\\
94.0577	170.3808\\
93.37072	170.3824\\
92.68374	170.3862\\
91.9968	170.3936\\
91.30984	170.3988\\
90.62286	170.4004\\
89.93588	170.4044\\
89.24894	170.4118\\
88.56198	170.4168\\
87.87498	170.4186\\
87.18802	170.4224\\
86.50108	170.4298\\
85.8141	170.435\\
85.12712	170.4366\\
84.44016	170.4406\\
83.7532	170.4478\\
83.06624	170.453\\
82.37926	170.4546\\
81.69228	170.4586\\
81.00534	170.466\\
80.31838	170.471\\
79.6314	170.4728\\
78.9444	170.4766\\
78.2574	170.484\\
77.5706	170.4892\\
76.8836	170.4908\\
76.1966	170.4948\\
75.5096	170.502\\
74.8226	170.5072\\
74.1356	170.509\\
73.4486	170.5128\\
72.7618	170.5202\\
72.0748	170.5252\\
71.3878	170.527\\
70.7008	170.5308\\
70.0138	170.5382\\
69.327	170.5434\\
68.64	170.545\\
67.953	170.549\\
67.266	170.5562\\
66.579	170.5614\\
65.892	170.5632\\
65.2052	170.567\\
64.5182	170.5744\\
63.8312	170.5796\\
63.1442	170.5812\\
62.4572	170.585\\
61.7704	170.5924\\
61.0834	170.5976\\
60.3964	170.5992\\
59.7094	170.6032\\
59.0224	170.6106\\
58.3354	170.6156\\
57.6484	170.6174\\
56.9616	170.6212\\
56.2746	170.6286\\
55.5876	170.6366\\
54.9008	170.6446\\
54.2138	170.6528\\
53.5268	170.6608\\
52.8398	170.6688\\
52.153	170.6768\\
51.466	170.685\\
50.779	170.693\\
50.0922	170.701\\
49.4052	170.7092\\
48.7182	170.7172\\
48.0314	170.7252\\
47.3444	170.7332\\
46.6574	170.7414\\
45.9706	170.7494\\
45.2836	170.7574\\
44.5966	170.7656\\
43.9098	170.7736\\
43.2228	170.7816\\
42.5358	170.7898\\
41.8488	170.7978\\
41.162	170.8058\\
40.9944	170.8078\\
40.475	170.8138\\
39.7884	170.7924\\
39.104	170.7348\\
38.4236	170.6408\\
37.749	170.5108\\
37.0824	170.3452\\
36.4256	170.1442\\
35.7802	169.9088\\
35.1484	169.6394\\
34.5318	169.3366\\
33.9322	169.0016\\
33.3512	168.6352\\
32.7904	168.2384\\
32.2516	167.8124\\
31.7362	167.3582\\
31.2458	166.8774\\
30.7814	166.3712\\
30.3448	165.841\\
29.9368	165.2884\\
29.5588	164.7148\\
29.212	164.122\\
28.897	163.5114\\
28.615	162.8852\\
28.3666	162.2448\\
28.1528	161.592\\
27.9738	160.9288\\
27.8304	160.257\\
27.723	159.5786\\
27.6516	158.8954\\
27.6168	158.2094\\
27.6184	157.5226\\
27.6566	156.8366\\
27.7312	156.1538\\
27.8418	155.476\\
27.9886	154.8048\\
28.1706	154.1426\\
28.3878	153.4908\\
28.6392	152.8516\\
28.9242	152.2266\\
29.242	151.6178\\
29.5918	151.0266\\
29.9724	150.4548\\
30.383	149.904\\
30.8222	149.376\\
30.9302	149.2476\\
30.9302	149.2476\\
30.9302	149.2476\\
30.9302	149.2476\\
30.9302	149.2476\\
30.9302	149.2476\\
30.9302	149.2476\\
31.0156	148.7354\\
31.1204	148.0564\\
31.2212	147.377\\
31.3184	146.6968\\
31.4122	146.0164\\
31.5026	145.3352\\
31.5892	144.6538\\
31.6726	143.9718\\
31.7522	143.2896\\
31.8284	142.6068\\
31.9012	141.9236\\
31.9704	141.2402\\
32.036	140.5564\\
32.0982	139.8722\\
32.1568	139.1876\\
32.2118	138.503\\
32.2634	137.8178\\
32.3114	137.1326\\
32.356	136.447\\
32.3968	135.7612\\
32.4344	135.0754\\
32.4682	134.3892\\
32.4986	133.7028\\
32.5254	133.0164\\
32.5486	132.3298\\
32.5684	131.643\\
32.5846	130.9564\\
32.5972	130.2694\\
32.6064	129.5826\\
32.612	128.8956\\
32.614	128.2086\\
32.6126	127.5216\\
32.6076	126.8346\\
32.6046	126.1476\\
32.5996	125.4606\\
32.5968	124.7738\\
32.5916	124.0868\\
32.5888	123.3998\\
32.5838	122.7128\\
32.5808	122.0258\\
32.5758	121.3388\\
32.573	120.6518\\
32.5678	119.96492\\
32.565	119.27794\\
32.5598	118.59096\\
32.557	117.90398\\
32.552	117.21702\\
32.5492	116.53004\\
32.544	115.84308\\
32.5412	115.1561\\
32.536	114.46914\\
32.5332	113.78216\\
32.531	113.09518\\
32.5288	112.4082\\
32.5266	111.72122\\
32.5244	111.03424\\
32.5222	110.34726\\
32.52	109.66028\\
32.5178	108.9733\\
32.5156	108.28632\\
32.5134	107.59934\\
32.5112	106.91236\\
32.509	106.22538\\
32.5068	105.53838\\
32.5046	104.8514\\
32.5024	104.16442\\
32.5002	103.47744\\
32.498	102.79046\\
32.4958	102.10348\\
32.4936	101.416504\\
32.4914	100.729524\\
32.4892	100.0425424\\
32.487	99.355562\\
32.4848	98.66858\\
32.4842	98.50093\\
32.4826	97.9816\\
32.5082	97.29516\\
32.5676	96.61082\\
32.6612	95.93032\\
32.7886	95.25532\\
32.9496	94.58754\\
33.1436	93.92862\\
33.3702	93.2802\\
33.629	92.6439\\
33.9192	92.0213\\
34.2402	91.41398\\
34.591	90.82342\\
34.971	90.25112\\
35.379	89.6985\\
35.814	89.16692\\
36.275	88.65772\\
36.7608	88.17216\\
37.2704	87.71146\\
37.8022	87.27676\\
38.3552	86.86914\\
38.9276	86.48964\\
39.5184	86.13918\\
40.126	85.81866\\
40.7488	85.52884\\
41.3852	85.27048\\
42.0338	85.0442\\
42.6928	84.85058\\
43.3608	84.6901\\
44.0358	84.56314\\
44.7164	84.47004\\
45.4008	84.41104\\
46.0872	84.38624\\
46.774	84.39576\\
47.4596	84.43954\\
48.142	84.51748\\
48.8198	84.62938\\
49.4912	84.77496\\
50.1544	84.95388\\
50.8078	85.16568\\
51.4498	85.40982\\
52.0788	85.6857\\
52.6934	85.99264\\
53.2918	86.32988\\
53.8726	86.69654\\
54.4344	87.09176\\
54.9758	87.51452\\
55.1076	87.61836\\
55.1076	87.61836\\
55.1076	87.61836\\
55.1076	87.61836\\
55.1076	87.61836\\
55.1076	87.61836\\
55.1076	87.61836\\
55.6224	87.68586\\
56.3046	87.76704\\
56.9872	87.84416\\
57.6702	87.91776\\
58.3536	87.98784\\
59.0374	88.0544\\
59.7216	88.11742\\
60.406	88.17694\\
61.0906	88.23292\\
61.7756	88.28536\\
62.4608	88.33428\\
63.1464	88.37968\\
63.832	88.42154\\
64.518	88.45986\\
65.204	88.49466\\
65.8904	88.5259\\
66.5768	88.55362\\
67.2632	88.5778\\
67.95	88.59844\\
68.6368	88.61556\\
69.3236	88.62912\\
70.0106	88.63914\\
70.6974	88.64564\\
71.3844	88.64858\\
72.0714	88.648\\
72.7584	88.64386\\
73.4454	88.64192\\
74.1324	88.63772\\
74.8194	88.63578\\
75.5062	88.63158\\
76.1932	88.62964\\
76.8802	88.62544\\
77.5672	88.62352\\
78.2542	88.6193\\
78.9412	88.61738\\
79.6282	88.61318\\
80.31512	88.61124\\
81.0021	88.60704\\
81.68908	88.6051\\
82.37606	88.6009\\
83.06304	88.59896\\
83.75	88.59476\\
84.43698	88.59282\\
85.12396	88.58862\\
85.81094	88.58668\\
86.4979	88.58248\\
87.1849	88.58054\\
87.87186	88.57634\\
88.55884	88.5744\\
89.24582	88.5702\\
89.9328	88.56826\\
90.61976	88.56406\\
91.30674	88.56214\\
91.99372	88.55792\\
92.6807	88.556\\
93.36768	88.5518\\
94.05466	88.54986\\
94.74162	88.54566\\
95.4286	88.54084\\
96.11556	88.53602\\
96.80252	88.53118\\
97.4895	88.52634\\
98.17646	88.5215\\
98.863428	88.51666\\
99.550394	88.51182\\
100.237362	88.50698\\
100.92433	88.50214\\
101.611296	88.4973\\
102.29826	88.49246\\
102.98524	88.48762\\
103.6722	88.48278\\
104.35916	88.47794\\
105.04614	88.4731\\
105.7331	88.46826\\
106.42006	88.46342\\
107.10704	88.4586\\
107.794	88.45376\\
108.48098	88.44892\\
109.16794	88.44408\\
109.8549	88.43924\\
110.54188	88.4344\\
111.22854	88.45344\\
111.91378	88.50166\\
112.59632	88.57924\\
113.27488	88.68604\\
113.94824	88.82188\\
114.61516	88.9865\\
115.2744	89.17958\\
115.92474	89.40078\\
116.56498	89.6497\\
117.19394	89.92586\\
117.81048	90.22878\\
118.41344	90.55786\\
119.00172	90.91254\\
119.57424	91.29214\\
120.13	91.69596\\
120.6678	92.12326\\
121.1868	92.57326\\
121.686	93.0451\\
122.1646	93.53796\\
122.6214	94.0509\\
123.056	94.58296\\
123.4672	95.1332\\
123.8544	95.70058\\
124.217	96.28406\\
124.554	96.88256\\
124.8652	97.49498\\
125.1498	98.120182\\
125.4072	98.75703\\
125.6372	99.404344\\
125.839	100.0609286\\
126.0126	100.725574\\
126.1574	101.397058\\
126.2734	102.07414\\
126.36	102.75556\\
126.4174	103.4401\\
126.4454	104.12646\\
126.4438	104.81338\\
126.4128	105.4996\\
126.3524	106.18386\\
126.2626	106.8649\\
126.1438	107.54146\\
125.996	108.2123\\
125.8194	108.87616\\
125.6146	109.53184\\
125.3818	110.17812\\
125.1216	110.81382\\
124.8342	111.43776\\
124.5204	112.04878\\
124.1804	112.64578\\
123.8154	113.22764\\
123.4256	113.79328\\
123.012	114.34168\\
122.5752	114.87182\\
122.116	115.38272\\
121.6352	115.87344\\
121.134	116.34306\\
120.6128	116.79074\\
120.0732	117.21564\\
119.51566	117.61698\\
118.94146	117.99404\\
118.3516	118.34608\\
117.74718	118.6725\\
117.1293	118.97266\\
116.49912	119.24602\\
115.85778	119.49208\\
115.20646	119.7104\\
114.54638	119.90054\\
113.87874	120.0622\\
113.20478	120.195\\
112.52572	120.2988\\
111.84286	120.3734\\
111.15742	120.4186\\
110.47066	120.4342\\
110.30304	120.4374\\
110.30304	120.4374\\
110.30304	120.4374\\
109.79628	120.5508\\
109.12708	120.7062\\
108.45802	120.862\\
107.78896	121.018\\
107.11992	121.174\\
106.45086	121.3298\\
105.7818	121.4858\\
105.11274	121.6416\\
104.44368	121.7976\\
103.77462	121.9536\\
103.10556	122.1094\\
102.43652	122.2654\\
101.767454	122.4212\\
101.098396	122.5772\\
};
\node[right, align=left]
at (axis cs:0,200) {f) Alg2 (170.20 sec)};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
120	10\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\addplot [color=red, draw=none, mark size=8.0pt, mark=o, mark options={solid, white!80!black}, forget plot]
  table[row sep=crcr]{%
80	120\\
};
\node[right, align=left, font=\color{blue}]
at (axis cs:125,15) { S};
\node[right, align=left, font=\color{red}]
at (axis cs:85,125) { T};
\end{axis}
\end{tikzpicture}%
